Escaping Saddle Points in Ill-Conditioned Matrix Completion with a Scalable Second Order Method

We propose an iterative algorithm for low-rank matrix completion that can be interpreted as both an iteratively reweighted least squares (IRLS) algorithm and a saddle-escaping smoothing Newton method applied to a non-convex rank surrogate objective. It combines the favorable data efficiency of previous IRLS approaches with an improved scalability by several orders of magnitude. Our method attains a local quadratic convergence rate already for a number of samples that is close to the information theoretical limit. We show in numerical experiments that unlike many state-of-the-art approaches, our approach is able to complete very ill-conditioned matrices with a condition number of up to $10^{10}$ from few samples.

==> MCsamplecomp_d1_1000_d2_1000_r_5_kappa_100000_2020-06-11_20-00-39_rho1.05-4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%MatrixIRLS
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%R2RILS
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%RTRMC
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%LRGeomCG
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%LMaFit
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%ScaledASD
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%ScaledGD
% \definecolor{mycolor8}{rgb}{0.99000,0.80000,0.07000}%NIHT mustard
\definecolor{mycolor8}{rgb}{0.08000,0.39200,0.25100}%NIHT dark green
%
\begin{tikzpicture}

\begin{axis}[%
width=0.978\figurewidth,
height=0.8\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Oversampling factor $\rho$},
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Median of rel. Frob. errors of $\mathbf{X}^{(K)}$},
axis background/.style={fill=white},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.05	0.017696793293338\\
1.1	0.0149247467929977\\
1.2	0.0100358741421393\\
1.3	0.00287401737080599\\
1.4	0.0017217492213112\\
1.5	0.000627509308504794\\
1.6	0.000523487605715263\\
1.7	0.000374934439857983\\
1.8	0.000192177543449912\\
1.9	4.26148893627606e-14\\
2	1.58623861308894e-14\\
2.1	1.37788927229948e-14\\
2.2	8.82670925448159e-15\\
2.3	8.02507277531667e-15\\
2.4	6.59203757233433e-15\\
2.5	4.85856656140693e-15\\
2.6	4.84646205110599e-15\\
2.7	4.03688126061311e-15\\
2.8	3.52166740720263e-15\\
2.9	3.57778726155854e-15\\
3	3.39853128746517e-15\\
3.1	3.13012670512855e-15\\
3.2	2.90704826967485e-15\\
3.3	2.64447657593206e-15\\
3.4	2.47776651290129e-15\\
3.5	2.47702997773112e-15\\
3.6	2.18614791909683e-15\\
3.7	2.35729374885045e-15\\
3.8	2.0121153940015e-15\\
3.9	1.92108224894144e-15\\
4	1.82116757856728e-15\\
};
\addplot [color=mycolor2, line width=1.0pt, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.05	0.0121729439043043\\
1.1	0.00997144484447369\\
1.2	0.00872449609984643\\
1.3	0.00594736215558571\\
1.4	0.00476375327613421\\
1.5	0.00350287893314341\\
1.6	0.00286693482596602\\
1.7	0.00235681936745234\\
1.8	0.00176184450881462\\
1.9	0.00157710691467946\\
2	0.0012894886519888\\
2.1	0.000890416387229741\\
2.2	0.000612510871767183\\
2.3	0.000628320352780005\\
2.4	0.000422461566296125\\
2.5	0.000307890100903442\\
2.6	0.000278390558878799\\
2.7	0.000193359962186809\\
2.8	8.73876008786447e-05\\
2.9	5.12954109819375e-05\\
3	1.55842407560365e-05\\
3.1	7.8624565679366e-06\\
3.2	7.09562671875953e-06\\
3.3	6.33123971806548e-06\\
3.4	5.92027738932675e-06\\
3.5	5.24569952214572e-06\\
3.6	4.96587249559889e-06\\
3.7	4.51427820997321e-06\\
3.8	4.28391740187636e-06\\
3.9	3.97622888670062e-06\\
4	3.61094465249887e-06\\
};
\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.05	88.1773642405158\\
1.1	79.3512035402019\\
1.2	76.7745266497778\\
1.3	94.3732403850792\\
1.4	84.7556749644728\\
1.5	92.0131576237411\\
1.6	88.5243100930591\\
1.7	68.9512284446234\\
1.8	32.1455731454929\\
1.9	23.4058432834348\\
2	19.4557226288538\\
2.1	21.6674555929097\\
2.2	23.8182185283779\\
2.3	27.0991116333954\\
2.4	31.168987747205\\
2.5	29.8500776136293\\
2.6	25.0704730678691\\
2.7	23.4754271963616\\
2.8	22.1912782891398\\
2.9	25.7075375758748\\
3	18.1710204054141\\
3.1	20.7392540885847\\
3.2	11.3573930075962\\
3.3	9.77324309823878\\
3.4	8.03811839649874\\
3.5	6.38279842759175\\
3.6	7.36222030845832\\
3.7	6.69451532674315\\
3.8	5.09370937566492\\
3.9	2.83881370325447\\
4	2.28326868894603\\
};
\addplot [color=mycolor4, line width=1.0pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1.05	0.370479094334638\\
1.1	0.344738688789208\\
1.2	0.305003685693449\\
1.3	0.274819969474776\\
1.4	0.247740013300637\\
1.5	0.220229797221742\\
1.6	0.197593429507371\\
1.7	0.174974560110361\\
1.8	0.161880928811185\\
1.9	0.149072956986771\\
2	0.135573313964275\\
2.1	0.125617559765276\\
2.2	0.117624754306401\\
2.3	0.107770796023168\\
2.4	0.102869148200105\\
2.5	0.0973699783171384\\
2.6	0.0911976587510287\\
2.7	0.087070467542029\\
2.8	0.0851695140911353\\
2.9	0.0820343098805306\\
3	0.0784133307659842\\
3.1	0.0768336670990977\\
3.2	0.073298345272641\\
3.3	0.071935717650967\\
3.4	0.0688059674895942\\
3.5	0.0675089237185283\\
3.6	0.0660170864969936\\
3.7	0.0630233750193977\\
3.8	0.0608667400397613\\
3.9	0.0599704565136605\\
4	0.0594213595172383\\
};
\addplot [color=mycolor5, line width=1.0pt, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1.05	0.293535194670914\\
1.1	0.273424548894986\\
1.2	0.241863789436971\\
1.3	0.210308160885623\\
1.4	0.179671150516937\\
1.5	0.153704204975937\\
1.6	0.127383037107324\\
1.7	0.104581966212891\\
1.8	0.0967381965419033\\
1.9	0.0829217878720201\\
2	0.0767587856465289\\
2.1	0.0677358836206883\\
2.2	0.0610941507309169\\
2.3	0.0536826770846946\\
2.4	0.0501433886034221\\
2.5	0.047032656931879\\
2.6	0.0424026045167179\\
2.7	0.0391535053499478\\
2.8	0.0355206008825965\\
2.9	0.0342638696279479\\
3	0.0301352181009652\\
3.1	0.0279617109248466\\
3.2	0.0257797090099662\\
3.3	0.0240692916355119\\
3.4	0.023210471331287\\
3.5	0.0206607719407823\\
3.6	0.0208466572877179\\
3.7	0.0190403180574802\\
3.8	0.0184171481393597\\
3.9	0.0167656690800692\\
4	0.0160719495980064\\
};
\addplot [color=mycolor6, line width=1.0pt, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1.05	0.282005628998929\\
1.1	0.259057103039847\\
1.2	0.222535496634528\\
1.3	0.200741125186381\\
1.4	0.17154972703974\\
1.5	0.151177149976177\\
1.6	0.127593953591546\\
1.7	0.103040137529032\\
1.8	0.0888678232426331\\
1.9	0.0775871141116796\\
2	0.0689565811530352\\
2.1	0.0628166001450546\\
2.2	0.0552483658972788\\
2.3	0.0479359822321287\\
2.4	0.0423040634728772\\
2.5	0.0392512972817216\\
2.6	0.0318814987640092\\
2.7	0.0274905957643751\\
2.8	0.0195835655807152\\
2.9	0.0161063827691886\\
3	0.0145834490638091\\
3.1	0.0128517676575462\\
3.2	0.0118565862006724\\
3.3	0.0113175533060402\\
3.4	0.0101385628631579\\
3.5	0.00956005369402189\\
3.6	0.0095480484530076\\
3.7	0.00816374445443083\\
3.8	0.00815332450461049\\
3.9	0.00738917286243342\\
4	0.00685805936868511\\
};
\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.05	0.381684333532095\\
1.1	0.350455776498883\\
1.2	0.31465709602788\\
1.3	0.289284561868943\\
1.4	0.261387299429177\\
1.5	0.236763350860108\\
1.6	0.219918434274913\\
1.7	0.193810606899661\\
1.8	0.209297075614819\\
1.9	0.181745589813183\\
2	0.163995242516317\\
2.1	0.24155823327221\\
2.2	0.164789720459069\\
2.3	0.136348972794721\\
2.4	0.131894690711273\\
2.5	0.154017219048052\\
2.6	0.159725873265842\\
2.7	0.127157617918866\\
2.8	0.132809280412949\\
2.9	0.110726691809945\\
3	0.103675178074836\\
3.1	0.105090353370288\\
3.2	0.105795441660664\\
3.3	0.0954892884532374\\
3.4	0.0971222604079868\\
3.5	0.100048891056211\\
3.6	0.0925294362854234\\
3.7	0.0961592579970626\\
3.8	0.0913540561972631\\
3.9	0.0848092286768069\\
4	0.0876188156232948\\
};
\end{axis}
\end{tikzpicture}%

==> MCsamplecomp_d1_1000_d2_1000_r_5_kappa_10_2020-06-10_10-10-24_rho1.05-4_rho1.05-4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%MatrixIRLS
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%R2RILS
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%RTRMC
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%LRGeomCG
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%LMaFit
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%ScaledASD
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%ScaledGD
% \definecolor{mycolor8}{rgb}{0.99000,0.80000,0.07000}%NIHT mustard
\definecolor{mycolor8}{rgb}{0.08000,0.39200,0.25100}%NIHT dark green

\begin{tikzpicture}

\begin{axis}[%
width=0.978\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Oversampling factor $\rho$},
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Median of rel. Frob. errors of $\mathbf{X}^{(K)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},legend style={font=\fontsize{7}{30}\selectfont, anchor=south, legend columns = 4, at={(0.4,1.03)}}
]
\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.05	0.854255555628291\\
1.1	0.749423097099185\\
1.2	0.494716881980835\\
1.3	0.307031095563721\\
1.4	0.0710950413951957\\
1.5	5.22910462862914e-13\\
1.6	1.68588918367454e-13\\
1.7	7.0339665885088e-14\\
1.8	5.22646777788465e-14\\
1.9	3.12007321555135e-14\\
2	2.26159575881266e-14\\
2.1	1.84275579519234e-14\\
2.2	1.20010224139451e-14\\
2.3	9.65828095082859e-15\\
2.4	8.33489396563835e-15\\
2.5	5.87405834953726e-15\\
2.6	7.06122879837332e-15\\
2.7	6.140965219143e-15\\
2.8	5.15640770569221e-15\\
2.9	5.24064290362918e-15\\
3	4.58553528727644e-15\\
3.1	4.81251473302107e-15\\
3.2	4.03701051254568e-15\\
3.3	5.28365319386791e-15\\
3.4	4.07526625097761e-15\\
3.5	3.54126224418117e-15\\
3.6	2.79718832356394e-15\\
3.7	2.81718954270358e-15\\
3.8	2.69583211552255e-15\\
3.9	2.82440163639793e-15\\
4	2.46058369466678e-15\\
};
\addlegendentry{MatrixIRLS}

\addplot [color=mycolor2, line width=1.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.05	2.26456245685704\\
1.1	2.5024356292252\\
1.2	2.43235945106256\\
1.3	2.03349200850792\\
1.4	1.21611319874659\\
1.5	1.23751335798688e-06\\
1.6	5.20820599960089e-09\\
1.7	2.4080827102596e-11\\
1.8	7.35611767992492e-14\\
1.9	1.14972497705595e-14\\
2	1.14753038353458e-14\\
2.1	1.00726730331893e-14\\
2.2	7.34438613648422e-15\\
2.3	7.96384643655968e-15\\
2.4	7.79328724569884e-15\\
2.5	1.00231206491362e-14\\
2.6	1.3546830583003e-14\\
2.7	1.31005965452693e-14\\
2.8	1.35392160987976e-14\\
2.9	9.22728400705331e-15\\
3	1.77220221973004e-14\\
3.1	1.07494351508938e-14\\
3.2	1.04816978255403e-14\\
3.3	1.55757331921461e-14\\
3.4	1.83155751788827e-14\\
3.5	1.41801812290188e-14\\
3.6	3.49996967411273e-14\\
3.7	2.38941709817596e-14\\
3.8	1.93508288410887e-14\\
3.9	2.6480581760627e-14\\
4	2.35937791312582e-14\\
};
\addlegendentry{R2RILS}

\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.05	1075.26057752175\\
1.1	1036.88076801983\\
1.2	898.187957850437\\
1.3	676.778169415698\\
1.4	684.417922044455\\
1.5	711.785063703726\\
1.6	725.442000383892\\
1.7	751.035923142478\\
1.8	651.905082795613\\
1.9	629.404587607984\\
2	441.777176221888\\
2.1	429.821955824141\\
2.2	343.56802178822\\
2.3	1.15941912323249e-06\\
2.4	1.04551680418991e-07\\
2.5	1.27275200027277e-07\\
2.6	1.14870558919892e-07\\
2.7	1.05903565530647e-07\\
2.8	8.54610944390847e-09\\
2.9	4.96007271424229e-08\\
3	2.61470122950561e-08\\
3.1	8.86485982905778e-09\\
3.2	1.49412147034074e-08\\
3.3	6.46692958302814e-09\\
3.4	2.4700422542626e-08\\
3.5	1.03709991798648e-08\\
3.6	2.06415898459728e-08\\
3.7	9.18382240490974e-09\\
3.8	3.58229325687377e-09\\
3.9	2.52518262515746e-08\\
4	5.83585108699413e-09\\
};
\addlegendentry{RTRMC}

\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.05	4.54218788203825\\
1.1	5.12790257479795\\
1.2	5.33019386122026\\
1.3	4.98053994216232\\
1.4	4.39615077981243\\
1.5	4.22488135311128\\
1.6	3.4144198382766\\
1.7	3.12003690973836\\
1.8	3.00097875387249\\
1.9	2.983446174957\\
2	2.60611156994507\\
2.1	2.36681710851521\\
2.2	1.71475814466035\\
2.3	1.71775747587247\\
2.4	1.20879362205861\\
2.5	0.764388428225149\\
2.6	0.91644120517575\\
2.7	2.39041820122551e-07\\
2.8	1.62071295437065e-07\\
2.9	1.50039926066069e-07\\
3	1.27835472461951e-07\\
3.1	1.12400902325457e-07\\
3.2	1.03200233643693e-07\\
3.3	9.61158837664088e-08\\
3.4	8.59690579442177e-08\\
3.5	8.40231752692976e-08\\
3.6	7.59751041476831e-08\\
3.7	7.16773678345403e-08\\
3.8	6.4853253141164e-08\\
3.9	6.01399241139154e-08\\
4	5.84948579668478e-08\\
};
\addlegendentry{LRGeomCG}

\addplot [color=mycolor5, line width=1.0pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1.05	1.12746309687931\\
1.1	1.1215115543341\\
1.2	1.05005289952185\\
1.3	0.979491896633853\\
1.4	0.827263202581372\\
1.5	0.738733099621636\\
1.6	0.607355931786455\\
1.7	0.497511329328573\\
1.8	0.405136304159793\\
1.9	0.334586407456963\\
2	0.283213525406684\\
2.1	0.242367443226484\\
2.2	0.196034213853877\\
2.3	0.151317020176626\\
2.4	0.117156714237261\\
2.5	0.115895091936267\\
2.6	0.101974980837135\\
2.7	6.65749401699423e-09\\
2.8	5.01786293007783e-09\\
2.9	4.59006342081414e-09\\
3	4.28262136377922e-09\\
3.1	3.97593246298878e-09\\
3.2	3.84862100638697e-09\\
3.3	3.56396882136211e-09\\
3.4	3.44257715382382e-09\\
3.5	3.28634578928152e-09\\
3.6	3.22147596465297e-09\\
3.7	3.1379469525384e-09\\
3.8	2.97955273363032e-09\\
3.9	2.94591484325744e-09\\
4	2.8687371350171e-09\\
};
\addlegendentry{LMaFit}

\addplot [color=mycolor6, line width=1.0pt, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1.05	1.06466416015086\\
1.1	1.06463314388243\\
1.2	1.03965187979647\\
1.3	0.960668507770738\\
1.4	0.824747589865423\\
1.5	0.745062952365437\\
1.6	0.604212717779343\\
1.7	0.533104871209988\\
1.8	0.434557035092144\\
1.9	0.388395943543961\\
2	0.305635793463275\\
2.1	0.284434146621849\\
2.2	0.235606018890938\\
2.3	0.208483454008394\\
2.4	0.182529631516212\\
2.5	0.165489912583052\\
2.6	7.05991430201768e-09\\
2.7	5.16997427925381e-09\\
2.8	4.59969613371997e-09\\
2.9	4.21095337333196e-09\\
3	4.01020980931519e-09\\
3.1	3.65962492755945e-09\\
3.2	3.51540016368054e-09\\
3.3	3.30205204705014e-09\\
3.4	3.24585144342233e-09\\
3.5	3.12736215079214e-09\\
3.6	3.06860576382731e-09\\
3.7	2.98223020227907e-09\\
3.8	2.81961243454812e-09\\
3.9	2.81855322114525e-09\\
4	2.70286224887889e-09\\
};
\addlegendentry{ScaledASD}

\addplot [color=mycolor7, line width=1.0pt, mark=diamond, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1.05	0.780342983376787\\
1.1	0.760559629534551\\
1.2	0.716937289667204\\
1.3	0.655527483255922\\
1.4	0.589124333833299\\
1.5	0.542132854431097\\
1.6	0.45418458358205\\
1.7	0.385560512899637\\
1.8	0.341913628226789\\
1.9	0.278746040604984\\
2	0.242730595784693\\
2.1	0.192126001507383\\
2.2	0.145452661065458\\
2.3	0.138749643187959\\
2.4	0.127851513423253\\
2.5	0.0834717206401568\\
2.6	0.0896687668276914\\
2.7	0.0318824695108248\\
2.8	0.0534563334227891\\
2.9	8.57397358047281e-08\\
3	1.1479597956224e-07\\
3.1	4.3746445456053e-09\\
3.2	4.05807191058956e-09\\
3.3	3.86537463377338e-09\\
3.4	3.63303397873685e-09\\
3.5	3.57399045753236e-09\\
3.6	3.43987811253563e-09\\
3.7	3.34572184308354e-09\\
3.8	3.1544837589476e-09\\
3.9	3.12171693602334e-09\\
4	2.97912161408277e-09\\
};
\addlegendentry{ScaledGD}

\addplot [color=mycolor8, line width=1.0pt, mark=triangle, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
1.05	0.741178657713085\\
1.1	0.710345115228534\\
1.2	0.657484763497934\\
1.3	0.583841951688662\\
1.4	0.52969749416985\\
1.5	0.476354734852938\\
1.6	0.404884442048636\\
1.7	0.360820981001756\\
1.8	0.306935251980735\\
1.9	0.303708974319308\\
2	0.267456591481581\\
2.1	0.234331899499627\\
2.2	0.21993357166271\\
2.3	0.206373745234411\\
2.4	0.224257420213961\\
2.5	0.188961454098439\\
2.6	0.21827413665062\\
2.7	0.238458775410865\\
2.8	0.180849453808525\\
2.9	0.211087228946457\\
3	0.245008088121678\\
3.1	0.236380488132301\\
3.2	0.243076273505301\\
3.3	0.189558676300446\\
3.4	0.234927232199093\\
3.5	0.291938223692077\\
3.6	0.274422676296374\\
3.7	0.233688337092644\\
3.8	0.250113008520314\\
3.9	0.235759425673383\\
4	0.312027766249649\\
};
\addlegendentry{NIHT}

\end{axis}
\end{tikzpicture}%

==> executiontime_vs_dimension.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%MatrixIRLS
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%R2RILS
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%RTRMC
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%LRGeomCG
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%LMaFit
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%ScaledASD
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%ScaledGD
% \definecolor{mycolor8}{rgb}{0.99000,0.80000,0.07000}%NIHT mustard
\definecolor{mycolor8}{rgb}{0.08000,0.39200,0.25100}%NIHT dark green
%
\begin{tikzpicture}

\begin{axis}[%
width=0.978\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=100,
xmax=1000,
% xlabel style={font=\color{white!15!black}},
xlabel={m (with n=m+100)},
ymin=2.5,
ymax=7,
% ylabel style={font=\color{white!15!black}},
ylabel={Execution time (seconds)},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$\text{Execution Time of Different Algorithms for }\kappa\text{=100}$},
xmajorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
xlabel style={font=\tiny},ylabel style={font=\tiny},legend style={font=\fontsize{7}{30}\selectfont, anchor=south, legend columns = 2, at={(0.5,1.01)}}
]

(2,3) node {\tiny MatrixIRLS $r=5$}
\node [anchor=center] (MatrixIRLS) at (-20,-3) {\tiny MatrixIRLS $r=5$};
\addplot [color=mycolor1, line width=1pt,  mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	2.95304825418182\\
200	2.98230332166667\\
300	3.00724506338462\\
400	3.08807303557143\\
500	3.22394640293334\\
600	3.274575889875\\
700	3.33046376941177\\
800	3.42672688188889\\
900	3.54640258852632\\
1000	3.7073854512\\
};
\addlegendentry{MatrixIRLS r=5}

\addplot [color=mycolor2, line width=1pt,  mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	5.199734626\\
200	4.97052347\\
300	5.06955289830769\\
400	5.03849069399999\\
500	5.082422796\\
600	5.218918925\\
700	5.35722198082353\\
800	5.58250735188888\\
900	5.83916094263158\\
1000	6.4279443572\\
};
\addlegendentry{R2RILS r=5}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
100	3.55308134704762\\
200	3.44113479809091\\
300	3.37757395730435\\
400	3.35926170525\\
500	3.39726942392001\\
600	3.47673567853847\\
700	3.60797207814816\\
800	3.75406394928572\\
900	3.94470405496553\\
1000	4.20021874420001\\
};
\addlegendentry{MatrixIRLS r=10}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
100	6.20542460038095\\
200	6.087665208\\
300	6.03986127608695\\
400	6.08141432908333\\
500	6.20602667224\\
600	6.37619482830769\\
700	6.64026641185185\\
800	6.98286348607142\\
900	7.3768662233793\\
1000	7.76715193293332\\
};
\addlegendentry{R2RILS r=10}

\end{axis}
\end{tikzpicture}%

==> relativeerror_vs_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%MatrixIRLS
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%R2RILS
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%RTRMC
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%LRGeomCG
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%LMaFit
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%ScaledASD
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%ScaledGD
% \definecolor{mycolor8}{rgb}{0.99000,0.80000,0.07000}%NIHT mustard
\definecolor{mycolor8}{rgb}{0.08000,0.39200,0.25100}%NIHT dark green
%
\begin{tikzpicture}

\begin{axis}[%
width=0.978\figurewidth,
height=1.8\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=60,
% xlabel style={font=\color{white!15!black}},
xlabel={Time in seconds},
ymode=log,
ymin=1e-10,
ymax=100,
yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel={Relative Frob. error},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Relative error vs. time},
% legend style={at={(0.0,-0.15)} legend cell align=left, align=left, draw=white!15!black}
% legend style={font=\fontsize{5}{10}\selectfont, anchor=south,legend cell align=left, at={(0.9,0.1)}},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},
ylabel style={font=\tiny},
legend style={font=\fontsize{7}{30}\selectfont, anchor=south, legend columns = 2, at={(0.65,0.03)}}
]
\addplot [color=mycolor1, mark size=1.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1869697	0.959421792379042\\
0.7424327	0.447860997657145\\
1.9061744	0.146474669669007\\
2.9657971	0.0710877688657865\\
4.535753	0.0306173272632816\\
5.7934574	0.0176096422721773\\
7.0670942	0.00725495022446612\\
8.1527009	0.00465318760167881\\
9.2278278	0.00196671792228079\\
10.2969241	0.00128564827388257\\
11.1301373	0.000558245197035836\\
11.9317573	0.000375222016138649\\
12.6105933	0.000158552126123543\\
13.3330634	0.000109205034607388\\
13.9749608	4.6701099830907e-05\\
14.493026	3.25939794235009e-05\\
14.9034703	1.45111021998412e-05\\
15.3026339	9.35969591579806e-06\\
15.5758646	4.53473050985509e-06\\
16.4205994	6.95431103295493e-07\\
16.9166321	1.38130223403922e-07\\
17.2404813	4.15086266044701e-09\\
17.472559	1.0945109970583e-10\\
17.7984067	1.04256510642027e-10\\
18.2538995	1.04255880483618e-10\\
};
\addlegendentry{MatrixIRLS}

\addplot [color=mycolor2, mark size=1.5pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.0212209	0.1069214772956\\
2.2979281	0.0463936481135511\\
3.8841686	0.0241190143113399\\
5.7463718	0.0205518992376561\\
8.4770905	0.00939621402760023\\
11.560328	0.00610415025498933\\
14.5652923	0.00219048607222009\\
17.8926951	0.00143662393347352\\
21.1260409	0.000552039745650583\\
24.4909358	0.000336821122434217\\
27.6883231	0.000150657176729889\\
30.8352599	9.96984883437327e-05\\
34.1716172	4.20412837206625e-05\\
37.7422409	3.63702632408522e-05\\
41.8027755	1.93252195077052e-05\\
46.9773947	1.21430990603231e-05\\
50.7197283	1.16317008314438e-05\\
54.3371923	1.15293873490861e-05\\
58.2434732	1.14884169812277e-05\\
62.2138008	1.14663061353263e-05\\
66.1402863	1.14546842751803e-05\\
70.1189442	1.14422941137188e-05\\
74.3015417	1.14431923678586e-05\\
78.4356318	1.14399855607246e-05\\
82.3593437	1.14350710109292e-05\\
86.0570894	1.14313100168891e-05\\
90.7218746	1.14307414616752e-05\\
95.1499672	1.14222594951507e-05\\
100.5128209	1.14245170320549e-05\\
104.6931746	1.14215061752919e-05\\
109.8206134	1.14179977327457e-05\\
115.7261636	1.14134849434244e-05\\
121.1786042	1.14098535339366e-05\\
124.8931863	1.1402207463016e-05\\
128.7526788	1.13993121023359e-05\\
132.7452415	1.13952282250727e-05\\
136.8194806	1.13888368247003e-05\\
140.804873	1.13822638970642e-05\\
144.9493782	1.13718908672679e-05\\
149.175636	1.13632989293002e-05\\
153.479311	1.13571765960831e-05\\
157.2411413	1.13467708876015e-05\\
161.2595165	1.13360748271686e-05\\
165.356578	1.13230725951163e-05\\
169.5500643	1.13099019945887e-05\\
173.3017529	1.12946357576278e-05\\
177.0144169	1.12772843440328e-05\\
180.9854607	1.12591246550406e-05\\
185.1259859	1.12364469193915e-05\\
188.9150645	1.121008082914e-05\\
193.6611662	1.11828879955211e-05\\
197.6027897	1.11579099169834e-05\\
201.5119523	1.11255178910694e-05\\
205.4367825	1.10871603124192e-05\\
209.3283676	1.1052976088057e-05\\
213.1901341	1.10061492602187e-05\\
217.5627649	1.09619990587874e-05\\
221.5450582	1.09112841740385e-05\\
225.5526523	1.08563496026374e-05\\
229.5861637	1.079601340923e-05\\
233.5601133	1.07308809382957e-05\\
237.4816344	1.06603268696993e-05\\
241.3693798	1.0585672499869e-05\\
245.3129635	1.05072230122734e-05\\
249.1868038	1.04212147778972e-05\\
253.0677925	1.03331732862189e-05\\
257.0233008	1.0242916007502e-05\\
261.0280293	1.01497510821816e-05\\
268.2471103	1.00531221825178e-05\\
275.0333605	9.95582248953813e-06\\
279.7763419	9.85890571026983e-06\\
283.9572145	9.76428962755547e-06\\
288.4396073	9.66585044885286e-06\\
292.4721323	9.57836008327548e-06\\
296.6704773	9.49290535077499e-06\\
300.6476122	9.41052052524269e-06\\
304.9339105	9.33725122826624e-06\\
309.1065033	9.26697787900047e-06\\
313.6168146	9.2015406456724e-06\\
318.3052159	9.14432905171053e-06\\
323.1560444	9.08725217611947e-06\\
327.6869785	9.04586848096325e-06\\
333.789969	9.00347516909177e-06\\
338.6870335	8.96824056776308e-06\\
344.2529403	8.93734361217111e-06\\
348.4875173	8.90968316683407e-06\\
352.9834401	8.8858376575378e-06\\
358.175191	8.86372009179457e-06\\
362.3641034	8.84610083713939e-06\\
368.0067238	8.82522950353075e-06\\
373.1037079	8.81632084153897e-06\\
378.4599244	8.80461449842903e-06\\
383.7576724	8.79492172240798e-06\\
389.559057	8.78690840848507e-06\\
398.2434627	8.77832327303104e-06\\
403.8522974	8.76423873275273e-06\\
408.8405233	8.7543891065146e-06\\
413.7469419	8.75645603813124e-06\\
418.430939	8.74431601199403e-06\\
423.6436071	8.74709125055443e-06\\
430.6335229	8.73593218679069e-06\\
436.7876751	8.74043811271656e-06\\
441.8619597	8.73989666973462e-06\\
446.4072059	8.73948105404562e-06\\
450.8209022	8.74101823634578e-06\\
457.0606627	8.73974938401639e-06\\
463.2686761	8.73752606455056e-06\\
470.2936218	8.73970124791795e-06\\
476.196702	8.73654857277253e-06\\
484.3523114	8.73801576255372e-06\\
492.1595983	8.73688883513142e-06\\
499.2415847	8.73703457616878e-06\\
505.6092623	8.72845866245077e-06\\
514.4490689	8.73008470956436e-06\\
521.4036152	8.72306149591049e-06\\
526.8573775	8.72026563156471e-06\\
532.1595858	8.72786144436002e-06\\
538.3956931	8.72038500454032e-06\\
544.5706495	8.72666749997474e-06\\
550.9130242	8.72981681804354e-06\\
557.6292718	8.72962444385201e-06\\
563.6536932	8.73283235452554e-06\\
570.27127	8.73305381968279e-06\\
578.5497261	8.73040544908773e-06\\
588.0748954	8.73150630369258e-06\\
594.2515843	8.73317180966547e-06\\
600.8579953	8.72579812714319e-06\\
606.8277399	8.72809867856807e-06\\
616.0945205	8.73111201311964e-06\\
623.82378	8.73159431847436e-06\\
633.2321345	8.72435704227338e-06\\
638.3863877	8.72447579056192e-06\\
643.4576583	8.72208252248899e-06\\
650.0332691	8.72104827648724e-06\\
655.4408353	8.71653735764343e-06\\
661.5684688	8.7236256003972e-06\\
666.5018478	8.72578508675655e-06\\
671.280705	8.72622345122209e-06\\
677.432443	8.72004385863258e-06\\
687.6017683	8.7171522531628e-06\\
698.6212803	8.72184148336691e-06\\
704.397919	8.72596322983119e-06\\
718.2427847	8.72773811395838e-06\\
726.8504257	8.72895362177864e-06\\
756.799991	8.73039554277219e-06\\
769.5199595	8.72266471197623e-06\\
776.3258919	8.72825976428766e-06\\
783.9138271	8.72992686432905e-06\\
793.223466	8.73170620783672e-06\\
800.153745	8.73211096630783e-06\\
806.7427218	8.73259638527902e-06\\
813.5443811	8.73301638105607e-06\\
819.7503901	8.73383023825608e-06\\
825.5282294	8.73507258318883e-06\\
831.5512321	8.73487562590219e-06\\
838.3749769	8.72700396992248e-06\\
845.7650338	8.73064841304637e-06\\
854.0323939	8.73067471697229e-06\\
861.9056534	8.7243722439541e-06\\
869.029106	8.72718801173905e-06\\
878.0701237	8.72037285548522e-06\\
884.7717972	8.71807084692098e-06\\
890.5436174	8.72450927828581e-06\\
898.5371416	8.7266203148153e-06\\
907.5407537	8.72898647422199e-06\\
915.1932769	8.7306418711879e-06\\
924.079768	8.73056789774186e-06\\
933.2883871	8.73070230795307e-06\\
943.2146469	8.73045803644076e-06\\
951.5436783	8.73274241165946e-06\\
960.1864574	8.7331732503214e-06\\
966.8269333	8.73386199242704e-06\\
974.3167359	8.7451257926839e-06\\
981.1209247	8.73765853901936e-06\\
987.1564287	8.73762387286632e-06\\
994.8020452	8.73802203065459e-06\\
1001.8365	8.73755796730498e-06\\
1010.8660067	8.7375147839697e-06\\
1019.0160869	8.72855898296583e-06\\
1025.3214035	8.73360899847299e-06\\
1034.2412735	8.73480817676515e-06\\
1042.8144324	8.73392650687659e-06\\
1050.1244212	8.73418450392253e-06\\
1057.7442181	8.73360463101227e-06\\
1070.2981275	8.73537044865118e-06\\
1080.5434461	8.7357996608667e-06\\
1088.934886	8.73691273432506e-06\\
1096.061611	8.72844831264876e-06\\
1102.8025522	8.72419109246282e-06\\
1111.912338	8.73068750492784e-06\\
1117.6641849	8.7323360821178e-06\\
1126.3285166	8.73248989010736e-06\\
1133.6978757	8.72459587995899e-06\\
1140.3439268	8.72962094024645e-06\\
1147.1040101	8.7305332721696e-06\\
1156.3909372	8.73314061258147e-06\\
1163.0369665	8.7345118094419e-06\\
1169.1875278	8.73496895171854e-06\\
1174.9002234	8.73402315196829e-06\\
1179.855233	8.73560765707507e-06\\
1184.8894823	8.73574723958654e-06\\
1189.9655203	8.73607540270533e-06\\
1195.2617097	8.73548393457589e-06\\
1200.3274775	8.73618944645125e-06\\
1205.3208632	8.73622076644118e-06\\
1211.6442549	8.73620307208995e-06\\
1216.9704273	8.72782502333857e-06\\
1222.5315519	8.7312061134817e-06\\
1227.7566952	8.73307531396061e-06\\
1233.464459	8.73357987231849e-06\\
1238.7051926	8.73390981541509e-06\\
1243.5086185	8.72604822225216e-06\\
1248.1886585	8.73137286674046e-06\\
1252.8933181	8.73326733230875e-06\\
1257.9235593	8.7248105492592e-06\\
1263.9200942	8.72134884299759e-06\\
1268.7130254	8.72794792886141e-06\\
1273.4133002	8.73073808469736e-06\\
1277.9717866	8.72899834921613e-06\\
1282.8454355	8.72106423671183e-06\\
1290.7156334	8.72756507075822e-06\\
1297.5795155	8.72740642102413e-06\\
1303.7164624	8.72868378375598e-06\\
1311.2327095	8.73069583961469e-06\\
1319.0170619	8.73038917739888e-06\\
1327.2614571	8.73178359539555e-06\\
1331.7640444	8.73001221281523e-06\\
1336.0782181	8.72371445287303e-06\\
1340.3828387	8.72019721121039e-06\\
1345.2789951	8.71789815391379e-06\\
1350.5958183	8.72499720432271e-06\\
1355.1854719	8.72724740865921e-06\\
1359.8676167	8.72090058373631e-06\\
1364.5963426	8.71693992667494e-06\\
1372.3462112	8.71577713115289e-06\\
1383.5099191	8.72300223220955e-06\\
1394.1785923	8.72545034492655e-06\\
1401.2256131	8.71812845372746e-06\\
1407.9184309	8.71713697776687e-06\\
1414.9684642	8.7232736264607e-06\\
1419.416138	8.72649415405392e-06\\
1423.8978355	8.72205608067131e-06\\
1429.6032341	8.71953090245151e-06\\
1435.3380992	8.71652787265863e-06\\
1441.0046375	8.71513910000581e-06\\
1447.8977589	8.71278766522816e-06\\
1453.403112	8.71608284618684e-06\\
1459.2486296	8.72074189262139e-06\\
1466.8273324	8.72343127334561e-06\\
1471.304041	8.72427014292205e-06\\
1475.4688618	8.71841659926319e-06\\
1479.528915	8.72430553970816e-06\\
1483.5498457	8.72670925877529e-06\\
1487.5433634	8.71993878773705e-06\\
1491.8328923	8.71613998703179e-06\\
1496.5141208	8.71452728987506e-06\\
1501.0344894	8.73425713183217e-06\\
1505.0041083	8.72923730692379e-06\\
1509.1219732	8.73065364131431e-06\\
1513.5252451	8.73162294193619e-06\\
1518.0313177	8.73207426019446e-06\\
1522.3616709	8.72356686462337e-06\\
1526.4467341	8.72989429829622e-06\\
1530.5376219	8.73073015061342e-06\\
1534.5262006	8.73153239944834e-06\\
1538.7938357	8.73063453836457e-06\\
1543.006832	8.73248648677996e-06\\
1547.0712553	8.73352333888171e-06\\
1551.6165048	8.72535974127645e-06\\
1556.1559797	8.72807479109399e-06\\
1560.8726548	8.73022657405979e-06\\
1565.1208471	8.73073313896574e-06\\
1569.533998	8.73139794039322e-06\\
1576.1340598	8.73158539721526e-06\\
1583.7860521	8.73286916297195e-06\\
1588.6292428	8.72946159769027e-06\\
1593.1568408	8.73049369222375e-06\\
1597.7259941	8.72370117089978e-06\\
1602.7765999	8.7193375411307e-06\\
1607.3594393	8.71699961192761e-06\\
1613.8844206	8.72143245137762e-06\\
1623.6455574	8.72498776159015e-06\\
1633.3887552	8.72646951708446e-06\\
1640.2374973	8.72781085688103e-06\\
1646.007461	8.72655696252503e-06\\
1652.2179448	8.72969430950036e-06\\
1656.3849867	8.73125958895696e-06\\
1662.4887844	8.73047767169054e-06\\
1668.4075191	8.73332789419585e-06\\
1672.7685233	8.73253085463613e-06\\
1676.8796938	8.73459003594221e-06\\
1682.5978581	8.73363487678064e-06\\
1689.6793514	8.73507880244227e-06\\
1698.8856798	8.73274742299983e-06\\
1704.7160021	8.73346962491585e-06\\
1710.3212411	8.73488396520106e-06\\
1717.8694134	8.73550693261231e-06\\
1722.3121012	8.73412967865325e-06\\
1726.5567567	8.73378187589514e-06\\
1731.6413946	8.73381613576271e-06\\
1736.1346956	8.73485766639799e-06\\
1741.0439271	8.73432476211986e-06\\
1745.8925883	8.73607608219296e-06\\
1752.2454638	8.73259745775972e-06\\
1757.1542372	8.7339337852296e-06\\
1762.4071159	8.73250235736188e-06\\
1767.116628	8.73309973971931e-06\\
1772.3988034	8.73329625271182e-06\\
1776.5164462	8.73392934808452e-06\\
1782.1631143	8.73496088488144e-06\\
1786.201558	8.73330005350689e-06\\
1790.1451451	8.73252082080526e-06\\
1794.0980336	8.73372981100147e-06\\
1798.0867249	8.73458272518596e-06\\
1802.0383543	8.7356513587868e-06\\
1805.9028653	8.734398001695e-06\\
1810.1395975	8.72628237872703e-06\\
1813.9719417	8.73099827217893e-06\\
1817.9682358	8.73071189180485e-06\\
1822.3242466	8.74539704746688e-06\\
1827.3615313	8.73033352218116e-06\\
1832.2634048	8.73577486109961e-06\\
1836.4239908	8.73292976627344e-06\\
1840.4069598	8.73489054686473e-06\\
1847.2214777	8.72833485294407e-06\\
1851.0830465	8.72842379344599e-06\\
1858.9417684	8.73090806718373e-06\\
1866.3955045	8.72462435803646e-06\\
1870.562763	8.7314565008561e-06\\
1874.6838679	8.73125452671713e-06\\
1880.1948348	8.73275412486498e-06\\
1884.5182145	8.73150737913128e-06\\
1888.4462684	8.73118257728988e-06\\
1895.0954791	8.73394271166881e-06\\
1899.3002124	8.72556496924281e-06\\
1904.6412982	8.7236735288883e-06\\
1909.2315214	8.7276699492864e-06\\
1915.4820224	8.72993906993955e-06\\
1919.3204078	8.72246981116105e-06\\
1923.4859174	8.72758228156317e-06\\
1929.2089544	8.72872018366719e-06\\
1933.8788072	8.722019505609e-06\\
1938.7804676	8.72777708537627e-06\\
1942.728579	8.72682098606805e-06\\
1946.6557242	8.73049848055136e-06\\
1950.4378399	8.73158184079213e-06\\
1954.2286823	8.73142713260961e-06\\
1957.9787722	8.73336113976053e-06\\
1962.1164449	8.72386015124706e-06\\
1966.0663203	8.7291084600215e-06\\
1970.3998729	8.72954233083147e-06\\
1974.7507066	8.72971685531518e-06\\
1980.5890165	8.73093352462779e-06\\
1986.0905019	8.7235939078656e-06\\
1990.1730594	8.72654442859022e-06\\
1996.930906	8.72748895052065e-06\\
2002.047925	8.73014633706092e-06\\
2007.7647178	8.72296892601721e-06\\
2013.2212635	8.72650158052211e-06\\
2018.3324797	8.72766032087576e-06\\
2022.352434	8.72922277657842e-06\\
2027.83291	8.72262478484506e-06\\
2032.4202604	8.72718961281328e-06\\
2037.0410781	8.72928173603248e-06\\
2041.1246827	8.73088926193391e-06\\
2046.4881425	8.72302672131553e-06\\
2052.3948244	8.72925694833662e-06\\
2058.0702175	8.73315123862561e-06\\
2064.0942824	8.72458725769375e-06\\
2074.937623	8.72944805475826e-06\\
2083.7065627	8.73014151638829e-06\\
2090.0889577	8.73126196824366e-06\\
2098.0450159	8.73155939679707e-06\\
2107.9618162	8.73250975822374e-06\\
2113.4249835	8.73400735757501e-06\\
2121.2045481	8.72646432004784e-06\\
2129.103431	8.73060596751882e-06\\
2138.5864323	8.7321240735934e-06\\
2146.941689	8.7324425760657e-06\\
2152.3414337	8.736845482508e-06\\
2156.8047893	8.72706686117276e-06\\
2161.551743	8.73129310632339e-06\\
2168.5607318	8.7235342440245e-06\\
2173.099056	8.73231625201555e-06\\
2179.131325	8.73064844458082e-06\\
2187.1380279	8.73137435559435e-06\\
2193.402855	8.73036046665214e-06\\
2198.4468414	8.72446021449126e-06\\
2203.7735173	8.72958209158918e-06\\
2208.6459548	8.72888154150156e-06\\
2212.8757898	8.7312105894208e-06\\
2218.3854696	8.73106247250026e-06\\
2222.865753	8.73253133848755e-06\\
2227.261395	8.73078934179023e-06\\
2231.7445423	8.73157188396225e-06\\
2236.270762	8.72461434086144e-06\\
2240.8613529	8.72005729550184e-06\\
2245.0946678	8.72749241025915e-06\\
2249.4899795	8.72939313498433e-06\\
2253.7785709	8.72985804372674e-06\\
};
\addlegendentry{R2RILS}

\addplot [color=mycolor3, mark size=1.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.7786571	0.194108847954836\\
0.8131523	0.0760670674467962\\
0.8593046	0.0760670674467962\\
0.886589	0.0477533852889058\\
0.9253404	0.0477533852889058\\
0.9470282	0.0327518114332123\\
1.0021063	0.0195746265501161\\
1.0457047	0.0195746265501161\\
1.0733801	0.014653839443348\\
1.1359165	0.014653839443348\\
1.176536	0.0127129040764374\\
1.2285097	0.0127129040764374\\
1.2783763	0.0127026030285138\\
1.3182519	0.0127026030285138\\
1.3475644	0.0130135398479863\\
1.3902599	0.0123829719526136\\
1.4277439	0.0123829719526136\\
1.4594654	0.013056023436909\\
1.4940016	0.012666269436696\\
1.5432495	0.0123342161191638\\
1.5770111	0.0131842400700997\\
1.6048479	0.0134273770217324\\
1.648878	0.0134636867623537\\
1.6817708	0.0146323116334567\\
1.7395429	0.0154568584101495\\
1.8053398	0.0164261502072418\\
1.857155	0.0161488837953404\\
1.8920551	0.017550979584071\\
1.9241535	0.0191271459407298\\
1.9684461	0.0198153549885339\\
1.9979825	0.0202315433681331\\
2.0272791	0.0205007317037885\\
2.0686614	0.0208638469660595\\
2.1151418	0.021004545034943\\
2.1517124	0.0213334097212216\\
2.1851221	0.0214673261379183\\
2.2369999	0.0217606462851632\\
2.2669404	0.0218462241612438\\
2.3157042	0.0220633788062413\\
2.3412846	0.0237279450871331\\
2.3716566	0.0252405821057942\\
2.4020859	0.0261959406325427\\
2.4361254	0.0266914583888876\\
2.4658714	0.0273722911519395\\
2.4971334	0.0277248779561739\\
2.5303035	0.028301209661998\\
2.5631705	0.0285341556421495\\
2.5936446	0.0290229488620869\\
2.6272212	0.0291915580181046\\
2.6597123	0.0296148540213336\\
2.6915084	0.0297271435601347\\
2.722997	0.0300838338138232\\
2.7565973	0.0301422776915477\\
2.7901661	0.0304459889870907\\
2.8237492	0.0304704874857669\\
2.8599541	0.0307333698045248\\
2.917211	0.0322918717279435\\
2.9653816	0.0336050452434475\\
3.0107027	0.0347820732247697\\
3.050673	0.0352851378674727\\
3.0892498	0.0360759537824939\\
3.121466	0.0364927662816482\\
3.1583027	0.0371622604716512\\
3.1894298	0.0374905483645499\\
3.2244335	0.0380883007614816\\
3.2590024	0.0383606803022635\\
3.2901177	0.0389127490232216\\
3.3214356	0.0391329901833238\\
3.3565709	0.0396536172173583\\
3.3891938	0.0398175192124077\\
3.4222256	0.0403072242193305\\
3.4552617	0.0403979040305389\\
3.4857912	0.0408424397956029\\
3.5144609	0.0408426371665311\\
3.5470987	0.0412425176044173\\
3.5758334	0.0411783267304057\\
3.6073913	0.0415729204216124\\
3.6383434	0.0414896033981898\\
3.6670208	0.0418988871242164\\
3.6988861	0.0418104830434857\\
3.7300308	0.0422275267739353\\
3.7611949	0.0421361074873053\\
3.7951335	0.0425513848085072\\
3.8241113	0.042457462337291\\
3.857562	0.0428645196811723\\
3.8921418	0.0427685496550909\\
3.9253432	0.0431648421050842\\
3.9573485	0.0430683973091118\\
3.9891454	0.0434537844637835\\
4.0274366	0.0433589620316069\\
4.0881436	0.0437335987763158\\
4.1539698	0.0436424549659876\\
4.2074689	0.0440062845915367\\
4.2409963	0.0439212467937799\\
4.2747088	0.0442745901448321\\
4.3095134	0.0441987910375101\\
4.3407167	0.0445426140265757\\
4.3732567	0.0444794129531809\\
4.4189415	0.0448564300822275\\
4.4507761	0.0447890050686817\\
4.4963214	0.045216061517245\\
4.5417808	0.0451495779010304\\
4.5847054	0.0456051144551948\\
4.6313352	0.0456115861580326\\
4.6748243	0.0460927714439494\\
4.7194824	0.0461150842165524\\
4.7644651	0.0465952576320722\\
4.8116412	0.0466376307986386\\
4.8509372	0.0471228041407912\\
4.8928182	0.0471784666676017\\
4.9377897	0.047653043675212\\
4.9819986	0.047715539364898\\
5.0199422	0.0481692418630286\\
5.071105	0.0482325297846196\\
5.1145211	0.0486498810626753\\
5.1572919	0.0487119331384761\\
5.2031742	0.0490900632896707\\
5.2837375	0.0491560332818236\\
5.3499639	0.0495060280713148\\
5.4062577	0.0495821064209603\\
5.4445434	0.0499206802502934\\
5.4855062	0.0500075586974597\\
5.5346361	0.0503482748840512\\
5.5770867	0.0504415352505374\\
5.6207332	0.0507919354772859\\
5.6671973	0.0508815856202744\\
5.7109936	0.051243580361951\\
5.7624025	0.0513204881009605\\
5.8104186	0.0516976180556121\\
5.8572355	0.0517563405896239\\
5.9006338	0.052153953852949\\
5.9472542	0.0521887479670659\\
5.9913548	0.0526096509662432\\
6.0390184	0.0526147083612843\\
6.0874156	0.0530586260798086\\
6.1292212	0.0530320001883362\\
6.1744857	0.0534980712964263\\
6.2193559	0.0534446786611697\\
6.2679834	0.0539329646682318\\
6.3146408	0.0538632534360298\\
6.3658116	0.0543726285481232\\
6.4351146	0.0542969068340453\\
6.5074099	0.0548212795000571\\
6.583267	0.0547446403520162\\
6.6281502	0.0552724960677468\\
6.6697727	0.0551958063509575\\
6.7125495	0.0557143043858546\\
6.7561495	0.0556387074878653\\
6.7983802	0.0561370124480241\\
6.8420107	0.0560657141733537\\
6.8848701	0.0565350713110601\\
6.9270046	0.056472470360411\\
6.9658021	0.0569055425384016\\
7.0099905	0.0568562473259417\\
7.0628296	0.0572472627468869\\
7.0971204	0.0588628797167122\\
7.1294786	0.0601445618293638\\
7.1689229	0.0641769377533276\\
7.2129457	0.0641769377533276\\
7.2453108	0.0654387078138512\\
7.2847644	0.06630146240247\\
7.3426398	0.0679915845928188\\
7.3750768	0.0704982951620147\\
7.4161475	0.0712159711093722\\
7.4585673	0.0711935019614055\\
7.4976922	0.0709460339801053\\
7.5412741	0.0716580114397596\\
7.6092137	0.0724667144339238\\
7.6859361	0.0734809473441526\\
7.7554736	0.0744245180004078\\
7.800205	0.0753599573509086\\
7.8451035	0.0761176094840981\\
7.891052	0.0767908519451659\\
7.947031	0.0774019093278977\\
8.0016214	0.0780003136263031\\
8.0614729	0.0786140621860683\\
8.1161759	0.0791757964139503\\
8.1623078	0.0797442387977113\\
8.2045411	0.0802317915311194\\
8.2521652	0.0807800461125693\\
8.3017805	0.0812491608028901\\
8.3520296	0.0818202851063313\\
8.4002829	0.0823114864753237\\
8.446528	0.0829189423997948\\
8.4852812	0.083447551733205\\
8.5322801	0.084098835478919\\
8.5738373	0.0846780229435144\\
8.6144931	0.0853805922667196\\
8.6592837	0.0860238391460266\\
8.7006684	0.0867786576756215\\
8.7760219	0.0874895217746932\\
8.872997	0.0882838960120443\\
8.9494116	0.0890477081377895\\
8.9959178	0.0898588836636103\\
9.0463551	0.0906476895025814\\
9.1033354	0.0914524239267876\\
9.1608959	0.0922367185658794\\
9.2250623	0.0930195495473763\\
9.3034765	0.0937826456819601\\
9.3812576	0.0945448861400909\\
9.4632724	0.0952937809067594\\
9.5448266	0.0960525425879845\\
9.6286864	0.0968096541163327\\
9.7233497	0.0975848305137072\\
9.8065401	0.0983726935900675\\
9.886719	0.0991847477836322\\
10.2017822	0.100029729895938\\
10.284695	0.100918619665982\\
10.3721333	0.101877168954186\\
10.4478632	0.1029384912781\\
10.5426964	0.104120966752415\\
10.6144336	0.105466450478688\\
10.7064016	0.106909624910992\\
10.7838489	0.10848500924415\\
10.8589268	0.110056112552515\\
10.9374021	0.111771022607106\\
11.0240482	0.113453976435072\\
11.0879608	0.115409956056883\\
11.2196608	0.117368871589489\\
11.303852	0.11962163618342\\
11.3500544	0.121836376887088\\
11.3935698	0.124245924745715\\
11.4355701	0.126521855336916\\
11.4826865	0.128923897769331\\
11.545648	0.131168660895873\\
11.5936462	0.133615563344925\\
11.6392427	0.13600876393184\\
11.6827023	0.138672636132533\\
11.7277952	0.141430086927472\\
11.7820837	0.144444372225854\\
11.908703	0.147983737581747\\
12.0453343	0.151675617388311\\
12.1572387	0.157725732201718\\
12.3969482	0.161926238812798\\
12.5745448	0.176383511223283\\
12.6424959	0.176624271569277\\
12.7188827	0.210493281178293\\
12.7744551	0.208587621561638\\
12.8241317	0.206000522985218\\
12.8821199	0.296768124504733\\
12.9340671	0.296768124504733\\
12.9665327	0.289069238407644\\
13.0076501	0.273015783740007\\
13.0579756	0.363488629141754\\
13.0969762	0.363488629141754\\
13.1241441	0.35703832034322\\
13.1599772	0.346155508172731\\
13.228016	0.417848970860438\\
13.3242142	0.517538119558357\\
13.3926334	0.517538119558357\\
13.4287271	0.495971602179284\\
13.4710348	0.597523264033517\\
13.5151736	0.597523264033517\\
13.5542789	0.622376456730181\\
13.5901088	0.677025707730041\\
13.6679365	0.682063885306732\\
13.7318838	0.723959010012344\\
13.7815414	0.782886478440718\\
13.8107512	0.782886478440718\\
13.8411055	0.863805168284964\\
13.87012	0.801195283494699\\
13.9191748	0.921120683735665\\
13.9668969	0.992779782509068\\
13.9943206	1.07994638827007\\
14.0444148	1.09133080989469\\
14.0857589	1.16608058711837\\
14.129513	1.2360420319696\\
14.1594219	1.38459531222888\\
14.2165181	1.28948246925521\\
14.2584906	1.48562938688138\\
14.2996156	1.48562938688138\\
14.340204	1.50549811992951\\
14.3782722	1.67940775335566\\
14.4230904	1.67940775335566\\
14.4677064	1.713833346601\\
14.5074605	1.87062314767742\\
14.5532972	1.74794487926202\\
14.58072	2.07058433827965\\
14.6234145	1.9904544440979\\
14.6662657	2.19124675806401\\
14.7008924	2.19124675806401\\
14.7518763	2.23624344134286\\
14.8197244	2.42910225075904\\
14.8970875	2.42029332249503\\
14.9368923	2.79864426082689\\
14.979543	2.66414377069657\\
15.0283679	2.98452542592296\\
15.0670551	2.98452542592296\\
15.1085245	3.0568741721336\\
15.1615939	3.35010042383162\\
15.2106908	3.188414795615\\
15.2391595	3.75817371118085\\
15.2797643	3.61073101901596\\
15.3220728	3.98540860673874\\
15.359618	3.98540860673874\\
15.4019041	4.07697257714099\\
15.4412454	4.42735646518497\\
15.4840421	4.6916850178091\\
15.5095712	5.28513728069422\\
15.553862	4.95359230200416\\
15.602934	5.6791822088649\\
15.6448407	5.6791822088649\\
15.6849063	5.83100674322922\\
15.7239474	6.45581496629008\\
15.7641574	6.11713389619426\\
15.794161	7.20393831695773\\
15.8304627	6.90379589801381\\
15.8781228	7.52247776236765\\
15.9461992	8.50907781658549\\
15.9880453	2.98396769137459\\
16.0475792	2.77028429620537\\
16.0972312	2.71925413782649\\
16.1388202	2.96046425449022\\
16.1636438	3.31148282218926\\
16.2095515	3.1043874479399\\
16.2483413	3.61114466582938\\
16.2894121	3.61114466582938\\
16.3271782	3.71911750681296\\
16.3674696	4.21180828215065\\
16.4102069	4.21180828215065\\
16.4531877	4.34653921999685\\
16.4932173	4.79850399816577\\
16.5329518	4.84749739492462\\
16.5620119	5.59966134836123\\
16.606959	5.35428484860445\\
16.6482912	5.9641219228189\\
16.6879092	5.9641219228189\\
16.7302391	6.13430333275153\\
16.7690786	6.65049141934408\\
16.8087598	7.95463028500804\\
16.8443119	2.73457863260139\\
16.881071	2.56862109886092\\
16.9187136	2.38515658697552\\
16.9732496	2.83979917132883\\
17.0221333	2.83979917132883\\
17.0541054	2.8679778624139\\
17.1206742	2.81790810903621\\
17.1863359	2.7332862518332\\
17.2456288	2.77761353828874\\
17.2755945	3.21799269350361\\
17.3176156	3.10046803762443\\
17.3609698	3.46755120195977\\
17.3963913	3.46755120195977\\
17.4389812	3.58677997460473\\
17.4794377	3.94451571100852\\
17.5227853	4.36472780805581\\
17.5510606	4.87283336461721\\
17.5950344	4.58753735884233\\
17.6390013	5.33628614508037\\
17.6779827	5.33628614508037\\
17.7211137	5.55248864753623\\
17.7616846	6.26612922820064\\
17.8001534	6.26612922820064\\
17.8527464	6.48985417257511\\
17.8943009	7.08631881231705\\
17.9320131	8.75141749982867\\
17.9631485	2.96808350403721\\
17.9933188	2.80397523735308\\
18.0250874	2.62231970628164\\
18.0646037	3.12525722479355\\
18.1067522	3.46339824671907\\
18.1328303	3.81066291553952\\
18.1809317	3.97283576221555\\
18.2220818	4.4269167562176\\
18.2893496	4.78378479967395\\
18.3303843	5.42259575194245\\
18.39663	5.18270661769644\\
18.4444801	5.87892623991576\\
18.4844518	5.87892623991576\\
18.5226154	6.11926107088953\\
18.5707912	6.72262320020575\\
18.6126729	8.41788134351091\\
18.6422502	2.85163922269305\\
18.668862	2.69514798423922\\
18.7040643	2.51770976054913\\
18.7503752	3.03809202685189\\
18.7878753	3.03809202685189\\
18.8215894	3.05790579958762\\
18.8517672	3.02401727585301\\
18.9075604	2.80479556943815\\
18.9847784	2.80479556943815\\
19.0540925	2.95146643967338\\
19.1110886	3.39514407638814\\
19.1555468	3.39514407638814\\
19.198289	3.5639425491889\\
19.2756754	4.00618360917824\\
19.3254067	4.37972428759322\\
19.3561295	4.97402263388945\\
19.3960553	4.79164581735319\\
19.4822938	5.41805205784965\\
19.5552336	5.88623534097718\\
19.6061661	6.6989948919895\\
19.6598875	6.45344685950718\\
19.7165276	7.20705233548655\\
19.7711108	9.07149264175794\\
19.8042926	3.08449650663534\\
19.8408748	2.90072564189679\\
19.891422	2.71740038288892\\
19.939205	3.31370937101909\\
19.98214	3.31370937101909\\
};
\addlegendentry{RTRMC}

\addplot [color=mycolor4, mark size=1.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0388107	0.539221485866068\\
0.0499948	0.399317130444757\\
0.0735235	0.29951483795666\\
0.086852	0.264752826884881\\
0.1052932	0.196979834984492\\
0.1151147	0.126814887569551\\
0.1414048	0.109369750537243\\
0.1647537	0.0993190374491316\\
0.1807423	0.0789675674505488\\
0.1978256	0.0676604101444537\\
0.2324296	0.0581652738887907\\
0.2498659	0.0504775593959494\\
0.2749489	0.0441580458239586\\
0.2913156	0.0386793026531086\\
0.3101852	0.0378859384556533\\
0.329147	0.0363754363735933\\
0.3431586	0.035385986938597\\
0.3587217	0.0344050957044876\\
0.3731464	0.0335648498749284\\
0.3867511	0.032721398678143\\
0.4070178	0.0320173831028539\\
0.4211732	0.0313457179258625\\
0.4392344	0.0306487316479929\\
0.4589817	0.0299486178388764\\
0.4935683	0.0292268444602723\\
0.5123029	0.0285088782451735\\
0.5322583	0.0278806802864301\\
0.5497368	0.0278272082039998\\
0.5657785	0.0276658528259683\\
0.5789916	0.0274967396032957\\
0.5951538	0.0273330738705745\\
0.6126981	0.0271304041610564\\
0.6275848	0.026956814226473\\
0.6425152	0.0267783063894317\\
0.6581415	0.0266017365154274\\
0.6734434	0.026427936712133\\
0.6884122	0.0262349008742475\\
0.7025398	0.0260486090573326\\
0.7148479	0.0258634085822481\\
0.7291586	0.0256978014617606\\
0.7447233	0.0255389331144553\\
0.7577341	0.0253801066186514\\
0.7753549	0.02523506902752\\
0.789462	0.0251105946490097\\
0.8066045	0.0249832820588784\\
0.8191739	0.0248609570869381\\
0.8318673	0.0247462491478072\\
0.8438865	0.0246291077608443\\
0.8554097	0.0245157430591363\\
0.8667192	0.0244012277843134\\
0.8786654	0.0242931633473211\\
0.8933666	0.0241733309001624\\
0.9047163	0.0240572437209384\\
0.9136446	0.0239373436236647\\
0.929618	0.0238261700039819\\
0.9428443	0.0237208905551641\\
0.9557385	0.0236245634467926\\
0.9692551	0.0235306099519127\\
0.9797643	0.0234434345469977\\
0.9931156	0.0233533907693698\\
1.0061681	0.0232619314111952\\
1.0158069	0.0231747024313605\\
1.0287719	0.0230819320363131\\
1.0409659	0.0229925257276215\\
1.0539391	0.022906343178583\\
1.0658666	0.0228231372307706\\
1.0777871	0.0227430156370013\\
1.0907446	0.0226649209988958\\
1.1041222	0.0225915627957532\\
1.1158611	0.0225193391213584\\
1.1288077	0.0224494095994392\\
1.1422861	0.0223826085746892\\
1.1547541	0.0223179268336765\\
1.1659711	0.0222572023868507\\
1.1769409	0.022200349784343\\
1.1897535	0.0221456035567957\\
1.2029297	0.0220924858882298\\
1.2160516	0.022042257803842\\
1.2284075	0.0219946268254738\\
1.2429049	0.0219483442499074\\
1.2527629	0.0219050463585324\\
1.2656596	0.0218632580517807\\
1.279117	0.0218230120866747\\
1.2911448	0.0217839320813056\\
1.3012147	0.0217462984547153\\
1.3127976	0.0217101380097923\\
1.3320511	0.0216736274020032\\
1.3554113	0.0216390160472435\\
1.3765901	0.0216029001255828\\
1.3980497	0.0215694594695509\\
1.4307974	0.0215368497613145\\
1.4489246	0.0215042219768433\\
1.4773229	0.02147206676442\\
1.4994444	0.021441448119564\\
1.5149014	0.0214105506462198\\
1.5286801	0.0213816279089103\\
1.5447447	0.0213537002314392\\
1.5577394	0.0213259793457997\\
1.5727752	0.021298914203578\\
1.5826435	0.0212729316175377\\
1.5980615	0.0212476292415635\\
1.611554	0.0212224510806997\\
1.6258712	0.0211978228432472\\
1.6393846	0.0211741932334304\\
1.6516848	0.021150658177429\\
1.6627114	0.0211274285097652\\
1.6796047	0.0211047355617559\\
1.6917024	0.0210816179576325\\
1.7063366	0.021057958140038\\
1.7164543	0.0210341238839445\\
1.7318293	0.0210092806749329\\
1.7459825	0.0209845536855295\\
1.7610765	0.0209589607427908\\
1.7745015	0.0209342437094057\\
1.7902581	0.020909595613781\\
1.8067985	0.0208859815188819\\
1.8237802	0.0208619882458005\\
1.8394842	0.0208379097262189\\
1.8554438	0.0208141839772912\\
1.8690794	0.020790407380461\\
1.8843866	0.0207664140769226\\
1.8967942	0.0207423946461733\\
1.9097921	0.0207177086450079\\
1.9236239	0.0206923921555978\\
1.9364434	0.0206662652119445\\
1.9485823	0.0206401381707422\\
1.9594788	0.0206128503648188\\
1.9722735	0.020585190861844\\
1.9827639	0.0205559461612874\\
1.9942283	0.020528125497849\\
2.0093418	0.0204984911714031\\
2.0206889	0.0204706862843635\\
2.0330257	0.0204418567505811\\
2.0441077	0.0204144654590405\\
2.0552801	0.0203866873800405\\
2.0703118	0.02036020952308\\
2.0826368	0.020332754342815\\
2.0965434	0.0203059096435314\\
2.1095001	0.0202785763490329\\
2.1180769	0.0202510874304752\\
2.1323447	0.020223450553184\\
2.1439972	0.0201961971181195\\
2.1546482	0.0201693138669503\\
2.1657988	0.0201434735144159\\
2.1776595	0.0201175392596925\\
2.1890215	0.0200912909196884\\
2.2056306	0.0200661531586184\\
2.2169629	0.020041652809095\\
2.228311	0.0200172038051186\\
2.2399704	0.0199932643806436\\
2.2505925	0.019969511087794\\
2.263833	0.019945461444379\\
2.2774564	0.0199224381019606\\
2.2873821	0.0198987233700669\\
2.2994487	0.0198755762264049\\
2.3107812	0.0198533289417384\\
2.3230499	0.0198307047573982\\
2.3343231	0.0198086824250661\\
2.3493382	0.0197875875496995\\
2.3623978	0.0197664781215084\\
2.3786782	0.0197464027313907\\
2.3916074	0.0197254426894399\\
2.4096981	0.0197051392418019\\
2.4222838	0.0196849103388759\\
2.4355118	0.0196652867439397\\
2.4504953	0.0196448004798216\\
2.4643452	0.0196255201303498\\
2.4797112	0.0196057960571031\\
2.4948186	0.0195866269871864\\
2.5083378	0.0195678239972709\\
2.5396817	0.0195494056542276\\
2.5603982	0.0195305759554094\\
2.5771299	0.0195133734475552\\
2.6055143	0.0194953952573087\\
2.6284963	0.0194781328573079\\
2.6452682	0.0194610239957775\\
2.6713305	0.0194442555265236\\
2.6845219	0.019426989264354\\
2.6996845	0.0194106500662244\\
2.714489	0.0193937010895906\\
2.7293209	0.0193774949496365\\
2.7430751	0.0193614891461348\\
2.7575343	0.0193457554195119\\
2.770179	0.0193307445564126\\
2.7841522	0.0193155418575498\\
2.7978889	0.0193006481822897\\
2.814848	0.0192858227848319\\
2.8278918	0.0192712162703388\\
2.84185	0.0192564433468347\\
2.8550409	0.0192419201099814\\
2.8711757	0.0192276839324032\\
2.8830984	0.0192137779374491\\
2.8948633	0.0192002963184324\\
2.9075057	0.0191868929841962\\
2.9178565	0.0191740972323925\\
2.9314165	0.0191611741463559\\
2.9456803	0.0191491573126514\\
2.9556343	0.0191371382654499\\
2.9678709	0.0191256807208755\\
2.9791813	0.0191149260951081\\
2.9892069	0.0191044314383551\\
3.0003521	0.0190941635281778\\
3.0144592	0.0190839277478678\\
3.0265126	0.019073868429998\\
3.0391649	0.0190635739424667\\
3.0495961	0.0190537477501293\\
3.0631444	0.0190438596570948\\
3.0765774	0.0190340730059691\\
3.0873767	0.0190244256118613\\
3.0988556	0.0190148305354313\\
3.1110742	0.0190051166886138\\
3.1224968	0.0189955908025972\\
3.135439	0.0189859724594548\\
3.1494391	0.0189766048180487\\
3.1615079	0.0189672909900939\\
3.1741294	0.0189582473518547\\
3.1843526	0.0189491482514862\\
3.1958686	0.0189404076588482\\
3.2110757	0.0189315461864291\\
3.2214903	0.0189229269001566\\
3.2326313	0.018914340936067\\
3.2435337	0.0189060199792604\\
3.2528112	0.0188975275148205\\
3.2647362	0.0188893626076386\\
3.2771758	0.0188809290600178\\
3.2859687	0.0188726614755934\\
3.2979604	0.0188643219977747\\
3.3105339	0.0188560169576632\\
3.324819	0.0188476248666847\\
3.3384624	0.0188393224909888\\
3.3520047	0.0188308605503554\\
3.3638708	0.0188223179980353\\
3.3764506	0.0188138424387741\\
3.384808	0.0188053007710835\\
3.3982333	0.0187968489245888\\
3.4132774	0.0187886192942071\\
3.4291282	0.0187804676913982\\
3.4396558	0.0187727492864316\\
3.4501481	0.0187650056035442\\
3.4625882	0.0187577169255341\\
3.4789787	0.0187504682231516\\
3.4891669	0.0187435088228323\\
3.5059239	0.0187364669592099\\
3.5160025	0.0187296625233898\\
3.5282745	0.018722811023643\\
3.5415874	0.0187161088755114\\
3.5519738	0.0187093125203086\\
3.5634694	0.0187025667719375\\
3.576399	0.018695817674883\\
3.5873255	0.0186892393085354\\
3.6015054	0.018682673376163\\
3.6128575	0.0186764701914543\\
3.6244719	0.018670183089511\\
3.634593	0.0186641787562767\\
3.645843	0.0186581450342757\\
3.6554194	0.0186523968260637\\
3.6681884	0.018646590205602\\
3.6798242	0.0186409097893376\\
3.7009047	0.0186352612195013\\
3.7160776	0.0186295361207607\\
3.7415126	0.0186239923002341\\
3.7736759	0.0186184375053556\\
3.7923762	0.0186129871864249\\
3.8147576	0.0186074905987005\\
3.8357603	0.0186020815936863\\
3.8493544	0.0185966739674819\\
3.8635814	0.0185911879664545\\
3.876228	0.0185858376954331\\
3.8866361	0.0185802814280102\\
3.8993872	0.0185750217331877\\
3.9110994	0.0185697573401095\\
3.9222281	0.0185646690141425\\
3.9365788	0.0185597585963621\\
3.9490012	0.0185548687514629\\
3.9613734	0.018550228870359\\
3.9736575	0.0185456175592347\\
3.9826995	0.0185412131205434\\
3.9943251	0.0185368327387977\\
4.0086411	0.0185325865766214\\
4.0205537	0.0185283237531499\\
4.0343979	0.018524195136622\\
4.0441612	0.0185200285931369\\
4.0527986	0.0185158921813525\\
4.0659865	0.0185117224506262\\
4.0794272	0.0185074975480058\\
4.0916988	0.0185033235922726\\
4.1060984	0.0184991643206267\\
4.1147317	0.018495108897405\\
4.1272018	0.018491115775057\\
4.1399961	0.0184872068022495\\
4.1516826	0.0184834578098203\\
4.1629797	0.018479787556491\\
4.1753392	0.0184762348938183\\
4.1846285	0.0184727574920712\\
4.1993519	0.0184694037152234\\
4.2123641	0.0184661047123535\\
4.2243807	0.0184628644722617\\
4.2348169	0.0184596268190605\\
4.2457724	0.0184563550769176\\
4.2573905	0.0184531102681549\\
4.2684922	0.0184497892276062\\
4.2816358	0.0184464843563222\\
4.294725	0.0184431393382189\\
4.3080152	0.0184398934663333\\
4.3178218	0.0184366331940188\\
4.3303485	0.0184335055900427\\
4.3468697	0.0184303965255482\\
4.3601924	0.0184273114737275\\
4.3741391	0.0184242768078948\\
4.3850887	0.0184212487554381\\
4.3986181	0.0184182573836527\\
4.4155784	0.0184152853662351\\
4.4292406	0.0184124271528298\\
4.4415519	0.0184095637584408\\
4.4555298	0.0184068315245055\\
4.4697261	0.0184040111121829\\
4.4837952	0.0184012037803947\\
4.4997793	0.0183983293425582\\
4.5126709	0.0183954695236811\\
4.5283216	0.0183924981524395\\
4.5418797	0.0183895334754622\\
4.5513325	0.0183865383054606\\
4.565144	0.0183835740214316\\
4.5753837	0.0183806090215395\\
4.585647	0.0183776846240493\\
4.5992038	0.0183747339053125\\
4.6153564	0.0183718782352868\\
4.6285075	0.018368946464752\\
4.6428434	0.0183660723228324\\
4.6560248	0.018363087932949\\
4.6692519	0.0183601403375108\\
4.6836422	0.0183570952169247\\
4.6975111	0.0183540131919542\\
4.7103921	0.0183508722190944\\
4.7238642	0.0183477237621696\\
4.7352318	0.0183445687233736\\
4.7477504	0.0183414117266263\\
4.7591645	0.0183382278574865\\
4.7707705	0.0183350230835055\\
4.7827998	0.0183318423052772\\
4.7943615	0.0183286177065633\\
4.8081063	0.0183254497382074\\
4.8174683	0.0183222476840305\\
4.82868	0.018319084365798\\
4.8396199	0.0183159305837214\\
4.8498026	0.0183127627252748\\
4.8777746	0.0183096331579382\\
4.8967409	0.0183064233323059\\
4.9122812	0.018303238242833\\
4.9319161	0.0182999384845807\\
4.9517894	0.0182965986520745\\
4.9745178	0.0182932356383334\\
4.9877145	0.0182898915766091\\
5.0130512	0.0182866086750101\\
5.0321755	0.0182833554268857\\
5.044236	0.0182801515054605\\
5.0547822	0.0182769906326618\\
5.0739639	0.0182738559962151\\
5.084253	0.018270689294672\\
5.0999385	0.0182674928374499\\
5.112552	0.0182642508767359\\
5.1270557	0.0182609821885525\\
5.140079	0.0182576210443248\\
5.1512656	0.0182542530204371\\
5.1639779	0.0182508068332615\\
5.1746689	0.018247369025795\\
5.1845408	0.0182438514444457\\
5.1978503	0.0182404160166746\\
5.2100801	0.0182369391870227\\
5.2222302	0.0182335598539229\\
5.2327266	0.0182301662878676\\
5.2429478	0.0182268298178928\\
5.2543946	0.0182235460872575\\
5.2664069	0.0182202732390488\\
5.2782375	0.0182169507054798\\
5.2885933	0.018213603261896\\
5.3000753	0.0182101810564215\\
5.3096316	0.0182066990029806\\
5.3199538	0.0182030932744114\\
5.3341371	0.0181994049791871\\
5.3475913	0.0181956783959471\\
5.3625155	0.0181918820527631\\
5.3751434	0.0181880511626686\\
5.3838984	0.0181841356377344\\
5.3972936	0.0181802726257801\\
5.4121406	0.0181763294325208\\
5.4474078	0.0181724029803314\\
5.5120918	0.018168409660139\\
5.5258741	0.0181644683445761\\
5.536399	0.0181604076869325\\
5.5494527	0.0181564029097895\\
5.5612231	0.0181523459556508\\
5.5714165	0.0181483802985895\\
5.5824983	0.0181444052755821\\
5.5971402	0.0181404786177803\\
5.6093296	0.0181364808319479\\
5.6200604	0.0181325781114463\\
5.6339541	0.0181285610506242\\
5.6482458	0.0181246486931621\\
5.6636313	0.0181206964812089\\
5.6777193	0.018116834220492\\
5.6937915	0.0181128900579892\\
5.707517	0.0181090649685276\\
5.7187298	0.0181051645198983\\
5.7323699	0.0181013609218678\\
5.7446507	0.018097449997752\\
5.7550242	0.0180936819134128\\
5.7681124	0.0180898010307474\\
5.7921664	0.0180859865233239\\
5.8048708	0.0180820764462669\\
5.8156014	0.0180783004447848\\
5.8286599	0.018074330521978\\
5.8378438	0.0180704610711613\\
5.8476623	0.0180664617981785\\
5.8603958	0.0180625680377072\\
5.8712299	0.0180584808908911\\
5.8831044	0.0180545458662563\\
5.8945739	0.0180505021935782\\
5.9065034	0.0180466646791091\\
5.9160616	0.0180427353144067\\
5.9288056	0.0180390278716811\\
5.942686	0.0180352814188348\\
5.9531473	0.0180317156861141\\
5.9663552	0.0180280619531245\\
5.9767489	0.01802452653992\\
5.9882174	0.0180209239018221\\
6.0006917	0.0180173791438348\\
6.0115706	0.0180138293338938\\
6.0256952	0.0180103021329293\\
6.0356475	0.0180068404238859\\
6.050753	0.018003399851142\\
6.082119	0.0180000720595213\\
6.0981012	0.0179967388162552\\
6.1151074	0.0179935805566297\\
6.1345116	0.0179903091924982\\
6.1645477	0.0179871818117936\\
6.1827664	0.0179838942360292\\
6.1996894	0.01798071371393\\
6.2165232	0.0179773718298337\\
6.2282456	0.0179740894005878\\
6.2412837	0.0179707129178349\\
6.2505396	0.0179673803705893\\
6.2617218	0.0179639881752693\\
6.2752692	0.0179606660417939\\
6.2841901	0.0179573317142734\\
6.2958284	0.017954018223349\\
6.3079912	0.0179507601627764\\
6.3177679	0.0179475589412223\\
6.3343497	0.0179443353040969\\
6.3486583	0.01794118409827\\
6.362406	0.0179380680147267\\
6.3751718	0.0179349614149795\\
6.3853221	0.0179319371681343\\
6.4013493	0.017928972879837\\
6.4162825	0.0179260939477353\\
6.4295264	0.0179232816844474\\
6.4422473	0.017920558066298\\
6.4512781	0.0179178884580997\\
6.4661898	0.0179153131060653\\
6.4807106	0.0179127669171933\\
6.5005569	0.0179102658639535\\
6.5125678	0.0179077884157749\\
6.5296888	0.017905356218996\\
6.5431902	0.0179029140474211\\
6.5592731	0.0179005068115536\\
6.5751796	0.0178980580556842\\
6.5853785	0.0178956788100978\\
6.6030191	0.0178932615084973\\
6.6174312	0.0178908795259183\\
6.6328327	0.0178884778842969\\
6.6438339	0.0178861016062025\\
6.6531746	0.0178836723979128\\
6.6683229	0.0178812081066922\\
6.6807977	0.017878675082506\\
6.6947135	0.017876092948613\\
6.7077768	0.0178734530785666\\
6.7180639	0.0178708081777868\\
6.7357187	0.0178681735606204\\
6.7487684	0.0178656043083726\\
6.7622578	0.0178630911805682\\
6.7743706	0.0178606408422022\\
6.7833237	0.0178582670638387\\
6.803212	0.0178559293034265\\
6.8157004	0.0178536579648578\\
6.8291056	0.0178514038361252\\
6.839743	0.0178492112578572\\
6.848789	0.0178470312265382\\
6.8626962	0.0178448984037511\\
6.8754371	0.0178427608399504\\
6.8854038	0.0178406387511946\\
6.8985304	0.0178385202819771\\
6.9108573	0.0178363869373813\\
6.9207567	0.0178342728067464\\
6.9374597	0.0178321167557035\\
6.9497294	0.0178299694055951\\
6.9642615	0.0178278224059936\\
6.977096	0.01782567927286\\
6.9865049	0.0178235700240963\\
7.0011803	0.0178214480493907\\
7.01392	0.0178193795170375\\
7.0298811	0.0178173135126987\\
7.0441225	0.0178153024710723\\
7.0546077	0.0178133132120652\\
7.0713022	0.0178113798991199\\
7.0843808	0.0178094596968967\\
7.0981191	0.017807620787876\\
7.1108089	0.0178058111240342\\
7.1200319	0.0178040646027366\\
7.136395	0.0178023479472162\\
7.1489523	0.0178007093063332\\
7.1645819	0.0177990558817587\\
7.1755735	0.0177974823558784\\
7.185472	0.0177958956047745\\
7.1992714	0.0177943558804134\\
7.2122844	0.0177927863308264\\
7.2373076	0.0177912231833544\\
7.2536976	0.0177895918552436\\
7.2827632	0.0177879374308993\\
7.3041107	0.0177862015823319\\
7.3211593	0.0177844375857923\\
7.3482033	0.0177826014534786\\
7.3844762	0.0177807661960563\\
7.4138959	0.017778867677765\\
7.4342342	0.0177769791129577\\
7.4549922	0.0177750410210406\\
7.5047881	0.0177731360038814\\
7.5214647	0.0177712132136461\\
7.5479197	0.0177693380397199\\
7.56275	0.0177674603202953\\
7.5753222	0.0177656261410146\\
7.5841843	0.0177637935582838\\
7.5983817	0.0177619854815427\\
7.6117449	0.0177601443105159\\
7.6215635	0.0177582969573301\\
7.6378392	0.0177563960811483\\
7.6484177	0.0177544792103656\\
7.663843	0.0177525109974214\\
7.6781484	0.0177505384257527\\
7.6927937	0.0177485509071258\\
7.7054447	0.0177465784092317\\
7.7168284	0.0177445756429034\\
7.7307383	0.0177426026817193\\
7.7466625	0.0177405855492283\\
7.7625765	0.0177385682524206\\
7.7763378	0.017736532191939\\
7.7942791	0.0177345196940306\\
7.8104587	0.0177325018796686\\
7.8229188	0.0177305030908463\\
7.8382835	0.0177285237082103\\
7.8504079	0.0177265377510844\\
7.8655591	0.0177245946994189\\
7.8801808	0.0177226355551514\\
7.8942576	0.0177207536075776\\
7.9083003	0.0177188390261572\\
7.9205173	0.0177169802364103\\
7.9358299	0.0177151050717895\\
7.9496192	0.0177132485596138\\
7.9639168	0.0177113835485141\\
7.9759014	0.0177095400062161\\
7.9876135	0.0177076948058707\\
8.0025255	0.0177058743933478\\
8.0163724	0.0177040574647188\\
8.0304818	0.0177022524021829\\
8.0445261	0.0177004476408782\\
8.0548834	0.0176986636073084\\
8.0694603	0.017696880442991\\
8.0844665	0.0176951054041415\\
8.0979075	0.017693339932744\\
8.1114492	0.0176915589587782\\
8.126435	0.0176897937361805\\
8.1416997	0.0176879947176786\\
8.1535066	0.0176862170880412\\
8.1691669	0.0176844158302944\\
8.1815158	0.0176826317520842\\
8.1955645	0.0176808569770287\\
8.2084963	0.0176791023033922\\
8.2205821	0.0176773432628312\\
8.2353067	0.0176755976466304\\
8.246487	0.0176738558816551\\
8.2613311	0.0176721075169057\\
8.2746531	0.0176703482599717\\
8.2863282	0.0176685700427177\\
8.3014777	0.0176667657183856\\
8.3137075	0.0176649201018109\\
8.330075	0.0176630456772918\\
8.344257	0.0176611605830878\\
8.3600341	0.0176592757365969\\
8.372019	0.0176574401193606\\
8.3832606	0.017655641726045\\
8.3991195	0.0176539093920664\\
8.4471403	0.0176522083637973\\
8.4777545	0.0176505474631256\\
8.5318398	0.0176488773809559\\
8.5799978	0.0176471995485711\\
8.6881254	0.017645496857091\\
8.7137149	0.017643797388324\\
8.7538208	0.0176420888885085\\
8.7889992	0.0176404139555575\\
8.8205465	0.0176387552355241\\
8.837119	0.0176371456516571\\
8.8513534	0.0176355556606328\\
8.8696226	0.0176339996587637\\
8.8858137	0.0176324440083947\\
8.9028831	0.0176309112402091\\
8.9158422	0.0176293771228618\\
8.934402	0.0176278801078788\\
8.9509411	0.0176263933703871\\
8.9659525	0.0176249499907617\\
8.9790269	0.0176235268647213\\
8.9951706	0.017622121284248\\
9.0115151	0.0176207375048925\\
9.029854	0.0176193349565363\\
9.0437691	0.0176179174999556\\
9.0687087	0.0176164640344104\\
9.0863619	0.0176149727200588\\
9.1120423	0.0176134373591406\\
9.1390386	0.0176119020885348\\
9.1539698	0.0176103474867185\\
9.1806425	0.0176088145453246\\
9.2000962	0.0176072835903979\\
9.2166571	0.0176057764277773\\
9.2325774	0.0176042493928747\\
9.245527	0.0176027545683051\\
9.2619161	0.0176012290368994\\
9.2762627	0.0175997383048159\\
9.289119	0.017598229148893\\
9.30418	0.0175967700590638\\
9.3180205	0.0175953038650637\\
9.3352104	0.0175938880588986\\
9.3506317	0.0175924594414051\\
9.366773	0.0175910922118269\\
9.3833664	0.0175897078186752\\
9.3985529	0.0175883720602306\\
9.4173195	0.0175870020395184\\
9.433238	0.0175856705325833\\
9.4479682	0.0175843253470503\\
9.4646137	0.0175830125173935\\
9.4804753	0.0175817094662364\\
9.4973227	0.0175804378328424\\
9.5118678	0.0175791750826752\\
9.5278928	0.0175779148312893\\
9.5431284	0.0175766718839501\\
9.558513	0.0175754169931916\\
9.5720378	0.0175741717163403\\
9.5853084	0.0175729227068663\\
9.598586	0.0175716870013557\\
9.6164905	0.0175704332519688\\
9.6331428	0.0175691856734867\\
9.6473099	0.0175679213914224\\
9.662009	0.0175666392680273\\
9.6810262	0.0175653414935842\\
9.7104136	0.0175640309661554\\
9.7296549	0.0175627237718792\\
9.7506131	0.0175614108704083\\
9.7696001	0.0175601086588405\\
9.791118	0.0175588054633964\\
9.8170938	0.0175575012447498\\
9.8392749	0.0175561865508814\\
9.8654331	0.0175548855835637\\
9.8817181	0.0175535695430272\\
9.8986651	0.0175522780098388\\
9.9149603	0.0175509759689135\\
9.9321766	0.0175496811541589\\
9.9509269	0.0175483731174893\\
9.9680163	0.0175470717200522\\
9.9814854	0.0175457556591251\\
9.9947706	0.0175444477294095\\
10.0097807	0.0175431454215672\\
10.0208567	0.0175418629657393\\
10.0355685	0.017540607096574\\
10.046118	0.0175393752278544\\
10.0596125	0.0175381669941405\\
10.0778767	0.0175369706795198\\
10.088444	0.0175357977455326\\
10.1058817	0.0175346191976633\\
10.1187502	0.0175334790913843\\
10.1326259	0.0175323319443099\\
10.1464709	0.0175312293178514\\
10.1598274	0.0175301138858327\\
10.1711986	0.0175290335580594\\
10.1828933	0.0175279328340199\\
10.1970994	0.0175268541437228\\
10.2115586	0.0175257559002801\\
10.2217323	0.0175246853658683\\
10.234325	0.0175235996068522\\
10.245388	0.0175225558706711\\
10.2543147	0.0175215041383103\\
10.2706689	0.0175204950029067\\
10.2851441	0.0175194990427558\\
10.3009528	0.0175185380826001\\
10.3121935	0.0175175961350555\\
10.3224273	0.017516696466817\\
10.3382665	0.0175158162817317\\
10.3617348	0.0175149705826833\\
10.3790356	0.0175141432271007\\
10.3955674	0.0175133441525059\\
10.4156902	0.0175125583460402\\
10.4402511	0.0175117950581552\\
10.46995	0.0175110479091758\\
10.4957793	0.0175103176270712\\
10.506573	0.0175096001184365\\
10.5186475	0.0175088848381653\\
10.5319254	0.0175081738360713\\
10.5468921	0.0175074573667639\\
10.5589711	0.0175067390147651\\
10.5697772	0.0175060124242364\\
10.581531	0.0175052716403697\\
10.5928768	0.0175045219709061\\
10.6065657	0.0175037531174386\\
10.618504	0.0175029607967319\\
10.6322599	0.0175021494666687\\
10.646275	0.0175013083302451\\
10.6597567	0.017500453483021\\
10.6727096	0.0174995714735538\\
10.6850254	0.0174986829272987\\
10.6970041	0.0174977728963398\\
10.7070512	0.0174968553200134\\
10.7171466	0.017495924081169\\
10.7311282	0.0174949924761459\\
10.7437662	0.0174940525668843\\
10.7544143	0.0174931235593179\\
10.7683942	0.0174921947446155\\
10.7786097	0.0174912750630301\\
10.7887917	0.0174903561671462\\
10.8028187	0.0174894461273869\\
10.8130871	0.0174885521325122\\
10.8287553	0.0174876755404408\\
10.8384026	0.0174868247359234\\
10.8497224	0.0174859922252028\\
10.877915	0.0174851851932984\\
10.9012533	0.017484391173154\\
10.9173728	0.0174836134220031\\
10.9402365	0.0174828469686759\\
10.9672774	0.017482102887661\\
10.9790882	0.0174813733426773\\
11.0048499	0.0174806691276472\\
11.0285236	0.0174799714991613\\
11.0405665	0.0174792921254261\\
11.0539795	0.0174786112121906\\
11.0685808	0.0174779335558131\\
11.0804098	0.0174772451873257\\
11.0955264	0.0174765570504009\\
11.1058043	0.0174758522205166\\
11.1188371	0.0174751443233282\\
11.1311422	0.0174744165405535\\
11.1437252	0.0174736884044284\\
11.153681	0.0174729374045922\\
11.1660022	0.0174721773411357\\
11.1770264	0.0174714008111192\\
11.1878406	0.017470605540468\\
11.2020281	0.017469791281082\\
11.2155343	0.0174689630776747\\
11.2282779	0.0174681203584042\\
11.2401201	0.0174672600243957\\
11.2495454	0.0174663796721009\\
11.2608206	0.0174654780150875\\
11.2734829	0.0174645436004825\\
11.284311	0.0174635841729897\\
11.296724	0.0174625984275171\\
11.3075592	0.0174615984731172\\
11.3184262	0.0174605870031154\\
11.3321929	0.0174595713339165\\
11.3467055	0.0174585584549126\\
11.3638958	0.017457545918924\\
11.3767682	0.0174565493538329\\
11.387668	0.0174555657322476\\
11.4016426	0.017454609727314\\
11.4161007	0.0174536755793667\\
11.4292545	0.0174527777420544\\
11.4402317	0.0174519001906571\\
11.4507091	0.0174510599841231\\
11.4667903	0.0174502331008444\\
11.4793518	0.0174494368259187\\
11.4940464	0.0174486468938922\\
11.5040911	0.0174478762346296\\
11.515149	0.017447099865863\\
11.5273395	0.0174463299759061\\
11.5393848	0.017445538256905\\
11.5501521	0.0174447375696939\\
11.5634213	0.0174438998611399\\
11.574408	0.0174430447052833\\
11.5851108	0.0174421447858845\\
11.5964787	0.0174412334441984\\
11.6127243	0.0174402818291674\\
11.6270338	0.0174393371879837\\
11.6395929	0.0174383664219862\\
11.6513814	0.0174374147257993\\
11.6657502	0.0174364485194278\\
11.6782191	0.0174355136387883\\
11.6887955	0.0174345715956968\\
11.7028135	0.0174336686406273\\
11.7145282	0.0174327700396304\\
11.7257236	0.017431914800159\\
11.7411677	0.01743107356323\\
11.7552956	0.017430283210405\\
11.7704042	0.0174295157459454\\
11.7831498	0.0174287979391436\\
11.7964975	0.0174281018887067\\
11.8081707	0.0174274415572416\\
11.8189111	0.0174267968464235\\
11.8316404	0.0174261748424396\\
11.840503	0.0174255606917372\\
11.8510925	0.0174249615396951\\
11.8639712	0.0174243702454055\\
11.8765665	0.0174237869651815\\
11.8873324	0.0174232070749209\\
11.8999517	0.0174226306417176\\
11.9117845	0.0174220496397069\\
11.9206083	0.0174214624974678\\
11.9354376	0.0174208640794403\\
11.9468227	0.0174202573956905\\
11.9581956	0.0174196371037382\\
11.9725173	0.0174190109085678\\
11.982059	0.017418371749685\\
11.9920843	0.0174177266850825\\
12.0062228	0.0174170731757183\\
12.0166031	0.0174164179764055\\
12.0308493	0.0174157611446012\\
12.041598	0.0174151125988513\\
12.0554238	0.0174144764837207\\
12.0876514	0.0174138570816144\\
12.1061325	0.017413257895166\\
12.1202076	0.0174126766919449\\
12.1484551	0.0174121185998871\\
12.1684353	0.0174115790547517\\
12.1841966	0.017411058744755\\
12.2052984	0.0174105542183828\\
12.2229881	0.0174100658446516\\
12.2391928	0.0174095851599423\\
12.2511154	0.0174091126053876\\
12.2656016	0.017408639208172\\
12.2757908	0.0174081641055947\\
12.2886071	0.0174076822327892\\
12.3008751	0.0174071905344411\\
12.3132861	0.0174066850556517\\
12.3248111	0.0174061658968104\\
12.3413047	0.0174056293130246\\
12.3577881	0.0174050770792587\\
12.3712133	0.0174045141347081\\
12.3840202	0.0174039395950529\\
12.3958223	0.0174033623466483\\
12.4126856	0.0174027791122828\\
12.4238949	0.0174022040141709\\
12.4366514	0.0174016247017912\\
12.448956	0.0174010616462348\\
12.460313	0.0174005002813572\\
12.4741337	0.0173999611225786\\
12.4856141	0.0173994267660619\\
12.4979765	0.0173989209166922\\
12.5081444	0.017398421687759\\
12.5189077	0.0173979523437536\\
12.5338604	0.01739748715978\\
12.5480701	0.0173970482395953\\
12.5585767	0.0173966081672111\\
12.572427	0.0173961864572097\\
12.5827137	0.0173957622992493\\
12.5950134	0.0173953512182433\\
12.6075984	0.0173949346924913\\
12.6198351	0.017394527715432\\
12.6371548	0.0173941161574485\\
12.6494358	0.0173937127041258\\
12.6675176	0.0173933056909822\\
12.6826806	0.0173929042064686\\
12.6981551	0.0173924953836087\\
12.7120809	0.0173920859836352\\
12.7270625	0.0173916672499825\\
12.7429926	0.0173912483572584\\
12.7551813	0.017390822912139\\
12.7706568	0.0173904012051424\\
12.7818735	0.0173899784569937\\
12.7964355	0.0173895633310977\\
12.8083116	0.0173891505862215\\
12.8186429	0.0173887465286738\\
12.8325897	0.0173883465543953\\
12.8448659	0.0173879539910698\\
12.8539301	0.0173875644091094\\
12.8688899	0.0173871789667073\\
12.880139	0.0173867943221799\\
12.8912649	0.0173864105927654\\
12.9032356	0.0173860242878588\\
12.9131225	0.0173856367038751\\
12.9212269	0.0173852428737632\\
12.9350716	0.017384841940263\\
12.9478536	0.0173844288256223\\
12.9561169	0.0173840036017424\\
12.9694315	0.0173835577128819\\
12.9793034	0.0173831003481483\\
12.9882465	0.0173826200573664\\
13.003113	0.01738213036954\\
13.0148859	0.0173816209944358\\
13.0303674	0.0173811090259489\\
13.0416701	0.0173805795848329\\
13.0520662	0.0173800549498585\\
13.0659855	0.017379513966065\\
13.0759601	0.0173789811891003\\
13.0869828	0.0173784369311351\\
13.1003937	0.0173779075604936\\
13.111596	0.0173773705287708\\
13.1228096	0.0173768567119165\\
13.1365949	0.0173763398212724\\
13.1484755	0.0173758496583444\\
13.1616212	0.0173753560096018\\
13.1727388	0.0173748893567594\\
13.1840749	0.0173744163508163\\
13.1979142	0.0173739666200682\\
13.2110721	0.017373510363832\\
13.2253418	0.0173730726982753\\
13.2416491	0.0173726300998617\\
13.2737233	0.0173722026042134\\
13.2913432	0.0173717709386897\\
13.3068673	0.017371348471728\\
13.3312176	0.0173709211854855\\
13.3521163	0.0173704983417899\\
13.3738883	0.0173700693830343\\
13.3923414	0.0173696391756149\\
13.4079342	0.017369204689336\\
13.424416	0.0173687658132232\\
13.4386581	0.0173683245096052\\
13.4510866	0.0173678812436077\\
13.4702169	0.0173674370675475\\
13.4844899	0.017366992857831\\
13.5018813	0.0173665503446093\\
13.5156642	0.0173661107746427\\
13.5320564	0.0173656749312812\\
13.54781	0.0173652442976495\\
13.5648255	0.0173648154571278\\
13.5786604	0.0173643927671932\\
13.5888817	0.017363967632522\\
13.603054	0.0173635474680684\\
13.6158684	0.0173631205132801\\
13.6320287	0.0173626963356734\\
13.6467504	0.0173622625320916\\
13.6588179	0.017361828967252\\
13.6783576	0.0173613810743617\\
13.6917353	0.0173609338843735\\
13.7068359	0.0173604709379729\\
13.7191692	0.0173600096547637\\
13.7373935	0.0173595356395612\\
13.7511869	0.0173590681736026\\
13.765607	0.0173585929528919\\
13.7762037	0.0173581282919597\\
13.7873569	0.017357659751209\\
13.809433	0.0173572035160468\\
13.820987	0.0173567461670422\\
13.8347111	0.0173563031140021\\
13.8461753	0.0173558604618686\\
13.8580852	0.0173554326220383\\
13.8742376	0.0173550097706917\\
13.8850946	0.0173546004253192\\
13.8994401	0.0173541991361013\\
13.9088085	0.0173538106967113\\
13.9192277	0.0173534321161921\\
13.9352856	0.0173530634489383\\
13.9472704	0.0173527044947572\\
13.957092	0.0173523514337917\\
13.9716688	0.0173520050072129\\
13.9808621	0.0173516620069103\\
13.9914731	0.0173513238955193\\
14.0066997	0.0173509861310509\\
14.0178705	0.0173506510097422\\
14.0308523	0.0173503134286759\\
14.0426745	0.0173499725863322\\
14.052865	0.0173496263243471\\
14.0673182	0.0173492717702008\\
14.0786686	0.0173489088407868\\
14.0878117	0.0173485365551378\\
14.1019528	0.0173481588551407\\
14.1129859	0.017347776662551\\
14.1253974	0.0173473969658202\\
14.1398368	0.0173470184915314\\
14.1513862	0.0173466490823637\\
14.1640396	0.0173462855017959\\
14.1753692	0.017345930564531\\
14.1848549	0.0173455829473338\\
14.1987614	0.0173452434137187\\
14.2096788	0.017344910622914\\
14.2212073	0.0173445825225728\\
14.2350842	0.0173442589311176\\
14.2461103	0.0173439350752538\\
14.2551822	0.0173436139894396\\
14.269352	0.0173432917684849\\
14.2798595	0.0173429755556395\\
14.2908124	0.0173426591945719\\
14.303618	0.0173423526583173\\
14.3144108	0.0173420466253157\\
14.3272172	0.0173417502369888\\
14.3390239	0.0173414532317919\\
14.3541971	0.0173411635444961\\
14.373005	0.0173408718744306\\
14.3845695	0.0173405864807202\\
14.3980583	0.0173402993482411\\
14.4399953	0.0173400187684903\\
14.4683824	0.0173397368863625\\
14.4863192	0.0173394609552898\\
14.5136174	0.0173391839716064\\
14.5390442	0.0173389122682836\\
14.5551912	0.0173386406501244\\
14.5793224	0.0173383736450642\\
14.5923255	0.0173381071261821\\
14.6069425	0.0173378442498615\\
14.6212174	0.0173375804706334\\
14.6351595	0.017337318710305\\
14.6499044	0.0173370556621865\\
14.663012	0.01733679230122\\
14.6760321	0.0173365269548222\\
14.6892515	0.0173362605056062\\
14.7048299	0.0173359925382235\\
14.7191457	0.0173357234028326\\
14.7354091	0.0173354525068069\\
14.7513466	0.0173351809843612\\
14.772602	0.0173349094800811\\
14.7875683	0.0173346388289371\\
14.8100094	0.0173343695485502\\
14.8299903	0.017334102356598\\
14.846904	0.0173338378901777\\
14.8705259	0.0173335755979937\\
14.8857566	0.0173333169641923\\
14.9026719	0.0173330606748596\\
14.9162903	0.0173328088488941\\
14.9474401	0.0173325589402144\\
14.9742768	0.017332314297987\\
14.9927813	0.017332071838752\\
15.0185762	0.0173318354577144\\
15.0394232	0.0173316014424926\\
15.0570062	0.0173313743873281\\
15.0797215	0.0173311485372292\\
15.0922384	0.0173309280618532\\
15.1082672	0.017330707486666\\
15.1199652	0.0173304907011957\\
15.1357982	0.0173302725979072\\
15.1494518	0.0173300572797175\\
15.1601483	0.0173298411808949\\
15.1730749	0.0173296287903344\\
15.1830711	0.0173294157448781\\
15.1989004	0.0173292072647204\\
15.2136805	0.0173289980893007\\
15.2259393	0.017328793185529\\
15.2398735	0.0173285858570528\\
15.2518494	0.0173283817567523\\
15.2673858	0.0173281748945691\\
15.2788879	0.0173279709899451\\
15.2888943	0.01732776438242\\
15.3029482	0.0173275616441277\\
15.3149591	0.0173273558513319\\
15.3330532	0.0173271544515456\\
15.3488216	0.0173269501612196\\
15.3659344	0.0173267504833353\\
15.3801448	0.017326548222791\\
15.3960293	0.0173263498360979\\
15.4169281	0.0173261493634421\\
15.4328337	0.017325953104571\\
15.4477827	0.01732575652577\\
15.4687247	0.0173255656784089\\
15.484956	0.0173253770035097\\
15.5013644	0.0173251947764732\\
15.5151771	0.0173250160542516\\
15.5297804	0.0173248428238086\\
15.5451172	0.0173246740774082\\
15.5591476	0.01732450951383\\
15.5736792	0.0173243481760595\\
15.5879921	0.0173241900034208\\
15.6330853	0.0173240337617611\\
15.6510805	0.0173238792295066\\
15.6758688	0.0173237253622508\\
15.7010395	0.0173235722664486\\
15.7188753	0.0173234185793973\\
15.747907	0.0173232642465438\\
15.7693323	0.0173231084398977\\
15.7843733	0.0173229508602553\\
15.7996464	0.017322791468937\\
15.8144976	0.0173226307914685\\
15.8270744	0.0173224695078516\\
15.8406843	0.0173223080394958\\
15.8516914	0.0173221478143351\\
15.8684939	0.0173219889567145\\
15.8812395	0.0173218324773892\\
15.8928354	0.0173216775584091\\
15.9065909	0.0173215244808457\\
15.9176157	0.0173213721915542\\
15.9273334	0.0173212199878851\\
15.9414978	0.017321067735024\\
15.9521831	0.0173209144346892\\
15.965637	0.0173207612061751\\
15.9755473	0.0173206070243088\\
15.9882215	0.0173204541355058\\
16.0008045	0.0173203002040676\\
16.0165735	0.0173201493172263\\
16.030795	0.0173199976400995\\
16.0407354	0.0173198499603711\\
16.0524806	0.0173197017438433\\
16.0659781	0.01731955843145\\
16.0790186	0.0173194152862845\\
16.0903848	0.017319277212909\\
16.102057	0.0173191398857858\\
16.1129161	0.0173190076094109\\
16.1262736	0.0173188763079336\\
16.139331	0.0173187493280278\\
16.151912	0.0173186228788526\\
16.165249	0.017318500098527\\
16.1738853	0.017318377189372\\
16.1852147	0.0173182567559684\\
16.195124	0.0173181356283459\\
16.2083226	0.0173180155880344\\
16.2204845	0.0173178942699186\\
16.2343962	0.0173177730489818\\
16.2439196	0.0173176499083275\\
16.2534774	0.0173175268780017\\
16.2676723	0.0173174020371189\\
16.2800129	0.0173172769271881\\
16.2903724	0.0173171503515788\\
16.3021145	0.0173170228611594\\
16.3109016	0.0173168949079274\\
16.3219275	0.017316766300879\\
16.336302	0.017316639122473\\
16.3503599	0.0173165116568953\\
16.3661241	0.0173163867065613\\
16.3785274	0.0173162608794725\\
16.3896924	0.0173161369780059\\
16.4057789	0.0173160113091198\\
16.4195952	0.0173158881149835\\
16.4342949	0.0173157635290546\\
16.4439975	0.0173156427393216\\
16.4547941	0.0173155225187337\\
16.4684516	0.0173154076344627\\
16.4825685	0.0173152938968589\\
16.4942401	0.0173151848670201\\
16.5057723	0.0173150756567938\\
16.5158368	0.0173149688783786\\
16.5288694	0.0173148605055743\\
16.540644	0.0173147530984196\\
16.5530311	0.0173146440466027\\
16.5676872	0.0173145363793359\\
16.5809458	0.0173144278513792\\
16.5904005	0.0173143212972014\\
16.602571	0.0173142150728532\\
16.6174033	0.0173141105136239\\
16.6328735	0.0173140069947973\\
16.6443581	0.0173139046038069\\
16.6579319	0.0173138037333962\\
16.6720386	0.0173137042440172\\
16.6832869	0.0173136072432669\\
16.6926205	0.0173135125212892\\
16.704116	0.0173134212588746\\
16.7134721	0.0173133325752994\\
16.7248119	0.0173132469050767\\
16.737846	0.0173131627600066\\
16.7473867	0.0173130799818149\\
16.7589372	0.0173129974789934\\
16.7707599	0.0173129147028929\\
16.7853021	0.0173128313307631\\
16.8178059	0.0173127472935156\\
16.8387637	0.0173126627797401\\
16.8570977	0.0173125774906706\\
16.8867148	0.0173124925502641\\
16.9056468	0.0173124069989224\\
16.9222948	0.0173123217603645\\
16.9437827	0.0173122363693085\\
16.9569313	0.0173121510797342\\
16.9694027	0.0173120659531173\\
16.9779013	0.0173119814261866\\
16.9889369	0.0173118978394872\\
17.0021803	0.0173118156188312\\
17.0133992	0.0173117354400574\\
17.0258499	0.0173116571770608\\
17.0376683	0.0173115812677322\\
17.0500413	0.0173115068548286\\
17.0601281	0.0173114341692421\\
17.0743702	0.0173113619632775\\
17.0878681	0.0173112901825791\\
17.1010902	0.0173112179534174\\
17.1111764	0.017311145899076\\
17.1217489	0.0173110733594172\\
17.1361741	0.0173110013683409\\
17.1503607	0.0173109292421611\\
17.1625667	0.0173108577667974\\
17.1736599	0.0173107864037381\\
17.1858007	0.0173107157116641\\
17.1969704	0.0173106451126337\\
17.2187051	0.0173105754083943\\
17.2332716	0.0173105061605616\\
17.2431053	0.0173104382096748\\
17.2544788	0.0173103710937009\\
17.2688079	0.0173103056081363\\
17.2805877	0.0173102411804949\\
17.292842	0.0173101784041294\\
17.3033836	0.0173101168486076\\
17.3152461	0.0173100569367549\\
17.3259286	0.0173099983605444\\
17.3399257	0.0173099410646733\\
17.3549738	0.0173098848288789\\
17.3714617	0.0173098295784791\\
17.3868681	0.0173097748982882\\
17.4023562	0.0173097209541463\\
17.419034	0.0173096674272804\\
17.4364598	0.0173096144902088\\
17.4484781	0.0173095620159906\\
17.4584975	0.0173095101480253\\
17.472901	0.017309458720532\\
17.4872878	0.0173094079285489\\
17.5028821	0.0173093577903601\\
17.5163236	0.0173093085800271\\
17.5272212	0.0173092603681051\\
17.5420452	0.017309213467103\\
17.5544836	0.0173091678079932\\
17.5716011	0.0173091235926496\\
17.5906069	0.0173090807467178\\
17.6144147	0.0173090391607892\\
17.6320932	0.0173089988967343\\
17.6451835	0.0173089597649061\\
17.6594908	0.017308921835368\\
17.674077	0.0173088847949404\\
17.6862547	0.0173088489355086\\
17.6998069	0.0173088139516888\\
17.7085819	0.0173087800679743\\
17.7187437	0.0173087471727652\\
17.7299631	0.0173087153273908\\
17.7416628	0.0173086843800065\\
17.7527292	0.0173086543835994\\
17.76646	0.017308625277547\\
17.7764368	0.0173085969844564\\
17.7878011	0.0173085695653764\\
17.8015038	0.0173085428326326\\
17.8167623	0.0173085169574881\\
17.8285959	0.0173084917662619\\
17.8390523	0.0173084676187504\\
17.8518268	0.0173084443584949\\
17.8612601	0.0173084223593688\\
17.8727587	0.0173084013849535\\
17.8878904	0.0173083815762835\\
17.9022697	0.0173083627208404\\
17.9158385	0.0173083448631469\\
17.9266377	0.0173083278022834\\
17.9953535	0.0173083115582094\\
18.0275513	0.017308295985463\\
18.0509502	0.0173082810647754\\
18.074314	0.0173082667870031\\
18.1055195	0.017308253110185\\
18.1221694	0.0173082401429381\\
18.160279	0.0173082278260836\\
18.1852566	0.0173082163102932\\
18.2067075	0.0173082055292358\\
18.2236126	0.0173081956301113\\
18.2385849	0.0173081865652799\\
18.24988	0.017308178494406\\
18.2612269	0.0173081714212931\\
18.2763564	0.0173081654485348\\
18.289171	0.0173081606034959\\
18.3048998	0.0173081568327766\\
18.3157201	0.0173081541735522\\
18.3261972	0.0173081524311308\\
18.3427492	0.017308151661699\\
18.3596343	0.0173081516283928\\
18.3761736	0.017308152510731\\
18.3872624	0.0173081539902566\\
18.4068421	0.017308156365474\\
18.4195579	0.0173081592882191\\
18.4383742	0.0173081631456547\\
18.4510067	0.0173081675952643\\
18.5102055	0.0173081731297914\\
18.5251168	0.0173081793701142\\
18.5398736	0.0173081868141402\\
18.5540668	0.0173081950757525\\
18.5699532	0.0173082045240817\\
18.5822017	0.0173082147366041\\
18.5937623	0.0173082260242861\\
18.6078653	0.0173082380610199\\
18.6217314	0.017308251088638\\
18.6394553	0.017308264940695\\
18.6510831	0.0173082799639932\\
18.6626567	0.0173082960964013\\
18.6761828	0.0173083137202621\\
18.6867715	0.0173083329349701\\
18.7024848	0.0173083538728534\\
18.7120222	0.0173083767446639\\
18.72272	0.0173084013010895\\
18.7390508	0.0173084279047588\\
18.753537	0.0173084559398551\\
18.7674337	0.0173084861862449\\
18.7786579	0.0173085175624708\\
18.7880345	0.0173085515231003\\
18.8027984	0.0173085867992837\\
18.8177896	0.0173086250790576\\
18.8294006	0.0173086649918482\\
18.8400529	0.0173087084332325\\
18.8510649	0.0173087536867422\\
18.8607816	0.0173088026841129\\
18.8730276	0.0173088532322441\\
18.885436	0.0173089075451725\\
18.8963063	0.0173089632503995\\
18.9074851	0.0173090225735111\\
18.9200549	0.0173090836588915\\
18.9338036	0.0173091484770118\\
18.944432	0.0173092149378662\\
18.9567732	0.0173092850596547\\
18.9713369	0.0173093565386203\\
18.9800655	0.0173094307303871\\
18.9926113	0.0173095065327979\\
19.0062051	0.0173095842379375\\
19.0168158	0.0173096638882126\\
19.0284735	0.0173097453144885\\
19.0395621	0.0173098291225463\\
19.0496422	0.0173099146777592\\
19.059906	0.0173100028697153\\
19.0729206	0.0173100924644315\\
19.0854285	0.017310184512711\\
19.095973	0.0173102770926781\\
19.1085489	0.0173103711043491\\
19.1188573	0.0173104646496367\\
19.1286897	0.0173105586388556\\
19.1414353	0.0173106513208377\\
19.1535022	0.0173107432694491\\
19.1685324	0.017310832982442\\
19.1806369	0.0173109211620908\\
19.2111105	0.0173110060043897\\
19.232879	0.0173110889747518\\
19.2449581	0.0173111685261311\\
19.2583755	0.0173112463994701\\
19.277458	0.0173113215980315\\
19.3182192	0.0173113959657458\\
19.3774566	0.0173114684873216\\
19.4422731	0.0173115403980701\\
19.4881933	0.0173116107153591\\
19.5191724	0.0173116801772318\\
19.5383467	0.0173117479726044\\
19.5754507	0.0173118145805063\\
19.6099644	0.0173118795185381\\
19.6297963	0.0173119431561263\\
19.6497404	0.0173120050964093\\
19.6875438	0.0173120658343716\\
19.7120152	0.017312125027715\\
19.7382437	0.0173121833858655\\
19.7547393	0.0173122404951595\\
19.7716806	0.0173122970768966\\
19.7861471	0.0173123530050508\\
19.8085457	0.017312408688021\\
20.1227695	0.0173124645106153\\
20.8091762	0.0173125208685835\\
20.827256	0.017312578623166\\
20.9122656	0.0173126379233745\\
20.9264744	0.0173126999407919\\
20.9401369	0.0173127644488536\\
20.9550221	0.017312833254059\\
20.9697009	0.0173129055233323\\
20.9849466	0.0173129839454776\\
21.0007322	0.0173130667388864\\
21.0171653	0.0173131573192853\\
21.0353458	0.0173132523634802\\
21.04785	0.0173133556199263\\
21.0770417	0.0173134618202612\\
21.1021342	0.0173135749874034\\
21.1172145	0.0173136885162602\\
21.1344744	0.0173138073257937\\
21.1540473	0.0173139240643707\\
21.1698151	0.0173140446517204\\
21.1842684	0.0173141624064636\\
21.1957059	0.0173142831490413\\
21.2101203	0.0173144009840969\\
21.2216102	0.0173145212059881\\
21.2353928	0.0173146383397587\\
21.2470199	0.0173147565685747\\
21.2599691	0.0173148714289943\\
21.2760046	0.0173149856684836\\
21.2886467	0.0173150958131574\\
21.3014272	0.017315203711711\\
21.3097737	0.0173153069326591\\
21.3209619	0.0173154066109465\\
21.3364408	0.017315501361683\\
21.3501084	0.0173155920799976\\
21.3652257	0.0173156784252834\\
21.3786933	0.0173157610428623\\
21.393444	0.0173158402842981\\
21.4138046	0.0173159164224502\\
21.4374441	0.0173159901346235\\
21.45439	0.0173160612907998\\
21.4749682	0.017316131146727\\
21.4913958	0.017316199196725\\
21.5048914	0.0173162671393741\\
21.5187999	0.0173163343599463\\
21.5333504	0.0173164029201097\\
21.5476489	0.0173164721997942\\
21.5632334	0.0173165444239745\\
21.5771714	0.0173166188564772\\
21.5923851	0.0173166973706936\\
21.6083478	0.0173167792197839\\
21.6225346	0.0173168657793419\\
21.6373078	0.0173169566294018\\
21.6493827	0.0173170530999022\\
21.6592627	0.0173171551674898\\
21.6756829	0.0173172636308703\\
21.6868423	0.0173173788572138\\
21.6992982	0.0173175003225488\\
21.7100855	0.0173176279916526\\
21.7207914	0.0173177598563018\\
21.7355444	0.0173178956977816\\
21.7703715	0.0173180318663171\\
21.786101	0.0173181685327396\\
21.8083232	0.0173183013234694\\
21.8258577	0.0173184321356853\\
21.8469636	0.0173185565314646\\
21.8706058	0.0173186783241575\\
21.8972131	0.0173187929420176\\
21.9119098	0.0173189045850796\\
21.9280626	0.0173190091648569\\
21.9402076	0.0173191106070683\\
21.9510033	0.0173192058043114\\
21.9631544	0.0173192983065605\\
21.9747018	0.0173193856554156\\
21.9874914	0.0173194710621961\\
22.0049035	0.0173195528385798\\
22.0144616	0.0173196336641376\\
22.0288899	0.0173197126478424\\
22.039807	0.017319791889893\\
22.0498642	0.0173198710339553\\
22.0619419	0.0173199515517717\\
22.0777663	0.0173200338196042\\
22.091501	0.0173201186561765\\
22.1046388	0.0173202070965653\\
22.1145645	0.017320298720129\\
22.1272433	0.0173203947614786\\
22.1399939	0.0173204934881639\\
22.1543591	0.0173205957979612\\
22.1674539	0.0173206995488567\\
22.1793895	0.0173208055438954\\
22.1921097	0.0173209120903325\\
22.2056469	0.0173210196628291\\
22.2160013	0.0173211273309099\\
22.2299776	0.017321235403936\\
22.2414225	0.0173213430566513\\
22.2535773	0.0173214507110494\\
22.2646563	0.0173215572343685\\
22.2772364	0.0173216628671591\\
22.3019029	0.0173217663058147\\
22.3122445	0.0173218679810409\\
22.3264181	0.0173219665973067\\
22.3441882	0.0173220629366744\\
22.3601665	0.0173221557449282\\
22.3742309	0.017322246254303\\
22.3868715	0.0173223332703812\\
22.4072181	0.0173224186814318\\
22.4255261	0.0173225016352339\\
22.4405186	0.0173225841986232\\
22.4545054	0.0173226658299098\\
22.4736758	0.0173227483893981\\
22.4938685	0.0173228313911725\\
22.5089123	0.0173229167135406\\
22.5206146	0.0173230038016181\\
22.5419654	0.0173230943799886\\
22.5611071	0.0173231875524789\\
22.5725125	0.0173232845276915\\
22.5803854	0.0173233839358077\\
22.5953416	0.0173234862596171\\
22.6107746	0.0173235899044288\\
22.6349704	0.0173236947770234\\
22.6478076	0.0173237991244738\\
22.6622492	0.0173239027135995\\
22.6774495	0.0173240042841644\\
22.6936338	0.0173241039279198\\
22.705712	0.0173242002238381\\
22.7182865	0.0173242940070065\\
22.7391397	0.0173243839170431\\
22.7545329	0.0173244714648108\\
22.7684565	0.0173245560076103\\
22.7781775	0.017324639553846\\
22.7905977	0.017324721556848\\
22.8048866	0.0173248039764397\\
22.8158324	0.017324885663292\\
22.8369237	0.0173249687005683\\
22.8474545	0.0173250510861779\\
22.8593635	0.0173251354726195\\
22.8735546	0.0173252190899408\\
22.8829272	0.01732530477045\\
22.8975696	0.0173253894170462\\
22.9092571	0.017325475795011\\
22.919438	0.0173255605567182\\
22.9431668	0.017325646757585\\
22.9730008	0.0173257306163902\\
22.986718	0.0173258158213076\\
23.0039973	0.0173258984051669\\
23.0214264	0.0173259823169885\\
23.0403078	0.0173260634892921\\
23.0535593	0.0173261456463266\\
23.0723228	0.0173262248442091\\
23.0921306	0.0173263045291289\\
23.1075765	0.0173263811435755\\
23.1187526	0.0173264575750436\\
23.1304863	0.0173265310360794\\
23.1449072	0.017326603763676\\
23.1639884	0.0173266740730089\\
23.1763824	0.0173267441545869\\
23.1865059	0.0173268131261921\\
23.198633	0.0173268830128374\\
23.2113555	0.0173269534248129\\
23.2235403	0.0173270257859935\\
23.2397622	0.0173271002797239\\
23.2541953	0.0173271772812446\\
23.271336	0.0173272570210162\\
23.2820433	0.0173273391671464\\
23.2951015	0.0173274237512348\\
23.3067333	0.0173275103963199\\
23.3167464	0.0173275991440886\\
23.3294141	0.0173276888855862\\
23.3418319	0.017327779673325\\
23.3572371	0.0173278695190695\\
23.3731536	0.017327958768407\\
23.385562	0.0173280454369762\\
23.3994467	0.0173281304844927\\
23.4258852	0.0173282120228725\\
23.4398586	0.0173282917880121\\
23.4503303	0.0173283683092146\\
23.4695178	0.0173284438457181\\
23.4820806	0.0173285170717148\\
23.4986031	0.0173285901097073\\
23.5103767	0.017328661694334\\
23.5204279	0.0173287337292058\\
23.5347	0.0173288051465921\\
23.5444921	0.0173288777523606\\
23.5560948	0.0173289502958316\\
23.5719477	0.0173290243898446\\
23.5866904	0.0173290990125099\\
23.6041551	0.0173291754050713\\
23.6159014	0.0173292530754825\\
23.631154	0.0173293329178363\\
23.6444967	0.0173294142355628\\
23.6581866	0.0173294973859822\\
23.6745801	0.0173295810461566\\
23.6888364	0.0173296656279185\\
23.7005956	0.0173297494505932\\
23.7119346	0.0173298330609234\\
23.7320277	0.0173299149431925\\
23.7469325	0.0173299959386398\\
23.7648817	0.0173300748717869\\
23.7780461	0.0173301531651794\\
23.7884789	0.0173302295456311\\
23.8003239	0.0173303059595529\\
23.811503	0.0173303810042202\\
23.8251617	0.0173304570150911\\
23.8458147	0.0173305327060701\\
23.8581438	0.0173306108622863\\
23.8734913	0.017330689569652\\
23.8879565	0.0173307719447533\\
23.9089799	0.017330855026195\\
23.9213439	0.0173309419660819\\
23.935308	0.0173310290830934\\
23.9467728	0.0173311193542525\\
23.9578105	0.0173312087289483\\
23.9713048	0.0173312999575613\\
23.9810848	0.0173313887161508\\
23.993302	0.0173314781663261\\
24.0064845	0.0173315641413364\\
24.0187062	0.0173316501133718\\
24.0315304	0.0173317326824778\\
24.0425042	0.0173318153535918\\
24.0513499	0.0173318956030356\\
24.0614057	0.0173319768250089\\
24.0723516	0.0173320568940584\\
24.0820887	0.0173321388191533\\
24.0967335	0.0173322208531333\\
24.10983	0.0173323053546508\\
24.1483373	0.0173323912863743\\
24.1757653	0.0173324805800179\\
24.1930802	0.0173325725444466\\
24.2306655	0.0173326681190636\\
24.2470692	0.0173327664370845\\
24.2707669	0.0173328674407167\\
24.2833873	0.0173329705547026\\
24.3054546	0.0173330747550697\\
24.3152007	0.0173331799051266\\
24.3274861	0.0173332843287002\\
24.339862	0.0173333882663277\\
24.3529213	0.0173334902067225\\
24.3680326	0.0173335907656918\\
24.3816232	0.0173336889393448\\
24.393916	0.0173337852418993\\
24.4093144	0.0173338798109967\\
24.4273599	0.0173339728229018\\
24.4403158	0.0173340655463094\\
24.4512923	0.0173341580490308\\
24.465348	0.0173342520950483\\
24.4787703	0.0173343472567418\\
24.4972589	0.0173344452601774\\
24.5084624	0.0173345446076301\\
24.5219257	0.0173346467544095\\
24.5362088	0.0173347486189647\\
24.5472617	0.0173348520200594\\
24.5634825	0.0173349534399472\\
24.5744393	0.0173350552682733\\
24.5857547	0.0173351544518869\\
24.5975069	0.0173352536860829\\
24.6098606	0.0173353502450877\\
24.6217459	0.017335447001133\\
24.6344534	0.0173355414355509\\
24.6476559	0.0173356361463575\\
24.662091	0.0173357292252981\\
24.6773926	0.0173358229558974\\
24.6917108	0.0173359159351576\\
24.7072241	0.017336010247734\\
24.7180335	0.0173361051858789\\
24.7282925	0.0173362019817274\\
24.7413508	0.0173363004360759\\
24.7512968	0.0173364010389044\\
24.7611695	0.0173365039138849\\
24.7749104	0.0173366085175651\\
24.7855351	0.0173367152383778\\
24.7946756	0.0173368224610245\\
24.8054948	0.0173369309030841\\
24.8162694	0.0173370386703278\\
24.8294756	0.0173371470598551\\
24.8399461	0.0173372538370987\\
24.8510328	0.0173373610358717\\
24.8627496	0.0173374668611225\\
24.874717	0.0173375739327657\\
24.8830997	0.0173376807224775\\
24.8965705	0.0173377896332746\\
24.9085515	0.0173378987618709\\
24.9194594	0.0173380105907975\\
24.9388959	0.0173381230800819\\
24.9516761	0.0173382391594074\\
24.9698109	0.0173383563180883\\
24.9790507	0.0173384766871292\\
24.991373	0.0173385975334674\\
25.0022592	0.0173387205901048\\
25.0110503	0.0173388434883506\\
25.0226063	0.0173389676866492\\
25.0359424	0.0173390910777493\\
25.048343	0.0173392146213507\\
25.0682182	0.0173393371203926\\
25.0881397	0.0173394591028806\\
25.1035515	0.0173395805942266\\
25.113054	0.0173397015409091\\
25.1247733	0.0173398226235095\\
25.1387725	0.0173399435781446\\
25.1492381	0.0173400656205016\\
25.169091	0.0173401877433201\\
25.1789943	0.017340310906966\\
25.1911085	0.0173404333313946\\
25.2046996	0.0173405560920556\\
25.2139602	0.0173406776754622\\
25.2286343	0.0173407993260862\\
25.2394187	0.0173409199130078\\
25.2502585	0.0173410403361943\\
25.2698032	0.0173411598930814\\
25.2806832	0.0173412790397519\\
25.2942724	0.0173413976974363\\
25.3094607	0.0173415161386921\\
25.3428607	0.0173416346969769\\
25.3606957	0.0173417533072106\\
25.3841296	0.0173418727106109\\
25.4207936	0.01734199233778\\
25.4434788	0.0173421135193493\\
25.463535	0.0173422351901943\\
25.4823844	0.0173423589022562\\
25.4990946	0.0173424833907654\\
25.5136291	0.017342610092659\\
25.5264791	0.0173427372049532\\
25.5405918	0.0173428657889128\\
25.5515983	0.0173429939404636\\
25.563251	0.0173431219696071\\
25.5777453	0.0173432491308386\\
25.5923385	0.0173433751909647\\
25.6063865	0.0173435006309193\\
25.6154889	0.0173436248387344\\
25.6282587	0.0173437490479124\\
25.6404341	0.0173438721827429\\
25.6495196	0.0173439959984342\\
25.6627098	0.0173441189372785\\
25.6770717	0.0173442431785999\\
25.6881849	0.0173443667156401\\
25.7005648	0.0173444924946409\\
25.711134	0.0173446175643467\\
25.7212044	0.0173447452558529\\
25.7331098	0.0173448720881362\\
25.7467413	0.0173450006529417\\
25.7580197	0.0173451280423491\\
25.772302	0.0173452566629061\\
25.7859429	0.0173453843943703\\
25.7991227	0.0173455134014966\\
25.812141	0.0173456429225646\\
25.8257183	0.0173457745209662\\
25.8387514	0.0173459076495924\\
25.8501193	0.0173460428596603\\
25.8635434	0.0173461795932287\\
25.8759115	0.0173463177686858\\
25.8861066	0.0173464570968554\\
25.8988206	0.0173465969559122\\
25.9105015	0.0173467372359525\\
25.9237791	0.0173468768715402\\
25.9398019	0.017347016156652\\
25.9620381	0.0173471541195254\\
25.9752604	0.0173472917908348\\
25.9871692	0.0173474284110375\\
25.9987319	0.0173475649018426\\
26.0112369	0.0173477007406887\\
26.0244772	0.0173478369306315\\
26.0385615	0.0173479731687614\\
26.0488169	0.0173481100672401\\
26.0630674	0.0173482471771591\\
26.081207	0.0173483849682013\\
26.099263	0.01734852325668\\
26.1155394	0.0173486625782438\\
26.1306161	0.0173488027733657\\
26.1451391	0.0173489434940807\\
26.1570843	0.0173490842912665\\
26.1691737	0.017349224610854\\
26.1791834	0.0173493644294204\\
26.1892891	0.0173495032983457\\
26.2078476	0.0173496417740645\\
26.2178823	0.0173497792207696\\
26.2344099	0.0173499170453504\\
26.2449721	0.0173500549074273\\
26.2580023	0.017350193995544\\
26.2721139	0.0173503333556899\\
26.2807055	0.017350474100213\\
26.2931473	0.017350614859223\\
26.3073502	0.0173507573155241\\
26.3174361	0.0173508997347998\\
26.3946714	0.0173510438956098\\
26.4173359	0.0173511882486153\\
26.4510629	0.0173513340164546\\
26.477918	0.0173514809477292\\
26.8497453	0.017351629471328\\
26.9152209	0.0173517797065005\\
27.0736018	0.0173519311763087\\
27.1270455	0.017352084087804\\
27.1959981	0.0173522377734757\\
27.2481923	0.0173523924292637\\
27.3222767	0.0173525470288476\\
27.3735667	0.0173527016272265\\
27.6490527	0.0173528555661186\\
27.7687001	0.0173530094139733\\
27.7900054	0.0173531626920879\\
27.8129714	0.01735331627804\\
27.9780516	0.0173534693024701\\
28.0510031	0.0173536228869001\\
28.0901385	0.0173537754126953\\
28.1255245	0.0173539280040174\\
28.1511044	0.0173540782319814\\
28.177075	0.0173542270947312\\
28.1965551	0.0173543721116311\\
28.2353343	0.0173545150677944\\
28.2600899	0.0173546538491577\\
28.292345	0.0173547906900657\\
28.3137652	0.0173549244394334\\
28.3360655	0.0173550577087221\\
28.3524335	0.017355189720655\\
28.378892	0.0173553225358508\\
28.4000928	0.017355454769466\\
28.4511478	0.0173555880019134\\
28.5338524	0.0173557202755467\\
28.5512549	0.0173558528070451\\
28.5754836	0.0173559839655538\\
28.5947201	0.0173561146427443\\
28.615081	0.0173562438351251\\
28.6437377	0.0173563726960151\\
28.6645385	0.017356500860531\\
28.681289	0.0173566292780957\\
28.6993152	0.0173567580483929\\
28.7144258	0.0173568871833169\\
28.7322322	0.017357017213634\\
28.7484544	0.0173571472765187\\
28.7738545	0.0173572780983684\\
28.7902814	0.0173574081284893\\
28.8075981	0.0173575384944182\\
28.8182953	0.0173576681814191\\
28.8416064	0.0173577984380019\\
28.8526958	0.0173579286326857\\
28.8696474	0.0173580597941318\\
28.8904223	0.0173581908023687\\
28.9188387	0.0173583229332279\\
29.0126891	0.0173584549373945\\
29.5161094	0.0173585877727025\\
29.5614083	0.0173587204421091\\
29.6420717	0.0173588537586269\\
29.7100636	0.0173589870686368\\
29.7319058	0.0173591209579582\\
29.7481151	0.0173592552408717\\
29.7655695	0.0173593896052136\\
29.7792462	0.0173595236732509\\
29.7941063	0.0173596567664956\\
29.8079628	0.017359788953209\\
29.8250561	0.0173599197994931\\
29.8382536	0.0173600498041153\\
29.8517448	0.0173601785404956\\
29.8640543	0.0173603064896437\\
29.87887	0.017360433527876\\
29.8927204	0.0173605599753435\\
29.9067889	0.0173606854362404\\
29.9172564	0.0173608100117136\\
29.9295193	0.0173609326953934\\
29.9412864	0.0173610531477883\\
29.9536041	0.0173611709006416\\
29.9674882	0.0173612857525025\\
29.9784382	0.0173613981572316\\
29.9890722	0.0173615083320999\\
30.0006393	0.0173616173805908\\
30.0120681	0.01736172603509\\
30.0214834	0.0173618354593471\\
30.0354657	0.017361946144439\\
30.0462563	0.0173620588606632\\
30.0600449	0.0173621734800248\\
30.073427	0.0173622904196785\\
30.0854313	0.0173624091695975\\
30.1028338	0.0173625296368534\\
30.1145098	0.0173626511080475\\
30.1271726	0.0173627738954298\\
30.1410787	0.0173628972458462\\
30.151257	0.0173630218553883\\
30.1680923	0.0173631471363138\\
30.1800449	0.0173632734604507\\
30.1925779	0.0173634006297104\\
30.2037422	0.0173635288132305\\
30.2167155	0.0173636578624821\\
30.2294168	0.0173637878760711\\
30.2413688	0.0173639186162106\\
30.2530466	0.0173640505310394\\
30.2666756	0.0173641829969965\\
30.2781063	0.0173643164843752\\
30.3035149	0.0173644500200993\\
31.1492271	0.0173645836541166\\
31.3701656	0.017364717125495\\
31.5450623	0.0173648505426415\\
31.9594155	0.0173649840011815\\
32.0835757	0.0173651177472431\\
32.1531313	0.0173652523204119\\
32.1875664	0.0173653879625633\\
32.2162696	0.0173655248798964\\
32.2605976	0.0173656633525748\\
32.2879861	0.0173658024744215\\
32.32079	0.0173659428486413\\
32.3786637	0.017366083266032\\
32.6652065	0.0173662236220484\\
32.7074901	0.0173663629792715\\
32.7222511	0.0173665009482454\\
32.7603789	0.0173666374289603\\
32.7752178	0.0173667725248926\\
32.7998345	0.0173669068215454\\
32.8188034	0.0173670401539841\\
32.8366998	0.0173671738182002\\
32.8527749	0.0173673076663284\\
32.8675315	0.0173674436377765\\
32.8828084	0.0173675806422138\\
32.8991591	0.0173677206850363\\
32.9177146	0.0173678609045065\\
32.9347304	0.0173680043833594\\
32.9534273	0.017368147380739\\
32.9802199	0.0173682940106312\\
33.0211744	0.0173684399052439\\
33.0490495	0.017368590325093\\
33.0806673	0.0173687402615137\\
33.1180217	0.0173688964237092\\
33.1374401	0.0173690524649186\\
33.1713033	0.0173692155060314\\
33.1928133	0.0173693773135833\\
33.2135479	0.017369545389834\\
33.2377201	0.0173697108064724\\
33.260581	0.0173698812249178\\
33.2845143	0.0173700482659163\\
33.304177	0.0173702190491991\\
33.3309992	0.0173703864072583\\
33.3858839	0.0173705574678177\\
33.4184826	0.017370725244018\\
33.4557275	0.017370896612216\\
33.481631	0.0173710650121757\\
33.603506	0.0173712361692144\\
33.6628369	0.0173714045500497\\
33.6978674	0.0173715752673349\\
33.7354429	0.0173717439459269\\
33.7687962	0.0173719151745462\\
33.8019884	0.0173720854250696\\
33.8366457	0.017372259025543\\
33.9282367	0.0173724327514118\\
33.9518304	0.01737261010083\\
33.9805036	0.0173727877366248\\
34.0018037	0.0173729686345873\\
34.0363238	0.0173731496692417\\
34.0616394	0.0173733335431486\\
34.1006642	0.017373517885784\\
34.1179668	0.0173737050991877\\
34.1531334	0.0173738930707086\\
34.1837253	0.017374083533559\\
34.2721156	0.0173742736184505\\
34.3543171	0.0173744652752859\\
34.538242	0.0173746553841107\\
34.5877098	0.0173748460061165\\
34.6356482	0.0173750345871783\\
34.6673307	0.0173752240354993\\
34.6905626	0.0173754122349459\\
34.7380172	0.0173756024710644\\
34.7751266	0.017375793102185\\
34.8142573	0.0173759864871816\\
34.8400389	0.017376180737841\\
34.8674558	0.0173763774282682\\
34.8879215	0.0173765731400447\\
34.9149112	0.0173767698729972\\
34.9384464	0.0173769632038582\\
34.9678279	0.0173771561077127\\
34.9857075	0.0173773447747643\\
35.0049436	0.0173775326035983\\
35.0201842	0.017377716711954\\
35.0390707	0.017377900975898\\
35.0574115	0.017378083349346\\
35.0750857	0.0173782673834882\\
35.0967694	0.0173784509285853\\
35.1124042	0.0173786373195389\\
35.129939	0.0173788246045327\\
35.1452276	0.0173790159514061\\
35.1641253	0.0173792090013226\\
35.1767498	0.0173794067804089\\
35.2511645	0.017379606062353\\
35.7400642	0.0173798102061549\\
35.9125252	0.0173800156384193\\
35.9540414	0.0173802248599455\\
36.0154009	0.0173804338931597\\
36.0814193	0.0173806444865213\\
36.1154098	0.0173808532616702\\
36.1495881	0.0173810630253357\\
36.2143156	0.0173812704113881\\
36.2824355	0.0173814788551731\\
36.3661615	0.0173816844724678\\
36.583972	0.0173818921076523\\
36.6866346	0.0173820972406773\\
36.9113911	0.0173823057554681\\
37.2739989	0.0173825122903339\\
37.3127427	0.0173827224437368\\
37.3668184	0.0173829307815036\\
37.4869881	0.0173831425851004\\
37.654332	0.0173833524696462\\
37.6850305	0.0173835656150391\\
37.7148167	0.0173837769292329\\
37.8410211	0.0173839911904118\\
37.8875762	0.0173842042870441\\
37.9133263	0.0173844205329013\\
37.9486176	0.0173846358581265\\
37.9840182	0.0173848538610379\\
38.0092828	0.0173850698995033\\
38.0414889	0.0173852873612205\\
38.0673775	0.0173855023770705\\
38.0878878	0.0173857184675728\\
38.118938	0.0173859330394727\\
38.1900899	0.0173861488169359\\
38.2334071	0.0173863646484897\\
38.2583449	0.0173865822800088\\
38.2966556	0.0173868012893865\\
38.3148839	0.0173870224828479\\
38.3322069	0.0173872456721703\\
38.3506183	0.0173874704633025\\
38.3761084	0.0173876973608615\\
38.3960391	0.017387925253106\\
38.4189382	0.0173881549767381\\
38.4510355	0.0173883842680332\\
38.498879	0.0173886145760281\\
38.5183504	0.0173888430447482\\
38.5483581	0.0173890723419573\\
38.5727507	0.0173892990879194\\
38.6010855	0.0173895263475219\\
38.6212044	0.0173897511581638\\
38.6759315	0.0173899767839496\\
38.6931354	0.0173902005482077\\
38.7227667	0.0173904254137547\\
38.7491694	0.0173906486989686\\
38.7695462	0.017390873243413\\
38.7860462	0.0173910966872122\\
38.8062008	0.0173913209904701\\
38.8213596	0.0173915449623302\\
38.850086	0.0173917692322255\\
38.8712218	0.0173919944340484\\
38.8924516	0.0173922200735451\\
38.924184	0.0173924475012648\\
38.9432466	0.0173926750264956\\
38.9635547	0.0173929029895704\\
38.981446	0.0173931289280961\\
39.0033476	0.0173933536050728\\
39.0209148	0.0173935741964657\\
39.0401688	0.0173937930977604\\
39.0551705	0.0173940083559998\\
39.076835	0.0173942232575317\\
39.1141859	0.0173944369162288\\
39.1396691	0.01739465248082\\
39.1721611	0.0173948688468476\\
39.1873787	0.0173950878192466\\
39.2132504	0.0173953080203326\\
39.2300882	0.0173955310764063\\
39.2483499	0.0173957558951004\\
39.2655263	0.0173959843057985\\
39.2833131	0.0173962152818492\\
39.3014891	0.0173964504788316\\
39.3195155	0.0173966885424229\\
39.388135	0.0173969313134648\\
39.5003814	0.0173971764856831\\
39.5256941	0.0173974263850626\\
39.5475166	0.0173976766943138\\
39.6005566	0.0173979298830149\\
39.6214948	0.0173981809636664\\
39.6744145	0.0173984335958515\\
39.7087102	0.0173986829652089\\
39.7262627	0.0173989339800605\\
39.7684395	0.0173991807540249\\
39.7872126	0.0173994287021666\\
39.8147235	0.0173996714559661\\
39.8366853	0.0173999158182289\\
39.8537682	0.0174001544025846\\
39.876949	0.0174003949675958\\
39.90514	0.0174006299237694\\
39.9227759	0.0174008677421436\\
39.9483453	0.0174011011132712\\
39.9743486	0.0174013378585387\\
39.9911998	0.0174015709469719\\
40.0136105	0.0174018067754394\\
40.035768	0.0174020393266535\\
40.0542103	0.0174022744655348\\
40.0873914	0.0174025064581385\\
40.1156885	0.0174027419461054\\
40.1403518	0.0174029742623842\\
40.1596993	0.0174032106308726\\
40.1798631	0.017403444631714\\
40.204241	0.0174036826480135\\
40.2375799	0.0174039188083713\\
40.3090164	0.0174041582296347\\
40.3729813	0.0174043950076548\\
40.390432	0.0174046333965208\\
40.4171527	0.017404868135499\\
40.4367284	0.0174051038561744\\
40.4537562	0.0174053366981323\\
40.4748394	0.0174055719602505\\
40.541339	0.0174058061599886\\
40.5853202	0.0174060455424067\\
40.6405687	0.0174062857522164\\
40.6598525	0.017406533103373\\
40.6845459	0.0174067809742265\\
40.7095052	0.0174070345953117\\
40.7278677	0.017407285929915\\
40.7475692	0.0174075405707338\\
40.7701713	0.0174077911212984\\
40.7887409	0.0174080444374856\\
40.8189857	0.0174082945388464\\
40.84174	0.0174085488549327\\
40.8581044	0.0174088015419233\\
40.882298	0.0174090595936107\\
40.9049111	0.0174093160659915\\
40.9208061	0.0174095767075639\\
40.9448533	0.0174098335916345\\
40.9688794	0.0174100921887764\\
40.9836154	0.0174103453526653\\
41.0028524	0.0174105977923226\\
41.0477673	0.0174108451668935\\
41.0665224	0.0174110909747971\\
41.0841918	0.0174113332534961\\
41.1067616	0.0174115749294785\\
41.1273191	0.0174118152404149\\
41.1504385	0.0174120556703329\\
41.1702424	0.0174122962712224\\
41.1873416	0.0174125368150702\\
41.2092457	0.0174127779435857\\
41.2281553	0.0174130181634474\\
41.2520028	0.017413259761446\\
41.2850285	0.0174134998425961\\
41.306557	0.017413742320227\\
41.3260473	0.0174139827995021\\
41.3609181	0.0174142261634487\\
41.5274108	0.017414467569691\\
41.5725202	0.0174147124157865\\
41.5902455	0.0174149569984494\\
41.6106693	0.0174152067581383\\
41.6363992	0.0174154593616421\\
41.6542154	0.0174157197018053\\
41.7082464	0.0174159845378736\\
41.7453176	0.017416256770907\\
41.7864907	0.0174165313978692\\
41.8199096	0.0174168098188307\\
41.8399034	0.0174170864060197\\
41.8577627	0.0174173616510378\\
41.8772276	0.0174176319325781\\
41.9046536	0.0174178980276745\\
41.9195122	0.0174181595087084\\
41.9530036	0.017418417480529\\
41.9766471	0.0174186729506235\\
41.9925858	0.0174189267720485\\
42.0103919	0.0174191794187063\\
42.0380202	0.0174194308997446\\
42.0539882	0.0174196812084204\\
42.0850118	0.0174199304105804\\
42.1073778	0.0174201785167622\\
42.1250583	0.0174204257932901\\
42.1491886	0.0174206733112228\\
42.1773086	0.0174209208498861\\
42.207987	0.0174211712254348\\
42.2342745	0.0174214225971131\\
42.2531819	0.0174216785353755\\
42.2784889	0.017421934350664\\
42.2996865	0.0174221937857201\\
42.4099029	0.0174224511967443\\
42.4380755	0.0174227115116901\\
42.4535104	0.0174229696355484\\
42.6425082	0.0174232316291274\\
42.7122977	0.0174234924749838\\
42.7765233	0.0174237596301357\\
42.7996591	0.0174240274276904\\
42.8453764	0.0174243039593076\\
42.8854033	0.0174245820743064\\
42.9284236	0.0174248689062754\\
42.9778305	0.0174251567198277\\
43.0095834	0.0174254506069596\\
43.0336537	0.0174257438865914\\
43.0522998	0.0174260385947292\\
43.0731886	0.0174263316533665\\
43.0917533	0.0174266224403578\\
43.1105558	0.0174269115451832\\
43.1343002	0.0174271965715589\\
43.1574435	0.0174274823757373\\
43.1743315	0.0174277655775409\\
43.1946001	0.0174280524786251\\
43.2170545	0.0174283376249378\\
43.2364257	0.0174286274387452\\
43.2582626	0.0174289145899472\\
43.2763691	0.0174292058421785\\
43.3012426	0.0174294934558007\\
43.3152389	0.0174297845243385\\
43.3524531	0.0174300727532687\\
43.3732137	0.0174303650702046\\
43.3903665	0.017430656758311\\
43.4124309	0.0174309534769654\\
43.4390576	0.0174312518947063\\
43.4551592	0.0174315548939685\\
43.4952979	0.0174318597046619\\
43.516352	0.0174321666424084\\
43.5444473	0.0174324731294296\\
43.5630766	0.0174327784824693\\
43.5770901	0.0174330819468043\\
43.6016748	0.0174333822113189\\
43.6161303	0.0174336800986378\\
43.6341052	0.017433974101216\\
43.652228	0.017434267171345\\
43.6716999	0.0174345574127188\\
43.6922344	0.0174348485445856\\
43.7094242	0.0174351387977937\\
43.7269793	0.0174354304729911\\
43.7509793	0.0174357224821287\\
43.7759597	0.0174360156297715\\
43.8272125	0.017436309050303\\
43.8862469	0.0174366041405576\\
43.9296198	0.0174368989296034\\
43.9778694	0.017437196309959\\
44.0258646	0.0174374936363154\\
44.0880528	0.0174377949244286\\
44.1379594	0.0174380971400074\\
44.1537426	0.0174384063070433\\
44.1829897	0.0174387183900258\\
44.1952407	0.0174390404652202\\
44.2127154	0.0174393656468692\\
44.229261	0.0174397016530413\\
44.2431611	0.0174400393345423\\
44.2692049	0.0174403855081247\\
44.2867654	0.0174407304112919\\
44.3116922	0.0174410804673791\\
44.32688	0.017441427256839\\
44.3525387	0.0174417782746958\\
44.3784452	0.017442125818409\\
44.3962898	0.0174424796867224\\
44.4187026	0.0174428316454877\\
44.4416093	0.0174431918496938\\
44.4616872	0.0174435506530701\\
44.4942594	0.017443917047817\\
44.5125551	0.0174442819056227\\
44.5377105	0.0174446532485686\\
44.553508	0.0174450234278884\\
44.5742932	0.0174453994868296\\
44.5943085	0.0174457745127089\\
44.6165634	0.0174461549363545\\
44.6358811	0.0174465321252973\\
44.6509002	0.0174469144552958\\
44.669032	0.0174472897230413\\
44.6930939	0.0174476708133151\\
44.7098116	0.0174480442819925\\
44.7362142	0.0174484262295232\\
44.7516684	0.0174488027425445\\
44.7727346	0.0174491903590134\\
44.7886928	0.0174495738160081\\
44.8090956	0.0174499686385701\\
44.8269094	0.0174503583158853\\
44.8434789	0.0174507557376018\\
44.8670052	0.017451144614002\\
44.8866891	0.0174515367095844\\
44.9073639	0.017451917920121\\
44.9202636	0.017452300486984\\
44.9422851	0.0174526742315755\\
44.9792936	0.0174530521837108\\
45.0226756	0.0174534277872064\\
45.1228328	0.0174538110438748\\
45.1551462	0.0174541965552045\\
45.2264283	0.0174545899949525\\
45.3077	0.0174549865128428\\
45.3306406	0.0174553884389637\\
45.3684419	0.0174557912705296\\
45.3875325	0.0174561970604747\\
45.4142081	0.0174566019880766\\
45.4372798	0.0174570091672945\\
45.4631768	0.0174574156138665\\
45.4824327	0.0174578259193143\\
45.5062606	0.017458237013869\\
45.5203951	0.0174586530031385\\
45.5463417	0.0174590691489582\\
45.5611459	0.0174594858036848\\
45.5808047	0.0174598992989696\\
45.6014052	0.0174603079389564\\
45.618196	0.0174607106766423\\
45.6364421	0.01746110678102\\
45.6499381	0.0174614970129079\\
45.6756641	0.0174618820197923\\
45.6915679	0.0174622635602512\\
45.7087241	0.017462642666841\\
45.7225007	0.0174630208598433\\
45.7427549	0.0174633992128896\\
45.7610188	0.0174637777182463\\
45.7771203	0.0174641563159318\\
45.7947427	0.0174645335696023\\
45.8136076	0.0174649070818191\\
45.8919738	0.0174652780151278\\
45.905281	0.017465641309003\\
45.9196163	0.0174660028366903\\
45.9413912	0.0174663553506013\\
45.9548367	0.0174667085803686\\
45.9877719	0.0174670552284723\\
46.0068398	0.0174674058426932\\
46.0242526	0.0174677539734202\\
46.0383019	0.0174681081357215\\
46.0607489	0.017468461857444\\
46.0814868	0.0174688210000252\\
46.1085408	0.0174691779990629\\
46.1541768	0.0174695378672463\\
46.2121795	0.0174698938372804\\
46.2463547	0.0174702519655368\\
46.2797904	0.0174706077901682\\
46.2981201	0.0174709675466026\\
46.3263143	0.0174713299625445\\
46.4401325	0.0174716983663325\\
46.4774508	0.0174720734662468\\
46.5158787	0.017472454120573\\
46.5408692	0.0174728420193461\\
46.5573339	0.0174732317138277\\
46.57795	0.0174736259941527\\
46.5970857	0.0174740162401425\\
46.6131459	0.0174744064476906\\
46.6367064	0.0174747870009794\\
46.6513769	0.0174751649739325\\
46.6728919	0.017475530358532\\
46.6911212	0.0174758940446394\\
46.7088479	0.017476246245719\\
46.7264167	0.0174766004367655\\
46.7426541	0.0174769464939824\\
46.7635984	0.0174772974720083\\
46.7778892	0.0174776411229271\\
46.8098755	0.0174779902198233\\
46.8354076	0.0174783304118068\\
46.8482831	0.0174786740670117\\
46.871101	0.017479006885597\\
46.8904589	0.0174793430483099\\
46.9070909	0.0174796696644342\\
46.9277763	0.0174800011346422\\
46.9432495	0.0174803277652072\\
46.9694832	0.0174806605346207\\
46.9855139	0.0174809930525074\\
47.0187008	0.017481330910441\\
47.0367825	0.0174816685466533\\
47.0571314	0.0174820083503692\\
47.0747734	0.0174823455420193\\
47.0978083	0.017482681705783\\
47.1130477	0.0174830136067459\\
47.1423117	0.0174833427973444\\
47.1582475	0.0174836704515714\\
47.1800745	0.0174839962256308\\
47.1957238	0.0174843253121523\\
47.2143071	0.0174846537451583\\
47.2356311	0.0174849886238086\\
47.2501181	0.0174853229508697\\
47.2866484	0.0174856636932797\\
47.3253958	0.0174860028194244\\
47.381772	0.0174863471363102\\
47.4303473	0.0174866895077971\\
47.4493229	0.0174870366892278\\
47.4784198	0.0174873831112814\\
47.51593	0.0174877345670854\\
47.5822601	0.0174880879251809\\
47.6362273	0.017488446270144\\
47.6525795	0.0174888079940517\\
47.6808302	0.0174891722575217\\
47.6970972	0.017489537747787\\
47.7182624	0.0174899020223479\\
47.7374698	0.017490264252397\\
47.7531234	0.0174906228838074\\
47.7782074	0.0174909788773763\\
47.8049471	0.0174913323647421\\
47.8196595	0.0174916847278276\\
47.8389592	0.0174920356890898\\
47.855094	0.0174923862061641\\
47.8775225	0.0174927348690166\\
47.8935581	0.017493082360916\\
47.9093749	0.0174934255188338\\
47.9247222	0.0174937667480029\\
47.9412681	0.0174941017200854\\
47.9537727	0.0174944354223722\\
47.9779547	0.0174947635612798\\
47.9923324	0.0174950932418096\\
48.0116921	0.0174954215694565\\
48.0275834	0.017495756308863\\
48.0427373	0.0174960946032311\\
48.0617321	0.017496443437029\\
48.0805864	0.0174967985169774\\
48.1042262	0.0174971661868405\\
48.1153898	0.0174975411694239\\
48.1411178	0.0174979282178291\\
48.1538121	0.0174983222962934\\
48.1743127	0.0174987264795082\\
48.1912365	0.0174991365361383\\
48.2078144	0.0174995530896853\\
48.2271473	0.0174999714654327\\
48.2439719	0.0175003900580901\\
48.2655607	0.0175008064165352\\
48.2854794	0.0175012174309785\\
48.2999135	0.0175016258981345\\
48.3188134	0.0175020275221097\\
48.3367655	0.0175024297064553\\
48.3635815	0.0175028278917718\\
48.3792589	0.0175032287878215\\
48.4120909	0.0175036291032469\\
48.4373203	0.0175040327394628\\
48.5077042	0.0175044365795941\\
48.5482224	0.0175048409128665\\
48.5831431	0.0175052435136444\\
48.6098335	0.0175056422815183\\
48.6248544	0.0175060385027204\\
48.6488958	0.0175064294182198\\
48.7202621	0.017506820517569\\
48.7733709	0.017507209723075\\
48.8001144	0.0175076048994685\\
48.8437603	0.0175080037787312\\
48.8806008	0.0175084137971554\\
48.897429	0.0175088307258016\\
48.9123308	0.0175092604316718\\
48.9304663	0.0175096955712545\\
48.9530762	0.017510141047544\\
48.9729809	0.01751058757403\\
48.9896375	0.0175110424687148\\
49.0109686	0.0175114951383469\\
49.0377103	0.0175119562173225\\
49.0564759	0.0175124136316799\\
49.0776165	0.0175128808185974\\
49.094668	0.0175133444094831\\
49.1115927	0.0175138182874688\\
49.1370026	0.0175142885386787\\
49.149363	0.0175147677319672\\
49.1735714	0.0175152417613486\\
49.186868	0.0175157223286466\\
49.2107045	0.0175161957035084\\
49.2297787	0.0175166747651724\\
49.2493935	0.0175171463803775\\
49.2764064	0.017517624513407\\
49.3719545	0.0175180966315692\\
49.3908432	0.0175185766823524\\
49.4125076	0.0175190513755754\\
49.4306056	0.0175195344624409\\
49.4482231	0.0175200110735999\\
49.4766486	0.0175204956922869\\
49.4948703	0.0175209737871957\\
49.5123047	0.0175214605716743\\
49.5275058	0.0175219427074492\\
49.544598	0.0175224340928917\\
49.5630553	0.0175229244276877\\
49.5783677	0.0175234242293374\\
49.6108875	0.0175239260258708\\
49.6479208	0.017524436117299\\
49.6978593	0.0175249494987854\\
49.7163498	0.0175254702769347\\
49.7544736	0.017525991789934\\
49.77693	0.0175265192218733\\
49.800756	0.0175270431180736\\
49.8484974	0.0175275714793015\\
49.9057637	0.0175280931018095\\
49.9588984	0.0175286179785049\\
49.976332	0.0175291365562066\\
49.9939048	0.017529658478041\\
50.0152548	0.0175301783495749\\
50.0388948	0.0175307033814181\\
50.0574394	0.0175312307596504\\
50.0874598	0.0175317648908261\\
50.1149012	0.0175323054183206\\
50.1412594	0.0175328532197081\\
50.1632973	0.017533410314618\\
50.1836809	0.0175339736046188\\
50.21579	0.0175345475731407\\
50.245139	0.0175351246161638\\
50.278571	0.0175357067566473\\
50.3093003	0.0175362877040164\\
50.3307922	0.01753686568498\\
50.3789987	0.0175374391992886\\
50.41293	0.0175380042736016\\
50.4335064	0.0175385674470546\\
50.4585429	0.0175391224338954\\
50.5083984	0.0175396817350613\\
50.5308495	0.017540236520186\\
50.5609735	0.0175408003060273\\
50.576292	0.0175413632504245\\
50.6013081	0.0175419373473607\\
50.6210385	0.0175425105625768\\
50.643761	0.0175430947844308\\
50.6593622	0.0175436803965919\\
50.6826159	0.0175442754300224\\
50.7004591	0.017544877094495\\
50.7165404	0.0175454897320803\\
50.7388568	0.0175461136642715\\
50.7803512	0.0175467514267141\\
50.8276988	0.0175474010657114\\
50.8654479	0.0175480605913985\\
50.9103286	0.0175487282471604\\
50.9328326	0.0175493972991731\\
50.9516459	0.0175500676927222\\
50.9760099	0.0175507310795751\\
51.0445738	0.0175513916746713\\
51.0824436	0.0175520380201458\\
51.130646	0.0175526809876152\\
51.1551294	0.0175533057251644\\
51.1731359	0.0175539272281722\\
51.1936024	0.0175545315617121\\
51.2105701	0.0175551336087366\\
51.234288	0.0175557222242733\\
51.2496837	0.0175563121338503\\
51.2750586	0.0175568938830353\\
51.2978948	0.0175574803914194\\
51.3132175	0.017558064785819\\
51.3388468	0.0175586565508403\\
51.3664285	0.0175592521685995\\
51.381831	0.0175598547271358\\
51.3990605	0.0175604640096798\\
51.43267	0.0175610782788516\\
51.4522177	0.0175616991942647\\
51.4774	0.0175623212740328\\
51.5054916	0.0175629481605131\\
51.5282093	0.0175635729610092\\
51.5542974	0.0175642022579541\\
51.5732748	0.0175648271425435\\
51.5929076	0.0175654592144673\\
51.6129098	0.0175660882167331\\
51.6341847	0.017566727538833\\
51.6513986	0.0175673620981664\\
51.6728447	0.0175680067827774\\
51.6931036	0.0175686417826218\\
51.7105965	0.0175692843896882\\
51.7287766	0.0175699125595694\\
51.7466769	0.0175705459311468\\
51.7768694	0.0175711616391196\\
51.8171803	0.0175717845679626\\
51.8496909	0.0175723905934095\\
51.877556	0.0175730089198725\\
51.8947123	0.0175736148886887\\
51.924833	0.0175742343390662\\
51.9854568	0.0175748436351104\\
52.0774802	0.0175754631855134\\
52.0957056	0.0175760722295477\\
52.1107498	0.0175766880621872\\
52.134172	0.0175772937715005\\
52.1682237	0.0175779082391724\\
52.3091996	0.0175785144589625\\
52.3330006	0.0175791289896465\\
52.3807953	0.0175797360713965\\
52.4118184	0.0175803513371008\\
52.4303328	0.0175809590900504\\
52.4475322	0.0175815756595173\\
52.4721317	0.0175821860797559\\
52.4920366	0.017582807343531\\
52.5122559	0.0175834217289347\\
52.5354843	0.0175840511465402\\
52.5526378	0.0175846727432853\\
52.5720317	0.0175853167744141\\
52.5922091	0.017585954059625\\
52.6096691	0.0175866173490185\\
52.6352315	0.0175872721478102\\
52.6525018	0.0175879513555671\\
52.6783286	0.0175886158496078\\
52.6966038	0.0175893003163806\\
52.7148749	0.0175899649947968\\
52.7402093	0.0175906432454894\\
52.812192	0.0175912994669179\\
52.8471018	0.0175919701790616\\
52.864484	0.017592624318014\\
52.8846953	0.0175932974859844\\
52.9077284	0.0175939578390534\\
52.9288919	0.0175946361193085\\
52.9458236	0.0175952950729361\\
52.9663598	0.0175959695640805\\
52.9811496	0.0175966198656387\\
52.9983976	0.0175972843360062\\
53.0195791	0.0175979226176482\\
53.0355005	0.0175985787501116\\
53.0524155	0.0175992152317044\\
53.0677041	0.0175998781418702\\
53.1142426	0.0176005292888893\\
53.153201	0.017601208790044\\
53.1828887	0.017601874074699\\
53.2408154	0.0176025607745164\\
53.2609261	0.017603225373236\\
53.2794082	0.0176039037596523\\
53.2958687	0.0176045530851812\\
53.3856549	0.0176052138284712\\
53.4445315	0.0176058502850578\\
53.4935292	0.0176065088189662\\
53.5126272	0.0176071544616516\\
53.5297276	0.0176078272509356\\
53.5527719	0.0176084910600383\\
53.5663916	0.0176091775846164\\
53.5780879	0.0176098518937924\\
53.5912125	0.0176105401209739\\
53.60354	0.0176112113820368\\
53.6162137	0.0176118926311151\\
53.6300142	0.0176125598143957\\
53.6407532	0.0176132444956474\\
53.6534574	0.0176139173359661\\
53.6661121	0.0176146090620619\\
53.679114	0.0176152887358748\\
53.6921893	0.0176159868220845\\
53.7031161	0.0176166761506213\\
53.7149936	0.0176173801790062\\
53.7298256	0.0176180768397674\\
53.7435297	0.0176187917186004\\
53.7571649	0.0176195021962408\\
53.767702	0.0176202331763477\\
53.7803825	0.0176209532144065\\
53.7930436	0.0176216865945237\\
53.8092647	0.0176223995739624\\
53.8190564	0.0176231206788825\\
53.8326343	0.0176238165853074\\
53.8458569	0.0176245237099785\\
53.8751646	0.0176252107363492\\
53.8913934	0.0176259225660121\\
53.9080101	0.0176266158870704\\
53.9197238	0.0176273305548158\\
53.9347121	0.0176280181604929\\
53.9482924	0.0176287171503435\\
53.959853	0.0176293820187532\\
53.9746097	0.0176300542909326\\
53.9846035	0.0176306981832853\\
54.0006866	0.0176313636606445\\
54.0152784	0.0176320150338116\\
54.0273283	0.0176326988268249\\
54.0408015	0.0176333721053051\\
54.0519722	0.017634077014194\\
54.0677284	0.0176347691403323\\
54.0832818	0.0176354868336241\\
54.0966011	0.0176361886247464\\
54.10841	0.017636918375736\\
54.1185836	0.0176376389333404\\
54.1337871	0.0176383846308171\\
54.14604	0.0176391150068296\\
54.1595636	0.0176398578075451\\
54.1705499	0.0176405792229251\\
54.182145	0.0176413036395013\\
54.1955646	0.017642006114836\\
54.2087114	0.017642720580191\\
54.2177299	0.0176434249985455\\
54.2315955	0.0176441491600403\\
54.2444631	0.0176448653456538\\
54.2627572	0.0176455947875159\\
54.2839907	0.0176463154472217\\
54.2986812	0.01764704339749\\
54.3174461	0.0176477654115584\\
54.3494081	0.0176485026535551\\
54.3677312	0.0176492449073478\\
54.3811522	0.0176500070431422\\
54.3993323	0.0176507653368437\\
54.4145169	0.0176515302258221\\
54.4288185	0.0176522781086779\\
54.4419919	0.0176530224233696\\
54.4526535	0.0176537473926053\\
54.4679351	0.017654480107823\\
54.4821759	0.0176552058165992\\
54.5011042	0.0176559435203384\\
54.5160025	0.0176566717135939\\
54.5356583	0.0176574045905069\\
54.5508167	0.017658124481056\\
54.5704827	0.017658848756098\\
54.5897805	0.0176595689876371\\
54.6096839	0.017660312497211\\
54.6296748	0.0176610645454521\\
54.6416104	0.0176618370410595\\
54.6524578	0.0176626106256203\\
54.6684817	0.0176633833135957\\
54.6816006	0.0176641482687253\\
54.6959217	0.017664905413518\\
54.7090464	0.0176656662153591\\
54.7185023	0.0176664352863808\\
54.7340657	0.0176672169765413\\
54.7481087	0.017668001095082\\
54.7615796	0.0176687886566164\\
54.7742132	0.0176695672382974\\
54.7834008	0.0176703440612603\\
54.7988406	0.0176711175724863\\
54.811406	0.0176719050297397\\
54.8253047	0.0176727041374292\\
54.8361582	0.0176735127958737\\
54.8467371	0.0176743231618186\\
54.8608872	0.017675128228122\\
54.8707327	0.0176759249807722\\
54.8823961	0.017676711587107\\
54.8962123	0.0176775077452702\\
54.908832	0.0176783063943839\\
54.9177251	0.0176791215879107\\
54.9337897	0.0176799306621835\\
54.9458168	0.0176807457225198\\
54.9545424	0.0176815438770534\\
54.968265	0.017682345739656\\
54.9781336	0.017683142511195\\
54.9947327	0.0176839645646117\\
55.0094811	0.017684786003621\\
55.0178293	0.0176856260368025\\
55.0334632	0.0176864527107154\\
55.0442794	0.0176872819906119\\
55.0584994	0.0176880918741412\\
55.0720862	0.0176889164084501\\
55.0863573	0.0176897375173009\\
55.101709	0.0176905773770517\\
55.1154654	0.0176914058111274\\
55.1325509	0.0176922367255046\\
55.1442954	0.0176930462493729\\
55.1562955	0.0176938561720426\\
55.1677482	0.0176946611164749\\
55.1801876	0.017695489473659\\
55.1955629	0.0176963244394284\\
55.2094911	0.0176971754311949\\
55.2195831	0.0176980213574508\\
55.2324477	0.0176988629340055\\
55.2444876	0.0176996941888502\\
55.2535241	0.0177005271514156\\
55.2695654	0.0177013713719409\\
55.2802976	0.0177022208198616\\
55.2953278	0.0177030718070118\\
55.3087408	0.0177039146858845\\
55.3187208	0.0177047438354453\\
55.3350148	0.0177055651912928\\
55.3498314	0.0177063881480676\\
55.3663161	0.0177072267553251\\
55.3808156	0.0177080701982514\\
55.4000741	0.0177089188332829\\
55.4317154	0.0177097575382476\\
55.4473685	0.017710591285209\\
55.4775434	0.0177114207124606\\
55.4978805	0.017712270722948\\
55.5160722	0.0177131411804549\\
55.5358991	0.0177140351984606\\
55.5503631	0.0177149334290745\\
55.5662716	0.017715835881365\\
55.580933	0.0177167228156979\\
55.5958228	0.0177176175983604\\
55.6126142	0.0177185154120107\\
55.6268776	0.0177194359505869\\
55.6433758	0.0177203512266137\\
55.6668085	0.0177212740713858\\
55.6832276	0.0177221772061576\\
55.7025839	0.0177230846780806\\
55.7175627	0.0177239836491587\\
55.7458904	0.0177249116649044\\
55.7682483	0.0177258289329982\\
55.7829109	0.0177267553504058\\
55.7988862	0.0177276440353523\\
55.8148372	0.0177285233676169\\
55.8333473	0.0177293702136579\\
55.8463714	0.0177302329045534\\
55.8629959	0.0177310938707575\\
55.877033	0.0177319769813122\\
55.8919216	0.0177328502387632\\
55.9042115	0.0177337289619594\\
55.9163711	0.0177345901803234\\
55.9339323	0.0177354683680702\\
55.9501793	0.0177363577113883\\
55.9655938	0.0177372739806801\\
55.9779838	0.0177381916382381\\
55.9896464	0.0177391126159301\\
56.0092166	0.0177400155145726\\
56.0190379	0.0177409197084708\\
56.0359592	0.0177418323455408\\
56.0463528	0.0177427688699012\\
56.0629106	0.0177437164045306\\
56.0773853	0.0177446708338648\\
56.0875495	0.0177456163565259\\
56.10128	0.0177465580235385\\
56.114074	0.0177475086001758\\
56.1300781	0.0177484835846443\\
56.1431111	0.0177494791809658\\
56.1583838	0.0177504857849128\\
56.1703934	0.0177514902824328\\
56.1810414	0.0177524867073636\\
56.1982195	0.0177534847764515\\
56.2436006	0.0177545015866458\\
56.2544632	0.017755540576513\\
56.2687411	0.0177565899182829\\
56.2814069	0.01775763054776\\
56.2956854	0.0177586536253016\\
56.3061374	0.0177596589599771\\
56.3178305	0.0177606654426931\\
56.3365079	0.0177616829599839\\
56.3516337	0.0177627077847878\\
56.3688486	0.0177637273540983\\
56.3819361	0.0177647357150819\\
56.3973877	0.0177657309180296\\
56.4135919	0.0177667333259269\\
56.4283307	0.0177677551771413\\
56.4385425	0.0177687884327962\\
56.451127	0.0177698238764973\\
56.4700202	0.0177708396346866\\
56.4821559	0.0177718433602273\\
56.497525	0.0177728346805677\\
56.5094639	0.0177738431875305\\
56.5187587	0.0177748557463504\\
56.5479968	0.0177758841288532\\
56.5661036	0.0177769067822791\\
56.5836847	0.0177779485536551\\
56.605245	0.0177789919788426\\
56.6196443	0.0177800708348047\\
56.6420578	0.0177811457036162\\
56.6674023	0.0177822463537945\\
56.6810365	0.0177833314634331\\
56.6964209	0.0177844425034691\\
56.7093715	0.0177855528734662\\
56.7189487	0.0177866848421181\\
56.7366365	0.0177878061641244\\
56.7511484	0.017788927137104\\
56.7657316	0.0177900370051066\\
56.7763583	0.0177911598300771\\
56.7871688	0.0177922863836377\\
56.8129278	0.0177934198376919\\
56.834319	0.0177945359597303\\
56.8493961	0.0177956394443702\\
56.8747223	0.0177967305603096\\
56.8948903	0.017797838326145\\
56.9086379	0.0177989703480306\\
56.9199758	0.0178001154066056\\
56.9432829	0.0178012686927599\\
56.9526216	0.0178024057004797\\
56.9671856	0.0178035554971002\\
56.9779804	0.017804712221146\\
56.9873585	0.0178059148697156\\
57.0036543	0.0178071105005471\\
57.0172312	0.0178083097206315\\
57.031139	0.0178094587764064\\
57.0421933	0.0178105916777902\\
57.051898	0.0178117034937592\\
57.0702501	0.0178128350267181\\
57.0828885	0.0178139595994239\\
57.094536	0.0178150973544476\\
57.1083078	0.0178162221795287\\
57.1187855	0.0178173705664073\\
57.1342074	0.0178185301373361\\
57.1487761	0.0178197327427849\\
57.165639	0.017820941053075\\
57.1773432	0.0178221601130382\\
57.189241	0.0178233675289345\\
57.2039643	0.0178245723548481\\
57.2165195	0.0178257782263764\\
57.2307428	0.0178269653959071\\
57.2422481	0.0178281496719094\\
57.2522371	0.017829305138117\\
57.267625	0.017830485060722\\
57.2801442	0.017831659221037\\
57.2968763	0.0178328711117978\\
57.3137931	0.0178340631505269\\
57.3290983	0.0178352727605409\\
57.3472796	0.0178364515286402\\
57.3626527	0.0178376699943845\\
57.3786373	0.0178388735057611\\
57.3927947	0.0178401090550659\\
57.4111003	0.0178412939634608\\
57.4271564	0.0178424754801511\\
57.4386643	0.017843601074327\\
57.4496668	0.0178447391549727\\
57.4645704	0.0178458544853917\\
57.4792069	0.017846987261118\\
57.4937618	0.0178480942519279\\
57.5062073	0.0178492123839229\\
57.5167942	0.0178503164433675\\
57.5336461	0.0178514484210616\\
57.5469893	0.0178525753312015\\
57.5598437	0.0178537200424961\\
57.5714404	0.0178548518020652\\
57.5830196	0.0178560034094241\\
57.5973879	0.0178571503049439\\
57.6119085	0.0178583135585128\\
57.6297962	0.0178594610384624\\
57.6436045	0.0178606097680628\\
57.6560515	0.0178617451656313\\
57.682602	0.0178629034671228\\
57.7029273	0.0178640649979717\\
57.7173069	0.017865250263062\\
57.7387273	0.0178664310641541\\
57.7614653	0.017867617202749\\
57.7786449	0.0178688004299503\\
57.8024495	0.0178699889719072\\
57.8194026	0.0178711789080044\\
57.8373277	0.0178723748980859\\
57.8524678	0.0178735752187547\\
57.8679356	0.0178747869896303\\
57.8827768	0.0178759945541931\\
57.894696	0.0178772004224627\\
57.9053729	0.0178783829332183\\
57.916368	0.0178795683836227\\
57.9308864	0.0178807479871839\\
57.9469717	0.0178819505078766\\
57.9687456	0.0178831412030706\\
57.9812017	0.0178843320204036\\
58.0112518	0.0178854913706792\\
58.027681	0.0178866595032316\\
58.0440639	0.0178878297461535\\
58.0635966	0.0178890433130284\\
58.0795667	0.017890258078144\\
58.0941069	0.0178914971783255\\
58.1066099	0.017892726345407\\
58.1185626	0.0178939886817214\\
58.1371768	0.0178952633042453\\
58.1501451	0.0178965691146665\\
58.163684	0.0178978621577534\\
58.1771923	0.0178991619552213\\
58.1865051	0.0179004501348053\\
58.2050609	0.0179017684849723\\
58.2182131	0.017903082123609\\
58.2314328	0.0179044092073545\\
58.2430855	0.0179057045517326\\
58.253226	0.0179070020414107\\
58.2692844	0.0179083023811886\\
58.2804838	0.017909637722213\\
58.2983673	0.0179109757561729\\
58.3106615	0.0179123128814926\\
58.3202189	0.017913617116694\\
58.3360787	0.0179149197381808\\
58.3532178	0.0179162207034827\\
58.3690808	0.0179175568467352\\
58.3842456	0.0179188893874008\\
58.3998784	0.0179202324008997\\
58.4164729	0.0179215470622178\\
58.4316488	0.0179228817499135\\
58.4436882	0.0179241940608116\\
58.4524765	0.0179255250108712\\
58.4693908	0.0179268024434896\\
58.4833562	0.0179280837652904\\
58.495778	0.0179293285335064\\
58.5107678	0.0179306264751028\\
58.5222397	0.0179319227196521\\
58.5370775	0.0179332786375022\\
58.5503585	0.0179346113688851\\
58.5636572	0.0179359895743322\\
58.5767604	0.017937347491672\\
58.5871214	0.0179387652338195\\
58.6042098	0.017940156480699\\
58.6167861	0.0179415808025381\\
58.6327444	0.0179429549502725\\
58.647218	0.0179443539927005\\
58.6616036	0.0179457044394736\\
58.6783429	0.0179470753451679\\
58.6949642	0.017948392597898\\
58.7065748	0.0179497329951054\\
58.7176031	0.0179510476717893\\
58.7485632	0.0179524077193018\\
58.7679822	0.0179537450179271\\
58.7825324	0.0179551184332317\\
58.8054574	0.0179564573533298\\
58.8316203	0.0179578442495793\\
58.8727964	0.017959218648026\\
58.9163157	0.01796065105378\\
58.947522	0.0179620614113703\\
58.9720659	0.0179635034637195\\
58.9847365	0.0179649185655413\\
58.9998751	0.0179663588258477\\
59.012859	0.0179677760861423\\
59.0281024	0.0179691925681198\\
59.0392665	0.0179705679291586\\
59.0505938	0.0179719402796483\\
59.067071	0.0179733091120118\\
59.0822418	0.0179746994347715\\
59.104233	0.0179760836606668\\
59.1182208	0.0179774588769977\\
59.1401061	0.0179788035108113\\
59.1626469	0.0179801384685562\\
59.1773241	0.0179814726856756\\
59.2041293	0.0179828205212421\\
59.2168273	0.0179841657816243\\
59.2369881	0.0179855084698558\\
59.2482742	0.0179868520703195\\
59.2595024	0.0179882023246376\\
59.2765156	0.0179895653110888\\
59.2868025	0.0179909195103269\\
59.3003183	0.0179922722960992\\
59.312964	0.017993606952665\\
59.3325075	0.0179949565323469\\
59.3485258	0.0179962925604997\\
59.3661226	0.0179976296612509\\
59.3806795	0.017998938090584\\
59.3905942	0.0180002465287787\\
59.4116607	0.0180015427529002\\
59.4220483	0.0180028612706912\\
59.4360983	0.0180041723147622\\
59.4474097	0.0180054937373381\\
59.4635393	0.0180067991308579\\
59.4769219	0.0180081190314094\\
59.4945574	0.0180094233649754\\
59.5052331	0.0180107230494519\\
59.5144728	0.0180119783072714\\
59.5308631	0.0180132039449957\\
59.5453075	0.0180143946458365\\
59.5557523	0.0180155951458302\\
59.5702361	0.018016786719261\\
59.6057589	0.0180179928854764\\
59.6206657	0.0180191793299605\\
59.6348994	0.0180203783030476\\
59.6456352	0.0180215741452381\\
59.6634327	0.0180227960148467\\
59.6739433	0.0180240131305413\\
59.6841956	0.0180252357950592\\
59.6980155	0.0180264391513999\\
59.7098454	0.0180276511012398\\
59.7189794	0.0180288499736008\\
59.7339455	0.0180300594011613\\
59.7491784	0.0180312383785622\\
59.7631743	0.0180324232597634\\
59.772908	0.0180335773366021\\
59.7832848	0.0180347482318167\\
59.7980883	0.0180359033865778\\
59.8096837	0.0180370814359525\\
59.8199071	0.0180382478510811\\
59.83471	0.0180394315835976\\
59.8457093	0.0180405977177278\\
59.8561262	0.0180417601586003\\
59.8724789	0.0180428902380368\\
59.8837589	0.0180440091593012\\
59.8969063	0.0180451134770893\\
59.9068255	0.0180462277641962\\
59.9177325	0.0180473362576453\\
59.9315033	0.0180484462274539\\
59.9444525	0.0180495495958619\\
59.9579314	0.018050660205008\\
59.9704858	0.0180517823614162\\
59.9796155	0.0180529158909911\\
60.0067959	0.0180540516291538\\
60.0195787	0.0180551907553749\\
60.038907	0.0180563353409183\\
60.0531654	0.0180575031491992\\
60.0785763	0.0180586731758872\\
60.098781	0.0180598516882571\\
60.1174781	0.0180610077978785\\
60.1397028	0.0180621623224362\\
60.1525092	0.0180633072340493\\
60.1687031	0.0180644663904287\\
60.1814093	0.0180656218497812\\
60.1912653	0.0180667816673553\\
60.2079536	0.0180679394233054\\
60.2204371	0.0180691042460017\\
60.2370585	0.0180702824904275\\
60.2509997	0.0180714510731683\\
60.2828021	0.018072616297404\\
60.2999216	0.0180737459399198\\
60.3132995	0.0180748899934353\\
60.3369056	0.0180760139480087\\
60.3679582	0.0180771619378118\\
60.3815581	0.0180782680026602\\
60.3950316	0.0180793721432867\\
60.4129348	0.0180804265930526\\
60.4291031	0.0180815000364904\\
60.4434218	0.0180825538033128\\
60.4534466	0.0180836397656994\\
60.4731031	0.0180846957724032\\
60.4859208	0.0180857761793096\\
60.4991711	0.018086836201399\\
60.5120744	0.0180879447185617\\
60.5244582	0.0180890336685631\\
60.5405972	0.0180901559455852\\
60.5533172	0.0180912345462444\\
60.5683643	0.018092335339007\\
60.5796902	0.0180934086627398\\
60.5909168	0.018094519492228\\
60.6059747	0.0180956104800499\\
60.6172519	0.018096728699451\\
60.633076	0.0180978190469192\\
60.6446933	0.0180989314054414\\
60.6558662	0.0181000093691031\\
60.6739604	0.0181011093331319\\
60.684133	0.0181021677716242\\
60.6980668	0.0181032612583731\\
60.7071614	0.0181043201738379\\
60.7182473	0.0181054264547994\\
60.7334909	0.0181064913985783\\
60.7461026	0.0181076010941382\\
60.7570468	0.0181086695799347\\
60.7684429	0.0181098017362144\\
60.7810764	0.0181109064402048\\
60.7907069	0.0181120775242271\\
60.8054375	0.0181132039272417\\
60.8171212	0.0181143874776923\\
60.8306412	0.0181155369879997\\
60.8412162	0.0181167584886138\\
60.8526769	0.0181179448923068\\
60.8684776	0.0181191712762879\\
60.8812419	0.0181203395177632\\
60.8926862	0.0181215312548735\\
60.904174	0.0181226957400294\\
60.9141792	0.0181239069448613\\
60.9245402	0.0181251043779787\\
60.94077	0.0181263274452399\\
60.9532524	0.0181275305815834\\
60.9685322	0.0181287582189079\\
60.9792683	0.0181299753449216\\
60.9901114	0.0181312134906511\\
61.0071695	0.0181324263909656\\
61.0175904	0.0181336483508719\\
61.0326753	0.0181348520651833\\
61.0429039	0.0181360832567702\\
61.0527646	0.0181373006700852\\
61.0685014	0.0181385338387324\\
61.0818256	0.018139734817353\\
61.0970288	0.0181409483667948\\
61.1075804	0.0181421342923786\\
61.1182651	0.0181433492050179\\
61.1390718	0.0181445281932282\\
61.1629117	0.0181457338880084\\
61.1766106	0.0181469056536296\\
61.1914554	0.0181481227835078\\
61.2145019	0.0181493243219445\\
61.2323818	0.0181505631996733\\
61.2471728	0.0181517790924355\\
61.2581104	0.0181530085961667\\
61.2798968	0.0181542269897276\\
61.2944892	0.0181554707882278\\
61.3063409	0.0181567322073234\\
61.3190631	0.0181580194730609\\
61.3385706	0.018159319913225\\
61.3542247	0.0181606371557904\\
61.3727239	0.0181619607046667\\
61.389206	0.0181632899964566\\
61.4172682	0.0181646083142455\\
61.4319081	0.0181659238518241\\
61.4476872	0.018167228406763\\
61.4724911	0.0181685488628571\\
61.5004776	0.0181698586481198\\
61.5138165	0.0181711822314255\\
61.5279253	0.0181724806083552\\
61.5436397	0.0181738018813915\\
61.5532739	0.0181751126073711\\
61.5676601	0.0181764649178521\\
61.5791859	0.0181778050491594\\
61.5896194	0.0181791674456978\\
61.6074694	0.0181805118284774\\
61.6207315	0.0181818940050509\\
61.6378463	0.0181832773441067\\
61.6517952	0.018184693724006\\
61.6707776	0.0181860875165403\\
61.6835196	0.0181874829373485\\
61.6985401	0.0181888400690682\\
61.7126704	0.018190204712276\\
61.7232061	0.018191552961071\\
61.7400174	0.0181929174485717\\
61.7522104	0.0181942672761443\\
61.7667168	0.0181956275846551\\
61.7795178	0.0181969863818156\\
61.7919273	0.0181983623004081\\
61.8072464	0.0181997550961725\\
61.8191068	0.0182011592376287\\
61.8344496	0.0182025889964849\\
61.8482208	0.018204023688205\\
61.8587925	0.0182054838554938\\
61.8764615	0.0182069301229599\\
61.8869336	0.0182083871693712\\
61.9003738	0.0182098209345973\\
61.9132198	0.0182112691367648\\
61.9252132	0.0182126983569723\\
61.9390842	0.0182141265123934\\
61.9525731	0.0182155282708367\\
61.9682949	0.0182169182872599\\
61.9790215	0.018218303202527\\
61.9901617	0.0182196978480303\\
62.0068831	0.018221106175516\\
62.0192074	0.018222513551971\\
62.0353563	0.0182239276378928\\
62.0468793	0.018225326912668\\
62.0575442	0.018226733970677\\
62.0736141	0.0182281193909478\\
62.0834215	0.0182295052761086\\
62.0987681	0.0182308549290533\\
62.1078883	0.0182322063487972\\
62.1237337	0.0182335463150985\\
62.1400804	0.0182349031669845\\
62.1542203	0.0182362589172163\\
62.1719524	0.0182376146346287\\
62.1829517	0.018238969764844\\
62.2023666	0.0182403251972132\\
62.2171109	0.0182416955905737\\
62.231372	0.0182430576788502\\
62.24084	0.0182444116077097\\
62.2560968	0.0182457421084466\\
62.2724166	0.0182470600300316\\
62.2880374	0.0182483763473378\\
62.3142862	0.018249688291987\\
62.3729343	0.0182510029482117\\
62.3903934	0.0182523073286911\\
62.4421457	0.0182536151938083\\
62.4872613	0.0182549130366285\\
62.6331473	0.018256221291095\\
62.6536524	0.0182575233824339\\
62.6839756	0.0182588326451415\\
62.703947	0.0182601313752223\\
62.7226155	0.0182614297391082\\
62.7408518	0.0182627212187031\\
62.7550549	0.0182640048510793\\
62.7732218	0.0182652836332477\\
62.7870664	0.0182665527689467\\
62.8050661	0.0182678349511031\\
62.8200893	0.0182691353670423\\
62.8348686	0.0182704553203634\\
62.8527333	0.0182717799836203\\
62.8735557	0.0182730926179599\\
62.9075383	0.018274403500669\\
62.9420215	0.0182756961238928\\
62.9827866	0.0182769954924835\\
63.0023376	0.0182782658693048\\
63.0420983	0.0182795271773205\\
63.1022919	0.0182807582975147\\
63.1173371	0.0182819883401604\\
63.1335504	0.0182832099963341\\
63.1502609	0.0182844390867818\\
63.1662971	0.0182856624447029\\
63.1805089	0.018286888871061\\
63.1955132	0.0182881093058017\\
63.2094144	0.0182893371580369\\
63.2227049	0.0182905535305291\\
63.2355589	0.0182917687031545\\
63.2486406	0.0182929715214127\\
63.2593707	0.0182941805686009\\
63.2795846	0.0182953946885714\\
63.292175	0.0182966169843783\\
63.3035788	0.018297839802669\\
63.316688	0.0182990550066122\\
63.3352147	0.0183002661768795\\
63.35735	0.0183014761421644\\
63.3833216	0.0183026964660109\\
63.4195723	0.0183039222554186\\
63.4570168	0.0183051550155078\\
63.5091808	0.0183063809637418\\
63.5379188	0.0183076176415442\\
63.5582725	0.0183088448472917\\
63.5741685	0.0183100886576386\\
63.5907865	0.0183113055347302\\
63.606262	0.0183125402955529\\
63.6207998	0.0183137369791151\\
63.6354603	0.0183149612420993\\
63.6480944	0.0183161465637685\\
63.6592062	0.0183173579618201\\
63.6762922	0.0183185308367625\\
63.6917009	0.0183197381665733\\
63.7056877	0.018320918553241\\
63.7163525	0.0183221365743037\\
63.7357014	0.018323317688504\\
63.7536048	0.0183245155092903\\
63.7749756	0.0183256690127812\\
63.7901464	0.0183268491924853\\
63.8156475	0.0183280148684872\\
63.8363144	0.0183292259155816\\
63.8523727	0.0183304182106355\\
63.8729295	0.0183316444713654\\
63.885464	0.0183328465488157\\
63.901357	0.0183340940460772\\
63.9154239	0.0183353211671607\\
63.9267936	0.0183365806543478\\
63.9420814	0.0183378008114001\\
63.9533905	0.01833903128535\\
63.9684761	0.0183402301014196\\
63.9800726	0.0183414514015832\\
63.9900017	0.0183426671197828\\
64.0101324	0.0183438996534433\\
64.0220911	0.0183451290598773\\
64.0347116	0.0183463725612432\\
64.0478811	0.0183476253035356\\
64.057641	0.0183488995281678\\
64.0748914	0.0183501741157919\\
64.0869113	0.0183514443374516\\
64.1020469	0.0183526918562972\\
64.1123862	0.0183539264680834\\
64.1250875	0.0183551557842569\\
64.1421768	0.0183563823488129\\
64.1538135	0.0183576072973517\\
64.1686853	0.0183588240514541\\
64.1790938	0.0183600403179876\\
64.1911674	0.0183612508707657\\
64.2085988	0.0183624627871057\\
64.2205761	0.0183636661266831\\
64.2359535	0.0183648715093604\\
64.2480567	0.0183660707657762\\
64.260236	0.0183672777145338\\
64.2759183	0.0183684864659432\\
64.2901016	0.018369695256875\\
64.3040999	0.0183709018898875\\
64.3176682	0.0183720993068258\\
64.3345808	0.0183733008253167\\
64.3543254	0.0183744998415319\\
64.3695398	0.0183757105751988\\
64.3836063	0.0183769110052492\\
64.4005739	0.0183781114627005\\
64.4184881	0.0183792954283253\\
64.4320863	0.0183804903277521\\
64.4430929	0.0183816810606961\\
64.4548321	0.0183828851045859\\
64.4716232	0.0183840797184638\\
64.4854782	0.0183852768366\\
64.5008313	0.0183864647612182\\
64.5167702	0.0183876503901267\\
64.5335745	0.0183888330822292\\
64.5443515	0.0183900201371214\\
64.556486	0.0183912264588071\\
64.569144	0.0183924607404978\\
64.5795202	0.0183937252987198\\
64.5998947	0.0183950200145652\\
64.6188356	0.0183963260938111\\
64.6370357	0.0183976454773965\\
64.6540162	0.0183989578502289\\
64.6763896	0.018400279789914\\
64.6991967	0.0184015927155994\\
64.7160921	0.018402913172522\\
64.740504	0.0184042188751476\\
64.7572679	0.0184055273275927\\
64.7727166	0.0184068265305232\\
64.7854162	0.0184081376555379\\
64.7992927	0.018409454468133\\
64.8142469	0.0184107802740614\\
64.8270958	0.0184121156540258\\
64.8404028	0.0184134489919094\\
64.8536352	0.0184147943573995\\
64.8740997	0.0184161318124128\\
64.8941073	0.0184174881933238\\
64.911216	0.0184188345243007\\
64.9412537	0.0184202137245466\\
64.9599529	0.018421580368225\\
64.9775968	0.0184229816952216\\
64.9983971	0.0184243584582156\\
65.0180034	0.0184257631092741\\
65.0330199	0.0184271361225609\\
65.042727	0.0184285362882582\\
65.0580818	0.0184299101141744\\
65.0723151	0.0184313165897269\\
65.0891025	0.0184327034191959\\
65.1026746	0.0184341286557702\\
65.1167555	0.0184355425206724\\
65.1281221	0.0184369974489695\\
65.15318	0.0184384388075138\\
65.1681374	0.0184399065229565\\
65.181233	0.0184413388973681\\
65.1923062	0.0184427862477742\\
65.2081945	0.0184441920846721\\
65.2193604	0.0184456214775957\\
65.2346221	0.0184470188818099\\
65.2493423	0.0184484506162037\\
65.2606495	0.0184498683544953\\
65.2770233	0.0184513338761871\\
65.2910378	0.0184527963341586\\
65.3029718	0.018454309113543\\
65.3178889	0.0184558180979899\\
65.3533961	0.0184573756815966\\
65.3742917	0.0184589092202391\\
65.4073767	0.0184604704104832\\
65.4281487	0.0184619725435665\\
65.4461349	0.0184634894556737\\
65.460918	0.0184649376603194\\
65.4813825	0.0184664262642762\\
65.4941561	0.0184678572165468\\
65.5097605	0.0184693279684231\\
65.5239217	0.0184707421124932\\
65.5428632	0.0184721871241769\\
65.5570405	0.0184735912616544\\
65.5744124	0.0184750368635024\\
65.5885507	0.0184764551469987\\
65.6052292	0.0184779101022092\\
65.6200569	0.01847932020018\\
65.6390244	0.0184807584114368\\
65.6518638	0.0184821578785561\\
65.6722822	0.0184835930587873\\
65.6866368	0.0184849976509873\\
65.7030804	0.0184864304990294\\
65.7161517	0.0184878313167591\\
65.7325539	0.0184892680628454\\
65.7484102	0.0184906819134742\\
65.770998	0.0184921473226488\\
65.786074	0.0184935872683188\\
65.8088368	0.0184950664991649\\
65.8363914	0.0184965068067127\\
65.8534263	0.0184979714893945\\
65.8833872	0.018499410160848\\
65.9013541	0.0185008854351435\\
65.9159225	0.0185023488204901\\
65.9293784	0.0185038452864766\\
65.9490771	0.0185053216250872\\
65.9693051	0.0185068235509375\\
65.9832494	0.0185083022603218\\
65.9991457	0.0185098027047396\\
66.018344	0.0185112738560013\\
66.0420174	0.018512772684053\\
66.0582975	0.0185142593501194\\
66.0825477	0.0185157967163341\\
66.1039522	0.0185173280188726\\
66.1202806	0.0185189009732678\\
66.1451016	0.0185204609642659\\
66.1712756	0.0185220571260144\\
66.1866146	0.0185236618037846\\
66.2052194	0.0185253062781213\\
66.2206625	0.0185269599875143\\
66.2361296	0.0185286393624762\\
66.2508996	0.0185303129834505\\
66.2711924	0.0185320107220043\\
66.2860869	0.0185337165477497\\
66.3032151	0.0185354707167685\\
66.3176216	0.018537224693093\\
66.3378132	0.0185390048809262\\
66.3571267	0.018540753466088\\
66.3762248	0.0185425183685215\\
66.392449	0.0185442561875871\\
66.4520185	0.0185460275340275\\
66.4726743	0.0185477737246257\\
66.4882389	0.0185495445795817\\
66.5030877	0.0185512896491393\\
66.5164613	0.0185530593600032\\
66.5288022	0.018554822356367\\
66.5436642	0.0185566181078207\\
66.5593408	0.0185584033731033\\
66.5731407	0.0185602022768207\\
66.5860308	0.0185619578242626\\
66.6032675	0.0185637176046416\\
66.6155906	0.0185654141497551\\
66.6327651	0.0185671076613036\\
66.6427396	0.0185687369563686\\
66.6562161	0.0185703536367633\\
66.6750308	0.0185719210143682\\
66.6929897	0.0185734892144524\\
66.7067934	0.0185750305087446\\
66.7197735	0.0185765897771952\\
66.7374215	0.0185781268177983\\
66.7522272	0.0185796926532283\\
66.7686528	0.0185812439756005\\
66.7819553	0.018582830754185\\
66.7943325	0.0185844026409215\\
66.8106532	0.0185859978325566\\
66.8241923	0.01858756751903\\
66.8369607	0.0185891535135183\\
66.8499281	0.0185907212242997\\
66.8693691	0.0185923012185198\\
66.8816308	0.0185938743323985\\
67.0164255	0.0185954551194203\\
67.0356868	0.0185970365120315\\
67.0504406	0.0185986287369553\\
67.0738541	0.0186002232775422\\
67.0875327	0.0186018269563466\\
67.1048931	0.0186034180809506\\
67.1168333	0.0186050082185916\\
67.1336912	0.0186065700525974\\
67.1454923	0.0186081271601066\\
67.1616776	0.0186096608572104\\
67.1747308	0.0186112070050977\\
67.1943152	0.0186127444784633\\
67.2194844	0.0186142993634009\\
67.2383312	0.0186158438872563\\
67.2568367	0.0186173864398036\\
67.2771861	0.0186189010070153\\
67.3047481	0.0186203969597244\\
67.3221134	0.0186218640295392\\
67.338835	0.0186233226075479\\
67.3609497	0.0186247691019176\\
67.3756266	0.0186262169700998\\
67.3919994	0.018627658229377\\
67.4095561	0.0186291008458457\\
67.4255201	0.0186305456590188\\
67.4378073	0.0186319979654479\\
67.4510758	0.0186334524347337\\
67.4628772	0.0186348988961919\\
67.4796625	0.018636324802254\\
67.4939061	0.0186377174910252\\
67.5085615	0.0186390886772719\\
67.5205751	0.0186404288968511\\
67.5372652	0.0186417637805867\\
67.5510678	0.018643086861122\\
67.5630737	0.018644417289666\\
67.5775468	0.018645757178372\\
67.5888521	0.0186471085520365\\
67.6856383	0.0186484896781441\\
67.7012144	0.0186498852071076\\
67.7124907	0.0186512973830842\\
67.7242479	0.0186526990782946\\
67.7408863	0.0186540927453873\\
67.7535652	0.0186554610156231\\
67.7690394	0.0186568251322968\\
67.7783769	0.0186581651002882\\
67.7902607	0.0186595105456625\\
67.806273	0.0186608363437479\\
67.8196689	0.0186621782290942\\
67.8333249	0.0186635108670123\\
67.8449729	0.0186648593919751\\
67.8591093	0.0186661951370026\\
67.8761279	0.0186675228258706\\
67.8890415	0.018668835198349\\
67.9044657	0.0186701348765828\\
67.9168884	0.018671431262486\\
67.9281678	0.0186727244274413\\
67.9440711	0.0186740118719924\\
67.9563262	0.0186753002864054\\
67.9703994	0.018676580107937\\
67.9808808	0.0186778693986731\\
67.9919264	0.0186791640078584\\
68.00898	0.0186804705816598\\
68.0207996	0.0186817763340153\\
68.0366306	0.0186830855830637\\
68.047424	0.0186843947034432\\
68.0592435	0.0186857177213657\\
68.0766845	0.0186870579158128\\
68.1014346	0.0186884136934568\\
68.1143935	0.0186897742406271\\
68.1287034	0.0186911344329426\\
68.1522258	0.0186924854550799\\
68.1716648	0.0186938348158874\\
68.1841729	0.0186951676701637\\
68.2082243	0.0186964952683752\\
68.2245849	0.0186978057760789\\
68.2382848	0.018699114850596\\
68.2494917	0.0187004237208585\\
68.266839	0.0187017455023464\\
68.2788455	0.0187030855649029\\
68.2929378	0.0187044429960818\\
68.3062501	0.0187058211382531\\
68.3170452	0.0187072131138185\\
68.3371179	0.0187086167092043\\
68.3726062	0.0187100251898938\\
68.3932923	0.0187114308797522\\
68.419487	0.0187128254402543\\
68.441429	0.0187142061099618\\
68.4583519	0.0187155739698462\\
68.4870401	0.0187169349915495\\
68.5059177	0.0187182836966839\\
68.5182308	0.0187196219502851\\
68.5385598	0.0187209537306814\\
68.5523465	0.0187222848564525\\
68.5681476	0.0187236399078475\\
68.5798803	0.0187250081990166\\
68.5943935	0.018726402619207\\
68.6112155	0.0187277907214409\\
68.6285269	0.0187291872852225\\
68.6429083	0.0187305604160383\\
68.6556759	0.0187319407919927\\
68.6726482	0.0187332963491073\\
68.6845493	0.0187346612159556\\
68.6970286	0.0187360028318219\\
68.7098633	0.0187373660541198\\
68.7206824	0.0187387242669212\\
68.7377795	0.0187401212074029\\
68.7520285	0.0187415281181298\\
68.7671639	0.0187429731908229\\
68.7786966	0.0187444238791551\\
68.7912283	0.0187459080164396\\
68.8078197	0.0187473877261688\\
68.8203782	0.0187489021664274\\
68.8335812	0.0187503994132082\\
68.8457985	0.0187519207455825\\
68.8591694	0.0187534155854085\\
68.8749652	0.0187549339168721\\
68.8873391	0.0187564380464439\\
68.9029091	0.0187579753443119\\
68.9125749	0.0187595042481085\\
68.9258481	0.0187610536168072\\
68.940345	0.0187625958051212\\
68.9544176	0.0187641569027257\\
68.9723006	0.0187657217900354\\
68.9856482	0.0187672989327394\\
68.9963224	0.0187688781342253\\
69.0124788	0.0187704610633406\\
69.0273582	0.0187720499879355\\
69.0406959	0.018773646675662\\
69.0559118	0.0187752683324686\\
69.0726212	0.0187768958938387\\
69.0858013	0.0187785571872177\\
69.099755	0.0187802108445223\\
69.1114358	0.0187819090202753\\
69.1228364	0.0187835996057444\\
69.1368787	0.0187853470169009\\
69.1538473	0.0187870810778984\\
69.1668926	0.0187888507221325\\
69.1769283	0.0187905954544869\\
69.1904488	0.0187923513456798\\
69.2068566	0.0187940902985907\\
69.2207468	0.0187958346634719\\
69.2387603	0.0187975645133656\\
69.2583125	0.0187993014625803\\
69.2798576	0.0188010218789233\\
69.3011896	0.0188027578887924\\
69.3156674	0.0188044806920991\\
69.3374106	0.0188062188467634\\
69.375466	0.0188079456609462\\
69.3904286	0.0188096836988255\\
69.4060066	0.0188114304420194\\
69.4208574	0.0188132008237357\\
69.4383018	0.0188149898642104\\
69.4502253	0.0188168121504055\\
69.4762804	0.0188186391933608\\
69.5049939	0.0188205033320328\\
69.5201004	0.0188223789152054\\
69.5412246	0.0188242856278326\\
69.5707888	0.0188262080303938\\
69.5885559	0.0188281409567942\\
69.6093446	0.0188300884994683\\
69.629513	0.0188320134576164\\
69.6431597	0.0188339500500025\\
69.6547204	0.0188358553679481\\
69.6744075	0.0188377713492544\\
69.6909778	0.0188396526145744\\
69.7040982	0.0188415367115442\\
69.7170766	0.0188433803844956\\
69.7308662	0.0188452425745873\\
69.7473195	0.0188470844430593\\
69.7618554	0.0188489780927183\\
69.7763672	0.0188508701115629\\
69.7933686	0.0188528325061464\\
69.8108388	0.0188547926110136\\
69.8243195	0.018856809090754\\
69.8783438	0.0188588019034824\\
69.8961378	0.0188608140746197\\
69.9094587	0.0188627809472272\\
69.9206676	0.0188647353717837\\
69.9357191	0.0188666437587509\\
69.9476636	0.018868516402419\\
69.9592184	0.0188703469619\\
69.9739343	0.0188721335354401\\
69.9904329	0.0188739145972822\\
70.0094873	0.0188756711178467\\
70.0229797	0.0188774432895611\\
70.0368598	0.01887919584745\\
70.0489204	0.0188809489887057\\
70.0605125	0.0188826783674454\\
70.0773847	0.0188844113022536\\
70.0935956	0.0188861397757604\\
70.1087858	0.0188878957674241\\
70.1201857	0.0188896477296612\\
70.1322544	0.0188914330271035\\
70.1476089	0.0188931945806573\\
70.159448	0.0188949853547135\\
70.1729723	0.0188967512006319\\
70.1865819	0.0188985489276368\\
70.1982902	0.0189003230484543\\
70.2122557	0.0189021201348765\\
70.2282622	0.0189038811079284\\
70.2405684	0.0189056734910661\\
70.2510581	0.0189074403493409\\
70.2639928	0.0189092461228406\\
70.2906545	0.0189110245486049\\
70.3067433	0.01891282065322\\
70.3184656	0.0189145808361665\\
70.3315082	0.0189163529249349\\
70.3536971	0.0189181008421524\\
70.3729025	0.0189198609780302\\
70.3895462	0.0189215884240849\\
70.4187866	0.0189233175163453\\
70.4386859	0.0189249988379307\\
70.455935	0.0189266818571037\\
70.4862398	0.0189283320032221\\
70.5081052	0.018929984539092\\
70.523186	0.018931609702296\\
70.5374871	0.0189332336837684\\
70.5534247	0.0189348465701233\\
70.5670417	0.0189364722956033\\
70.57892	0.0189381064852472\\
70.5918576	0.0189397524172742\\
70.6083472	0.0189413925760086\\
70.6203243	0.0189430239505174\\
70.6372412	0.0189446434366401\\
70.6479941	0.0189462566778817\\
70.6759586	0.0189478723755454\\
70.6920193	0.0189494974294734\\
70.7097447	0.0189511332481975\\
70.7268821	0.0189527807004286\\
70.7458123	0.0189544333280871\\
70.772012	0.0189560947244857\\
70.7816654	0.0189577530974297\\
70.7946266	0.0189594089023774\\
70.8136539	0.0189610450215723\\
70.8248525	0.0189626751692316\\
70.8411781	0.0189642952447507\\
70.854625	0.0189659254973227\\
70.8688714	0.0189675695365758\\
70.881657	0.0189692223563104\\
70.8959836	0.0189708860666364\\
70.9091094	0.018972541598441\\
70.9212427	0.0189742075445927\\
70.9375224	0.0189758573705311\\
70.949648	0.0189775135380881\\
70.9625689	0.0189791433148336\\
70.976806	0.0189807721316877\\
70.9875291	0.018982367712935\\
71.0081709	0.0189839778158126\\
71.0207088	0.0189855741739831\\
71.035005	0.0189872083878774\\
71.043677	0.0189888425149318\\
71.0571212	0.0189905050405728\\
71.0741166	0.0189921542932048\\
71.0851947	0.0189938097748132\\
71.1019065	0.0189954534501106\\
71.1127379	0.0189971158552633\\
71.1299557	0.0189987797091879\\
71.1453474	0.0190004731421751\\
71.1585411	0.0190021548666626\\
71.1716476	0.0190038582510809\\
71.182247	0.0190055370112953\\
71.1975039	0.0190072413220663\\
71.2120625	0.0190089195990737\\
71.2296312	0.0190106246775368\\
71.2402368	0.0190123005257991\\
71.2516271	0.0190139999905953\\
71.2699437	0.0190156810151108\\
71.2817416	0.0190173881938686\\
71.2955881	0.0190190972820555\\
71.3081587	0.0190208362856726\\
71.3222682	0.0190225929702778\\
71.3366837	0.0190243788020473\\
71.3538656	0.0190261867526216\\
71.3715858	0.0190280001102635\\
71.3863882	0.0190298011344494\\
71.4047038	0.0190315816512219\\
71.4180879	0.0190333214084758\\
71.431065	0.0190350429784626\\
71.444621	0.0190367348421759\\
71.4611462	0.0190384353551588\\
71.4764382	0.019040123453587\\
71.4935875	0.0190418231466652\\
71.5063646	0.0190435216984419\\
71.5256229	0.0190452258324305\\
71.5467158	0.0190469398833784\\
71.5697577	0.0190486665570684\\
71.581995	0.0190504093748372\\
71.6099973	0.0190521678091239\\
71.6321118	0.0190539454138533\\
71.6483425	0.0190557472435491\\
71.6648132	0.0190575744844206\\
71.6779972	0.0190594132419481\\
71.6913901	0.0190612796607704\\
71.7060742	0.0190631355590614\\
71.715697	0.019065010983251\\
71.7326578	0.0190668654632734\\
71.7472323	0.0190687402093951\\
71.7601452	0.0190705905083248\\
71.7731043	0.0190724642732091\\
71.7872987	0.019074311884174\\
71.8085741	0.0190761855195643\\
71.8296738	0.0190780482649538\\
71.8469326	0.0190799474467138\\
71.8728251	0.0190818747063815\\
71.8900012	0.0190838464205524\\
71.9071061	0.0190858763797667\\
71.9248025	0.019087928168919\\
71.9407085	0.0190900489568467\\
71.956819	0.0190921510776119\\
71.9704615	0.0190943227944087\\
71.9814487	0.0190964369105839\\
71.9957067	0.0190986108774653\\
72.0122682	0.0191007067666969\\
72.0283601	0.0191028544132646\\
72.042105	0.0191049368371715\\
72.0522692	0.0191070614281104\\
72.063364	0.0191091260177044\\
72.0797227	0.0191112094140157\\
72.0924689	0.0191132209452319\\
72.1059952	0.0191152340129166\\
72.1162275	0.0191171817878863\\
72.1307421	0.0191191496632236\\
72.1453389	0.0191210714513702\\
72.1608483	0.0191230411281825\\
72.1742982	0.019124988070395\\
72.1860546	0.0191270088674882\\
72.2040093	0.0191290197612141\\
72.2153301	0.0191311134060686\\
72.2291501	0.0191331925539231\\
72.2429852	0.0191353339452817\\
72.2569928	0.0191374475773322\\
72.2721859	0.0191395955905165\\
72.2830757	0.0191417134832353\\
72.2971792	0.0191438494965662\\
72.3101655	0.0191459582292717\\
72.3208961	0.0191480644603575\\
72.332811	0.0191501472115958\\
72.3497361	0.0191522139316463\\
72.3726464	0.01915424856818\\
72.3869492	0.0191562501888525\\
72.3991768	0.0191582034993818\\
72.4170638	0.0191601194176194\\
72.444968	0.0191620033562883\\
72.526772	0.0191638770059475\\
72.5772441	0.0191657658847433\\
72.5941004	0.0191676566875719\\
72.6161308	0.0191695882894094\\
72.6321138	0.0191715095251952\\
72.649845	0.019173465790785\\
72.681466	0.0191754093086207\\
72.7215336	0.0191773777920301\\
72.7456212	0.0191793382061397\\
72.7701608	0.0191812846555274\\
72.7864852	0.0191832146102887\\
72.8073868	0.0191851011677521\\
72.826151	0.0191869916888676\\
72.8448957	0.0191888467446558\\
72.8610063	0.0191907409751793\\
72.8785243	0.01919259587991\\
72.8972779	0.019194491858298\\
72.913663	0.0191963305297323\\
72.9283566	0.0191982048477511\\
72.9529469	0.0192000291969424\\
72.9781685	0.0192018760394632\\
73.0364764	0.0192036786101483\\
73.0958922	0.0192054692640452\\
73.1268028	0.0192072260860927\\
73.149996	0.0192089714861335\\
73.1765361	0.0192107172060727\\
73.1952633	0.0192124850977427\\
73.2177441	0.0192142615653192\\
73.2738131	0.0192160656644019\\
73.2925611	0.0192178587738044\\
73.308476	0.0192196726720827\\
73.3227284	0.0192214772965419\\
73.3464651	0.0192233059287791\\
73.3668973	0.0192251337895361\\
73.382869	0.0192269805691904\\
73.4089461	0.0192288387552106\\
73.4446846	0.0192307270970925\\
73.4649007	0.0192326379007808\\
73.4993767	0.0192345796549065\\
73.5165929	0.0192365238740825\\
73.5311785	0.0192384707200052\\
73.5479887	0.019240391268262\\
73.563715	0.0192423079736583\\
73.5789927	0.0192441829641764\\
73.5958543	0.0192460567841447\\
73.6147687	0.0192478770174528\\
73.6322969	0.0192496919500739\\
73.6472189	0.0192514615506048\\
73.6649954	0.0192532430074694\\
73.6824127	0.0192550145813238\\
73.7033117	0.0192568138239408\\
73.7141369	0.0192586197747834\\
73.730405	0.0192604514789593\\
73.7485205	0.0192622969913281\\
73.7638503	0.0192641636216289\\
73.787003	0.0192660597575267\\
73.807378	0.0192679771669845\\
73.8261232	0.0192699373762452\\
73.8436464	0.0192719162878556\\
73.8812908	0.0192739462063263\\
73.9100492	0.0192760043466235\\
73.9325199	0.0192781135753416\\
73.9627963	0.0192802604278442\\
73.9827948	0.0192824398493811\\
73.9981675	0.0192846535072508\\
74.0172574	0.019286853629232\\
74.04135	0.0192890619822464\\
74.0635153	0.0192912280359094\\
74.1108199	0.0192933884134887\\
74.1667581	0.019295513998477\\
74.2279199	0.0192976527506824\\
74.250977	0.0192997691169467\\
74.2741064	0.0193018946822347\\
74.2917276	0.019303985524592\\
74.3087544	0.0193060869699122\\
74.3256053	0.0193081500281694\\
74.3425518	0.0193102421980844\\
74.3643475	0.0193123201817834\\
74.3810585	0.019314436829155\\
74.3981183	0.019316536225602\\
74.4167284	0.0193186713078146\\
74.4370296	0.0193207804399895\\
74.4511163	0.019322942134387\\
74.4744082	0.0193250891768684\\
74.496376	0.0193272960069903\\
74.511905	0.0193294862550909\\
74.5276219	0.0193317208882814\\
74.5432335	0.019333958095097\\
74.5616373	0.0193362492815548\\
74.5750119	0.0193385590322852\\
74.5900713	0.0193409130885313\\
74.6065175	0.0193432481322195\\
74.6257262	0.0193455996651807\\
74.6422395	0.0193478876766106\\
74.6567552	0.0193501819050557\\
74.6718892	0.0193523942730828\\
74.6870828	0.0193546072057722\\
74.705212	0.0193567423003622\\
74.7222047	0.0193588844739216\\
74.7388764	0.0193609933228484\\
74.7571123	0.0193631296343592\\
74.7720397	0.0193652717521474\\
74.7841668	0.0193674439655118\\
74.7998316	0.019369624497827\\
74.8154104	0.0193718266434442\\
74.832853	0.0193740380923482\\
74.8493391	0.0193762698524109\\
74.8653704	0.0193785007479664\\
74.88276	0.0193807494849485\\
74.9036142	0.0193829975984901\\
74.9174255	0.0193852938064184\\
74.9401665	0.0193876140532268\\
74.9577234	0.0193900316370084\\
74.972848	0.0193924676632115\\
74.9870385	0.0193950021930474\\
75.0081829	0.0193975184593041\\
75.038332	0.0194000985488763\\
75.0791756	0.0194026380013356\\
75.1413375	0.019405203555143\\
75.1649082	0.0194077075097244\\
75.1808419	0.0194102068884256\\
75.2053513	0.0194126441752792\\
75.230717	0.0194150707569721\\
75.2475006	0.019417435636945\\
75.2683409	0.0194198030080453\\
75.3101517	0.0194221076449883\\
75.3331304	0.0194244272738279\\
75.3739879	0.0194267238443573\\
75.3950018	0.0194290530163933\\
75.4404741	0.0194314060956384\\
75.4560873	0.0194337797935991\\
75.4733519	0.0194362239892628\\
75.4952136	0.0194386889592643\\
75.5141765	0.0194412675879815\\
75.5395999	0.0194438590399322\\
75.5607723	0.0194465616936064\\
75.5796724	0.0194492365214971\\
75.595776	0.0194520000153931\\
75.6161145	0.0194546991571345\\
75.6386024	0.0194574618650121\\
75.657659	0.0194601247116576\\
75.6776631	0.0194628135279898\\
75.7046019	0.0194653783145908\\
75.7186505	0.0194679576979333\\
75.744929	0.0194704258517666\\
75.7795236	0.0194729085881013\\
75.8088734	0.0194752789462761\\
75.8397076	0.019477628339292\\
75.8791103	0.0194798863422451\\
75.9065955	0.0194821191095819\\
75.928065	0.0194843249635627\\
75.9509789	0.0194865124783581\\
75.9755322	0.0194887285676584\\
75.992827	0.0194909148887386\\
76.015054	0.0194931733489181\\
76.043143	0.0194954150169536\\
76.0750067	0.0194977461436623\\
76.0938127	0.0195000769485904\\
76.1130124	0.0195024940775514\\
76.1504182	0.0195049305633365\\
76.1788672	0.0195074477626156\\
76.2470834	0.0195100037485656\\
76.3123914	0.0195125967236526\\
76.3746933	0.0195151926516463\\
76.3914903	0.0195177539812888\\
76.4179729	0.0195202782610476\\
76.4359049	0.0195227435186936\\
76.4593656	0.0195251611352025\\
76.5147994	0.0195275312977478\\
76.5487833	0.0195298533378573\\
76.5812485	0.0195321387111664\\
76.662985	0.0195343899062746\\
76.6857738	0.0195366257855919\\
76.7096853	0.0195388506668877\\
76.7300175	0.0195410694524084\\
76.7517857	0.0195432922623119\\
76.7777501	0.0195455154219119\\
76.8020289	0.0195477442100778\\
76.8194029	0.0195499829003725\\
76.8434364	0.0195522289222487\\
76.8615455	0.019554499381888\\
76.8855383	0.0195567900336798\\
76.9085008	0.0195591308075863\\
76.9311048	0.0195615004685041\\
76.9498189	0.0195639211454946\\
76.9742687	0.0195663781264381\\
76.9920909	0.0195688760351015\\
77.0125926	0.0195714288739037\\
77.0317456	0.0195740167146935\\
77.0493735	0.0195766681516918\\
77.0686644	0.0195793272542226\\
77.0853951	0.0195820191555605\\
77.1131044	0.0195846781957176\\
77.1402342	0.0195873316942922\\
77.1601949	0.0195899387932278\\
77.1773336	0.0195925340163032\\
77.1959419	0.0195951104988304\\
77.2413984	0.0195976702169935\\
77.2921044	0.0196002228401148\\
77.3337116	0.0196027472003079\\
77.5110859	0.0196052762784445\\
77.5482045	0.0196077614362176\\
77.5695371	0.0196102884651734\\
77.5898367	0.0196127811167186\\
77.60827	0.0196153479183388\\
77.6437226	0.0196179061100021\\
77.6828745	0.019620543792146\\
77.7305825	0.019623215780254\\
77.7776948	0.0196259545517878\\
77.8107218	0.0196287877864307\\
77.8340097	0.0196316551959012\\
77.8487865	0.019634626963256\\
77.8759112	0.0196375953971269\\
77.8985078	0.0196406352032489\\
77.9162037	0.0196436497487141\\
77.9321579	0.0196467204328464\\
77.9488852	0.0196497471243245\\
77.9662515	0.0196528411798405\\
77.9800825	0.0196558355322547\\
77.9978491	0.0196589164601274\\
78.0171211	0.0196618434867192\\
78.0335791	0.0196648850302482\\
78.0483711	0.0196677725251978\\
78.0633198	0.0196707615047708\\
78.0767553	0.019673603879901\\
78.0890888	0.0196765082578167\\
78.1045082	0.0196793228833133\\
78.1163401	0.019682205502003\\
78.1418703	0.0196850720910811\\
78.1527995	0.0196880362559882\\
78.1694841	0.0196910090992393\\
78.1811443	0.0196940681021188\\
78.1937052	0.0196971201580046\\
78.2112419	0.0197002165413975\\
78.2301995	0.0197032886816941\\
78.2426086	0.0197063721955048\\
78.2536785	0.0197094628804942\\
78.2684754	0.0197125568683568\\
78.2825082	0.0197157154956223\\
78.297871	0.0197188658056102\\
78.3109335	0.0197221172896303\\
78.3240452	0.0197253354881318\\
78.3365348	0.0197286369645358\\
78.3582555	0.0197318967099594\\
78.3751747	0.0197351540624876\\
78.3925016	0.0197383373425577\\
78.4122286	0.0197414179520963\\
78.4322196	0.0197443936752134\\
78.4472505	0.019747249704408\\
78.4596906	0.0197500306576473\\
78.4746884	0.0197527417245547\\
78.4862568	0.0197554155298236\\
78.5039745	0.0197580790603041\\
78.5161452	0.0197607480190569\\
78.5325246	0.0197634501998911\\
78.5508913	0.0197661874434851\\
78.5695415	0.019768946779513\\
78.5872686	0.019771740139043\\
78.6122375	0.0197745121784606\\
78.6370699	0.019777332613015\\
78.6527629	0.0197801203775504\\
78.6696279	0.0197829741131567\\
78.6859443	0.019785781119947\\
78.7021042	0.019788643714562\\
78.7158981	0.0197914445848234\\
78.7300785	0.0197942950693899\\
78.7462592	0.0197970810221186\\
78.7591539	0.0197998789357455\\
78.7715225	0.0198025942266216\\
78.7839796	0.019805255494118\\
78.8065146	0.0198078384930567\\
78.8232567	0.0198103492184159\\
78.8429919	0.0198128348604402\\
78.8706743	0.0198152320615403\\
78.8870926	0.0198176287233233\\
78.9101689	0.0198199165107249\\
78.9350852	0.0198222162625537\\
78.9583109	0.0198244374927748\\
78.9704521	0.0198266832005362\\
78.9809747	0.0198288906266942\\
78.997079	0.0198311190996602\\
79.0104344	0.0198333183643256\\
79.0251013	0.0198355460777088\\
79.0396585	0.019837744449164\\
79.0515978	0.0198399904047852\\
79.0671078	0.0198422088482278\\
79.0799728	0.0198444890923649\\
79.1090272	0.0198467583029159\\
79.1189703	0.0198490877101348\\
79.1356419	0.0198514186386668\\
79.1483303	0.0198537946478559\\
79.1676396	0.0198561739717746\\
79.1806185	0.0198585919723783\\
79.1943889	0.0198610186104782\\
79.2085943	0.0198635026719274\\
79.2188455	0.0198659692583435\\
79.2359628	0.019868483556647\\
79.2486082	0.0198709294583537\\
79.2665076	0.0198733943433821\\
79.2770352	0.019875763307415\\
79.2932115	0.0198781413137193\\
79.304144	0.0198804199893846\\
79.3166817	0.0198827103417714\\
79.3307372	0.0198849170829718\\
79.3456438	0.0198871503177983\\
79.3648198	0.0198893383323845\\
79.3796808	0.0198915619527717\\
79.3942693	0.0198937876759268\\
79.4090513	0.0198960480198139\\
79.4269459	0.0198983399776355\\
79.4398365	0.0199006566565098\\
79.4532105	0.0199030003390087\\
79.4695881	0.0199053412148478\\
79.4811412	0.0199076905979543\\
79.5005086	0.0199100330167217\\
};
\addlegendentry{LRGeomCG}
\addplot [color=mycolor5, mark size=1.5pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.1006064	0.968830683352112\\
0.1489426	0.829281049020075\\
0.1866663	0.66505057863708\\
0.214704	0.519869910699528\\
0.2348362	0.429240254812823\\
0.2631899	0.352419011019571\\
0.328835	0.290855417868764\\
0.3846482	0.240714211974519\\
0.4611169	0.199069879150432\\
0.4831563	0.163969670550147\\
0.5066115	0.163969670550147\\
0.532246	0.160354904954685\\
0.5477801	0.153924753512347\\
0.5635995	0.146249038731999\\
0.5809486	0.137226655685208\\
0.601893	0.127610636475009\\
0.6186531	0.118265666056015\\
0.6349851	0.109848054507667\\
0.6625047	0.109848054507667\\
0.6932674	0.108853495253154\\
0.7136948	0.107338071888408\\
0.7318232	0.105301924762017\\
0.7473186	0.102850926935527\\
0.7645695	0.100160597918459\\
0.7848807	0.0974027848628007\\
0.8095162	0.0946374369715921\\
0.8274636	0.0946374369715921\\
0.8509409	0.0942952505163356\\
0.8713236	0.0937250061335144\\
0.8914142	0.0929534879034643\\
0.9099112	0.0920194485775292\\
0.9285797	0.0909680641637227\\
0.9469152	0.0898447286037175\\
0.9657346	0.0886522122862712\\
0.9819803	0.0873956561509442\\
1.0048712	0.0860836163702037\\
1.0253304	0.0860836163702037\\
1.0484364	0.0859379017279125\\
1.0706335	0.08567410151547\\
1.0850548	0.0852975792364095\\
1.1112113	0.0848194459756812\\
1.1301626	0.0842522980266922\\
1.1492652	0.0836070056889311\\
1.166859	0.0836070056889311\\
1.2003939	0.0834938211125559\\
1.2332559	0.0833213628885529\\
1.2598096	0.0830892649493632\\
1.2840433	0.0827994842075656\\
1.3118711	0.0824542666421845\\
1.3517254	0.0820559678231448\\
1.376944	0.0815923454071381\\
1.3973356	0.0810496803911929\\
1.4146063	0.0804136973218117\\
1.4327729	0.0796913635147272\\
1.4541559	0.0796913635147272\\
1.4850448	0.0795892011264234\\
1.5129391	0.0794285221436411\\
1.5535529	0.0791996457867322\\
1.5778031	0.0789061839418023\\
1.6079194	0.0785585845537669\\
1.6334944	0.0785585845537669\\
1.6841491	0.0784826023109849\\
1.7138716	0.0783776754525968\\
1.7875067	0.0782437086690142\\
1.8263717	0.0780824895265508\\
1.8502612	0.0778965870204\\
1.8728122	0.0776890329130212\\
1.893595	0.0774565397314697\\
1.9137796	0.0771960089336127\\
1.9430465	0.0769051666382635\\
1.9591809	0.0765830002319527\\
1.9788079	0.0762340307722262\\
1.9993968	0.0762340307722262\\
2.0261158	0.0761902410425827\\
2.0484735	0.0761159494266188\\
2.0735393	0.0760116403432047\\
2.0874235	0.0758806464586519\\
2.1100375	0.075728157132159\\
2.1298097	0.0755608407425821\\
2.152225	0.0755608407425821\\
2.1797075	0.0755274656789572\\
2.1997814	0.0754816823191441\\
2.2148576	0.075421929336303\\
2.2361447	0.075349500349204\\
2.2512558	0.0752659505653886\\
2.2762627	0.075173148339518\\
2.2924135	0.0750698490765694\\
2.312211	0.0749556264634021\\
2.3337623	0.0749556264634021\\
2.362483	0.0749338701188418\\
2.3842732	0.0749023973882663\\
2.4183549	0.0748614350696817\\
2.4507723	0.0748118041586698\\
2.4811689	0.0747545496841245\\
2.5169985	0.0746908176321391\\
2.5821736	0.0746197361141257\\
2.6155095	0.0745404941099754\\
2.6502641	0.07445347054482\\
2.6847316	0.07445347054482\\
2.7371759	0.0744386466618748\\
2.7670663	0.0744166670251247\\
2.8000495	0.0743871182120816\\
2.8263772	0.0743506411832734\\
2.8526022	0.0743081081186548\\
2.8818771	0.074260476011585\\
2.9014493	0.0742075060805163\\
2.9188087	0.0742075060805163\\
2.9513971	0.0741965989063641\\
2.9690257	0.074181373301812\\
3.0020371	0.074161646478556\\
3.0174642	0.0741377369877942\\
3.036435	0.0741100558257186\\
3.0542718	0.0740790582210277\\
3.0770541	0.0740442084326864\\
3.0953577	0.0740049779095951\\
3.1133233	0.0740049779095951\\
3.1433642	0.0739970897359794\\
3.1683527	0.0739857125872505\\
3.1971647	0.073970981241591\\
3.2273875	0.0739531257128083\\
3.2567107	0.0739324199962816\\
3.2839841	0.0739091734647286\\
3.3115607	0.0738829435621826\\
3.3373906	0.0738532688463179\\
3.3661247	0.0738197223956457\\
3.4026385	0.0738197223956457\\
3.4619997	0.0738139782454779\\
3.4852729	0.0738051150684701\\
3.5038021	0.073793243123167\\
3.530722	0.0737785645014058\\
3.5503183	0.0737613259448683\\
3.5713844	0.0737418088405746\\
3.6105043	0.0737196380178175\\
3.6538143	0.0736945077902957\\
3.6849841	0.0736945077902957\\
3.7670621	0.0736900004905082\\
3.8000155	0.0736832163258303\\
3.8272084	0.0736741519115846\\
3.8516022	0.0736629424578215\\
3.8724726	0.0736497551362914\\
3.8985192	0.0736347840073663\\
3.9306915	0.0736177212287425\\
3.9593115	0.0736177212287425\\
3.9989421	0.0736140434239907\\
4.0790734	0.0736088323658534\\
4.1041892	0.0736021299218724\\
4.1326331	0.0735940105133163\\
4.1601963	0.0735845630506392\\
4.1817262	0.0735738888755499\\
4.203631	0.073561745172407\\
4.2192476	0.0735478605072043\\
4.2461042	0.0735319395675682\\
4.2676384	0.0735137528563441\\
4.2864018	0.0735137528563441\\
4.3135336	0.0735109065207466\\
4.3346541	0.0735063449120513\\
4.350696	0.0735000548508562\\
4.3727512	0.0734921258233693\\
4.3964094	0.0734826779807406\\
4.4144143	0.0734718518680659\\
4.44824	0.0734718518680659\\
4.4770066	0.0734694085955138\\
4.4941443	0.073465995980431\\
4.516298	0.0734616290669599\\
4.5424446	0.073456346708707\\
4.5558938	0.073450195031317\\
4.5774733	0.0734432270594541\\
4.6013188	0.0734352718424426\\
4.6431077	0.0734261333574952\\
4.6722857	0.073415588610919\\
4.6895825	0.0734034249592643\\
4.7205391	0.0734034249592643\\
4.7514727	0.0734014597185611\\
4.7766117	0.0733983189641923\\
4.7993326	0.0733940108334345\\
4.8416113	0.0733885843614579\\
4.8875449	0.0733821054430523\\
4.9646325	0.0733746470028916\\
5.0012797	0.0733660513855069\\
5.0223293	0.0733660513855069\\
5.1387405	0.0733643280581554\\
5.1854406	0.0733618167702272\\
5.2326921	0.0733585070495034\\
5.254871	0.0733544253385131\\
5.2821265	0.0733496074063135\\
5.3001152	0.0733440924829313\\
5.3225232	0.073337736225644\\
5.3505184	0.0733303691904884\\
5.3808676	0.0733303691904884\\
5.4234013	0.0733288891790382\\
5.4536246	0.0733267149648826\\
5.4818105	0.0733238554859601\\
5.5010377	0.0733203333730113\\
5.5186307	0.0733161750349013\\
5.5439341	0.0733114118941045\\
5.5637932	0.0733059123289525\\
5.5821187	0.0732995263539217\\
5.6010971	0.0732920858802906\\
5.6187087	0.0732920858802906\\
5.6540856	0.0732908003183016\\
5.6806794	0.0732887952197179\\
5.7052083	0.0732860666443854\\
5.7315776	0.0732826383804104\\
5.7501363	0.0732785366034232\\
5.7686672	0.0732737967957141\\
5.7891684	0.0732682807004171\\
5.813853	0.0732682807004171\\
5.8369821	0.0732671232369616\\
5.8561277	0.0732654485124214\\
5.8830989	0.0732632585125425\\
5.9052797	0.0732605666819103\\
5.9217142	0.0732573880266531\\
5.9599104	0.0732537407264576\\
5.9802957	0.0732495179188346\\
6.0089721	0.0732445949208848\\
6.0322773	0.0732388204456841\\
6.0717509	0.0732388204456841\\
6.1166603	0.0732377881544105\\
6.1475952	0.0732361900027962\\
6.1718467	0.0732340274505896\\
6.2009689	0.0732313144601885\\
6.2292449	0.0732280656614865\\
6.2512308	0.0732243007561675\\
6.2786976	0.0732198992589147\\
6.3107438	0.0732147484695565\\
6.34243	0.0732147484695565\\
6.3817342	0.0732137832793189\\
6.4111329	0.0732123288101215\\
6.4377056	0.0732103694370346\\
6.4702355	0.0732079116467959\\
6.4867345	0.0732049684341394\\
6.5071891	0.073201550010062\\
6.5328297	0.0731975533771427\\
6.5508702	0.0731928558757531\\
6.5873775	0.0731928558757531\\
6.6385398	0.0731919481272634\\
6.6722499	0.0731906049311547\\
6.7060661	0.0731887969306359\\
6.7307202	0.0731865325179434\\
6.747776	0.0731838171460928\\
6.7706633	0.0731806627970412\\
6.7903976	0.0731769589667467\\
6.8145939	0.0731726275931868\\
6.8327347	0.0731726275931868\\
6.8562987	0.0731717498446101\\
6.8801887	0.0731704830011162\\
6.9004167	0.0731687878346543\\
6.9172691	0.0731666638340919\\
6.9395749	0.0731641181318347\\
6.9564302	0.0731611524924931\\
6.9812173	0.0731576729600855\\
7.0047371	0.0731535566072569\\
7.0289238	0.0731535566072569\\
7.0552868	0.0731527310836359\\
7.0744549	0.0731515228567669\\
7.1057134	0.0731499048666665\\
7.1243971	0.0731478814032069\\
7.1476526	0.0731454527280426\\
7.167678	0.0731426239202052\\
7.1877799	0.0731392892864841\\
7.2160364	0.0731353487387653\\
7.2556427	0.0731353487387653\\
7.3057165	0.073134546594403\\
7.3379327	0.0731333707925839\\
7.3679895	0.0731318045584131\\
7.3990249	0.0731298456092939\\
7.4235627	0.0731274957642015\\
7.4457003	0.0731247528918483\\
7.4580871	0.073121520772479\\
7.4886197	0.0731176662012168\\
7.5190518	0.0731131299929135\\
7.556709	0.0731131299929135\\
7.5914609	0.0731122582567139\\
7.6206293	0.0731109976089673\\
7.6545736	0.0731092643407666\\
7.6877891	0.0731070466265101\\
7.7469355	0.0731043499828662\\
7.7843685	0.0731011604620936\\
7.8167358	0.0730974257850185\\
7.8462125	0.0730974257850185\\
7.8760447	0.0730965788231431\\
7.8931325	0.073095418376465\\
7.913502	0.0730938854865413\\
7.9334151	0.07309197173732\\
7.949648	0.0730896771110352\\
7.9708036	0.0730869945991389\\
7.9897343	0.0730838293014624\\
8.0145167	0.0730800425144034\\
8.0414175	0.0730800425144034\\
8.0797318	0.0730792464050415\\
8.1052808	0.0730780826524352\\
8.1344701	0.0730765423266855\\
8.1735431	0.0730746242009671\\
8.2067303	0.0730723235165208\\
8.2242587	0.0730696366318596\\
8.246642	0.0730664589680362\\
8.2674837	0.0730626640772087\\
8.2836286	0.0730580735498178\\
8.3053518	0.0730580735498178\\
8.3378631	0.073057250860053\\
8.3544876	0.0730559649303027\\
8.3737141	0.0730542024020499\\
8.4047919	0.0730519608710347\\
8.5038047	0.0730492308258482\\
8.5560623	0.0730460078356805\\
8.6064209	0.0730421496119736\\
8.6735225	0.0730375388133021\\
8.7851437	0.0730375388133021\\
8.9047788	0.0730366507912266\\
8.9727008	0.0730353264998581\\
9.0055627	0.0730335261938637\\
9.049924	0.0730312373247392\\
9.089717	0.073028457063073\\
9.120114	0.0730251691706259\\
9.1590789	0.0730212568020983\\
9.1895021	0.0730165520750357\\
9.2314169	0.0730165520750357\\
9.2803627	0.0730156204714484\\
9.299926	0.0730142639644317\\
9.3190308	0.0730124165500355\\
9.3407089	0.0730100785718637\\
9.3585046	0.0730072359498599\\
9.3831917	0.0730038891865604\\
9.4046157	0.0729998853049368\\
9.4207857	0.0729951795233084\\
9.4805896	0.0729951795233084\\
9.5404909	0.0729941567679254\\
9.5915735	0.0729927510494611\\
9.6327241	0.0729908608261697\\
9.6708888	0.0729884671130564\\
9.7667971	0.0729855695786925\\
9.8175673	0.0729821487495388\\
10.1591694	0.0729780924584469\\
10.5191629	0.0729732295585956\\
10.6306469	0.0729732295585956\\
10.8089514	0.0729722161501854\\
10.8727885	0.0729707820283276\\
10.9188428	0.072968844100736\\
10.9597523	0.0729664037726069\\
11.0012959	0.0729634468601084\\
11.0400698	0.0729599743137755\\
11.0771416	0.0729558305408162\\
11.1309221	0.0729509293140359\\
11.1809044	0.0729509293140359\\
11.2767664	0.0729498850169594\\
11.3502333	0.0729484071184659\\
11.4105495	0.0729464325309627\\
11.4575492	0.0729439460275726\\
11.5065465	0.0729409460003926\\
11.5427105	0.0729374173371699\\
11.6051011	0.0729332352509014\\
11.6905555	0.0729282019937906\\
11.7737845	0.0729282019937906\\
12.0958965	0.0729271868362706\\
12.4751322	0.0729256858188302\\
12.890128	0.0729236759509365\\
13.017488	0.0729211566326076\\
13.1225323	0.0729181184554723\\
13.1712067	0.0729145583559864\\
13.2085962	0.0729103297993681\\
13.2373565	0.0729052793220579\\
13.2846365	0.0728991918369185\\
13.3432412	0.0728991918369185\\
13.3866696	0.0728980807034572\\
13.4098913	0.0728964173668667\\
13.4391469	0.0728941095753322\\
13.4857523	0.072891163764968\\
13.5401232	0.072887558173062\\
13.5758247	0.0728833128615743\\
13.6277167	0.0728782319183762\\
13.7390452	0.0728782319183762\\
13.8448108	0.0728771403133879\\
13.8881496	0.072875589616555\\
13.9158078	0.0728735296828221\\
13.9485754	0.0728709633143641\\
13.9755977	0.072867881491788\\
14.0069338	0.0728642847498572\\
14.0353121	0.0728600283884669\\
14.0591565	0.0728549682649238\\
14.0790184	0.0728488884442813\\
14.1014285	0.0728488884442813\\
14.1269724	0.0728477438545832\\
14.1453012	0.0728460514259339\\
14.1670026	0.0728437239207743\\
14.1855623	0.0728407694008649\\
14.210138	0.0728371698684591\\
14.2313975	0.072832942588526\\
14.2563494	0.0728278904952939\\
14.2895292	0.0728278904952939\\
14.3384358	0.0728267941454455\\
14.3688488	0.0728252247217191\\
14.3904811	0.0728231585348655\\
14.4101326	0.0728205980982824\\
14.4290741	0.0728175377082621\\
14.4551255	0.0728139776072038\\
14.5002833	0.0728097830834683\\
14.5211963	0.0728048033813561\\
14.5442318	0.0727988088658477\\
14.5702221	0.0727988088658477\\
14.6056428	0.0727977113001477\\
14.6264205	0.072796020602286\\
14.6478336	0.0727937194181596\\
14.671631	0.0727908110430409\\
14.6896162	0.0727872872278477\\
14.7212607	0.0727831528826049\\
14.7435689	0.0727782338536411\\
14.7730847	0.0727724052171302\\
14.8034254	0.0727724052171302\\
14.8331051	0.0727712653784342\\
14.8518375	0.0727695783983634\\
14.8753593	0.0727673055892384\\
14.906903	0.0727644352512965\\
14.9274399	0.072760971933285\\
14.9541622	0.0727569042311781\\
14.9716677	0.07275210125049\\
14.994993	0.0727463432676394\\
15.0285272	0.0727463432676394\\
15.1451058	0.0727452328306472\\
15.1778452	0.0727435732857932\\
15.2093486	0.07274133240629\\
15.2447369	0.072738517121241\\
15.2779875	0.0727351196333077\\
15.3057363	0.0727311485908282\\
15.3282811	0.0727264390889494\\
15.3462206	0.0727208811505591\\
15.3906609	0.0727208811505591\\
15.4461225	0.0727197535039113\\
15.4794858	0.0727181097685109\\
15.5177556	0.0727159142372481\\
15.543534	0.0727131570511767\\
15.577741	0.0727098433547305\\
15.6023593	0.072705965421992\\
15.6235476	0.0727013975654398\\
15.6462032	0.0726959341117459\\
15.6732081	0.0726959341117459\\
15.7062113	0.072694858172381\\
15.7277769	0.0726932513405077\\
15.7450217	0.0726911017099982\\
15.7935073	0.0726884144890975\\
15.8371366	0.0726851859863854\\
15.8719494	0.0726814218482837\\
15.9076245	0.0726769768575611\\
15.9366124	0.0726717097014053\\
15.9690866	0.0726653966172665\\
16.0097265	0.0726653966172665\\
16.0451732	0.072664281170231\\
16.0791627	0.0726625848781446\\
16.1024308	0.0726602311547927\\
16.1205196	0.0726572375034525\\
16.140675	0.0726535863136158\\
16.1578006	0.0726493171987647\\
16.1782621	0.0726442304922222\\
16.200856	0.0726442304922222\\
16.2385338	0.0726431525168073\\
16.2590081	0.0726416195936646\\
16.2769554	0.072639582650687\\
16.3021902	0.0726370518300222\\
16.3284955	0.0726340216411456\\
16.3511948	0.072630501936633\\
16.3765144	0.0726263551358773\\
16.3976502	0.0726214690105929\\
16.4226697	0.0726214690105929\\
16.4544477	0.0726204277723397\\
16.4751416	0.0726189262460234\\
16.4929629	0.0726169511091189\\
16.5105202	0.0726144983594329\\
16.5306544	0.0726115718676727\\
16.5487486	0.0726081705883225\\
16.5730224	0.0726041816985198\\
16.5934581	0.0725994463808254\\
16.6188431	0.0725938297542688\\
16.6439441	0.0725938297542688\\
16.6789502	0.0725928062760221\\
16.7028026	0.0725912361942325\\
16.7304694	0.072589102310454\\
16.7696725	0.0725863980758035\\
16.7899774	0.0725831320101142\\
16.8107143	0.0725792973387328\\
16.8337567	0.0725747797681076\\
16.853072	0.0725693729374853\\
16.8735263	0.0725693729374853\\
16.902901	0.0725683756068526\\
16.920357	0.0725668649126317\\
16.9401565	0.0725648055431898\\
16.9604777	0.0725622107918829\\
17.0093909	0.072559072697659\\
17.0384581	0.0725554115399238\\
17.072877	0.0725510649922336\\
17.0952407	0.0725510649922336\\
17.1362019	0.0725501123345779\\
17.1545242	0.0725487464572568\\
17.180886	0.0725469641666351\\
17.2377457	0.0725447704777095\\
17.2778982	0.072542165450623\\
17.2984372	0.0725391535654854\\
17.3211351	0.0725356305871669\\
17.3399731	0.0725314774112776\\
17.3586537	0.0725265205442862\\
17.3778209	0.0725206849099785\\
17.3979167	0.0725206849099785\\
17.4316717	0.0725196858240414\\
17.4536325	0.0725181461281237\\
17.4714129	0.0725160087301651\\
17.4919556	0.0725132550167352\\
17.5151856	0.0725099121903353\\
17.540661	0.0725059480234133\\
17.5714487	0.0725059480234133\\
17.6072675	0.0725050455211609\\
17.6275499	0.0725037721465159\\
17.6562341	0.0725021229527422\\
17.679008	0.0725001035476397\\
17.7086255	0.0724977140686973\\
17.7274401	0.0724949589656743\\
17.7474115	0.0724917448529537\\
17.7688665	0.0724879646655551\\
17.7956771	0.0724834645773841\\
17.8604349	0.0724781475177854\\
17.8977865	0.0724781475177854\\
17.9626	0.0724772341147123\\
17.9901199	0.0724758104073258\\
18.0091274	0.0724738465777729\\
18.0244682	0.072471331271589\\
18.0522046	0.0724682822832469\\
18.0790725	0.0724646809414146\\
18.1062265	0.0724604872180758\\
18.1385613	0.0724604872180758\\
18.1773067	0.0724595899698083\\
18.2081689	0.0724583207563126\\
18.2303996	0.0724566425775777\\
18.2777211	0.0724545467818463\\
18.2962889	0.0724520422069087\\
18.3188431	0.0724491243014365\\
18.3401985	0.0724457084177858\\
18.359184	0.0724416390567228\\
18.3835436	0.0724416390567228\\
18.4124355	0.0724408188159786\\
18.4306881	0.072439604443783\\
18.4537284	0.0724379918706931\\
18.4729394	0.0724359879193255\\
18.4919667	0.0724335919735158\\
18.5124673	0.0724308113714937\\
18.5303483	0.0724275437612856\\
18.552424	0.0724236905918707\\
18.5700519	0.0724190720877415\\
18.58991	0.0724190720877415\\
18.6207544	0.0724182696711037\\
18.6408301	0.0724170166707744\\
18.6855579	0.0724152919644022\\
18.7934151	0.0724131095538123\\
18.8405663	0.0724104616081274\\
18.8654535	0.0724073727311317\\
18.8865284	0.072403695802903\\
18.9070012	0.072403695802903\\
18.9370431	0.0724029243903582\\
18.9563688	0.0724018023631083\\
18.9840646	0.0724003235092126\\
19.0135065	0.0723984948497494\\
19.0456651	0.0723963156516719\\
19.0780735	0.0723937925582605\\
19.1075394	0.0723908344177328\\
19.1305032	0.0723873510280317\\
19.1572931	0.0723831812293173\\
19.1826044	0.0723831812293173\\
19.2089264	0.0723824354728506\\
19.2261355	0.0723812785514833\\
19.2468298	0.0723797007297074\\
19.2632582	0.0723777121490712\\
19.2808179	0.0723753088787347\\
19.2995074	0.0723725063033723\\
19.3204743	0.0723691827552152\\
19.3448985	0.0723691827552152\\
19.3735593	0.0723684614825749\\
19.3896549	0.0723674218103969\\
19.4078135	0.0723660639895014\\
19.4557641	0.072364392264985\\
19.521854	0.072362407378862\\
19.5652987	0.0723601134897769\\
19.5994355	0.0723574320541459\\
19.615486	0.0723542739470667\\
19.6326006	0.0723505085514792\\
19.6514408	0.072346082517671\\
19.6726605	0.072346082517671\\
19.6976436	0.0723453318269596\\
19.7213104	0.0723441681084858\\
19.735499	0.0723425514709289\\
19.74985	0.072340467515927\\
19.773287	0.0723379397714062\\
19.7906454	0.07233494118789\\
19.8121356	0.07233494118789\\
19.8334174	0.0723342635206223\\
19.850054	0.0723333047254871\\
19.8705175	0.0723320610394027\\
19.8825532	0.0723305375222498\\
19.9082962	0.0723287343024777\\
19.9331892	0.072326655464046\\
19.9575656	0.0723242303619467\\
19.9806392	0.0723213801635428\\
20.0047729	0.0723179872110861\\
20.0269551	0.0723179872110861\\
20.061318	0.0723173343669545\\
20.0815496	0.072316346181318\\
20.1003156	0.0723150232762497\\
20.1244209	0.072313369583998\\
20.1420574	0.0723113858702224\\
20.1591124	0.0723090773520504\\
20.1794766	0.0723063598533003\\
20.1992211	0.0723031469640297\\
20.2277677	0.0722992969004399\\
20.2565582	0.0722992969004399\\
20.2905087	0.0722986560308684\\
20.320788	0.0722976360039707\\
20.343576	0.0722962190697201\\
20.3633495	0.0722944164787936\\
20.3835845	0.072292221528147\\
20.4063039	0.0722896582980416\\
20.4328003	0.0722896582980416\\
20.4636546	0.0722890334651516\\
20.47814	0.0722881747131241\\
20.4964962	0.0722870779588456\\
20.5149044	0.0722857426776614\\
20.5336346	0.0722841709686621\\
20.5501943	0.0722823641301624\\
20.5725469	0.0722802650941037\\
20.5883348	0.0722778006828492\\
20.6049086	0.072274885479682\\
20.6153256	0.0722714001881982\\
20.6401596	0.0722714001881982\\
20.6720996	0.0722708072839512\\
20.6944336	0.0722698613927653\\
20.7232098	0.0722685620902483\\
20.7468154	0.0722669135874837\\
20.7742655	0.0722649161402292\\
20.7921951	0.072262577252966\\
20.8096665	0.0722598043410241\\
20.8268842	0.0722565453148891\\
20.8492339	0.0722565453148891\\
20.8743402	0.0722559356568838\\
20.8899953	0.0722550238830381\\
20.9110975	0.0722537838655291\\
20.9262364	0.0722522103946575\\
20.9438244	0.0722503117489659\\
20.95868	0.072248082118894\\
20.9774633	0.0722454728928581\\
20.9957947	0.0722454728928581\\
21.0253927	0.0722448944368588\\
21.0456408	0.0722440777287031\\
21.0662014	0.0722430099592941\\
21.0959137	0.0722416893343874\\
21.1466179	0.0722401189485971\\
21.180645	0.072238299096077\\
21.2066019	0.0722361717320548\\
21.2265121	0.0722336553325342\\
21.2662766	0.0722306895019418\\
21.2915153	0.0722306895019418\\
21.3237653	0.0722301245033427\\
21.3472314	0.0722292797637457\\
21.3729325	0.0722281383478368\\
21.3965282	0.0722266976546354\\
21.4280484	0.0722249628446872\\
21.4631974	0.0722229319867582\\
21.4890826	0.0722205467034901\\
21.5301492	0.0722205467034901\\
21.5631467	0.0722200098124481\\
21.5832079	0.0722192500403084\\
21.6004581	0.0722182629593269\\
21.6149646	0.0722170483487813\\
21.6325004	0.0722156081636585\\
21.65404	0.072213943505345\\
21.6735166	0.0722120002400965\\
21.6916007	0.0722097079410816\\
21.7126105	0.0722069897428148\\
21.7290809	0.0722069897428148\\
21.7501192	0.0722064716896354\\
21.774111	0.0722056863890244\\
21.7925395	0.0722046314998285\\
21.8119703	0.0722033072093282\\
21.8299747	0.0722017160404291\\
21.8482531	0.0721998591296859\\
21.8681067	0.0721976740140148\\
21.8834823	0.0721950764874814\\
21.910042	0.0721950764874814\\
21.9338267	0.0721945754497627\\
21.9489203	0.0721938189415925\\
21.9676442	0.0721928051651836\\
21.9846923	0.0721915362470412\\
22.0061238	0.0721900130717652\\
22.024206	0.0721882387936712\\
22.0431479	0.0721861497352676\\
22.0590759	0.0721836777260464\\
22.0779858	0.0721836777260464\\
22.1008933	0.0721831863027509\\
22.1177896	0.0721824550590929\\
22.1407633	0.0721814805670789\\
22.1574858	0.0721802629874171\\
22.1750991	0.0721788044369375\\
22.1926414	0.0721771060413737\\
22.208775	0.0721751107904879\\
22.2234389	0.0721727435434097\\
22.2434167	0.0721727435434097\\
22.2650902	0.0721722689453212\\
22.2796168	0.0721715631510953\\
22.2971062	0.0721706250597282\\
22.3272714	0.0721694562527088\\
22.3514738	0.0721680577470196\\
22.3774621	0.0721664318745401\\
22.3971455	0.0721645217925984\\
22.4183514	0.0721622615186334\\
22.4440749	0.0721595720300921\\
22.471118	0.0721595720300921\\
22.4979435	0.0721590991166955\\
22.5159215	0.0721583661150886\\
22.5342652	0.0721573580092546\\
22.5566167	0.072156077662845\\
22.5781047	0.0721545251773413\\
22.6005456	0.0721527071277884\\
22.6293363	0.0721505607006783\\
22.6513927	0.0721505607006783\\
22.6830102	0.0721501009008427\\
22.7129645	0.0721494431906298\\
22.7426576	0.0721485757535757\\
22.7687034	0.0721475002696999\\
22.7927041	0.0721462173477723\\
22.8152121	0.0721447293578942\\
22.8407946	0.0721429846214222\\
22.8571186	0.0721409260921035\\
22.8783669	0.0721409260921035\\
22.9058503	0.0721404847818857\\
22.9179495	0.0721398473628524\\
22.9395083	0.0721390109215163\\
22.9553773	0.0721379758451432\\
22.976644	0.0721367435385011\\
22.9954405	0.0721353151888398\\
23.0128805	0.0721336431624441\\
23.0309657	0.0721316669284394\\
23.0470549	0.0721293212253901\\
23.0674343	0.0721293212253901\\
23.0930774	0.0721288895189253\\
23.1104781	0.0721282280102711\\
23.1256744	0.0721273307390048\\
23.1423105	0.0721261980039603\\
23.1568969	0.072124831911882\\
23.1751899	0.0721232336409016\\
23.189995	0.0721213498898098\\
23.2087224	0.0721213498898098\\
23.2306249	0.0721209321246108\\
23.2488623	0.0721203357059695\\
23.2658708	0.0721195589751318\\
23.2814058	0.0721186024369728\\
23.2982769	0.0721174672539208\\
23.3179121	0.0721161545899444\\
23.3343047	0.0721146210425238\\
23.3514091	0.0721128120810889\\
23.372973	0.072110663340577\\
23.3916485	0.072110663340577\\
23.4146791	0.0721102579336056\\
23.4319043	0.0721096397708488\\
23.4496946	0.0721088076281989\\
23.466926	0.072107762207094\\
23.4822074	0.0721065050568545\\
23.510398	0.0721050376446132\\
23.5344578	0.0721033092718056\\
23.5594011	0.072101257056291\\
23.5833408	0.072101257056291\\
23.6162369	0.0721008617914927\\
23.6356117	0.0721002649155868\\
23.6665693	0.072099464271883\\
23.6850034	0.0720984610156697\\
23.7107336	0.0720972562245474\\
23.7292771	0.0720958518662924\\
23.7481785	0.0720941986208091\\
23.7674738	0.0720922406888218\\
23.7928344	0.0720922406888218\\
23.8287191	0.0720918535273271\\
23.8509423	0.072091276455731\\
23.8766454	0.0720905059340436\\
23.8969043	0.0720895425129071\\
23.9282194	0.0720883876104414\\
23.9509134	0.0720870425352845\\
23.974556	0.0720854614663886\\
23.9936367	0.0720835881508782\\
24.0147641	0.0720835881508782\\
24.0444306	0.0720832122687475\\
24.0602875	0.0720826546187233\\
24.0779025	0.0720819125930214\\
24.0953954	0.0720809871960557\\
24.1177243	0.0720798794471485\\
24.1377474	0.0720785910310044\\
24.156305	0.0720770774075341\\
24.1754553	0.0720752862712048\\
24.1961237	0.0720752862712048\\
24.227943	0.0720749204018677\\
24.247746	0.07207438094398\\
24.2659276	0.0720736662297237\\
24.28351	0.0720727769012972\\
24.309538	0.0720717141629495\\
24.3286945	0.072070479304119\\
24.3513844	0.0720690304341386\\
24.3788788	0.0720673154629872\\
24.4085825	0.0720673154629872\\
24.4412207	0.0720669604619493\\
24.4617859	0.072066438715179\\
24.4789964	0.0720657499867471\\
24.4994692	0.0720648951274334\\
24.5290656	0.072063875153703\\
24.5476475	0.0720626914618682\\
24.569492	0.072061303834076\\
24.5953657	0.0720596629788809\\
24.6138633	0.072057709767061\\
24.6387519	0.072057709767061\\
24.6683393	0.0720573632777821\\
24.6835147	0.0720568219350236\\
24.7181576	0.0720560830391055\\
24.745625	0.0720551477259762\\
24.7760934	0.072054017274739\\
24.8013104	0.0720526938886478\\
24.831989	0.0720511312641848\\
24.8626403	0.0720511312641848\\
24.8972866	0.0720507941227556\\
24.9172549	0.0720503074392783\\
24.9502176	0.0720496700508616\\
24.9810999	0.0720488827384638\\
25.0134456	0.072047946436406\\
25.0481675	0.0720468624161902\\
25.0829085	0.0720455944127848\\
25.1180834	0.0720440979373746\\
25.1489269	0.0720423197260598\\
25.1843954	0.0720423197260598\\
25.2139974	0.0720419917235491\\
25.2406138	0.0720414877578502\\
25.2591373	0.0720408054811022\\
25.2771042	0.0720399459065508\\
25.2971304	0.0720389102587058\\
25.3174464	0.0720377004005762\\
25.3363064	0.0720362741696072\\
25.3529199	0.0720362741696072\\
25.3831038	0.0720359556578232\\
25.4011888	0.0720355013949264\\
25.430186	0.0720349110956983\\
25.4533807	0.0720341854710048\\
25.4757031	0.0720333254069715\\
25.4998086	0.0720323320428341\\
25.5361464	0.0720311727004827\\
25.5635458	0.0720298070327535\\
25.5924928	0.0720281854095014\\
25.6133153	0.0720281854095014\\
25.6536601	0.0720278770083639\\
25.6876223	0.0720274076321637\\
25.7413593	0.0720267773027241\\
25.7664319	0.072025986937213\\
25.795203	0.0720250377239436\\
25.8257522	0.0720239312311509\\
25.846494	0.0720226291344202\\
25.8787393	0.0720210850267956\\
25.9286654	0.0720210850267956\\
25.9789028	0.072020784991535\\
26.0135082	0.0720203328204243\\
26.0512218	0.0720197281027121\\
26.121065	0.0720189716559228\\
26.1634544	0.0720180646718511\\
26.2008626	0.0720170085951298\\
26.264166	0.0720157672411914\\
26.2930671	0.0720142964896213\\
26.3312152	0.0720142964896213\\
26.3852091	0.0720140051824247\\
26.4124773	0.0720135696621386\\
26.4332899	0.072012989500255\\
26.4536066	0.072012265548438\\
26.4755995	0.0720113989149176\\
26.4924786	0.0720103910367979\\
26.5094471	0.0720092075384992\\
26.5295844	0.0720078066450783\\
26.5492673	0.0720078066450783\\
26.5800618	0.0720075239525814\\
26.6016013	0.0720071044451541\\
26.6210234	0.0720065478798802\\
26.6406617	0.0720058550408436\\
26.660862	0.0720050270245045\\
26.6776223	0.0720040651745017\\
26.6951415	0.0720029369673082\\
26.719392	0.0720016024585021\\
26.7409008	0.0720000177243158\\
26.7666401	0.0720000177243158\\
26.8086664	0.0719997398349439\\
26.835576	0.0719993063713026\\
26.8628573	0.0719987118365979\\
26.9108818	0.0719979571653895\\
26.9382358	0.0719970439079688\\
26.9606496	0.0719959742505319\\
26.9954861	0.0719947144738978\\
27.0352636	0.0719947144738978\\
27.0824576	0.0719944449336014\\
27.117861	0.0719940576733575\\
27.163212	0.0719935480851901\\
27.2520974	0.0719929168178193\\
27.2935884	0.0719921648897928\\
27.3377813	0.071991293547384\\
27.3865613	0.0719902738474164\\
27.4154121	0.0719890708951164\\
27.4877881	0.0719890708951164\\
27.5446478	0.0719888133812163\\
27.6042412	0.0719884406007302\\
27.6500723	0.0719879518742945\\
27.6874846	0.0719873479299464\\
27.7264196	0.0719866297318526\\
27.7457074	0.0719857984778036\\
27.7781163	0.071984826692415\\
27.8110649	0.0719836805813512\\
27.845749	0.0719823207986002\\
27.8701953	0.0719823207986002\\
27.9090506	0.0719820714433022\\
27.928733	0.0719816878702436\\
27.9477922	0.0719811680721582\\
27.9714074	0.0719805129825317\\
27.9985484	0.071979723910388\\
28.0181588	0.0719788025447082\\
28.0468338	0.0719777176254631\\
28.0689028	0.0719777176254631\\
28.0986825	0.0719774768795041\\
28.1181621	0.071977133054377\\
28.1360406	0.0719766858060072\\
28.1550639	0.0719761358099292\\
28.1767506	0.0719754839556817\\
28.1942541	0.0719747313316615\\
28.210619	0.0719738534539893\\
28.2291514	0.0719728201210485\\
28.2490855	0.0719715948632174\\
28.2689153	0.0719715948632174\\
28.2997151	0.0719713633198074\\
28.3171994	0.0719710104511189\\
28.3388532	0.0719705360904199\\
28.3559763	0.0719699411171841\\
28.3792584	0.0719692267234923\\
28.3971698	0.0719683943879023\\
28.4140935	0.0719674157700347\\
28.4360575	0.0719662570004763\\
28.467629	0.0719662570004763\\
28.4996733	0.0719660328430046\\
28.525773	0.0719656951793485\\
28.5497335	0.0719652430997657\\
28.5869831	0.0719646774380515\\
28.6188862	0.0719639993156947\\
28.6506347	0.0719632101612366\\
28.6809473	0.0719622832578691\\
28.7096396	0.0719611874275975\\
28.731328	0.0719611874275975\\
28.7630252	0.0719609706234872\\
28.7886087	0.0719606474752446\\
28.8162066	0.0719602165808266\\
28.8412554	0.0719596787109148\\
28.8606125	0.0719590349433445\\
28.8816194	0.0719582865925164\\
28.9011615	0.0719574085781757\\
28.9174595	0.0719563711532738\\
28.9385039	0.0719563711532738\\
28.9677709	0.0719561621173651\\
28.9840017	0.0719558528167389\\
29.0053605	0.0719554420123424\\
29.0224062	0.071954930452961\\
29.0456393	0.071954319134659\\
29.0645971	0.0719536093230347\\
29.0839651	0.071952777262119\\
29.102037	0.071951794703718\\
29.1203733	0.071951794703718\\
29.14907	0.0719515935984404\\
29.1726348	0.0719512974504731\\
29.1941897	0.071950905666737\\
29.2124765	0.0719504189454493\\
29.232148	0.0719498382391735\\
29.2511297	0.0719491646980256\\
29.2709606	0.0719483759560599\\
29.2882663	0.0719474446796692\\
29.3124192	0.0719474446796692\\
29.3396426	0.0719472511887401\\
29.3565662	0.0719469675193253\\
29.3819145	0.0719465936908234\\
29.3995807	0.0719461303836392\\
29.4168625	0.0719455784756087\\
29.44424	0.0719449390572862\\
29.4672761	0.0719441909601576\\
29.4846275	0.0719433082793536\\
29.5052627	0.0719422605626553\\
29.5299387	0.0719422605626553\\
29.5560871	0.0719420738386218\\
29.5793769	0.0719417830938437\\
29.5979062	0.0719413869677522\\
29.61519	0.0719408863150921\\
29.6372807	0.0719402822665673\\
29.6695815	0.0719395763763641\\
29.7055091	0.0719387447939922\\
29.7284341	0.0719387447939922\\
29.7640822	0.0719385646630881\\
29.7877509	0.07193830531818\\
29.8068837	0.0719379662032693\\
29.8364113	0.0719375479028833\\
29.8658125	0.0719370511692646\\
29.8928211	0.0719364769385311\\
29.9215803	0.0719358064255942\\
29.9496566	0.0719350166441598\\
29.9805021	0.0719340804783206\\
30.002978	0.0719340804783206\\
30.0678909	0.0719339069792098\\
30.0974473	0.0719336412839543\\
30.1285886	0.07193328216954\\
30.1494461	0.0719328303690537\\
30.1876613	0.0719322868409235\\
30.2136325	0.0719316528696176\\
30.243188	0.0719309069095474\\
30.2707391	0.0719309069095474\\
30.3026109	0.0719307397014855\\
30.3239061	0.0719305017580261\\
30.3489539	0.0719301929919211\\
30.3782785	0.0719298139082486\\
30.4013221	0.0719293651471997\\
30.4224844	0.0719288474950653\\
30.4531901	0.0719282442161912\\
30.4756178	0.0719275347174212\\
30.5051586	0.0719266937992159\\
30.5358334	0.0719266937992159\\
30.5731918	0.0719265332451704\\
30.5897725	0.0719262894504139\\
30.6084802	0.0719259625133154\\
30.6313591	0.0719255530642906\\
30.6486791	0.0719250619167307\\
30.6679043	0.071924490099321\\
30.6862695	0.0719238181290462\\
30.7168346	0.0719230225786112\\
30.738978	0.0719230225786112\\
30.7710171	0.0719228673850596\\
30.7882216	0.0719226339730495\\
30.811966	0.0719223222055743\\
30.8376021	0.071921932637468\\
30.9076934	0.0719214660274839\\
30.950192	0.0719209232825134\\
31.0014456	0.0719202860659917\\
31.0339736	0.0719195320498024\\
31.0692582	0.0719195320498024\\
31.1181682	0.0719193820550953\\
31.1700251	0.0719191582946619\\
31.2164674	0.0719188605717989\\
31.2545164	0.0719184894114237\\
31.2890957	0.0719180454862459\\
31.3172235	0.0719175296490871\\
31.3448004	0.071916924471971\\
31.3681215	0.0719162089164522\\
31.3909273	0.0719162089164522\\
31.4454543	0.0719160638941809\\
31.4783627	0.0719158490739533\\
31.5035362	0.071915564367588\\
31.5378254	0.0719152102383878\\
31.5676887	0.0719147873139248\\
31.6008439	0.0719142963433205\\
31.6183128	0.0719137208568533\\
31.6458484	0.0719130405856238\\
31.6707412	0.0719122337144634\\
31.6973006	0.0719122337144634\\
31.9302129	0.0719120913609806\\
32.0034758	0.0719118699111591\\
32.0516019	0.0719115664721293\\
32.0799909	0.0719111815517787\\
32.1233883	0.0719107159987358\\
32.1524781	0.0719101708916099\\
32.1835724	0.0719095293691753\\
32.2149885	0.0719095293691753\\
32.2552309	0.0719093914028208\\
32.2757503	0.0719091935206708\\
32.2993527	0.0719089333453815\\
32.3240754	0.0719086112084913\\
32.3493312	0.0719082276342232\\
32.3883552	0.0719077832292591\\
32.4161468	0.0719072632781253\\
32.447254	0.0719066498643456\\
32.4820219	0.0719066498643456\\
32.5250861	0.0719065179388833\\
32.5456501	0.0719063272204637\\
32.5686215	0.0719060773580412\\
32.5966202	0.0719057687115045\\
32.6156576	0.0719054017403158\\
32.6411401	0.0719049770200923\\
32.6686373	0.0719044804658235\\
32.6883558	0.0719038947982938\\
32.7166465	0.0719031995588628\\
32.7477203	0.0719031995588628\\
32.7813583	0.0719030714450619\\
32.802334	0.0719028745790644\\
32.8229136	0.0719026079541538\\
32.8480881	0.0719022720118021\\
32.8691755	0.0719018673263453\\
32.8961928	0.0719013946920036\\
32.9192483	0.0719008378260989\\
32.9459105	0.0719008378260989\\
32.9730936	0.0719007136648083\\
32.9979978	0.0719005365030796\\
33.0160231	0.0719003061623031\\
33.0373422	0.0719000229440005\\
33.0613637	0.0718996872312081\\
33.0803411	0.0718992994981872\\
33.1041098	0.0718988470269219\\
33.1362093	0.0718983141322905\\
33.1549463	0.0718976816188091\\
33.1887473	0.0718976816188091\\
33.2226169	0.0718975614334997\\
33.2423932	0.071897378441915\\
33.2760883	0.0718971325444929\\
33.3034063	0.0718968241155756\\
33.3327242	0.0718964536390979\\
33.3664462	0.0718960217377445\\
33.4025901	0.0718955134708415\\
33.4318778	0.071894911030592\\
33.4581585	0.071894911030592\\
33.4881944	0.0718947938677332\\
33.5061486	0.0718946174311405\\
33.533497	0.0718943812923149\\
33.558373	0.0718940857732992\\
33.5893017	0.0718937313312528\\
33.6157106	0.0718933185094879\\
33.6542168	0.0718928331725717\\
33.681007	0.071892258329122\\
33.7389353	0.071892258329122\\
33.7733736	0.0718921441463978\\
33.7990561	0.0718919738314936\\
33.8231825	0.0718917467712034\\
33.8448058	0.0718914632739116\\
33.8679038	0.0718911237419194\\
33.8831037	0.0718907286987988\\
33.9054504	0.0718902646148157\\
33.929053	0.0718897154349262\\
33.9481441	0.0718897154349262\\
33.9790983	0.0718896042792039\\
34.0011752	0.0718894396714657\\
34.0177896	0.0718892210866958\\
34.0398041	0.071888948794276\\
34.0590996	0.071888623177266\\
34.0793293	0.0718882446907015\\
34.1017884	0.071887800475584\\
34.1202672	0.0718872748328443\\
34.141673	0.0718872748328443\\
34.1719211	0.0718871667550283\\
34.1922013	0.071887007503467\\
34.2090844	0.0718867968393534\\
34.2335932	0.0718865350265537\\
34.2529165	0.0718862224071216\\
34.2746892	0.0718858594135136\\
34.2984121	0.0718854337254274\\
34.317159	0.0718849302756783\\
34.3408933	0.0718849302756783\\
34.3679528	0.0718848250402919\\
34.3856045	0.0718846708029533\\
34.4048607	0.0718844675629468\\
34.4195197	0.0718842155611314\\
34.447094	0.0718839151190294\\
34.467021	0.0718835666242029\\
34.4858661	0.0718831583276279\\
34.5158898	0.0718826756809134\\
34.5511342	0.0718821013745605\\
34.6037538	0.0718821013745605\\
34.6481638	0.0718819986603575\\
34.6757578	0.0718818383198689\\
34.6898835	0.0718816198732614\\
34.7209438	0.0718813436105192\\
34.7423304	0.0718810099532853\\
34.8206335	0.0718806194179419\\
34.8846329	0.0718801584469047\\
34.9318657	0.0718801584469047\\
34.9737863	0.0718800581549502\\
35.0054874	0.0718799135826205\\
35.0433122	0.0718797245478826\\
35.0788127	0.0718794912533157\\
35.1273652	0.0718792139724097\\
35.2090513	0.0718788930334076\\
35.2594368	0.071878517741997\\
35.3370123	0.0718780748465692\\
35.3762879	0.0718775484796631\\
35.4209554	0.0718775484796631\\
35.4839159	0.0718774506679514\\
35.5274686	0.0718773003922625\\
35.5605629	0.0718770972811023\\
35.5939569	0.0718768415850586\\
35.6181588	0.0718765336597295\\
35.6529655	0.0718761739383792\\
35.6826278	0.0718757499003574\\
35.7711689	0.0718757499003574\\
35.8346995	0.0718756543469752\\
35.8924125	0.0718755183162736\\
35.9265661	0.0718753418002067\\
35.9491928	0.0718751249772755\\
36.0013047	0.071874868080927\\
36.0845055	0.0718745713924652\\
36.1583321	0.0718742251433212\\
36.2049332	0.0718738172139251\\
36.2250667	0.0718733327030155\\
36.2488593	0.0718727546549538\\
36.2717527	0.0718727546549538\\
36.3075568	0.0718726603737607\\
36.3393904	0.071872507812103\\
36.3830366	0.0718722953651005\\
36.4046378	0.0718720233279016\\
36.426872	0.0718716921395163\\
36.4495194	0.0718713026916847\\
36.472101	0.0718713026916847\\
36.4966253	0.0718712112333365\\
36.5396137	0.0718710832747138\\
36.6049767	0.0718709184920896\\
36.6401919	0.071870717033814\\
36.6760995	0.0718704791000673\\
36.7107787	0.0718702049310488\\
36.7544488	0.0718698856188421\\
36.7865415	0.071869510107158\\
36.8255088	0.0718690648184798\\
36.8767359	0.0718690648184798\\
37.0397521	0.0718689758439354\\
37.1240329	0.0718688429378757\\
37.1694195	0.071868666112635\\
37.2059142	0.0718684455622157\\
37.3215024	0.0718681815445436\\
37.4237711	0.0718678743751339\\
37.4738433	0.0718675134856434\\
37.5080481	0.0718670858203319\\
37.5416393	0.0718665765097909\\
37.5680957	0.0718665765097909\\
37.5989189	0.0718664885698094\\
37.6157084	0.0718663496635557\\
37.6347546	0.0718661585577014\\
37.6552337	0.0718659154790414\\
37.6753463	0.0718656207786279\\
37.6923499	0.0718652749631788\\
37.8212402	0.0718652749631788\\
37.9275377	0.0718651895186406\\
37.9556436	0.0718650719861296\\
37.9777734	0.071864922306577\\
38.0020328	0.0718647406045225\\
38.0196425	0.0718645270403594\\
38.0417926	0.0718642818070046\\
38.0616128	0.0718639971010447\\
38.0843555	0.0718636632334441\\
38.107698	0.0718632681901413\\
38.126953	0.0718627972560344\\
38.1509778	0.0718627972560344\\
38.1902331	0.0718627140696904\\
38.2154398	0.071862583103008\\
38.2386526	0.0718624043357852\\
38.2657025	0.0718621779813757\\
38.2876566	0.0718619043292183\\
38.3141581	0.0718615837429594\\
38.3384987	0.0718612048183312\\
38.3589217	0.0718607544307001\\
38.3938829	0.0718607544307001\\
38.4241694	0.0718606719144758\\
38.4461173	0.071860544923227\\
38.4723489	0.0718603723046609\\
38.4895864	0.0718601542377637\\
38.5188076	0.071859890994178\\
38.5450228	0.0718595829490937\\
38.5764971	0.0718592195043194\\
38.6079575	0.0718592195043194\\
38.648854	0.0718591391432576\\
38.6705286	0.0718590241599913\\
38.691445	0.071858874136059\\
38.7179521	0.0718586891995395\\
38.7373154	0.0718584695294496\\
38.756946	0.0718582153437403\\
38.7777514	0.0718579181546538\\
38.8058833	0.071857567465828\\
38.8242768	0.0718571507703125\\
38.8526357	0.0718571507703125\\
38.8790741	0.0718570720629611\\
38.9007399	0.0718569520736888\\
38.921875	0.0718567902578822\\
38.9392303	0.07185658677742\\
38.9709143	0.0718563418667314\\
39.0012204	0.0718560558238282\\
39.0215866	0.0718557186583275\\
39.1112304	0.0718557186583275\\
39.1495978	0.071855641727417\\
39.1739002	0.0718555326960405\\
39.19607	0.0718553915120687\\
39.2170428	0.0718552182937808\\
39.2411223	0.0718550131974578\\
39.268212	0.0718547764117478\\
39.2885774	0.0718545001327166\\
39.3163282	0.0718541746730163\\
39.3389639	0.0718537880725131\\
39.3587795	0.0718537880725131\\
39.4094179	0.0718537128467702\\
39.4374614	0.0718535991593426\\
39.4730692	0.0718534470402521\\
39.4934468	0.0718532566409676\\
39.517694	0.0718530281646401\\
39.5414196	0.0718527618610712\\
39.5589378	0.0718524484470077\\
39.5919466	0.0718520764739995\\
39.6199251	0.0718520764739995\\
39.6486115	0.0718520026749557\\
39.6686758	0.0718518920419992\\
39.6844477	0.071851744591175\\
39.709164	0.0718515604671179\\
39.7377069	0.0718513398580267\\
39.7577361	0.0718510829982054\\
39.7812772	0.071850780983345\\
39.8087988	0.0718504228194289\\
39.8292332	0.0718499958939093\\
39.8666839	0.0718499958939093\\
39.9078412	0.071849922713012\\
39.9295531	0.0718498066579918\\
39.9506629	0.0718496466996222\\
39.9785559	0.071849443014498\\
40.0091458	0.0718491958549274\\
40.0298007	0.0718489056365558\\
40.0675923	0.0718489056365558\\
40.0955228	0.0718488343715328\\
40.1265694	0.0718487360997572\\
40.1533987	0.071848610746302\\
40.1845675	0.0718484584014966\\
40.2127621	0.0718482791853674\\
40.2373661	0.0718480732408112\\
40.257891	0.0718478339723124\\
40.2905211	0.0718475531815001\\
40.3245246	0.0718472207032397\\
40.345861	0.0718468240919721\\
40.3632699	0.0718468240919721\\
40.4055043	0.0718467544664744\\
40.4269681	0.0718466445239183\\
40.4642542	0.0718464941887285\\
40.4864265	0.0718463036238278\\
40.5104842	0.0718460730434529\\
40.5381756	0.0718458027302576\\
40.556762	0.0718454830237387\\
40.5957355	0.0718454830237387\\
40.6298653	0.0718454145336735\\
40.6539733	0.0718453150176744\\
40.675032	0.0718451844413156\\
40.707307	0.0718450229173239\\
40.7344603	0.0718448305892279\\
40.751703	0.0718446076355208\\
40.7759449	0.0718443465129019\\
40.7943302	0.0718440378741941\\
40.8139176	0.0718436703451524\\
40.8369738	0.0718436703451524\\
40.8686122	0.0718436031115467\\
40.892883	0.0718434989151357\\
40.9206907	0.0718433575770872\\
40.944229	0.0718431792410734\\
40.9680087	0.0718429640933744\\
41.0039156	0.0718427123820196\\
41.0449934	0.0718424151871114\\
41.0841441	0.0718424151871114\\
41.1281604	0.0718423491178414\\
41.1455292	0.0718422544816209\\
41.1624375	0.0718421312611597\\
41.1814376	0.0718419795567075\\
41.2058133	0.0718417994944775\\
41.2239398	0.0718415912307359\\
41.2449928	0.0718413478117195\\
41.2698253	0.0718410606088021\\
41.290829	0.0718407189771403\\
41.3130619	0.0718407189771403\\
41.3430552	0.0718406542085629\\
41.3638359	0.0718405552223157\\
41.4079892	0.0718404220164544\\
41.4414521	0.0718402547191431\\
41.4612212	0.0718400534948138\\
41.4779088	0.0718398185539798\\
41.4966189	0.0718395416128044\\
41.5216276	0.0718392125560823\\
41.5411243	0.0718392125560823\\
41.5718653	0.0718391488129668\\
41.5919314	0.0718390523591283\\
41.6085654	0.0718389230843574\\
41.6270208	0.0718387610999938\\
41.6461367	0.0718385665657134\\
41.6698185	0.0718383396719209\\
41.6881237	0.0718380724838294\\
41.7124237	0.0718377553214591\\
41.7394189	0.0718377553214591\\
41.777835	0.0718376926220055\\
41.8061172	0.0718375985889713\\
41.8269226	0.0718374730502299\\
41.8562722	0.0718373161192859\\
41.8789551	0.0718371279391501\\
41.909287	0.0718369086973681\\
41.9447245	0.0718366507556908\\
41.9786102	0.0718363448463745\\
42.0119139	0.0718363448463745\\
42.0457436	0.0718362831800416\\
42.0725585	0.0718361914471302\\
42.0918424	0.0718360694701966\\
42.115164	0.0718359173453166\\
42.1407411	0.0718357352140017\\
42.1629314	0.0718355232422914\\
42.1891744	0.0718352741021015\\
42.2139517	0.0718349787813915\\
42.2422431	0.0718349787813915\\
42.274369	0.0718349182332682\\
42.2939713	0.0718348287063718\\
42.3257307	0.0718347101193772\\
42.3472093	0.0718345625738569\\
42.3791296	0.0718343861965915\\
42.4032901	0.0718341811506165\\
42.4238507	0.0718339403717398\\
42.4472831	0.0718336551576391\\
42.4733264	0.0718336551576391\\
42.5040131	0.0718335956447087\\
42.5229289	0.0718335082168503\\
42.5401405	0.0718333928665127\\
42.5590486	0.0718332496837799\\
42.580988	0.0718330787923857\\
42.6063465	0.0718328803395904\\
42.6254799	0.0718326475382533\\
42.6531398	0.0718323719586764\\
42.6736541	0.0718320434296167\\
42.6922352	0.0718320434296167\\
42.7286183	0.0718319848232864\\
42.7457843	0.0718318930243133\\
42.772775	0.0718317678001464\\
42.7940902	0.0718316092584033\\
42.8143558	0.0718314175683303\\
42.8432521	0.0718311929298477\\
42.8715865	0.071830927395154\\
42.8972911	0.071830927395154\\
42.9385541	0.0718308697410482\\
42.9525669	0.0718307864443914\\
42.9731452	0.0718306773990778\\
42.9935603	0.0718305426817704\\
43.015328	0.071830382403001\\
43.0397043	0.071830196691565\\
43.0629832	0.0718299792807748\\
43.0874681	0.0718297223817138\\
43.1282537	0.0718294166035516\\
43.1681525	0.0718294166035516\\
43.2152466	0.0718293598744957\\
43.244349	0.0718292725175123\\
43.2737343	0.0718291543048397\\
43.2934507	0.0718290053311196\\
43.3145108	0.0718288257456674\\
43.3480746	0.0718286157204893\\
43.4138079	0.0718283678483892\\
43.4719537	0.0718283678483892\\
43.5105692	0.0718283120833511\\
43.5443468	0.0718282325620214\\
43.5872364	0.0718281292539434\\
43.6231916	0.071828002229653\\
43.648192	0.0718278515865968\\
43.6967113	0.0718276774393575\\
43.7450819	0.0718274739887204\\
43.7986702	0.0718272340197111\\
43.8581772	0.071826948642743\\
43.9163384	0.071826948642743\\
43.9995174	0.0718268938833389\\
44.0245982	0.0718268105892568\\
44.0772869	0.0718266987614251\\
44.1253969	0.0718265584911256\\
44.1463216	0.0718263899070927\\
44.1646834	0.0718261931613589\\
44.1978499	0.0718259613335304\\
44.2318117	0.0718256858747107\\
44.2817628	0.0718256858747107\\
44.3469795	0.0718256319649153\\
44.3773933	0.0718255506581266\\
44.4248164	0.0718254419248818\\
44.4723868	0.0718253058588815\\
44.5167493	0.0718251425754136\\
44.5577818	0.0718249522258752\\
44.6073258	0.0718247281393721\\
44.6789576	0.0718244621454731\\
44.7609845	0.0718244621454731\\
44.8415959	0.0718244090383707\\
44.8794007	0.0718243296243732\\
44.9134741	0.0718242238491521\\
44.9420165	0.0718240917918269\\
44.9610034	0.0718239335674982\\
44.9809806	0.0718237493094975\\
45.0109089	0.0718235326157549\\
45.0305073	0.0718232755619283\\
45.062183	0.0718232755619283\\
45.095791	0.0718232233071625\\
45.1232979	0.0718231457128166\\
45.1486943	0.0718230427595108\\
45.167496	0.0718229145311347\\
45.1985289	0.0718227611302395\\
45.2166219	0.0718225826898296\\
45.2429722	0.0718223730314335\\
45.266398	0.0718221245325116\\
45.2891089	0.0718218282225429\\
45.3122334	0.0718218282225429\\
45.3488638	0.0718217763603664\\
45.372494	0.0718216946861775\\
45.3968646	0.0718215826254809\\
45.4266139	0.0718214402892189\\
45.4509255	0.0718212678060765\\
45.4901669	0.0718210654144835\\
45.5157182	0.0718208261232492\\
45.5505407	0.0718208261232492\\
45.5981808	0.0718207750452825\\
45.6285989	0.0718207010220017\\
45.6753303	0.0718206035778603\\
45.6977512	0.0718204827864496\\
45.7269255	0.0718203387348973\\
45.7488723	0.0718201715463969\\
45.7741434	0.071819975505642\\
45.798054	0.0718197436478032\\
45.827462	0.0718197436478032\\
45.8750303	0.0718196936732126\\
45.8979633	0.0718196212413867\\
45.9295817	0.0718195262649631\\
45.9631769	0.0718194088054487\\
45.9914297	0.071819268954051\\
46.043769	0.0718191068149809\\
46.0896515	0.071818916893863\\
46.1160803	0.071818692353931\\
46.142401	0.071818424990953\\
46.1627883	0.071818424990953\\
46.1959224	0.0718183757131321\\
46.2261954	0.071818299619845\\
46.2473768	0.0718181964782636\\
46.2762485	0.0718180663624637\\
46.2967584	0.0718179093980508\\
46.32684	0.0718177257228947\\
46.3460721	0.0718175088556606\\
46.3670675	0.0718175088556606\\
46.4068906	0.0718174603848733\\
46.4428971	0.0718173910927585\\
46.4904111	0.0718173009296686\\
46.5423925	0.0718171899518125\\
46.573014	0.071817058240018\\
46.5971668	0.071816905887381\\
46.6281573	0.0718167277989884\\
46.6510673	0.0718165176303518\\
46.6807528	0.0718162675959932\\
46.7152838	0.0718162675959932\\
46.7648522	0.0718162199335121\\
46.7992874	0.0718161472376753\\
46.8445543	0.0718160494772189\\
46.8786994	0.0718159267249147\\
46.9115284	0.0718157790884493\\
46.9412595	0.0718156066908489\\
46.9630226	0.0718154034511087\\
46.9886349	0.0718151618846168\\
47.014834	0.0718151618846168\\
47.0481186	0.071815114881803\\
47.0778012	0.0718150438513112\\
47.0998395	0.0718149487017258\\
47.1338275	0.0718148295121579\\
47.1567853	0.0718146863754811\\
47.1817852	0.0718145194206439\\
47.2238518	0.0718143227712238\\
47.2508312	0.071814089330228\\
47.2896352	0.071814089330228\\
47.3247429	0.0718140429313505\\
47.3502515	0.0718139734851556\\
47.3741237	0.0718138808376852\\
47.3945145	0.0718137650491582\\
47.4184954	0.0718136262173717\\
47.446314	0.0718134644493917\\
47.4765392	0.0718132741141385\\
47.4950398	0.0718130482870183\\
47.5184653	0.0718130482870183\\
47.5597374	0.0718130026013015\\
47.579897	0.0718129346867772\\
47.5997153	0.0718128444274524\\
47.6284476	0.0718127318944146\\
47.6643319	0.0718125971700764\\
47.6859281	0.0718124403683837\\
47.7141227	0.0718122560349085\\
47.7461199	0.0718120375109953\\
47.7754328	0.0718120375109953\\
47.8139583	0.0718119924998192\\
47.8472671	0.0718119260427764\\
47.8769331	0.071811838074833\\
47.8954858	0.0718117286526805\\
47.9314472	0.0718115978620362\\
47.9591649	0.0718114457993672\\
47.9948254	0.0718112672248542\\
48.0167699	0.0718110556246726\\
48.0619499	0.0718110556246726\\
48.1008186	0.0718110113073465\\
48.1318606	0.0718109462576838\\
48.1529633	0.071810860480377\\
48.1771785	0.0718107540382922\\
48.1975211	0.0718106270071136\\
48.2267992	0.0718104794843951\\
48.2496653	0.0718103064051551\\
48.2786473	0.0718101014964382\\
48.2975494	0.0718098570620237\\
48.3294245	0.0718098570620237\\
48.3691308	0.0718098133561706\\
48.3973822	0.0718097448726974\\
48.4344778	0.0718096515004132\\
48.4695257	0.0718095333231924\\
48.5003431	0.0718093904366707\\
48.5326988	0.0718092229878618\\
48.5519912	0.0718090249573925\\
48.5798676	0.0718090249573925\\
48.6151675	0.0718089818471053\\
48.644552	0.0718089195652532\\
48.6679703	0.0718088380729364\\
48.6925026	0.0718087374273182\\
48.719655	0.0718086176952866\\
48.7531154	0.0718084789642144\\
48.7785607	0.0718083165338826\\
48.8021171	0.0718081245829645\\
48.8308637	0.0718078959464789\\
48.8619453	0.0718078959464789\\
48.884767	0.071807853464217\\
48.9126382	0.0718077879848069\\
48.9417663	0.0718076994211341\\
48.9631423	0.0718075878481219\\
48.982289	0.0718074533514537\\
49.0017142	0.0718072960568877\\
49.0289202	0.0718071103467828\\
49.0519881	0.0718068896905701\\
49.0813277	0.0718068896905701\\
49.1111597	0.0718068474483872\\
49.1320512	0.0718067834268558\\
49.1497733	0.0718066972031352\\
49.1803013	0.0718065888230189\\
49.2142451	0.0718064583842603\\
49.2471556	0.0718063059841227\\
49.2795974	0.0718061263023194\\
49.3131477	0.0718061263023194\\
49.3479002	0.0718060849177771\\
49.3743876	0.0718060264322741\\
49.3965442	0.071805950789138\\
49.4188037	0.0718058580291144\\
49.447453	0.0718057482128811\\
49.4759265	0.0718056214090503\\
49.496076	0.0718054734188064\\
49.5174553	0.0718052990085962\\
49.5480903	0.0718050917287336\\
49.5820605	0.0718050917287336\\
49.6269523	0.071805051009985\\
49.6777327	0.071804989650287\\
49.7124827	0.0718049076491137\\
49.7463358	0.0718048050616376\\
49.7778805	0.0718046819677324\\
49.7990319	0.0718045384586852\\
49.825728	0.0718043695048767\\
49.8506906	0.0718041688535403\\
49.8830508	0.0718041688535403\\
49.9308668	0.0718041286936678\\
49.9533042	0.0718040686369297\\
49.9786124	0.071803988687962\\
50.0041629	0.0718038889058704\\
50.0360516	0.0718037693611883\\
50.0826026	0.0718036301468799\\
50.1133857	0.071803466399774\\
50.1419419	0.0718032721178235\\
50.1630149	0.0718030401495659\\
50.1842724	0.0718030401495659\\
50.2164805	0.0718030002476639\\
50.2435169	0.0718029368398309\\
50.2686488	0.0718028495421483\\
50.294752	0.0718027384371386\\
50.315177	0.0718026036094794\\
50.3438567	0.071802445242534\\
50.3637478	0.071802445242534\\
50.398606	0.0718024060619978\\
50.4296069	0.0718023521206591\\
50.4676825	0.0718022833928121\\
50.49683	0.0718021999124352\\
50.531477	0.0718021017277906\\
50.5605031	0.0718019888941013\\
50.5836397	0.0718018577843652\\
50.6138497	0.0718017038790108\\
50.6355509	0.0718015215686741\\
50.6611651	0.0718013038994312\\
50.6822488	0.0718013038994312\\
50.7145608	0.0718012653888967\\
50.7374458	0.0718012046804443\\
50.7640083	0.0718011217686187\\
50.7927289	0.0718010167230634\\
50.8196911	0.0718008896255759\\
50.8521911	0.0718007405935707\\
50.8945038	0.0718005642205197\\
50.9347449	0.0718005642205197\\
50.9805043	0.0718005261573929\\
51.0028668	0.0718004709382661\\
51.0343213	0.0718003985695661\\
51.0612681	0.0718003090991\\
51.0806853	0.0718002025835933\\
51.1025525	0.0718000790958336\\
51.1291887	0.0717999344349497\\
51.153517	0.0717997633890955\\
51.1802073	0.0717995594966332\\
51.2080629	0.0717995594966332\\
51.2456075	0.0717995219750793\\
51.2688285	0.071799463842827\\
51.2973278	0.0717993850839449\\
51.3266843	0.0717992857612641\\
51.3488577	0.0717991659475805\\
51.3772393	0.0717990257463869\\
51.3992114	0.0717988601224543\\
51.417407	0.0717986630625436\\
51.445131	0.0717986630625436\\
51.4757786	0.0717986258463714\\
51.5000497	0.0717985689682443\\
51.5196952	0.0717984922309206\\
51.5517814	0.0717983956768918\\
51.5805623	0.0717982793873411\\
51.604181	0.0717981434433238\\
51.6325957	0.0717979830556498\\
51.6663373	0.0717979830556498\\
51.7167884	0.0717979464175914\\
51.7477956	0.0717978944494294\\
51.7795852	0.0717978271269979\\
51.8114456	0.0717977444852878\\
51.83436	0.0717976465753199\\
51.855464	0.0717975334548712\\
51.8867441	0.0717974013617245\\
51.9169565	0.0717972456051115\\
51.9534359	0.0717970603950455\\
51.9881252	0.0717970603950455\\
52.0370015	0.0717970242953014\\
52.0879617	0.0717969697032159\\
52.1613097	0.0717968966245115\\
52.2033049	0.071796805105722\\
52.2422466	0.0717966952142638\\
52.2682809	0.0717965670268115\\
52.2978358	0.0717964160320348\\
52.3242615	0.0717962366158593\\
52.3473704	0.0717962366158593\\
52.3840316	0.0717962009798703\\
52.4150775	0.071796147508816\\
52.4391035	0.0717960762086649\\
52.4681766	0.071795987129542\\
52.4990012	0.0717958803306886\\
52.5214104	0.0717957558908933\\
52.5437148	0.0717956094446173\\
52.5700639	0.0717954356052118\\
52.615135	0.0717954356052118\\
52.6486048	0.0717954004013811\\
52.6708714	0.0717953480023651\\
52.7008533	0.0717952784111692\\
52.7302133	0.0717951916696276\\
52.7508917	0.0717950878378996\\
52.7794648	0.0717949669845686\\
52.8128688	0.0717948249074639\\
52.8351315	0.0717946563697749\\
52.8659503	0.0717944551122524\\
52.9060463	0.0717944551122524\\
52.9633287	0.0717944202222821\\
53.0111178	0.0717943648598374\\
53.0470435	0.071794288831042\\
53.076048	0.0717941921797936\\
53.1038532	0.0717940749963564\\
53.1317328	0.0717939373705312\\
53.15517	0.071793774469017\\
53.1836921	0.071793774469017\\
53.2266717	0.0717937399764273\\
53.2484189	0.0717936896940904\\
53.2769608	0.0717936234432785\\
53.3146898	0.071793541253797\\
53.3489489	0.0717934431824205\\
53.379778	0.0717933292870052\\
53.4154346	0.0717931956677962\\
53.4479028	0.0717930374689156\\
53.4796024	0.0717930374689156\\
53.5191503	0.0717930035529399\\
53.5397907	0.0717929542325248\\
53.571018	0.0717928894887265\\
53.5941882	0.0717928093628118\\
53.6134001	0.0717927139018492\\
53.6324789	0.0717926031684385\\
53.6501726	0.0717924733782851\\
53.6720704	0.0717923198446777\\
53.7035882	0.0717921367932924\\
53.7294328	0.0717921367932924\\
53.7681344	0.0717921032864846\\
53.8008754	0.0717920512968263\\
53.8210092	0.0717919807409804\\
53.8441751	0.0717918916741073\\
53.8644538	0.0717917841552226\\
53.8857149	0.0717916582786379\\
53.906116	0.0717915095149274\\
53.9357358	0.0717915095149274\\
53.9793101	0.0717914764215515\\
54.0021569	0.0717914289844649\\
54.0205279	0.0717913671919416\\
54.0458242	0.0717912910811236\\
54.068792	0.0717912006945129\\
54.1035042	0.0717910960875508\\
54.1379028	0.0717909737353958\\
54.1797675	0.0717908292632314\\
54.2053273	0.0717906572329357\\
54.2358119	0.0717906572329357\\
54.2775722	0.0717906245871875\\
54.3071794	0.0717905746571929\\
54.3343426	0.0717905074362109\\
54.3557646	0.0717904229723058\\
54.3834646	0.0717903213205794\\
54.4114399	0.0717902025582525\\
54.4269043	0.071790062449567\\
54.4494277	0.0717898958345376\\
54.4708212	0.0717898958345376\\
54.5063762	0.0717898635217687\\
54.5353489	0.0717898145974284\\
54.5704389	0.0717897490002359\\
54.599337	0.0717896667657033\\
54.621412	0.0717895679534549\\
54.6490182	0.0717894526255691\\
54.684014	0.0717893167199587\\
54.7292908	0.0717891552213911\\
54.752024	0.0717891552213911\\
54.7891259	0.0717891232835572\\
54.8157511	0.0717890753350683\\
54.8367649	0.0717890112920856\\
54.8554393	0.0717889311992483\\
54.8753379	0.0717888351041292\\
54.9072475	0.0717887230782482\\
54.9334602	0.0717885911737771\\
54.9546496	0.071788434617614\\
54.9818924	0.071788434617614\\
55.0152043	0.0717884030292247\\
55.0342828	0.0717883560091947\\
55.0564799	0.0717882934634698\\
55.080779	0.0717882154223501\\
55.1001346	0.0717881219396099\\
55.1198338	0.0717880130702342\\
55.1410924	0.0717878850244538\\
55.1839859	0.0717877330969065\\
55.213569	0.0717877330969065\\
55.251855	0.0717877019333861\\
55.2853875	0.0717876558171684\\
55.3061073	0.0717875947049252\\
55.3367578	0.0717875186363682\\
55.3696745	0.0717874276551038\\
55.3995404	0.0717873218226967\\
55.4233024	0.0717871974567732\\
55.4670505	0.0717870500286533\\
55.488968	0.0717870500286533\\
55.5307925	0.0717870192374978\\
55.550068	0.0717869739827226\\
55.569703	0.0717869142516433\\
55.5961952	0.0717868400751694\\
55.6172748	0.0717867514995677\\
55.637311	0.0717866485762438\\
55.6573568	0.0717865277586532\\
55.6819668	0.0717863846216505\\
55.7115441	0.07178621383572\\
55.7353637	0.07178621383572\\
55.7844749	0.0717861833380954\\
55.8188355	0.0717861355362287\\
55.841582	0.0717860703050194\\
55.8724728	0.0717859876782607\\
55.9144927	0.0717858877234745\\
55.9457591	0.0717857705051586\\
55.9797114	0.0717856318522699\\
56.0027898	0.0717856318522699\\
56.03736	0.0717856017245064\\
56.0557963	0.0717855581755359\\
56.0796911	0.0717855011436054\\
56.1061818	0.0717854306541543\\
56.1303703	0.0717853467495527\\
56.1479795	0.0717852494749322\\
56.1751478	0.071785135524744\\
56.2016065	0.0717850007713029\\
56.2233358	0.0717848402503239\\
56.2505949	0.0717848402503239\\
56.2808338	0.0717848104424811\\
56.3065707	0.0717847645144869\\
56.3322765	0.0717847023412257\\
56.3553248	0.0717846239526901\\
56.3828077	0.0717845294086062\\
56.4041873	0.0717844187657601\\
56.4328141	0.071784288098833\\
56.4700803	0.071784288098833\\
56.4981422	0.0717842586820436\\
56.5165152	0.0717842167156399\\
56.537857	0.0717841621757325\\
56.5704974	0.0717840950868122\\
56.6010462	0.0717840154862427\\
56.632863	0.0717839234152936\\
56.6583386	0.0717838157862251\\
56.6880591	0.0717836887452109\\
56.7203925	0.0717835375461868\\
56.7524091	0.0717835375461868\\
56.7883072	0.071783508507942\\
56.8085518	0.0717834643182955\\
56.8403924	0.0717834049678956\\
56.8666848	0.0717833304890136\\
56.8898382	0.0717832409314731\\
56.9158708	0.071783136349253\\
56.9369384	0.0717830130364465\\
56.9674157	0.0717828663853847\\
56.9977488	0.0717828663853847\\
57.0355861	0.0717828376701465\\
57.0645945	0.0717827943346028\\
57.092049	0.071782736356574\\
57.1243046	0.0717826637737257\\
57.1545835	0.0717825766275279\\
57.1839201	0.0717824749775049\\
57.2055684	0.0717823552268351\\
57.2284177	0.0717822129780764\\
57.250885	0.0717822129780764\\
57.286355	0.0717821845554763\\
57.3073079	0.0717821420355834\\
57.3339212	0.071782085380029\\
57.3543871	0.0717820146162744\\
57.382513	0.0717819297896709\\
57.4037593	0.0717818309477344\\
57.4246216	0.0717817146320737\\
57.4492877	0.0717815765360677\\
57.4731824	0.0717815765360677\\
57.5079529	0.0717815484515917\\
57.5334068	0.0717815067242096\\
57.5489783	0.0717814513366897\\
57.5736347	0.071781382322862\\
57.5993901	0.0717812997202248\\
57.6218938	0.0717812035810877\\
57.6488747	0.0717810905470084\\
57.671477	0.0717809564775283\\
57.7050424	0.0717809564775283\\
57.7360029	0.071780928697528\\
57.756359	0.0717808877273106\\
57.7881715	0.0717808335620523\\
57.8232139	0.0717807662283643\\
57.8529748	0.071780685765813\\
57.8810404	0.0717805922183454\\
57.9175274	0.0717804823489064\\
57.9487286	0.0717803521170086\\
57.9825937	0.0717801966406241\\
58.0135088	0.0717801966406241\\
58.0536135	0.0717801691115613\\
58.0811757	0.071780125784286\\
58.1087677	0.0717800665586207\\
58.1481377	0.0717799914632096\\
58.1676397	0.0717799005563517\\
58.1924791	0.0717797938924124\\
58.2182397	0.071779667663078\\
58.2504671	0.071779667663078\\
58.2892335	0.0717796404374083\\
58.3187449	0.0717796009657107\\
58.3491745	0.0717795491894098\\
58.3902262	0.0717794851298096\\
58.4254866	0.0717794088234815\\
58.4718653	0.0717793203086754\\
58.515212	0.0717792165656351\\
58.587139	0.0717790938216779\\
58.6261472	0.0717789475670506\\
58.6560578	0.0717789475670506\\
58.6905242	0.0717789205818046\\
58.7092827	0.0717788789056956\\
58.7347407	0.0717788223946896\\
58.7576864	0.0717787510723965\\
58.7837803	0.0717786649915657\\
58.8055401	0.0717785641994487\\
58.8339735	0.071778445121583\\
58.8668399	0.071778445121583\\
58.9409161	0.0717784184923788\\
58.9698141	0.0717783804130405\\
58.9916689	0.071778330845969\\
59.0157531	0.0717782698111452\\
59.0519697	0.0717781973409307\\
59.0766754	0.071778113470234\\
59.1175637	0.0717780153753414\\
59.1435358	0.0717778995291321\\
59.1740023	0.071777761608417\\
59.2068142	0.071777761608417\\
59.2506734	0.0717777352989813\\
59.272022	0.0717776951581861\\
59.2986089	0.0717776411567231\\
59.3189967	0.071777573320691\\
59.340777	0.0717774916938329\\
59.3678949	0.0717773963210231\\
59.3867484	0.071777283815047\\
59.4055042	0.0717771499831174\\
59.4314608	0.0717771499831174\\
59.4716715	0.0717771239306019\\
59.5187449	0.0717770845447242\\
59.5484749	0.0717770317627767\\
59.5858952	0.0717769656181423\\
59.6140884	0.0717768861449053\\
59.6440624	0.0717767933969318\\
59.6733285	0.0717766840788518\\
59.7046633	0.0717765542282491\\
59.7276863	0.0717765542282491\\
59.7694881	0.071776528395271\\
59.7919656	0.0717764897281025\\
59.821969	0.0717764381237715\\
59.8440259	0.0717763736023056\\
59.8684907	0.0717762962044535\\
59.8894092	0.0717762059687852\\
59.9104374	0.0717760997346584\\
59.9354866	0.0717759735933479\\
59.9583906	0.0717759735933479\\
59.9916293	0.0717759480621225\\
60.0113231	0.0717759100978199\\
60.0361169	0.0717758596217026\\
60.0578158	0.0717757966640351\\
60.0845217	0.0717757212552706\\
60.1102594	0.0717756334431041\\
60.1359879	0.07177553014588\\
60.1571514	0.0717754076125353\\
60.1834355	0.0717754076125353\\
60.2097215	0.0717753823567372\\
60.2360104	0.0717753450609892\\
60.2604296	0.0717752956749822\\
60.3015363	0.071775234218759\\
60.3345386	0.0717751607276574\\
60.3584283	0.0717750752376634\\
60.3915113	0.0717749747832151\\
60.4344578	0.0717748556622739\\
60.4740726	0.0717748556622739\\
60.5110641	0.0717748307080163\\
60.5347393	0.071774794064026\\
60.5538358	0.0717747457242149\\
60.5766622	0.0717746857147\\
60.6019472	0.0717746140646588\\
60.6251469	0.0717745308137218\\
60.6449558	0.0717744330809669\\
60.6766508	0.071774317297197\\
60.7166935	0.071774179064719\\
60.7556324	0.071774179064719\\
60.8031216	0.0717741543310829\\
60.8337566	0.0717741155688318\\
60.8696393	0.0717740626966157\\
60.899089	0.0717739957507056\\
60.9238111	0.0717739147658294\\
60.9512872	0.0717738198075689\\
60.9710326	0.0717737074280971\\
60.9934556	0.0717737074280971\\
61.0207487	0.0717736829569152\\
61.0408332	0.0717736475926768\\
61.0590714	0.0717736013020498\\
61.077828	0.0717735441093082\\
61.1072796	0.0717734760401858\\
61.1284078	0.071773397130812\\
61.145585	0.0717733046872214\\
61.1751722	0.0717731953724185\\
61.199794	0.0717730650629191\\
61.216965	0.0717730650629191\\
61.2530355	0.0717730408356291\\
61.2734259	0.0717730034878011\\
61.303509	0.0717729529519115\\
61.3236087	0.0717728892603662\\
61.3425617	0.0717728124448702\\
61.3711092	0.0717727225604397\\
61.3923871	0.0717726163665396\\
61.4197915	0.0717726163665396\\
61.4457417	0.0717725924016575\\
61.4688052	0.0717725582273403\\
61.4912868	0.0717725138371878\\
61.5194673	0.0717724592526399\\
61.5700562	0.0717723944975764\\
61.6051922	0.0717723196033694\\
61.62894	0.0717722320508276\\
61.6574427	0.0717721287082505\\
61.6876128	0.0717720056690682\\
61.7281247	0.0717720056690682\\
61.7589309	0.071771981974132\\
61.7888366	0.0717719459404371\\
61.812363	0.071771897570656\\
61.8364622	0.0717718368921239\\
61.8551875	0.0717717639358256\\
61.8755573	0.0717716787449813\\
61.9092191	0.071771578281415\\
61.9405919	0.0717714588043343\\
61.9775579	0.0717714588043343\\
62.0247996	0.0717714353247071\\
62.0587507	0.071771399933614\\
62.0920129	0.0717713526187735\\
62.1205288	0.071771293401012\\
62.1447612	0.0717712223136772\\
62.171973	0.0717711393918666\\
62.1936856	0.071771041709281\\
62.2114378	0.071770925615245\\
62.2383512	0.071770925615245\\
62.2612244	0.0717709023749205\\
62.2838175	0.07177086760829\\
62.3100565	0.0717708213073242\\
62.3295606	0.0717707634971368\\
62.354224	0.0717706942053376\\
62.3767432	0.0717706134709248\\
62.4035413	0.0717705184506092\\
62.4193064	0.0717704056377863\\
62.4508055	0.0717704056377863\\
62.4779375	0.0717703826156904\\
62.4961121	0.0717703484468684\\
62.5193789	0.0717703031245941\\
62.5396341	0.0717702466680279\\
62.5591306	0.0717701791067724\\
62.5792255	0.0717701004728784\\
62.606143	0.0717700080240154\\
62.6284672	0.0717698983339921\\
62.658354	0.0717697673074622\\
62.6780939	0.0717697673074622\\
62.7234707	0.071769744413278\\
62.7440115	0.0717697081973862\\
62.791862	0.0717696585267818\\
62.8252001	0.0717695954190876\\
62.8590205	0.0717695189208752\\
62.8795821	0.071769429071005\\
62.9189077	0.071769322691227\\
62.9482336	0.071769322691227\\
62.9816741	0.0717693000190905\\
63.0059483	0.0717692670315671\\
63.0270313	0.0717692236220487\\
63.0459261	0.071769169803147\\
63.0727251	0.0717691056034064\\
63.0941864	0.0717690310495093\\
63.1125559	0.0717689435811012\\
63.1393104	0.071768839997561\\
63.1675761	0.071768839997561\\
63.225055	0.0717688176379588\\
63.2563702	0.0717687851946748\\
63.2805257	0.0717687426584751\\
63.3185939	0.07176869004994\\
63.3454698	0.0717686273916118\\
63.3779782	0.0717685547141676\\
63.405814	0.0717684695268413\\
63.4273635	0.0717683687385631\\
63.4460927	0.0717682485099103\\
63.4725843	0.0717682485099103\\
63.5059654	0.0717682263681925\\
63.5273115	0.0717681920695542\\
63.5454058	0.0717681455813886\\
63.5709083	0.0717680869313648\\
63.5906023	0.071768016147206\\
63.6076518	0.0717679332753273\\
63.6370732	0.071767835313804\\
63.6614578	0.0717677187450052\\
63.6852194	0.0717677187450052\\
63.7132372	0.0717676966446286\\
63.7360635	0.0717676629597338\\
63.7583149	0.0717676174988323\\
63.78722	0.0717675602732846\\
63.8076299	0.0717674913205632\\
63.828097	0.0717674106694147\\
63.8546367	0.0717673154758129\\
63.8747559	0.0717673154758129\\
63.9075204	0.0717672937135015\\
63.9297138	0.0717672628547799\\
63.9524162	0.0717672228646488\\
63.9753249	0.0717671737558245\\
64.0082465	0.0717671155502304\\
64.039305	0.0717670482709611\\
64.0709515	0.0717669696664471\\
64.0923197	0.0717668769220883\\
64.1195518	0.0717667665706407\\
64.1455434	0.0717667665706407\\
64.1889423	0.0717667450528004\\
64.2076924	0.0717667125103539\\
64.2272037	0.0717666689313563\\
64.2474865	0.0717666143334096\\
64.2747584	0.0717665487454644\\
64.296191	0.0717664721974715\\
64.3222084	0.0717663819778665\\
64.3435573	0.0717662747033894\\
64.3698141	0.0717662747033894\\
64.4098138	0.0717662533905891\\
64.439643	0.0717662214081319\\
64.4627759	0.0717661787441471\\
64.4933601	0.0717661254206539\\
64.5272596	0.0717660614611232\\
64.5545477	0.0717659868997692\\
64.580844	0.0717658990997811\\
64.6066505	0.071765794815871\\
64.6295192	0.071765794815871\\
64.6642318	0.0717657736893642\\
64.6934559	0.0717657422431889\\
64.7355671	0.0717657004637929\\
64.7600207	0.0717656483670027\\
64.7804435	0.071765585978853\\
64.8095893	0.0717655133263781\\
64.8401426	0.0717654278669934\\
64.8630714	0.0717653264225913\\
64.8805148	0.0717652052730291\\
64.9198161	0.0717652052730291\\
64.947957	0.0717651841720284\\
64.9809409	0.0717651508054724\\
65.0100635	0.0717651049684278\\
65.0372585	0.0717650466719783\\
65.0601145	0.0717649759601875\\
65.0793378	0.0717648928672782\\
65.1041195	0.0717647945255629\\
65.1250398	0.0717647945255629\\
65.1478379	0.0717647736126849\\
65.176185	0.0717647432245925\\
65.2085147	0.0717647031738587\\
65.2376847	0.071764653467615\\
65.2724018	0.0717645941319932\\
65.2936384	0.0717645251884158\\
65.3235498	0.0717644442646839\\
65.3479308	0.071764348401376\\
65.3883056	0.071764348401376\\
65.4152979	0.0717643278354171\\
65.4469461	0.0717642979396582\\
65.4756842	0.0717642586793535\\
65.4978046	0.0717642100730054\\
65.52473	0.0717641521392768\\
65.543971	0.0717640849058136\\
65.5709232	0.0717640060576722\\
65.5929867	0.07176391273095\\
65.6127943	0.0717638014102926\\
65.6452341	0.0717638014102926\\
65.6866869	0.0717637809855807\\
65.7283144	0.0717637493487388\\
65.7606338	0.0717637063958388\\
65.7960834	0.0717636521524288\\
65.824006	0.0717635866399705\\
65.8465602	0.0717635099053099\\
65.8644192	0.0717634191693211\\
65.889357	0.0717634191693211\\
65.9228857	0.0717633989745609\\
65.9408451	0.0717633700347147\\
65.9624871	0.0717633323223385\\
65.9892777	0.0717632858541708\\
66.0134583	0.0717632306473689\\
66.0415111	0.0717631667262932\\
66.0626907	0.0717630919217738\\
66.0816469	0.0717630035415973\\
66.1088315	0.0717628982345061\\
66.1311044	0.0717628982345061\\
66.170338	0.0717628782394986\\
66.1883458	0.0717628476661852\\
66.2087649	0.0717628064879696\\
66.2289169	0.0717627547265403\\
66.2544442	0.0717626924033755\\
66.2748136	0.0717626195538076\\
66.295293	0.0717625335580764\\
66.319819	0.0717624312624507\\
66.3429778	0.0717624312624507\\
66.3752962	0.0717624113813518\\
66.3955665	0.071762381325201\\
66.4152718	0.071762341012227\\
66.4472579	0.0717622904536883\\
66.4766573	0.071762229677017\\
66.5086725	0.0717621587053297\\
66.5383926	0.0717620750283112\\
66.5636191	0.0717619755610152\\
66.5966286	0.0717619755610152\\
66.6373288	0.0717619558385349\\
66.6577988	0.0717619262902364\\
66.6772882	0.0717618868076453\\
66.6972254	0.0717618374115268\\
66.7271356	0.0717617781195276\\
66.7470007	0.0717617089660668\\
66.7729399	0.071761627494705\\
66.7973661	0.0717615307889806\\
66.8216117	0.0717615307889806\\
66.8655628	0.0717615112143174\\
66.8943752	0.0717614821476262\\
66.9247227	0.0717614434706975\\
66.9494168	0.0717613951920039\\
66.9867781	0.071761337336632\\
67.0156415	0.0717612699248878\\
67.0490373	0.0717611905999212\\
67.078577	0.0717610964391754\\
67.1102015	0.0717610964391754\\
67.1465057	0.0717610770941723\\
67.1645417	0.0717610485025906\\
67.1898966	0.0717610105983183\\
67.2088699	0.0717609633997257\\
67.2288285	0.071760906923616\\
67.2477866	0.0717608411986326\\
67.2733382	0.0717607639198591\\
67.2937106	0.0717606722705269\\
67.3153537	0.0717606722705269\\
67.3460264	0.071760653114804\\
67.3741012	0.0717606249746096\\
67.3945811	0.0717605878194445\\
67.4137225	0.0717605416603894\\
67.4408396	0.0717604865182383\\
67.4634588	0.0717604224134043\\
67.4810018	0.0717603471237001\\
67.5103932	0.0717602578681805\\
67.529352	0.0717601513728376\\
67.5543114	0.0717601513728376\\
67.5919188	0.0717601322660849\\
67.6119245	0.0717601024298133\\
67.6332711	0.0717600617015798\\
67.6752204	0.0717600100893781\\
67.7101051	0.0717599476268175\\
67.7444494	0.0717598743372081\\
67.7784979	0.07175978763699\\
67.8114207	0.07175978763699\\
67.8554494	0.071759768751554\\
67.8808755	0.0717597415053039\\
67.9118968	0.0717597058120068\\
67.9326126	0.0717596616791712\\
67.9613128	0.0717596091264501\\
67.9887927	0.0717595481714417\\
68.0114032	0.0717594767314621\\
68.0333501	0.0717593921977001\\
68.0601507	0.0717592915112924\\
68.0833171	0.0717592915112924\\
68.1298695	0.0717592727205849\\
68.1585844	0.0717592438839202\\
68.1836016	0.0717592048352096\\
68.2123495	0.0717591555809982\\
68.2445228	0.0717590961508975\\
68.278028	0.0717590265648185\\
68.3104991	0.0717589443618357\\
68.3316129	0.0717589443618357\\
68.364429	0.0717589258343406\\
68.3838761	0.0717588994263703\\
68.4106935	0.0717588650947573\\
68.4312534	0.0717588228478781\\
68.4559951	0.0717587727027283\\
68.4774392	0.071758714676035\\
68.50654	0.0717586468105292\\
68.5272809	0.0717585666560786\\
68.5468935	0.0717584712135997\\
68.5727934	0.0717584712135997\\
68.5976357	0.0717584528691161\\
68.6165388	0.0717584249692733\\
68.6484455	0.0717583874835386\\
68.6753321	0.0717583404232459\\
68.6974199	0.0717582838112297\\
68.7261412	0.0717582176682906\\
68.7448835	0.0717581396385699\\
68.7661096	0.0717580467956907\\
68.7941603	0.0717580467956907\\
68.8282106	0.0717580285945404\\
68.8579621	0.0717580011548452\\
68.8924144	0.0717579644284069\\
68.9503594	0.071757918432903\\
68.9905845	0.0717578631843127\\
69.0171343	0.0717577987111709\\
69.0566114	0.0717577227138405\\
69.0813441	0.0717576324174229\\
69.1127353	0.0717576324174229\\
69.1444907	0.0717576143391167\\
69.1648344	0.0717575873381003\\
69.1845055	0.0717575513483272\\
69.2104739	0.0717575063782552\\
69.234088	0.0717574524491908\\
69.2585415	0.0717573895791134\\
69.2779171	0.0717573155580148\\
69.3003534	0.0717572276344243\\
69.3308339	0.0717572276344243\\
69.3732151	0.0717572097351864\\
69.413065	0.0717571831655363\\
69.463736	0.0717571478834228\\
69.4973182	0.0717571039047998\\
69.5317455	0.0717570512443047\\
69.5669508	0.07175698992662\\
69.5939775	0.0717569177929521\\
69.6148106	0.0717568321982243\\
69.6428108	0.0717568321982243\\
69.672373	0.0717568144531453\\
69.6921121	0.0717567882944889\\
69.7945262	0.0717567536985705\\
69.8738587	0.0717567106749369\\
69.9098079	0.0717566592416595\\
69.9300989	0.0717565994163069\\
69.9485424	0.0717565291166007\\
69.9780621	0.0717564457356117\\
69.9968668	0.0717563462050013\\
70.0174478	0.0717563462050013\\
70.0582379	0.0717563284882707\\
70.076637	0.07175630072717\\
70.0994108	0.0717562627675394\\
70.1279395	0.0717562146151328\\
70.163435	0.0717561563001591\\
70.1904131	0.0717560878421102\\
70.2159839	0.0717560068315224\\
70.2582024	0.0717560068315224\\
70.2972736	0.0717559893026557\\
70.3304469	0.0717559639569992\\
70.3506929	0.0717559307000589\\
70.3767785	0.0717558895373328\\
70.3971522	0.0717558404862972\\
70.4150251	0.0717557835616668\\
70.447156	0.0717557168116292\\
70.4819119	0.0717556377902552\\
70.5573999	0.0717555436877645\\
70.8458185	0.0717555436877645\\
70.8919641	0.0717555261877317\\
70.9672785	0.0717554993377229\\
70.9970249	0.0717554629203286\\
71.0321185	0.0717554169380062\\
71.0643617	0.0717553614185466\\
71.093752	0.07175529637788\\
71.1231982	0.0717552195332274\\
71.1808323	0.0717552195332274\\
71.2303346	0.0717552023094691\\
71.2498443	0.0717551777273428\\
71.2842101	0.0717551457191766\\
71.3122434	0.0717551062907319\\
71.3350424	0.0717550594573236\\
71.3771804	0.071755005232815\\
71.4126104	0.0717549417817645\\
71.4632213	0.0717548668038847\\
71.5582787	0.0717547775170591\\
71.613685	0.0717547775170591\\
71.6612638	0.0717547604499199\\
71.7129454	0.0717547344567061\\
71.7751947	0.0717546994758161\\
71.8182075	0.0717546555148808\\
71.8792066	0.0717546025950228\\
71.9275595	0.071754540732539\\
71.9617764	0.0717544677238119\\
72.0007938	0.0717543808682034\\
72.0419362	0.0717543808682034\\
72.0792756	0.0717543638939949\\
72.10271	0.0717543383218193\\
72.1308563	0.07175430403783\\
72.152544	0.0717542610583782\\
72.1786265	0.0717542093954229\\
72.2007434	0.0717541490773707\\
72.2322671	0.0717540779453674\\
72.2719241	0.0717539934968494\\
72.3110726	0.0717539934968494\\
72.3473884	0.0717539765853998\\
72.3789431	0.0717539514116078\\
72.4116181	0.0717539178060492\\
72.4454206	0.0717538757712011\\
72.4767936	0.0717538253278791\\
72.5078972	0.0717537664890461\\
72.5635231	0.0717536971914065\\
72.6083202	0.0717536149182892\\
72.6723216	0.0717536149182892\\
72.7493854	0.0717535981795106\\
72.8004676	0.071753573402588\\
72.831363	0.071753540446874\\
72.8645385	0.0717534993272163\\
72.8988319	0.0717534500541216\\
72.9437488	0.0717533926526659\\
72.9745848	0.0717533250927496\\
72.9990276	0.071753244959848\\
73.0253253	0.071753244959848\\
73.0680258	0.0717532283837176\\
73.113015	0.0717532039813204\\
73.1467016	0.0717531716583404\\
73.1945406	0.0717531314193285\\
73.2526225	0.0717530832816047\\
73.2845184	0.0717530272582735\\
73.331042	0.0717529613979959\\
73.3633375	0.0717528832628947\\
73.4124381	0.0717528832628947\\
73.4660692	0.0717528668839202\\
73.5129228	0.0717528428518198\\
73.5858277	0.0717528111363169\\
73.6476357	0.0717527717499025\\
73.6810186	0.0717527247040904\\
73.7155256	0.0717526700177428\\
73.7478346	0.0717526057840343\\
73.7777503	0.0717525296488334\\
73.8017835	0.0717524387632046\\
73.8460691	0.0717524387632046\\
73.9098314	0.0717524224031998\\
73.9659738	0.0717523969014045\\
74.0137704	0.0717523621016388\\
74.0500328	0.0717523180224307\\
74.0801615	0.0717522646743244\\
74.1362745	0.071752202098684\\
74.1672563	0.0717521280310283\\
74.2189292	0.0717521280310283\\
74.29471	0.0717521118596413\\
74.3320505	0.0717520885482717\\
74.3664322	0.0717520580224897\\
74.4206663	0.0717520202941572\\
74.4703941	0.0717519753730933\\
74.4963017	0.0717519232770365\\
74.5182543	0.0717518622141518\\
74.5496444	0.071751789973788\\
74.5861195	0.0717517038668227\\
74.6238382	0.0717517038668227\\
74.6660434	0.0717516877708962\\
74.7190199	0.0717516630789276\\
74.752331	0.07175162965368\\
74.7941492	0.0717515875115567\\
74.8162589	0.0717515366625276\\
74.9131634	0.071751477138977\\
75.0125495	0.07175140678646\\
75.0702512	0.07175140678646\\
75.1578869	0.0717513908990652\\
75.2210248	0.0717513682638703\\
75.3036395	0.0717513388507086\\
75.3495123	0.0717513026700008\\
75.3828613	0.0717512597313589\\
75.4042293	0.0717512100496485\\
75.4368054	0.0717511519421703\\
75.4873332	0.0717510833186502\\
75.5956829	0.0717510015684304\\
75.6359253	0.0717510015684304\\
75.6844251	0.0717509858229303\\
75.7134978	0.0717509618892121\\
75.7437218	0.0717509297479519\\
75.8139986	0.0717508894121822\\
75.8562297	0.0717508408937714\\
75.8806962	0.0717507842138149\\
75.9129029	0.0717507173344903\\
75.9440194	0.0717506377768078\\
75.97009	0.0717506377768078\\
76.0197856	0.0717506221202812\\
76.0468685	0.0717505985549268\\
76.0792899	0.0717505670390253\\
76.1141434	0.0717505275785967\\
76.145491	0.0717504801898341\\
76.1779308	0.0717504248856216\\
76.2047155	0.0717503597060825\\
76.2340377	0.0717502822082889\\
76.2679765	0.0717502822082889\\
76.3546529	0.0717502666786979\\
76.4263624	0.0717502434757936\\
76.4850559	0.0717502125619006\\
76.5636167	0.0717501739493254\\
76.5885561	0.0717501276483855\\
76.6101784	0.0717500736785192\\
76.7185113	0.071750010123796\\
76.7940896	0.0717499346460339\\
76.8321368	0.0717499346460339\\
76.9185079	0.0717499192287868\\
76.9941066	0.0717498963714482\\
77.0192204	0.0717498660422669\\
77.0436498	0.071749828247149\\
77.0725169	0.071749783000225\\
77.1223062	0.0717497303136747\\
77.1791523	0.0717496683407435\\
77.2847983	0.0717495947676681\\
77.3271646	0.0717495947676681\\
77.3554216	0.071749579488519\\
77.4058284	0.0717495569703937\\
77.4465399	0.0717495272041376\\
77.4842349	0.0717494902001647\\
77.543461	0.0717494459687362\\
77.6175127	0.0717493945256147\\
77.6720631	0.0717493340706088\\
77.7213343	0.071749262372082\\
77.7530173	0.0717491766781254\\
77.7916072	0.0717491766781254\\
77.8292042	0.071749161463715\\
77.870868	0.071749137548843\\
77.9051315	0.0717491048586824\\
77.942046	0.0717490634087126\\
77.9809855	0.0717490132087409\\
78.0470748	0.071748954290735\\
78.0984058	0.0717488844954848\\
78.137519	0.0717488844954848\\
78.1877448	0.0717488694110032\\
78.2137101	0.0717488475562622\\
78.2387943	0.0717488188910758\\
78.2675851	0.0717487834256665\\
78.2952442	0.0717487411687331\\
78.3178624	0.0717486921353654\\
78.3399003	0.0717486346325788\\
78.4183305	0.0717485665663328\\
78.4706658	0.0717484853633862\\
78.4987121	0.0717484853633862\\
78.5337255	0.0717484703504978\\
78.5547731	0.0717484471826567\\
78.5858405	0.0717484157672282\\
78.6068797	0.0717483761183994\\
78.6352142	0.0717483282446889\\
78.6596922	0.071748272173695\\
78.6837621	0.0717482058647279\\
78.7398603	0.0717482058647279\\
78.8364934	0.0717481910118524\\
78.8727636	0.0717481697797505\\
78.9147856	0.0717481421452926\\
78.9363224	0.0717481081175445\\
78.9701318	0.0717480677047647\\
79.0113855	0.0717480209198577\\
79.0404367	0.0717479661716199\\
79.0690636	0.0717479014826782\\
79.1064259	0.0717478243820176\\
79.136193	0.0717478243820176\\
79.1766503	0.0717478096507048\\
79.220514	0.0717477871827789\\
79.2528677	0.0717477569592166\\
79.2858997	0.0717477189913132\\
79.3341921	0.071747673288965\\
79.4004635	0.071747619870793\\
79.4282819	0.0717475568083385\\
79.4540912	0.0717474817629373\\
79.4853201	0.0717474817629373\\
79.5191539	0.0717474671018956\\
79.5635469	0.0717474449735888\\
79.5882449	0.0717474153304937\\
79.6306277	0.0717473781768034\\
79.6668001	0.0717473335269568\\
79.7778644	0.0717472813912018\\
79.8239698	0.0717472199168418\\
79.857086	0.0717471468006114\\
79.8865203	0.0717471468006114\\
79.9205823	0.0717471322463413\\
79.9492838	0.0717471104530558\\
79.9890828	0.0717470813686893\\
80.0218194	0.0717470450042855\\
80.0652607	0.0717470013679577\\
80.1028262	0.0717469504776702\\
80.1311831	0.0717468905189122\\
80.1503805	0.0717468192985128\\
80.1812045	0.0717468192985128\\
80.2326816	0.0717468048389133\\
80.283313	0.0717467833641446\\
80.3131378	0.0717467548233147\\
80.3380327	0.0717467192198809\\
80.3678161	0.071746676566775\\
80.3885614	0.0717466268733988\\
80.4068739	0.0717465683936059\\
80.4457732	0.0717464989417745\\
80.4746458	0.0717464989417745\\
80.5280743	0.0717464846163877\\
80.5630256	0.0717464634559272\\
80.5908196	0.071746435437862\\
80.6158126	0.0717464005716156\\
80.6399481	0.0717463588653256\\
80.6664712	0.0717463103334579\\
80.6879061	0.0717462532696311\\
80.7190498	0.0717461855681144\\
80.7536404	0.0717461046967719\\
80.7980568	0.0717461046967719\\
80.831385	0.0717460903407711\\
80.8523244	0.0717460678482624\\
80.8708915	0.0717460370501067\\
80.888865	0.071745997961301\\
80.9120001	0.0717459505871883\\
80.9321045	0.0717458949671857\\
80.9511152	0.0717458290984773\\
80.9745701	0.0717458290984773\\
81.0052318	0.0717458148886603\\
81.0233385	0.0717457943401763\\
81.0568995	0.0717457673444069\\
81.0923287	0.0717457339108266\\
81.139502	0.0717456940455006\\
81.2061714	0.071745647763275\\
81.2681253	0.0717455934577203\\
81.3068818	0.0717455291616343\\
81.3376183	0.0717455291616343\\
81.3720958	0.0717455151280057\\
81.3974049	0.0717454948619069\\
81.4159991	0.0717454683431534\\
81.4412978	0.071745435575865\\
81.4674639	0.0717453965696682\\
81.4865964	0.0717453513334316\\
81.508514	0.0717452983156913\\
81.5359158	0.0717452355711229\\
81.5559109	0.071745160722579\\
81.582261	0.071745160722579\\
81.6151093	0.0717451467815057\\
81.6520212	0.0717451252983394\\
81.6757268	0.0717450962395196\\
81.7064141	0.0717450596090582\\
81.7355851	0.0717450154207166\\
81.7545013	0.0717449636836306\\
81.7858168	0.0717449025324996\\
81.8056316	0.0717448296778046\\
81.8234572	0.0717448296778046\\
81.8494491	0.071744815775461\\
81.8675337	0.0717447946221177\\
81.8828708	0.0717447661187218\\
81.9008073	0.0717447302766595\\
81.9175107	0.0717446871017157\\
81.9360651	0.0717446366154422\\
81.9524762	0.0717445769903553\\
81.9713726	0.0717445061916837\\
81.9901831	0.0717445061916837\\
82.0147006	0.0717444922322083\\
82.0335117	0.0717444713891244\\
82.051905	0.0717444434285842\\
82.068897	0.0717444083461937\\
82.0837924	0.0717443661583463\\
82.1058399	0.0717443168697165\\
82.1237418	0.0717442587517119\\
82.1414235	0.0717442587517119\\
82.1690437	0.0717442450856499\\
82.1871969	0.0717442259156762\\
82.2042644	0.0717442012125598\\
82.2205449	0.0717441709791379\\
82.2400456	0.0717441352233905\\
82.2571713	0.0717440939526579\\
82.2744389	0.0717440457922655\\
82.2908713	0.0717439890196329\\
82.3129525	0.0717439215016532\\
82.3325739	0.0717438406479456\\
82.3544103	0.0717438406479456\\
82.386468	0.071743827003551\\
82.4066946	0.0717438051082121\\
82.4244729	0.0717437748319387\\
82.4538887	0.0717437361893321\\
82.4745201	0.0717436891847962\\
82.4925635	0.0717436338640014\\
82.5208784	0.0717435682644584\\
82.5387516	0.0717435682644584\\
82.5638792	0.0717435546408589\\
82.5810818	0.0717435347005668\\
82.5986581	0.0717435082551953\\
82.6155405	0.071743475314243\\
82.6338993	0.0717434358816055\\
82.6545082	0.0717433899746914\\
82.6742795	0.0717433359704673\\
82.6920286	0.0717432719556866\\
82.7214768	0.0717432719556866\\
82.746049	0.0717432585056045\\
82.7654971	0.0717432388431369\\
82.784588	0.0717432128743671\\
82.8057199	0.0717431805992934\\
82.8246446	0.0717431420287494\\
82.8544001	0.071743097168749\\
82.8758159	0.0717430444591103\\
82.9004952	0.0717429819433798\\
82.926548	0.0717429819433798\\
82.956051	0.0717429686586034\\
82.9888825	0.0717429492714196\\
83.0090605	0.0717429237590042\\
83.0262071	0.0717428921287826\\
83.0475294	0.0717428543867509\\
83.0664514	0.071742810543986\\
83.0793488	0.0717427590739435\\
83.1004722	0.0717426980861115\\
83.1179419	0.0717426252504432\\
83.1377358	0.0717426252504432\\
83.1586158	0.071742612008627\\
83.1806695	0.071742591422102\\
83.198847	0.0717425634115409\\
83.2127745	0.0717425279878069\\
83.2321915	0.0717424851555726\\
83.2496023	0.0717424349377298\\
83.2674331	0.071742375494168\\
83.2827999	0.071742375494168\\
83.3095751	0.0717423623766007\\
83.3246302	0.0717423435214755\\
83.3414714	0.07174231890091\\
83.3584935	0.0717422885218309\\
83.3810475	0.0717422523897103\\
83.3979784	0.0717422105145149\\
83.4112365	0.0717421614592641\\
83.4315772	0.0717421034403186\\
83.4500048	0.071742034233824\\
83.467842	0.071742034233824\\
83.4887614	0.071742021202928\\
83.5080835	0.0717420012190126\\
83.5271195	0.0717419742455894\\
83.5504878	0.0717419402915761\\
83.5746598	0.0717418993625\\
83.5986923	0.0717418514742493\\
83.6194701	0.0717417948835851\\
83.6429025	0.0717417275404818\\
83.6676981	0.0717417275404818\\
83.6922535	0.0717417145122932\\
83.7107555	0.0717416948183563\\
83.729809	0.0717416683505112\\
83.7432018	0.0717416351074615\\
83.7600243	0.0717415951018921\\
83.7853762	0.071741548338083\\
83.8031848	0.0717414931551338\\
83.8183265	0.0717414275558471\\
83.839143	0.0717414275558471\\
83.8649448	0.0717414145594609\\
83.8766101	0.0717413951550873\\
83.8981547	0.0717413691723683\\
83.9150959	0.0717413366206382\\
83.9344249	0.0717412975023839\\
83.94971	0.0717412518365387\\
83.9719432	0.0717411979830241\\
83.9880052	0.0717411341188106\\
84.012858	0.0717411341188106\\
84.0469874	0.0717411211451173\\
84.0708637	0.071741102011454\\
84.0913383	0.0717410765039423\\
84.1232573	0.0717410446173519\\
84.1427733	0.0717410063643309\\
84.1683789	0.0717409617473795\\
84.1892663	0.0717409092044127\\
84.2060288	0.0717408468456964\\
84.2266755	0.0717408468456964\\
84.2538628	0.0717408340247345\\
84.2724775	0.0717408151658278\\
84.2898137	0.0717407901123296\\
84.3085342	0.0717407588725093\\
84.3276884	0.0717407214488889\\
84.3450646	0.0717406778567066\\
84.3609938	0.0717406265479205\\
84.3862674	0.0717405656998084\\
84.4040305	0.0717405656998084\\
84.4240251	0.071740553012117\\
84.444258	0.0717405344098919\\
84.4644823	0.0717405098008017\\
84.4812675	0.0717404791837117\\
84.5002819	0.0717404425680896\\
84.5167617	0.0717403999581243\\
84.5340115	0.0717403498665788\\
84.5471392	0.0717402904287925\\
84.5698722	0.0717402904287925\\
84.5925348	0.071740277891237\\
84.6089798	0.071740259544938\\
84.6255964	0.0717402353622916\\
84.6471522	0.071740205349711\\
84.6684234	0.0717401695116777\\
84.685325	0.0717401278579181\\
84.7084289	0.0717400789313945\\
84.7360538	0.0717400209309603\\
84.7565583	0.0717399516576476\\
84.7895591	0.0717399516576476\\
84.8278593	0.0717399391251558\\
84.8595883	0.0717399196274705\\
84.8827599	0.071739893052945\\
84.9018463	0.0717398594115003\\
84.9186173	0.0717398187050657\\
84.9370501	0.0717397709577356\\
84.9519621	0.0717397144230783\\
84.9718427	0.0717397144230783\\
84.9977755	0.0717397020206995\\
85.0108731	0.0717396841684726\\
85.032548	0.0717396608192618\\
85.0486846	0.0717396319792468\\
85.0719066	0.0717395976523344\\
85.0904524	0.0717395578475984\\
85.1114742	0.0717395111922661\\
85.1358204	0.0717394559876032\\
85.1534439	0.0717393901348463\\
85.1737735	0.0717393901348463\\
85.2068678	0.0717393777917254\\
85.2280821	0.0717393588555434\\
85.2550639	0.0717393332526122\\
85.2764745	0.0717393009912694\\
85.3072565	0.0717392620741906\\
85.347687	0.0717392165181697\\
85.3760946	0.0717391626602843\\
85.3997889	0.0717390986716042\\
85.420854	0.0717390986716042\\
85.4582383	0.0717390862236487\\
85.4791861	0.0717390675538787\\
85.5039068	0.0717390424252395\\
85.5327108	0.0717390108304849\\
85.5551467	0.0717389727832416\\
85.5856055	0.0717389282839754\\
85.6079726	0.0717388757727632\\
85.638035	0.0717388757727632\\
85.6838334	0.0717388635950485\\
85.7193949	0.0717388464346299\\
85.7733595	0.0717388242509381\\
85.8209099	0.071738797044513\\
85.8444197	0.0717387648213658\\
85.8664427	0.0717387275860042\\
85.8789699	0.0717386840878008\\
85.9027573	0.071738632756668\\
85.9281463	0.0717385716585941\\
85.9486945	0.0717384985515499\\
85.9760959	0.0717384985515499\\
86.0102527	0.0717384862459655\\
86.0377883	0.0717384665906744\\
86.0604564	0.0717384393182326\\
86.0788089	0.0717384044418045\\
86.1025205	0.0717383619593163\\
86.1210579	0.0717383119417327\\
86.139218	0.0717383119417327\\
86.1621259	0.0717382998995665\\
86.1797106	0.0717382831755008\\
86.2022298	0.0717382617192564\\
86.2171472	0.0717382355308807\\
86.2383927	0.0717382046159978\\
86.2555591	0.0717381689788231\\
86.2709708	0.0717381274406566\\
86.2874158	0.0717380785222873\\
86.3055954	0.0717380203926685\\
86.3231955	0.0717379508239403\\
86.3402844	0.0717379508239403\\
86.3672793	0.0717379388099514\\
86.3866262	0.0717379197376526\\
86.4115659	0.0717378934869204\\
86.4376978	0.0717378600676185\\
86.4666309	0.0717378194796647\\
86.4854066	0.0717377717545715\\
86.5103027	0.0717377151652723\\
86.5385847	0.0717377151652723\\
86.5675246	0.0717377032163665\\
86.5841581	0.0717376858080234\\
86.6031342	0.0717376628239837\\
86.6231002	0.07173763427062\\
86.6412667	0.0717376001496571\\
86.6611542	0.0717375604719353\\
86.6792852	0.0717375138411774\\
86.7059445	0.0717374585676397\\
86.7295495	0.0717374585676397\\
86.7523518	0.0717374467588455\\
86.7721082	0.0717374295773705\\
86.7904587	0.0717374069850899\\
86.8075741	0.0717373789820268\\
86.8253304	0.0717373455744568\\
86.8435419	0.0717373067660002\\
86.86475	0.0717372612102805\\
86.8782527	0.0717372072137552\\
86.9047374	0.0717371427820823\\
86.9432906	0.0717371427820823\\
87.0041644	0.071737130979474\\
87.0433422	0.0717371127199021\\
87.0797199	0.0717370878985182\\
87.1739204	0.0717370565114997\\
87.2290984	0.071737018570123\\
87.3084488	0.0717369740747541\\
87.3432287	0.0717369214367179\\
87.3712865	0.0717369214367179\\
87.4113825	0.0717369097619932\\
87.4583529	0.0717368930262646\\
87.4891978	0.071736871190024\\
87.5132641	0.0717368442531304\\
87.5426172	0.0717368122212531\\
87.5593977	0.0717367750978365\\
87.5881047	0.0717367316124728\\
87.6163748	0.0717366801677116\\
87.6427235	0.0717366188276227\\
87.671248	0.0717366188276227\\
87.7093283	0.0717366072203934\\
87.7405913	0.0717365894697497\\
87.7644325	0.0717365655300167\\
87.7872371	0.0717365354000633\\
87.8037164	0.0717364990878454\\
87.8198946	0.0717364565951602\\
87.839584	0.0717364063923554\\
87.8571906	0.07173634659902\\
87.8750564	0.07173634659902\\
87.8965585	0.0717363350167902\\
87.9181745	0.0717363175159043\\
87.9363544	0.0717362940017688\\
87.9517779	0.0717362644809605\\
87.970345	0.0717362289540053\\
87.9865582	0.0717361874342596\\
88.0041699	0.0717361384162582\\
88.0193867	0.071736080197334\\
88.0406169	0.071736080197334\\
88.0632385	0.0717360685963831\\
88.0786711	0.0717360513299626\\
88.0964827	0.0717360282331657\\
88.1171178	0.0717359992998863\\
88.1371956	0.0717359645395637\\
88.1511748	0.0717359239514952\\
88.1706586	0.0717358761043401\\
88.1871257	0.0717358192765588\\
88.2056221	0.0717358192765588\\
88.2280482	0.0717358077521074\\
88.2457867	0.071735790723662\\
88.2675842	0.0717357680256897\\
88.2799432	0.0717357396643644\\
88.3046575	0.071735705639077\\
88.3238419	0.0717356659627468\\
88.3393955	0.0717356192140416\\
88.3588301	0.0717355637648176\\
88.3887598	0.0717355637648176\\
88.4179972	0.0717355523237626\\
88.4441036	0.0717355355167068\\
88.4674025	0.071735513210179\\
88.4869458	0.0717354853992472\\
88.5130228	0.0717354520915351\\
88.5341185	0.0717354132870522\\
88.550507	0.0717353676249661\\
88.5686057	0.0717353134097002\\
88.5875021	0.0717353134097002\\
88.6095518	0.0717353021150459\\
88.6251627	0.0717352855316896\\
88.6473931	0.0717352635997303\\
88.6677721	0.0717352363240078\\
88.6868477	0.0717352037056246\\
88.7072923	0.071735165752547\\
88.7308299	0.0717351211235921\\
88.7520895	0.0717350681801626\\
88.7756622	0.0717350681801626\\
88.8084525	0.0717350569753762\\
88.827393	0.0717350406019743\\
88.8576624	0.0717350190357457\\
88.8790637	0.0717349922764172\\
88.9080438	0.071734960328678\\
88.9360087	0.0717349231949914\\
88.9546293	0.0717348795805225\\
88.9774168	0.0717348278561245\\
88.9995585	0.0717347660787141\\
89.0179282	0.0717347660787141\\
89.048438	0.0717347548841844\\
89.066249	0.0717347374673141\\
89.0796532	0.0717347137497135\\
89.0965503	0.0717346837272834\\
89.1185293	0.0717346474089094\\
89.1368854	0.0717346047933369\\
89.1529172	0.0717345543475319\\
89.1719907	0.0717345543475319\\
89.2015415	0.0717345432523009\\
89.2290103	0.0717345272925625\\
89.2688554	0.0717345064344187\\
89.2945563	0.0717344806770581\\
89.3387225	0.0717344500249535\\
89.3906254	0.0717344144802597\\
89.4379525	0.0717343728210058\\
89.4644591	0.0717343235096923\\
89.4913473	0.0717342646845021\\
89.5262191	0.0717342646845021\\
89.6434412	0.0717342536411719\\
89.7559617	0.071734236698474\\
89.7944149	0.0717342138094247\\
89.8136942	0.0717341849715175\\
89.8447761	0.0717341501912642\\
89.8629282	0.0717341094684218\\
89.8775607	0.071734061332687\\
89.8951329	0.0717340039876742\\
89.9148151	0.0717340039876742\\
89.9401005	0.0717339929447847\\
89.9556352	0.0717339762348024\\
89.979477	0.0717339537449394\\
90.0047003	0.0717339254807943\\
90.0204607	0.0717338914409093\\
90.0451544	0.0717338516381462\\
90.0722302	0.071733804623975\\
90.0933366	0.071733748822744\\
90.1310145	0.071733748822744\\
90.1953506	0.0717337377073004\\
90.2318885	0.0717337212140439\\
90.2768325	0.0717336991166124\\
90.3050703	0.0717336714055773\\
90.3255261	0.0717336380900709\\
90.3428564	0.0717335991667014\\
90.3592763	0.0717335532680352\\
90.3806615	0.0717334988168593\\
90.4104087	0.0717334988168593\\
90.4442564	0.0717334877296423\\
90.4700323	0.0717334714588767\\
90.4890614	0.0717334497351543\\
90.5143161	0.0717334225635665\\
90.5393703	0.0717333899407649\\
90.5540445	0.0717333518811414\\
90.575693	0.0717333070173636\\
90.594049	0.0717332538936238\\
90.6111925	0.0717332538936238\\
90.6408303	0.0717332428665258\\
90.6597808	0.0717332268000297\\
90.678943	0.0717332054450262\\
90.6980944	0.0717331787915018\\
90.7265272	0.0717331468473779\\
90.7435595	0.0717331096094104\\
90.7614071	0.0717330657763083\\
90.7795071	0.0717330137650784\\
90.8063595	0.0717330137650784\\
90.8432686	0.0717330029218915\\
90.8703595	0.0717329870665104\\
90.8897056	0.0717329660623981\\
90.9142696	0.0717329399138393\\
90.9392777	0.071732908619359\\
90.9593084	0.0717328721875889\\
90.9882456	0.0717328293236304\\
91.0054998	0.0717327784860105\\
91.0230283	0.0717327784860105\\
91.0473472	0.0717327677629748\\
91.0641704	0.0717327521024521\\
91.0816568	0.0717327314426887\\
91.10342	0.0717327057804619\\
91.1249561	0.0717326751201403\\
91.1401237	0.0717326394615872\\
91.1562014	0.0717325975587146\\
91.1815682	0.0717325478413595\\
91.2076607	0.0717324885948075\\
91.2290531	0.0717324885948075\\
91.2704317	0.0717324777463565\\
91.2916001	0.0717324610689271\\
91.3197675	0.0717324383255014\\
91.3397565	0.0717324095043183\\
91.3546015	0.0717323746172411\\
91.3735796	0.0717323336598097\\
91.3930403	0.0717322852337049\\
91.4123554	0.0717322852337049\\
91.4441155	0.0717322745577147\\
91.4638741	0.0717322592802438\\
91.4861309	0.0717322392844967\\
91.512325	0.071732214565242\\
91.5436112	0.0717321851270584\\
91.5750611	0.0717321509692802\\
91.5920039	0.071732110915779\\
91.6082647	0.0717320634824967\\
91.6241953	0.0717320070174215\\
91.646619	0.0717320070174215\\
91.6733003	0.0717319963200661\\
91.6886079	0.0717319800850475\\
91.710174	0.0717319581205317\\
91.7287168	0.0717319304166249\\
91.7470544	0.0717318969821665\\
91.7663608	0.0717318578119232\\
91.7965582	0.0717318115275372\\
91.8160173	0.0717318115275372\\
91.8484299	0.0717318010230921\\
91.8730588	0.0717317861104066\\
91.892107	0.0717317667390244\\
91.9126796	0.0717317429063344\\
91.9325673	0.0717317146155015\\
91.9470627	0.071731681866924\\
91.973534	0.0717316435460964\\
91.9925067	0.0717315982492723\\
92.0129012	0.0717315442679706\\
92.0430399	0.0717315442679706\\
92.0735244	0.0717315338338753\\
92.09231	0.0717315180176687\\
92.1266964	0.0717314967833105\\
92.1530809	0.0717314701276364\\
92.2095448	0.0717314380543937\\
92.2356863	0.0717314005620173\\
92.2601412	0.0717313563014417\\
92.2794467	0.0717313035863328\\
92.2973687	0.0717313035863328\\
92.3263528	0.0717312931981768\\
92.3497375	0.0717312775852739\\
92.3823733	0.0717312567025589\\
92.4285695	0.0717312305529796\\
92.4655124	0.0717311991351601\\
92.4918781	0.0717311624550791\\
92.5287853	0.0717311191859308\\
92.5473666	0.0717310677345318\\
92.571104	0.0717310677345318\\
92.5991018	0.0717310573794383\\
92.6146482	0.0717310419591311\\
92.6408575	0.0717310214207845\\
92.6618808	0.0717309957605242\\
92.6800074	0.0717309649819595\\
92.7071136	0.0717309290833015\\
92.7382572	0.0717308867891512\\
92.760698	0.0717308364975862\\
92.7900914	0.0717308364975862\\
92.815711	0.0717308262177553\\
92.8469838	0.0717308109898376\\
92.8708063	0.0717307907824221\\
92.895627	0.071730765597824\\
92.9154148	0.0717307354351085\\
92.9385481	0.0717307002984064\\
92.9562175	0.0717306589344978\\
92.9797737	0.0717306098042763\\
93.0052002	0.0717305511204609\\
93.0233303	0.0717305511204609\\
93.0491427	0.0717305406849811\\
93.0689213	0.0717305244390918\\
93.0870922	0.0717305021428238\\
93.1066243	0.0717304738019904\\
93.1237308	0.0717304394084597\\
93.1426772	0.0717303989952682\\
93.1595291	0.071730351146145\\
93.188113	0.071730351146145\\
93.2393319	0.0717303408091408\\
93.2700459	0.0717303259484668\\
93.2929926	0.0717303063833373\\
93.3232578	0.0717302821166541\\
93.3435547	0.0717302531455361\\
93.3627345	0.0717302194765375\\
93.3837747	0.0717301799233176\\
93.4056955	0.071730133062052\\
93.4227566	0.071730133062052\\
93.4481979	0.0717301228998962\\
93.466309	0.0717301082119007\\
93.4824135	0.0717300889525917\\
93.5259963	0.0717300651186021\\
93.5615717	0.071730036712258\\
93.6041824	0.0717300037324929\\
93.6281587	0.0717299650356178\\
93.660554	0.0717299191789994\\
93.6839335	0.0717298644583724\\
93.7260563	0.0717298644583724\\
93.7546369	0.0717298542999209\\
93.7809203	0.0717298386745812\\
93.8100871	0.0717298174942861\\
93.8321974	0.0717297907517877\\
93.8560805	0.0717297584519273\\
93.8787962	0.0717297205889766\\
93.8985758	0.0717296758008852\\
93.9230387	0.0717296225432088\\
93.9417373	0.0717296225432088\\
93.9653091	0.071729612230417\\
93.9839962	0.0717295968056066\\
94.0072128	0.0717295759752184\\
94.0223515	0.0717295497431802\\
94.0446691	0.0717295181018714\\
94.0660653	0.0717294810696653\\
94.0811653	0.07172943730542\\
94.1133855	0.07172943730542\\
94.1449265	0.071729427265891\\
94.1774677	0.0717294130794322\\
94.2126284	0.0717293946872048\\
94.2346945	0.0717293720910713\\
94.2638254	0.0717293452899285\\
94.2812175	0.0717293142863955\\
94.308604	0.071729278022443\\
94.3308032	0.0717292351842408\\
94.3482905	0.0717291841228808\\
94.3774661	0.0717291841228808\\
94.4155185	0.0717291741565987\\
94.4670885	0.071729159109126\\
94.5394546	0.071729138948045\\
94.5893937	0.0717291136747279\\
94.6199835	0.0717290832865762\\
94.6498808	0.0717290477871968\\
94.6830612	0.0717290058861118\\
94.7175039	0.0717289560246601\\
94.7925435	0.0717289560246601\\
94.8465125	0.071728946080137\\
94.9405486	0.0717289312108417\\
94.966973	0.0717289113722145\\
94.993869	0.0717288865595852\\
95.013028	0.0717288567749849\\
95.0301247	0.0717288220150673\\
95.0499509	0.0717287810385672\\
95.0787285	0.0717287322849854\\
95.0991316	0.0717287322849854\\
95.1305697	0.0717287224003024\\
95.146313	0.0717287077094393\\
95.1639418	0.0717286881814801\\
95.1813609	0.0717286638175455\\
95.2012023	0.0717286346153627\\
95.2237589	0.0717286005775446\\
95.2439733	0.0717285604837119\\
95.2644338	0.0717285128373967\\
95.2831279	0.0717284559291064\\
95.3111661	0.0717284559291064\\
95.3407875	0.0717284458443838\\
95.3593088	0.0717284301532774\\
95.3785248	0.0717284085806504\\
95.399073	0.0717283811312285\\
95.4165001	0.07172834779431\\
95.4454792	0.0717283086069282\\
95.469639	0.0717282622316163\\
95.4884727	0.0717282622316163\\
95.5292292	0.0717282522172439\\
95.5504643	0.0717282378654346\\
95.5750789	0.0717282189390097\\
95.6057525	0.0717281954398581\\
95.6293231	0.0717281673630899\\
95.6664801	0.0717281347150498\\
95.6916234	0.0717280963389088\\
95.7269016	0.0717280508702931\\
95.7487978	0.0717280508702931\\
95.7968844	0.0717280410569646\\
95.8181478	0.0717280268655154\\
95.8416305	0.0717280082273153\\
95.8617197	0.0717279851368669\\
95.8796167	0.07172795759579\\
95.8978498	0.0717279256009749\\
95.9262023	0.0717278880389225\\
95.9478041	0.0717278435028117\\
95.9663774	0.0717277904010276\\
95.9979247	0.0717277904010276\\
96.0290449	0.0717277805342156\\
96.0563816	0.0717277654192814\\
96.0803651	0.0717277448982623\\
96.1092118	0.0717277189595008\\
96.1342245	0.071727687608285\\
96.1578896	0.071727650835548\\
96.1808628	0.0717276073404882\\
96.2026309	0.0717276073404882\\
96.2308641	0.0717275976143139\\
96.2502092	0.0717275837333814\\
96.2693902	0.0717275656429975\\
96.2860404	0.071727543338504\\
96.3099769	0.0717275168209665\\
96.3270123	0.0717274860880178\\
96.3451036	0.0717274500838429\\
96.3605315	0.0717274074756633\\
96.3818159	0.071727356660599\\
96.4026416	0.071727356660599\\
96.4270902	0.0717273469733083\\
96.4464198	0.071727332220076\\
96.4653135	0.071727312345477\\
96.4802199	0.0717272873427151\\
96.5012669	0.0717272572132201\\
96.5193175	0.0717272219507591\\
96.5433697	0.0717271802805126\\
96.5587871	0.0717271306334267\\
96.5803707	0.0717271306334267\\
96.6066718	0.071727120946942\\
96.6196881	0.0717271063693527\\
96.6438971	0.0717270868040589\\
96.6645706	0.0717270622524229\\
96.6787047	0.0717270327086733\\
96.6964625	0.0717269981782832\\
96.719633	0.0717269573996453\\
96.7405042	0.0717269089499324\\
96.7582306	0.0717269089499324\\
96.7904847	0.0717268992357888\\
96.8122896	0.0717268848213817\\
96.8440883	0.0717268655612121\\
96.8653609	0.0717268414450311\\
96.8860946	0.0717268124757372\\
96.9147647	0.0717267786457599\\
96.9440246	0.0717267387545079\\
96.9641804	0.0717266913377471\\
96.99547	0.0717266913377471\\
97.0173476	0.0717266816880933\\
97.034838	0.0717266674418812\\
97.0620023	0.0717266484726476\\
97.0782912	0.0717266247815382\\
97.0952642	0.0717265963628457\\
97.1125468	0.0717265632211117\\
97.1336461	0.0717265241601795\\
97.1498142	0.0717264777870184\\
97.1696851	0.0717264777870184\\
97.2066028	0.0717264681952573\\
97.2272952	0.071726454103745\\
97.2505898	0.071726435420978\\
97.2752561	0.0717264121391118\\
97.2967384	0.0717263842593895\\
97.3261844	0.0717263517760184\\
97.3464148	0.0717263135412266\\
97.3660103	0.0717262681102737\\
97.3849707	0.0717262681102737\\
97.4125544	0.0717262586137725\\
97.4305294	0.0717262446793991\\
97.450558	0.0717262262705378\\
97.4683106	0.0717262033872024\\
97.4845162	0.0717261760257024\\
97.507437	0.0717261441866436\\
97.5308119	0.071726106738508\\
97.5449593	0.0717260622867722\\
97.5647029	0.0717260091610043\\
97.5865046	0.0717260091610043\\
97.6139025	0.0717259995739755\\
97.6305392	0.0717259847021828\\
97.6497908	0.071725964383879\\
97.6745314	0.0717259386206467\\
97.692236	0.0717259074021676\\
97.7132473	0.0717258707443627\\
97.7320066	0.0717258273053333\\
97.7486153	0.0717258273053333\\
97.7811471	0.0717258178226631\\
97.8000034	0.0717258041829311\\
97.8173166	0.0717257863035164\\
97.8370586	0.0717257641849104\\
97.8624713	0.0717257378230745\\
97.8768152	0.0717257072192871\\
97.8975795	0.0717256713008538\\
97.9191072	0.0717256287490488\\
97.9415322	0.0717255779788754\\
97.9624646	0.0717255779788754\\
97.9963238	0.0717255684574635\\
98.0197744	0.0717255539299256\\
98.0482247	0.0717255342411207\\
98.0740394	0.0717255093920392\\
98.0964415	0.0717254793733274\\
98.1272062	0.0717254441950019\\
98.1458641	0.0717254025612661\\
98.1692108	0.0717254025612661\\
98.2050684	0.0717253931774586\\
98.2202143	0.0717253798166191\\
98.2439062	0.0717253624373096\\
98.261823	0.0717253410394795\\
98.2804233	0.0717253156200277\\
98.3012984	0.0717252861787991\\
98.3269773	0.071725251700693\\
98.3460938	0.0717252109235437\\
98.3755179	0.0717251622610091\\
98.4071917	0.0717251622610091\\
98.4463241	0.0717251529162128\\
98.4771077	0.0717251387126687\\
98.5019716	0.071725119616271\\
98.5353101	0.0717250956259279\\
98.5616224	0.0717250667358224\\
98.580932	0.0717250329463582\\
98.6012054	0.071724993016112\\
98.6192833	0.0717249454609317\\
98.6477186	0.0717249454609317\\
98.6829888	0.071724936108422\\
98.7128651	0.071724922056829\\
98.7348764	0.0717249032455068\\
98.7511105	0.0717248796664596\\
98.7764945	0.0717248513194253\\
98.7990508	0.0717248181967854\\
98.8151126	0.0717247791077736\\
98.836295	0.0717247325641027\\
98.8539934	0.0717247325641027\\
98.8809878	0.0717247232475303\\
98.9013047	0.071724709349999\\
98.9200275	0.0717246908128877\\
98.9444525	0.0717246676356311\\
98.9615976	0.071724639812274\\
98.9790455	0.0717246073436611\\
99.0015023	0.071724569052265\\
99.0207097	0.0717245235255107\\
99.0652197	0.0717245235255107\\
99.1114916	0.0717245142340791\\
99.1377461	0.0717245004802675\\
99.1675861	0.0717244822122999\\
99.1965932	0.0717244594229672\\
99.2453869	0.0717244321114163\\
99.3009503	0.0717244002711099\\
99.346677	0.0717243627683851\\
99.3731686	0.0717243181718703\\
99.4012153	0.0717242650654558\\
99.4196013	0.0717242650654558\\
99.4477812	0.0717242554606068\\
99.4701071	0.0717242407418514\\
99.4859605	0.0717242205343353\\
99.5044709	0.071724194815268\\
99.5310569	0.0717241635947566\\
99.5454853	0.0717241268641959\\
99.5619064	0.0717240835312607\\
99.5841755	0.0717240835312607\\
99.6144082	0.0717240740155533\\
99.6448353	0.0717240605358848\\
99.6776878	0.0717240427821949\\
99.7096991	0.0717240207386659\\
99.7352318	0.0717239944074294\\
99.7577968	0.0717239637793358\\
99.7790143	0.0717239277894023\\
99.7987203	0.0717238851051101\\
99.8160951	0.0717238851051101\\
99.8447891	0.0717238758745749\\
99.8652818	0.0717238625393238\\
99.8928513	0.0717238450293224\\
99.9122799	0.0717238233438622\\
99.9321482	0.0717237974777088\\
99.950976	0.0717237674304737\\
99.9708441	0.0717237321433712\\
99.9942547	0.0717236903138366\\
100.0111845	0.0717236403766674\\
100.0298219	0.0717236403766674\\
100.055036	0.0717236310848\\
100.0756929	0.0717236168627502\\
100.092323	0.0717235975540457\\
100.1121951	0.0717235731584037\\
100.1308265	0.0717235436644882\\
100.1480178	0.0717235090813274\\
100.1705083	0.071723468131688\\
100.1921901	0.071723468131688\\
100.2147947	0.0717234589660801\\
100.2338332	0.0717234458863587\\
100.2497233	0.0717234288443514\\
100.2704644	0.0717234078391868\\
100.2850236	0.0717233828664478\\
100.3029752	0.0717233539249784\\
100.3204668	0.0717233200112062\\
100.3397456	0.0717232798789036\\
100.3587451	0.0717232319657417\\
100.3802151	0.0717232319657417\\
100.4040439	0.0717232228259761\\
100.4183011	0.0717232089047521\\
100.4635584	0.0717231901552238\\
100.4872698	0.0717231665753595\\
100.5204887	0.0717231381572657\\
100.5542702	0.0717231049005967\\
100.588797	0.0717230655769222\\
100.6148026	0.0717230187514358\\
100.6476144	0.0717230187514358\\
100.6826662	0.071723009573707\\
100.7119835	0.071722995791866\\
100.7308549	0.0717229773113798\\
100.7497578	0.0717229541213992\\
100.7813629	0.0717229262211519\\
100.8114786	0.0717228936001131\\
100.8351434	0.0717228550861446\\
100.86435	0.0717228092393318\\
100.8983383	0.0717228092393318\\
100.9468806	0.0717228000760343\\
100.9719542	0.0717227864377978\\
101.0014737	0.0717227682152519\\
101.0211733	0.0717227454073051\\
101.0485736	0.0717227180053622\\
101.0712561	0.0717226860108128\\
101.1813904	0.0717226482568713\\
101.2126577	0.0717226033993965\\
101.2380576	0.0717226033993965\\
101.2801726	0.0717225942466495\\
101.3060091	0.0717225807400891\\
101.3304837	0.0717225627723482\\
101.3473478	0.0717225403325974\\
101.3694176	0.0717225134198316\\
101.3946653	0.0717224820243705\\
101.4143116	0.0717224450288428\\
101.4331536	0.0717224010334256\\
101.4583886	0.0717224010334256\\
101.4861844	0.0717223919571046\\
101.5112662	0.0717223785864185\\
101.5348196	0.0717223608618321\\
101.5560749	0.0717223387816113\\
101.5805426	0.0717223123387891\\
101.6033344	0.0717222815319758\\
101.6267927	0.0717222452536354\\
101.653423	0.071722202155253\\
101.6821682	0.0717221507705406\\
101.7186271	0.0717221507705406\\
101.7550055	0.0717221414009584\\
101.7872033	0.0717221270928098\\
101.8132841	0.0717221074770996\\
101.8374815	0.071722082553978\\
101.8646632	0.0717220523060174\\
101.8830474	0.0717220167661955\\
101.9029945	0.0717219747320625\\
101.9316675	0.0717219747320625\\
101.9608874	0.0717219654969892\\
101.9874771	0.0717219523749971\\
102.0127086	0.0717219351177264\\
102.0390608	0.0717219137238297\\
102.0702469	0.071721888184823\\
102.0927955	0.0717218585021945\\
102.1212756	0.0717218236221837\\
102.1474677	0.0717217822927767\\
102.1686529	0.0717217822927767\\
102.2027934	0.0717217732627981\\
102.2302108	0.0717217602613784\\
102.2528387	0.0717217432321493\\
102.2731118	0.0717217221673049\\
102.2967082	0.0717216970645229\\
102.3180072	0.0717216679169908\\
102.3442915	0.0717216337084109\\
102.3641332	0.0717215931519836\\
102.3865759	0.0717215447355264\\
102.4088048	0.0717215447355264\\
102.4445378	0.0717215356828417\\
102.4683264	0.0717215218125911\\
102.4880908	0.0717215030315067\\
102.5121921	0.071721479326699\\
102.5346753	0.0717214506963193\\
102.5548442	0.0717214171266467\\
102.5806533	0.0717213774018635\\
102.6018913	0.071721330128545\\
102.6234277	0.071721330128545\\
102.6569957	0.0717213209279164\\
102.6826662	0.0717213071968975\\
102.7047341	0.0717212886726047\\
102.7327507	0.0717212653537241\\
102.7519866	0.071721237226692\\
102.7733166	0.0717212043002492\\
102.8000433	0.0717211653665915\\
102.8211048	0.0717211653665915\\
102.853251	0.0717211563938267\\
102.8842028	0.0717211437333176\\
102.9126097	0.0717211273362957\\
102.9371493	0.0717211072010004\\
102.9662968	0.071721083322334\\
102.9969675	0.0717210556977201\\
103.0200286	0.0717210233793398\\
103.0415389	0.0717209851866088\\
103.0648064	0.0717209396287559\\
103.0833365	0.071720885257512\\
103.1095435	0.071720885257512\\
103.1403792	0.0717208759040299\\
103.1711322	0.0717208612834029\\
103.2154548	0.0717208409769063\\
103.250017	0.0717208149556969\\
103.2901196	0.0717207832335302\\
103.3154033	0.0717207458184791\\
103.3441474	0.0717207458184791\\
103.372418	0.071720736844175\\
103.3954919	0.0717207243905742\\
103.4127426	0.0717207083837278\\
103.4309064	0.0717206888222629\\
103.4486746	0.0717206657013606\\
103.4685287	0.0717206390188446\\
103.486681	0.0717206078738181\\
103.5065603	0.0717205711435022\\
103.5477808	0.0717205274071755\\
103.5709966	0.0717204751340566\\
103.6021696	0.0717204751340566\\
103.6341925	0.0717204659872638\\
103.6640759	0.0717204516745707\\
103.6872061	0.0717204319506563\\
103.7132234	0.0717204067933779\\
103.7363164	0.0717203762067047\\
103.7531839	0.0717203401760348\\
103.7804448	0.0717202975774127\\
103.8022364	0.0717202975774127\\
103.8286646	0.0717202884239151\\
103.8457723	0.0717202753146455\\
103.8648915	0.0717202579888396\\
103.8817252	0.0717202364299195\\
103.8999416	0.0717202106374422\\
103.917326	0.0717201805992999\\
103.9399525	0.0717201452615058\\
103.9570332	0.0717201033088616\\
103.9847682	0.0717201033088616\\
104.0080489	0.0717200943656025\\
104.0278068	0.0717200813813168\\
104.047169	0.071720064274473\\
104.0729087	0.0717200430425742\\
104.1035993	0.0717200176775984\\
104.1293979	0.0717199881769616\\
104.1525352	0.0717199534896638\\
104.1817512	0.0717199123304931\\
104.2069661	0.0717198632219647\\
104.2338153	0.0717198632219647\\
104.2631859	0.0717198541133738\\
104.2771977	0.0717198402306898\\
104.298105	0.0717198213170914\\
104.316199	0.0717197973704866\\
104.3378623	0.07171976837412\\
104.353763	0.0717197343419327\\
104.3829975	0.0717196940361386\\
104.4130089	0.0717196940361386\\
104.4642961	0.0717196850889101\\
104.490888	0.0717196723224086\\
104.5216255	0.0717196556331098\\
104.5470955	0.0717196350187636\\
104.5679665	0.071719610471838\\
104.5872768	0.0717195819898409\\
104.6057773	0.0717195485733209\\
104.6247468	0.0717195089923145\\
104.6472742	0.0717194617544143\\
104.671197	0.0717194617544143\\
104.6984171	0.0717194527829096\\
104.7237194	0.0717194391627069\\
104.7520795	0.0717194207546333\\
104.7822982	0.0717193975556158\\
104.8647258	0.0717193695521541\\
104.8954674	0.0717193367465352\\
104.9393178	0.0717192979206002\\
104.9642544	0.0717192519103542\\
104.9843241	0.0717192519103542\\
105.0100673	0.0717192426889339\\
105.0303519	0.0717192291820295\\
105.0476252	0.0717192110179558\\
105.0699883	0.0717191881736987\\
105.0857709	0.071719160650554\\
105.1058593	0.071719128430733\\
105.1226378	0.0717190903944634\\
105.146133	0.0717190903944634\\
105.1813518	0.0717190815058193\\
105.2040913	0.0717190690413085\\
105.2356414	0.0717190529379915\\
105.2756259	0.0717190331877828\\
105.3244487	0.07171900978754\\
105.3629456	0.0717189827304999\\
105.4023064	0.0717189510958584\\
105.4325141	0.0717189137191466\\
105.4670002	0.071718869170496\\
105.48737	0.0717188158610561\\
105.5087018	0.0717188158610561\\
105.5382505	0.0717188067155728\\
105.5561757	0.0717187923390859\\
105.5895149	0.0717187723974957\\
105.6169919	0.0717187468891465\\
105.6392679	0.0717187157918139\\
105.6983894	0.0717186791601576\\
105.7574693	0.0717186791601576\\
105.8175385	0.071718670283615\\
105.8530926	0.0717186580034457\\
105.8813899	0.0717186422579797\\
105.8995084	0.0717186230397621\\
105.9190486	0.0717186003459169\\
105.9398301	0.0717185741705448\\
105.963596	0.0717185436366675\\
105.9872783	0.0717185076368876\\
106.0065448	0.071718464797612\\
106.0285827	0.0717184134432152\\
106.0527404	0.0717184134432152\\
106.0827096	0.0717184045199653\\
106.1028931	0.0717183904226546\\
106.1247104	0.0717183710254505\\
106.1455012	0.0717183463240305\\
106.1688531	0.0717183163007514\\
106.2050283	0.071718280965091\\
106.2338812	0.0717182390127708\\
106.2720027	0.0717182390127708\\
106.3164518	0.0717182301096897\\
106.3410147	0.0717182171808967\\
106.3714021	0.0717182001187138\\
106.3974919	0.0717181789200478\\
106.4187723	0.0717181535753946\\
106.4425212	0.0717181240818032\\
106.4710258	0.0717180893826915\\
106.5135002	0.0717180481979813\\
106.5471153	0.0717180481979813\\
106.588481	0.0717180393667816\\
106.6128617	0.0717180265422504\\
106.638855	0.07171800968733\\
106.6647553	0.0717179887932547\\
106.6850675	0.0717179638551334\\
106.7064538	0.0717179348638688\\
106.7365531	0.0717179007977713\\
106.7593869	0.0717178603625056\\
106.8189368	0.0717178120202084\\
106.8764395	0.0717178120202084\\
106.9410851	0.0717178031450331\\
106.9739796	0.0717177894307809\\
107.004601	0.0717177707955623\\
107.0237938	0.0717177472242889\\
107.042999	0.071717718711927\\
107.0703149	0.0717176852410294\\
107.0887702	0.0717176455896029\\
107.1141084	0.0717175983819748\\
107.1543714	0.0717175983819748\\
107.2069538	0.0717175892955725\\
107.2347425	0.0717175757020755\\
107.2761347	0.0717175572997607\\
107.298934	0.0717175340852531\\
107.3223068	0.0717175060410244\\
107.3510478	0.0717174731764933\\
107.3803042	0.0717174342870632\\
107.4059642	0.0717174342870632\\
107.4378085	0.0717174254336293\\
107.459698	0.0717174129016567\\
107.4897235	0.071717396617637\\
107.5262655	0.071717376578471\\
107.5598362	0.0717173527765985\\
107.6002599	0.0717173252078236\\
107.640451	0.0717172929158538\\
107.7414316	0.0717172547132686\\
107.8228999	0.0717172091083998\\
107.8714607	0.0717172091083998\\
107.9207231	0.0717172002809011\\
107.9469094	0.0717171869230205\\
107.9756124	0.0717171689822994\\
108.0241808	0.0717171464533941\\
108.0664096	0.0717171193244726\\
108.1148272	0.0717170875902825\\
108.1553209	0.0717170500761484\\
108.1903386	0.071717005395347\\
108.2319001	0.071717005395347\\
108.2903798	0.0717169965323045\\
108.3371463	0.0717169832800674\\
108.3871378	0.0717169655586942\\
108.4350976	0.0717169433549674\\
108.5844212	0.0717169166636971\\
108.6178838	0.07171688547063\\
108.6422081	0.0717168486492389\\
108.6688875	0.0717168047896533\\
108.7367352	0.0717168047896533\\
108.7928406	0.0717167959478259\\
108.8391953	0.0717167828061286\\
108.8737038	0.0717167652956512\\
108.9073797	0.0717167434117628\\
108.9526762	0.071716717143255\\
108.9935005	0.0717166864852512\\
109.0525979	0.0717166503183723\\
109.0870995	0.0717166072995927\\
109.1426939	0.0717166072995927\\
109.1732204	0.0717165984662477\\
109.1916435	0.0717165854258633\\
109.2153114	0.0717165681241465\\
109.2487004	0.0717165465497842\\
109.277143	0.0717165206970997\\
109.3160125	0.0717164905539391\\
109.3588905	0.0717164550406526\\
109.3898064	0.0717164127887103\\
109.4109621	0.0717163624024167\\
109.4380031	0.0717163624024167\\
109.4791578	0.0717163532851823\\
109.5061294	0.0717163392898102\\
109.5297661	0.0717163200945759\\
109.5569599	0.0717162956726911\\
109.583101	0.0717162660258741\\
109.6075542	0.0717162311345911\\
109.6321801	0.0717161898986009\\
109.654475	0.0717161898986009\\
109.6903408	0.0717161808687941\\
109.7205918	0.0717161680184309\\
109.7488297	0.0717161511098085\\
109.7741626	0.0717161301256516\\
109.8060381	0.0717161050630379\\
109.8267873	0.0717160759084484\\
109.8545038	0.0717160416397437\\
109.8776703	0.0717160009647987\\
109.9044958	0.0717160009647987\\
109.9431139	0.0717159921427297\\
109.9658288	0.0717159793976072\\
109.9892767	0.0717159626802894\\
110.0102424	0.0717159419863067\\
110.0338768	0.0717159173066716\\
110.0495257	0.0717158886354973\\
110.0718133	0.0717158549578288\\
110.0898471	0.0717158150157664\\
110.1078498	0.0717157672515938\\
110.1360001	0.0717157672515938\\
110.1702863	0.0717157583847484\\
110.1928921	0.0717157447557396\\
110.2158483	0.0717157262715752\\
110.2429138	0.0717157029263186\\
110.2706019	0.0717156747043338\\
110.2911855	0.0717156416030314\\
110.3124286	0.0717156023800367\\
110.3384623	0.0717155557993502\\
110.3552314	0.0717155557993502\\
110.3815053	0.071715546671666\\
110.4031967	0.0717155331420867\\
110.4232908	0.0717155148832714\\
110.4539304	0.071715491870848\\
110.4813349	0.0717154641036266\\
110.5082173	0.0717154315605737\\
110.5396567	0.0717153931070254\\
110.5661241	0.0717153931070254\\
110.5950137	0.0717153842474703\\
110.6125651	0.0717153717634038\\
110.6359692	0.071715355582595\\
110.6571808	0.0717153356949418\\
110.6784951	0.0717153120957768\\
110.7023627	0.0717152847760276\\
110.7274208	0.071715252797535\\
110.7517649	0.0717152149714726\\
110.7768932	0.0717151698512543\\
110.8094197	0.0717151698512543\\
110.8421405	0.0717151610219158\\
110.8702643	0.0717151477157841\\
110.8940084	0.0717151298899538\\
110.918923	0.0717151075319052\\
110.939815	0.0717150806341492\\
110.9591991	0.0717150491820761\\
110.978884	0.0717150120294083\\
111.0014569	0.071714967728799\\
111.0208673	0.071714967728799\\
111.0469451	0.0717149589040424\\
111.0670228	0.0717149457008979\\
111.0831028	0.0717149280788218\\
111.1061687	0.0717149060315881\\
111.1259408	0.0717148795475329\\
111.1426935	0.0717148486193182\\
111.1603452	0.0717148121133516\\
111.182046	0.0717147686489289\\
111.2043984	0.0717147686489289\\
111.232501	0.071714759817199\\
111.2520825	0.071714746710473\\
111.2730574	0.0717147292904697\\
111.2936896	0.0717147075458484\\
111.3183916	0.0717146814693668\\
111.3409956	0.0717146510481013\\
111.3683558	0.071714615186072\\
111.3892333	0.0717145724932373\\
111.411881	0.0717145214727764\\
111.4408107	0.0717145214727764\\
111.4740436	0.0717145124139481\\
111.4956988	0.0717144983337611\\
111.5249953	0.0717144789857368\\
111.5438501	0.0717144543441621\\
111.5610322	0.0717144244077678\\
111.5853825	0.0717143891546246\\
111.6101365	0.0717143474359591\\
111.6380153	0.0717143474359591\\
111.6723028	0.0717143384148114\\
111.7024379	0.0717143254877815\\
111.7334033	0.0717143084487278\\
111.7543859	0.0717142872804638\\
111.7833262	0.0717142619789667\\
111.8061161	0.0717142325296668\\
111.8278956	0.0717141978951779\\
111.8452725	0.0717141567639939\\
111.8701727	0.0717141567639939\\
111.8967416	0.0717141479126361\\
111.9215352	0.0717141350858201\\
111.9421997	0.0717141182334462\\
111.9681287	0.071714097350269\\
111.9878374	0.071714072426275\\
112.0076083	0.0717140434547098\\
112.0262651	0.071714009405168\\
112.0462411	0.071713969001863\\
112.0692936	0.0717139206746364\\
112.0890475	0.0717139206746364\\
112.1197217	0.071713911756487\\
112.1390492	0.0717138980266664\\
112.1563286	0.0717138793736862\\
112.1767715	0.071713855790898\\
112.1995374	0.071713827260685\\
112.220575	0.0717137937809853\\
112.2390829	0.0717137540936781\\
112.2605717	0.0717137540936781\\
112.289369	0.0717137452436913\\
112.310651	0.0717137325871004\\
112.3339717	0.0717137160870714\\
112.3526153	0.0717136957386488\\
112.3725985	0.0717136715330364\\
112.3911538	0.0717136434634125\\
112.4105394	0.0717136105478351\\
112.4339331	0.0717135715619625\\
112.4537338	0.071713524959949\\
112.4733719	0.071713524959949\\
112.5012002	0.0717135161032021\\
112.524491	0.0717135025854912\\
112.5508498	0.0717134843680605\\
112.5761961	0.0717134614431143\\
112.6029933	0.0717134337966938\\
112.6257101	0.0717134014201551\\
112.655006	0.071713363104727\\
112.6788731	0.0717133174122111\\
112.712038	0.0717133174122111\\
112.7454872	0.0717133085032459\\
112.7687866	0.0717132950811826\\
112.7888248	0.071713277071309\\
112.8118874	0.0717132544584747\\
112.8374598	0.071713227235303\\
112.8633028	0.0717131953846406\\
112.8885562	0.0717131577473171\\
112.9150204	0.0717131128790671\\
112.9444265	0.0717131128790671\\
112.9839944	0.071713103961281\\
113.0081521	0.0717130906401456\\
113.0287548	0.071713072830389\\
113.0475441	0.071713050525823\\
113.0717744	0.0717130237124411\\
113.0906496	0.0717129923840596\\
113.1105991	0.0717129553864864\\
113.1355777	0.0717129113644038\\
113.1550848	0.0717129113644038\\
113.1840196	0.071712902428858\\
113.2071823	0.071712889199298\\
113.2256484	0.0717128715888994\\
113.2445061	0.0717128495829452\\
113.2694814	0.0717128231745434\\
113.2886229	0.0717127923479888\\
113.3102289	0.0717127559938651\\
113.3293844	0.0717127127122626\\
113.3537218	0.0717127127122626\\
113.3804685	0.0717127038156556\\
113.4042128	0.0717126906826604\\
113.426157	0.0717126732631109\\
113.4609157	0.0717126515505898\\
113.4911821	0.0717126255331076\\
113.5177003	0.0717125952028322\\
113.5499835	0.0717125594593586\\
113.5786328	0.0717125169538929\\
113.607487	0.071712466155118\\
113.6292163	0.071712466155118\\
113.6587898	0.0717124570002834\\
113.6777737	0.0717124428976934\\
113.7053062	0.0717124235503795\\
113.7278012	0.0717123989523329\\
113.7481258	0.0717123690793183\\
113.7792503	0.0717123339504037\\
113.8081163	0.0717122923288942\\
113.8371628	0.0717122923288942\\
113.8750681	0.0717122832589029\\
113.8980574	0.0717122702966415\\
113.9262409	0.0717122532393181\\
113.9457536	0.0717122320818477\\
113.9687054	0.0717122068112758\\
113.9905009	0.0717121774232117\\
114.0193775	0.0717121428652089\\
114.0441202	0.0717121018756154\\
114.0740873	0.0717121018756154\\
114.110451	0.0717120929471792\\
114.1389469	0.071712080071305\\
114.1704197	0.0717120631971075\\
114.189828	0.0717120423131846\\
114.2117676	0.0717120174125629\\
114.2309187	0.0717119884833249\\
114.2544182	0.0717119545079931\\
114.2757786	0.0717119141953725\\
114.2952946	0.0717118660110217\\
114.3222	0.0717118660110217\\
114.3519793	0.0717118570362626\\
114.3722885	0.0717118432556891\\
114.3927275	0.0717118245844409\\
114.4145755	0.0717118010046649\\
114.4385146	0.0717117725079658\\
114.4593825	0.0717117390733955\\
114.4796687	0.071711699475228\\
114.5023956	0.0717116522772147\\
114.5252429	0.0717116522772147\\
114.5552062	0.0717116431531733\\
114.5748245	0.0717116294734177\\
114.5930386	0.0717116110069569\\
114.6122444	0.071711587747552\\
114.6357471	0.0717115596758671\\
114.6565383	0.0717115267928684\\
114.6757288	0.071711487877393\\
114.6979021	0.071711487877393\\
114.7391355	0.0717114789315479\\
114.7581533	0.0717114662931802\\
114.779963	0.071711449916501\\
114.8029114	0.0717114297964271\\
114.8228359	0.0717114059239867\\
114.8471234	0.0717113782921249\\
114.8741813	0.0717113459455407\\
114.8935746	0.0717113076915415\\
114.9144596	0.0717112620191697\\
114.9401576	0.0717112074146361\\
114.9638193	0.0717112074146361\\
115.0016033	0.071711198090042\\
115.0293334	0.0717111834406411\\
115.058942	0.0717111630802933\\
115.0916447	0.071711136974024\\
115.1155098	0.0717111051269592\\
115.1398873	0.0717110675338107\\
115.1610464	0.0717110675338107\\
115.1920578	0.071711058539872\\
115.215421	0.071711046042836\\
115.2440666	0.0717110299723141\\
115.2682199	0.07171101032398\\
115.2922374	0.0717109870895591\\
115.3204744	0.0717109602628653\\
115.3437467	0.0717109289316794\\
115.3696177	0.0717108919567764\\
115.3902056	0.0717108478929118\\
115.4091984	0.0717107951633281\\
115.4294975	0.0717107951633281\\
115.4583502	0.0717107859736527\\
115.4789695	0.0717107715609009\\
115.500932	0.0717107516867854\\
115.5214576	0.0717107263231377\\
115.5430181	0.0717106954668454\\
115.5627116	0.0717106590940364\\
115.5809312	0.0717106160478297\\
115.6098041	0.0717106160478297\\
115.6398127	0.0717106068292323\\
115.6603432	0.0717105936019627\\
115.6810147	0.0717105761108771\\
115.7091682	0.0717105543354447\\
115.7303489	0.0717105282707503\\
115.7521316	0.0717104978992649\\
115.7772437	0.0717104621467954\\
115.7976654	0.0717104196678127\\
115.822558	0.0717104196678127\\
115.8530754	0.0717104106315226\\
115.8756161	0.0717103975006778\\
115.8960711	0.071710380191807\\
115.9157755	0.0717103586987344\\
115.9414023	0.0717103330090165\\
115.9610246	0.0717103031151865\\
115.9788723	0.0717102679439516\\
116.0035533	0.0717102261805373\\
116.0238284	0.071710176305581\\
116.0452055	0.071710176305581\\
116.0732539	0.0717101670754001\\
116.0906653	0.0717101529955476\\
116.1102687	0.0717101338023541\\
116.1385366	0.0717101094887888\\
116.1607922	0.0717100800316306\\
116.1860996	0.0717100454388186\\
116.2096548	0.0717100044407493\\
116.23932	0.0717100044407493\\
116.2744555	0.0717099953543357\\
116.2995814	0.0717099823830894\\
116.325771	0.0717099654178087\\
116.3444932	0.0717099444529585\\
116.3634681	0.0717099194769566\\
};
\addlegendentry{LMaFit}

\addplot [color=mycolor6, mark=square, mark size=1.5pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.407923072643311\\
0.0380368	0.212076089434936\\
0.053318	0.14001910647667\\
0.0623534	0.0974161623588403\\
0.0707739	0.0770680121701406\\
0.0823633	0.0655531172539194\\
0.0940984	0.057820026120947\\
0.1042791	0.051983002675092\\
0.1223334	0.0471853826048262\\
0.1334786	0.0433672885069579\\
0.1484933	0.0402490964535369\\
0.1588937	0.0377833556567041\\
0.1688925	0.035770224461194\\
0.1843699	0.0341556510352599\\
0.196826	0.032806437462169\\
0.2056878	0.0317033158597564\\
0.2194865	0.0307449600202508\\
0.2301121	0.0299511389045785\\
0.2373863	0.0292316153804475\\
0.2485759	0.0286323154865173\\
0.2592254	0.0280682547769381\\
0.267964	0.0275963069541133\\
0.2808119	0.0271391573232909\\
0.2884743	0.0267533501096791\\
0.298889	0.0263729275566949\\
0.3130654	0.0260469875934298\\
0.3221465	0.025723433371798\\
0.3308689	0.0254400875358225\\
0.345829	0.0251596761416079\\
0.3539029	0.0249073818803574\\
0.3635502	0.0246602482625182\\
0.3715715	0.0244313376247008\\
0.3845856	0.0242102434402197\\
0.3943952	0.0239998022015933\\
0.4025246	0.0237995048237\\
0.4165718	0.0236046500545828\\
0.4255366	0.0234215858319751\\
0.4377799	0.0232409592033783\\
0.4487709	0.0230729837174308\\
0.459178	0.0229061932676045\\
0.468011	0.0227520109205012\\
0.4807169	0.0225985991118536\\
0.489383	0.0224567506788614\\
0.5017473	0.0223153249422256\\
0.5152188	0.0221839232555867\\
0.5250052	0.0220528229262391\\
0.5383702	0.0219303043863835\\
0.5517857	0.0218083732922853\\
0.5608049	0.0216937359244532\\
0.5681443	0.02158020954354\\
0.5787381	0.0214727852246714\\
0.587247	0.0213670419013203\\
0.5980739	0.021266314327036\\
0.6062657	0.0211677732201082\\
0.6157236	0.0210732975342842\\
0.623427	0.0209813985632179\\
0.6326731	0.0208927692944013\\
0.643143	0.0208069773417073\\
0.6522059	0.0207238149571333\\
0.6628616	0.0206436274842565\\
0.669769	0.0205655727303127\\
0.6805448	0.020490525328033\\
0.6872674	0.0204172374367689\\
0.6989568	0.020346906456906\\
0.7070155	0.0202780634349046\\
0.7178893	0.0202120660672408\\
0.7275799	0.0201473659844539\\
0.7388749	0.0200853583911494\\
0.7514211	0.02002452086663\\
0.7617623	0.0199661949314952\\
0.7717372	0.0199089621666462\\
0.7848815	0.0198540412975262\\
0.796668	0.0198001781419624\\
0.8115172	0.0197484125098402\\
0.8209663	0.0196977052273416\\
0.8340516	0.0196488668863626\\
0.8480546	0.0196011204656528\\
0.8569523	0.0195549988011878\\
0.8663817	0.0195100326351965\\
0.8774586	0.0194664302394664\\
0.8849401	0.0194240717948548\\
0.8928955	0.0193828004236203\\
0.9016104	0.0193428770853889\\
0.913169	0.0193037540499452\\
0.9215342	0.0192660857261407\\
0.9305623	0.0192289331931515\\
0.938587	0.0191933305587416\\
0.9486663	0.019157980351698\\
0.9548471	0.0191242512660671\\
0.9637765	0.019090553185805\\
0.9712854	0.0190585137159596\\
0.9809899	0.0190263413287437\\
0.9898423	0.0189958252176308\\
0.9986601	0.018965075382563\\
1.0064988	0.0189359387871112\\
1.0189892	0.0189065263642704\\
1.0289295	0.0188786483332546\\
1.0358873	0.0188504996634948\\
1.0476895	0.0188237800774371\\
1.0583298	0.0187968277686048\\
1.0658229	0.0187711841544153\\
1.0762622	0.0187453639666583\\
1.0838302	0.0187207280308774\\
1.0928497	0.0186959775865106\\
1.101103	0.0186722919318633\\
1.1123744	0.0186485506172132\\
1.1214869	0.0186257658897969\\
1.1328782	0.0186029753506392\\
1.1405361	0.0185810479302302\\
1.1547442	0.0185591527279584\\
1.1647996	0.0185380429815602\\
1.1777318	0.0185169911520787\\
1.1856662	0.0184966622074762\\
1.196834	0.0184764056062116\\
1.2057723	0.0184568225629747\\
1.2184345	0.0184373169717376\\
1.2263743	0.0184184464516517\\
1.2375635	0.0183996514789678\\
1.2541431	0.0183814614168154\\
1.2675859	0.0183633402461433\\
1.2823595	0.0183457998329727\\
1.2929052	0.0183283188799293\\
1.3052625	0.0183113985892182\\
1.3196731	0.0182945271205638\\
1.3339567	0.0182781987640694\\
1.3489774	0.0182619085203076\\
1.3614578	0.0182461453012684\\
1.3732611	0.018230410149941\\
1.3883818	0.0182151866932106\\
1.3973256	0.018199982328297\\
1.4109949	0.0181852746811609\\
1.4198852	0.0181705783739422\\
1.4291959	0.018156363976503\\
1.4370245	0.0181421543762978\\
1.4496619	0.0181284120071379\\
1.4612434	0.018114668985453\\
1.4675788	0.018101378689331\\
1.4799227	0.0180880832197223\\
1.4872771	0.0180752262238651\\
1.498623	0.0180623602889538\\
1.5072776	0.0180499189155445\\
1.51853	0.018037465433159\\
1.529087	0.0180254230117949\\
1.5386131	0.0180133657746385\\
1.5498529	0.0180017065586144\\
1.5570492	0.017990030181622\\
1.5680062	0.0179787392707855\\
1.5791954	0.0179674291432517\\
1.5879092	0.0179564924135587\\
1.5988421	0.0179455346533639\\
1.606564	0.0179349386933193\\
1.6192567	0.0179243201029785\\
1.6293653	0.0179140521562434\\
1.6362156	0.0179037601789144\\
1.6485321	0.0178938080932409\\
1.6585702	0.017883830769064\\
1.6675217	0.0178741829497971\\
1.6786563	0.0178645088732893\\
1.6855217	0.0178551542403429\\
1.6966203	0.0178457725177547\\
1.703898	0.0178367004666104\\
1.7144694	0.0178276006750552\\
1.7236498	0.0178188010397413\\
1.7333701	0.0178099731869929\\
1.7406759	0.0178014362054673\\
1.7509692	0.0177928706914371\\
1.757685	0.0177845869725761\\
1.7693292	0.0177762745526003\\
1.778921	0.0177682350452517\\
1.7854884	0.0177601667948336\\
1.7964096	0.0177523627579101\\
1.8028817	0.0177445300394541\\
1.8144895	0.0177369530137688\\
1.8206276	0.0177293474455639\\
1.8308554	0.0177219892271875\\
1.8389045	0.017714602654015\\
1.8483825	0.0177074552691783\\
1.8600429	0.017700279735516\\
1.8737854	0.0176933354170395\\
1.8861805	0.017686363142233\\
1.8985925	0.0176796143080591\\
1.9195184	0.0176728376641714\\
1.932505	0.0176662768971358\\
1.9503509	0.017659688388983\\
1.96377	0.0176533084194395\\
2.0147085	0.0176469006672624\\
2.0323445	0.01764069435715\\
2.046474	0.0176344600822605\\
2.063207	0.0176284204114224\\
2.0809481	0.0176223524240775\\
2.0917542	0.017616472479486\\
2.1033387	0.0176105636698006\\
2.1199914	0.0176048366363662\\
2.135766	0.0175990799681379\\
2.1501564	0.0175934991227168\\
2.1713222	0.0175878876296649\\
2.1871257	0.0175824463369831\\
2.2134213	0.0175769731224125\\
2.2227248	0.0175716648335968\\
2.2325035	0.0175663230719833\\
2.2409223	0.0175611413257762\\
2.2533834	0.0175559242672939\\
2.2628352	0.017550862693197\\
2.2729573	0.0175457636705502\\
2.285063	0.0175408159942283\\
2.2981265	0.0175358284318335\\
2.3180853	0.0175309884824965\\
2.3291269	0.0175261059070682\\
2.338233	0.0175213676269018\\
2.350449	0.0175165836799073\\
2.3579226	0.0175119411343318\\
2.3689075	0.0175072495858722\\
2.3811479	0.0175026969755363\\
2.3912211	0.0174980917387602\\
2.4017743	0.017493623411985\\
2.4160111	0.0174890985585252\\
2.4247569	0.0174847090242046\\
2.4396053	0.0174802587990757\\
2.4517416	0.0174759427402378\\
2.4622722	0.0174715615772872\\
2.474317	0.0174673138632896\\
2.486353	0.0174629963995668\\
2.4971578	0.0174588120990145\\
2.5080992	0.017454553188214\\
2.5233095	0.0174504275799966\\
2.5351538	0.0174462223050985\\
2.5479399	0.0174421508886688\\
2.5552932	0.0174379945725212\\
2.564745	0.0174339730765506\\
2.5805717	0.0174298612912732\\
2.5893959	0.0174258856808495\\
2.6005001	0.017421814255037\\
2.6208142	0.0174178807368665\\
2.6651712	0.01741384576062\\
2.686243	0.0174099507868075\\
2.6991648	0.0174059486150783\\
2.7162887	0.0174020888843959\\
2.7385429	0.0173981161380056\\
2.7577388	0.0173942885957393\\
2.8124722	0.0173903421602119\\
2.8564908	0.0173865439956934\\
2.8830546	0.0173826210185144\\
2.8993749	0.0173788496615092\\
2.9155158	0.017374947546869\\
2.9278145	0.0173712006617153\\
2.9368095	0.0173673170640937\\
2.9493204	0.0173635925427544\\
2.9563449	0.0173597253588044\\
2.9651942	0.0173560213121467\\
2.9746807	0.0173521686709349\\
2.9873309	0.0173484834196191\\
2.9980608	0.0173446436720379\\
3.0074975	0.0173409757355391\\
3.018861	0.0173371474427528\\
3.0309845	0.017333495528564\\
3.0411304	0.0173296774495427\\
3.0558155	0.0173260404408588\\
3.066939	0.0173222315198235\\
3.0790965	0.017318608463726\\
3.0888577	0.0173148078166251\\
3.1050149	0.017311197911585\\
3.1243912	0.017307404813224\\
3.1354226	0.0173038073964623\\
3.1494703	0.0173000212671836\\
3.1586656	0.0172964358027684\\
3.1709688	0.0172926561952123\\
3.1833536	0.0172890822616339\\
3.1940074	0.0172853088484045\\
3.2033714	0.0172817461269825\\
3.2160189	0.0172779786882088\\
3.2238675	0.0172744269517572\\
3.2357421	0.0172706653634976\\
3.245771	0.0172671244655252\\
3.2550545	0.0172633686885537\\
3.2646419	0.0172598385532366\\
3.2745501	0.0172560886226153\\
3.2865416	0.0172525692348898\\
3.2995965	0.0172488252501871\\
3.3179821	0.0172453166471898\\
3.3364086	0.0172415787632605\\
3.3505616	0.0172380810259595\\
3.365021	0.0172343494445785\\
3.372704	0.0172308626900881\\
3.3954979	0.0172271376523795\\
3.4052555	0.0172236620272149\\
3.4190369	0.0172199438064249\\
3.4297243	0.017216479480169\\
3.4368317	0.0172127683753444\\
3.450314	0.017209315535147\\
3.4608211	0.0172056118655861\\
3.4677451	0.0172021707111038\\
3.4798495	0.0171984748108893\\
3.4888462	0.01719504554996\\
3.499707	0.0171913577636713\\
3.5079216	0.0171879406083871\\
3.5214033	0.0171842612869444\\
3.5321633	0.017180856450416\\
3.545877	0.0171771859474676\\
3.5563754	0.0171737936408983\\
3.5679345	0.0171701323100544\\
3.585647	0.0171667527402987\\
3.6014834	0.0171631009321945\\
3.6161306	0.0171597342998804\\
3.624863	0.0171560923598265\\
3.6374626	0.0171527388575132\\
3.6571156	0.017149107124018\\
3.668605	0.0171457669349456\\
3.6844745	0.0171421457376335\\
3.6962221	0.0171388190346943\\
3.7049783	0.0171352086934464\\
3.7172212	0.0171318956382527\\
3.7276268	0.0171282964618311\\
3.7370618	0.0171249972043349\\
3.7483633	0.0171214094897556\\
3.756821	0.0171181241677392\\
3.7666002	0.0171145481996679\\
3.7812605	0.0171112769386146\\
3.7910199	0.0171077129888084\\
3.8012417	0.0171044559017617\\
3.8147976	0.0171009042289216\\
3.8249368	0.0170976614166129\\
3.8381871	0.0170941222662249\\
3.8542377	0.0170908938172836\\
3.8641641	0.0170873674215948\\
3.8733764	0.0170841534126252\\
3.8827254	0.0170806399907637\\
3.8911079	0.0170774404868296\\
3.899867	0.0170739402448992\\
3.9122243	0.0170707552998088\\
3.9222061	0.0170672684311184\\
3.9317095	0.0170640980879523\\
3.9398235	0.0170606247734425\\
3.9506077	0.0170574690648203\\
3.9587682	0.0170540094732429\\
3.9685719	0.0170508684218331\\
3.9849026	0.017047422710216\\
3.9960689	0.0170442963294486\\
4.0056472	0.0170408646432773\\
4.0220793	0.0170377529375471\\
4.0391696	0.0170343354114436\\
4.0639745	0.0170312383767534\\
4.0870414	0.0170278351347067\\
4.1046274	0.017024752759043\\
4.124884	0.0170213639148166\\
4.1418181	0.0170182961788166\\
4.1683682	0.0170149218363466\\
4.1893009	0.0170118687135887\\
4.2223513	0.0170085089675643\\
4.2419111	0.0170054704250512\\
4.2760534	0.0170021253610567\\
4.3009977	0.0169991013597566\\
4.3327781	0.0169957710545851\\
4.3535973	0.0169927615498187\\
4.3682631	0.0169894460721594\\
4.3885985	0.0169864510139421\\
4.4032948	0.0169831504244112\\
4.4220443	0.0169801697578937\\
4.4318798	0.0169768841095323\\
4.4404116	0.0169739177752612\\
4.4539502	0.0169706471137705\\
4.463314	0.0169676950482714\\
4.4714602	0.0169644394121127\\
4.4825292	0.0169615015480801\\
4.4911551	0.0169582609691522\\
4.5015517	0.0169553372355881\\
4.5147191	0.0169521117390492\\
4.5241174	0.0169492020619576\\
4.536301	0.0169459916667069\\
4.5534425	0.0169430959690576\\
4.5649597	0.0169399006878076\\
4.5740617	0.0169370188899625\\
4.5867015	0.0169338387295504\\
4.6011806	0.0169309707492956\\
4.6164301	0.0169278057108349\\
4.6242177	0.0169249514638029\\
4.6335888	0.0169218015428869\\
4.642338	0.01691896094285\\
4.655424	0.0169158261295483\\
4.6656157	0.0169129990883325\\
4.6797766	0.0169098793676713\\
4.6897979	0.0169070657956065\\
4.6995283	0.0169039611472795\\
4.7153885	0.01690116095327\\
4.7255108	0.0168980713522867\\
4.7412149	0.0168952844440704\\
4.754366	0.0168922098603112\\
4.7650511	0.0168894361444109\\
4.7742593	0.0168863765432972\\
4.7908817	0.0168836159254988\\
4.8070845	0.0168805712678823\\
4.822655	0.0168778236531251\\
4.8351175	0.0168747938952709\\
4.8468269	0.0168720591879073\\
4.8585787	0.0168690442819361\\
4.8672266	0.0168663223858046\\
4.877029	0.0168633222795883\\
4.8881255	0.0168606130980655\\
4.8980064	0.0168576277355658\\
4.9073938	0.0168549311720104\\
4.9231832	0.0168519604929918\\
4.9355919	0.0168492764505362\\
4.9545625	0.0168463203912978\\
4.9656907	0.0168436487730313\\
4.9810548	0.0168407072659944\\
4.9963191	0.0168380479752572\\
5.0064691	0.0168351209494208\\
5.0186965	0.0168324738896843\\
5.02909	0.016829561270721\\
5.0398744	0.0168269263457618\\
5.0521137	0.0168240280561024\\
5.0640951	0.016821405170218\\
5.0719616	0.016818521129195\\
5.0849499	0.0168159101870748\\
5.0948785	0.0168130403112802\\
5.1027677	0.0168104412183575\\
5.1149369	0.0168075854214413\\
5.1285062	0.0168049980837543\\
5.137089	0.0168021562770551\\
5.1492156	0.0167995806014683\\
5.1581627	0.0167967526937028\\
5.1692797	0.016794188587941\\
5.1819821	0.0167913744857464\\
5.1926881	0.0167888218585174\\
5.2026938	0.0167860214664606\\
5.2156083	0.0167834802274993\\
5.2226656	0.0167806934483115\\
5.2342017	0.016778163508362\\
5.2432718	0.016775390243095\\
5.2555954	0.0167728715141642\\
5.2650005	0.0167701116623365\\
5.2738175	0.0167676040576712\\
5.2840397	0.0167648575175775\\
5.2931139	0.0167623609515936\\
5.3024278	0.0167596276203883\\
5.3144577	0.0167571420089307\\
5.3229567	0.0167544217827856\\
5.3330253	0.0167519470431104\\
5.3407864	0.0167492398175675\\
5.3529504	0.0167467758681506\\
5.361022	0.0167440815380906\\
5.3709142	0.0167416282991823\\
5.3814222	0.0167389467590467\\
5.3900113	0.0167365041521602\\
5.3995127	0.0167338352963203\\
5.413669	0.0167314032445655\\
5.4231398	0.0167287469672397\\
5.4360431	0.01672632539539\\
5.447461	0.0167236815908665\\
5.4595872	0.0167212704250461\\
5.4721928	0.0167186389879108\\
5.485758	0.0167162381560505\\
5.4951721	0.0167136189813258\\
5.5082147	0.0167112284126927\\
5.5220481	0.0167086213958924\\
5.5329552	0.0167062410215193\\
5.5429295	0.0167036460589567\\
5.553068	0.0167012758113451\\
5.5599549	0.0166986927999666\\
5.5680662	0.0166963326132272\\
5.5759996	0.016693761450926\\
5.5891359	0.0166914112607022\\
5.5984196	0.0166888518465213\\
5.605877	0.0166865115899454\\
5.6180435	0.0166839638237958\\
5.6252143	0.0166816334395339\\
5.6337527	0.0166790972226983\\
5.6401572	0.0166767766509429\\
5.6535341	0.0166742518858418\\
5.6633413	0.0166719410680929\\
5.6729532	0.0166694276586198\\
5.6838692	0.0166671265377724\\
5.6920512	0.0166646243890541\\
5.7007911	0.0166623329094063\\
5.7088503	0.0166598419280384\\
5.7190681	0.016657560035204\\
5.7262926	0.016655080129175\\
5.7358453	0.0166528077699015\\
5.7465924	0.0166503388488175\\
5.754284	0.0166480759711417\\
5.7627482	0.016645617945971\\
5.771124	0.0166433644990047\\
5.7815372	0.0166409172822338\\
5.7906358	0.0166386732162247\\
5.8008622	0.0166362367218615\\
5.8104052	0.0166340019880096\\
5.8210665	0.0166315761315656\\
5.830062	0.016629350682047\\
5.8381187	0.0166269353804869\\
5.8503267	0.0166247191683023\\
5.8588687	0.0166223143400207\\
5.8693187	0.0166201073191878\\
5.8842668	0.0166177128840173\\
5.8937403	0.0166155150091437\\
5.9043343	0.0166131308883366\\
5.9187038	0.0166109421147011\\
5.9307068	0.0166085682308897\\
5.9429245	0.0166063885145603\\
5.9557477	0.0166040247916428\\
5.9668215	0.0166018540891446\\
5.9767046	0.0165995004523513\\
5.9905723	0.0165973387206784\\
5.9995289	0.0165949950964525\\
6.0079243	0.0165928422931751\\
6.0188073	0.0165905086090528\\
6.0270227	0.0165883646920857\\
6.0358397	0.0165860408769583\\
6.0428668	0.0165839058043971\\
6.0563475	0.0165815917880679\\
6.0653436	0.0165794655184607\\
6.0729448	0.0165771612318166\\
6.0829266	0.0165750437238838\\
6.0918903	0.0165727490987967\\
6.1006619	0.0165706403114001\\
6.1077793	0.016568355280654\\
6.1188526	0.0165662551727338\\
6.1265332	0.0165639796700805\\
6.1352753	0.0165618882007408\\
6.1433807	0.0165596221606885\\
6.1528933	0.0165575392889488\\
6.1616363	0.0165552826468012\\
6.1690968	0.0165532083317294\\
6.177217	0.0165509610236191\\
6.1886134	0.0165488952241568\\
6.2001591	0.0165466571868717\\
6.2088382	0.0165445998619728\\
6.2179036	0.0165423710329307\\
6.2260027	0.0165403221413069\\
6.2350811	0.016538102458578\\
6.2426234	0.0165360619588424\\
6.2528853	0.0165338513610819\\
6.2631284	0.0165318192115847\\
6.2719545	0.0165296176380762\\
6.2815422	0.0165275937970646\\
6.2898574	0.0165254011873544\\
6.2981884	0.0165233856128237\\
6.3069864	0.0165212019072222\\
6.3183794	0.0165191945568683\\
6.3258587	0.0165170196959345\\
6.334634	0.0165150205272235\\
6.3465004	0.0165128544520165\\
6.3551216	0.0165108634220354\\
6.3609355	0.0165087060741154\\
6.3709624	0.0165067231397856\\
6.3811551	0.0165045744609487\\
6.3898422	0.0165025995788449\\
6.3975463	0.0165004595112728\\
6.4055271	0.0164984926376661\\
6.4172215	0.0164963611239487\\
6.4243401	0.016494402214689\\
6.4328377	0.0164922791976759\\
6.4398196	0.0164903282085016\\
6.4533285	0.0164882136313723\\
6.4605457	0.0164862705175799\\
6.4681525	0.0164841643238072\\
6.4764649	0.0164822290404326\\
6.4873151	0.016480131173773\\
6.4969612	0.0164782036754636\\
6.505582	0.0164761140800486\\
6.5171674	0.0164741943211756\\
6.5270074	0.0164721129412725\\
6.5390779	0.0164702008759898\\
6.5520498	0.0164681276562532\\
6.5637074	0.0164662232383856\\
6.5757002	0.0164641581235593\\
6.5910143	0.0164622613066609\\
6.601879	0.0164602042419098\\
6.6174063	0.0164583149793236\\
6.6264684	0.016456265909887\\
6.6393431	0.0164543841546915\\
6.65443	0.0164523430262527\\
6.667747	0.0164504687311015\\
6.6807122	0.0164484354896123\\
6.6891347	0.0164465686071729\\
6.6989374	0.0164445431986779\\
6.7063545	0.0164426836812951\\
6.7182122	0.0164406660521193\\
6.7257305	0.0164388138520347\\
6.7341505	0.016436803948838\\
6.7420169	0.0164349590180298\\
6.7534807	0.0164329567876418\\
6.7596464	0.0164311190780125\\
6.7687693	0.0164291244676526\\
6.7772838	0.0164272939308257\\
6.7890274	0.0164253068878418\\
6.7982485	0.0164234834754191\\
6.8056234	0.0164215039475075\\
6.8173133	0.0164196876109949\\
6.8266658	0.016417715546094\\
6.8351896	0.0164159062369228\\
6.8423856	0.0164139415831445\\
6.8553038	0.0164121392525702\\
6.8641859	0.0164101819584574\\
6.8728449	0.0164083865577958\\
6.8831903	0.0164064365721626\\
6.8904636	0.0164046480526673\\
6.8996817	0.0164027053244227\\
6.9069892	0.0164009236372527\\
6.9185929	0.0163989881157876\\
6.925648	0.0163972132122442\\
6.9351758	0.0163952848471691\\
6.9456015	0.0163935166784334\\
6.955112	0.016391595419649\\
6.963348	0.0163898339369487\\
6.9738807	0.0163879197347539\\
6.9843065	0.016386164889444\\
6.9930694	0.0163842576942684\\
7.0026884	0.0163825094377356\\
7.0179319	0.016380609200403\\
7.0262567	0.0163788674841786\\
7.0387128	0.0163769741558061\\
7.0509967	0.0163752389313893\\
7.0602444	0.0163733524633447\\
7.0738771	0.0163716236825417\\
7.0845011	0.0163697440266538\\
7.0931036	0.0163680216411432\\
7.1060255	0.0163661487494718\\
7.1198279	0.0163644327112508\\
7.1301005	0.0163625665361891\\
7.1397176	0.0163608567973918\\
7.1502718	0.0163589972915652\\
7.1564494	0.0163572938044951\\
7.1649727	0.016355440921047\\
7.1746107	0.0163537436380377\\
7.1857152	0.0163518973302751\\
7.1936414	0.016350206204127\\
7.2028412	0.0163483664257256\\
7.2125034	0.0163466814092542\\
7.2211761	0.0163448481142377\\
7.2280236	0.0163431691604571\\
7.238333	0.0163413423031548\\
7.2490442	0.0163396693654669\\
7.2585855	0.0163378489005307\\
7.2683535	0.0163361819324674\\
7.2774017	0.0163343678149259\\
7.2866666	0.0163327067701982\\
7.2971835	0.0163308989554148\\
7.305786	0.0163292437881392\\
7.3170038	0.0163274422316887\\
7.3256731	0.0163257928961084\\
7.3339936	0.0163239975541171\\
7.3413321	0.0163223540048012\\
7.3511114	0.0163205648334303\\
7.3580742	0.0163189270253829\\
7.3666635	0.0163171439812925\\
7.3755144	0.0163155118695271\\
7.3869273	0.0163137349097856\\
7.3948448	0.0163121084497408\\
7.4048047	0.0163103375315717\\
7.4138661	0.0163087166790152\\
7.4220478	0.0163069517601164\\
7.4304587	0.0163053364710696\\
7.4387173	0.0163035775092737\\
7.4502497	0.0163019677400881\\
7.4583807	0.0163002146936549\\
7.4668104	0.0162986104010504\\
7.4764511	0.0162968632285646\\
7.485323	0.0162952643694145\\
7.4933963	0.0162935230297486\\
7.5023343	0.016291929561339\\
7.5141973	0.0162901940138161\\
7.5242439	0.0162886058938088\\
7.5338689	0.0162868760977496\\
7.5418518	0.0162852932841611\\
7.553054	0.016283569199408\\
7.5599919	0.0162819916503349\\
7.5688949	0.0162802732370207\\
7.578334	0.0162787009111801\\
7.5920519	0.0162769881296691\\
7.6004707	0.0162754209859997\\
7.6088791	0.0162737137969152\\
7.6186493	0.016272151794556\\
7.6276814	0.0162704501590186\\
7.6361788	0.016268893257645\\
7.6443314	0.0162671971368138\\
7.6557135	0.0162656452962864\\
7.6656471	0.016263954651646\\
7.6763522	0.0162624078322384\\
7.6879735	0.0162607226256484\\
7.7017738	0.0162591807879343\\
7.7165454	0.0162575009814455\\
7.7265367	0.0162559640862936\\
7.7385066	0.0162542896422624\\
7.750674	0.0162527576508915\\
7.7602753	0.016251088531883\\
7.7738448	0.0162495614058782\\
7.7872017	0.0162478975747423\\
7.7990092	0.0162463752759859\\
7.8116578	0.0162447166958255\\
7.8215767	0.0162431991864535\\
7.8277959	0.0162415458205925\\
7.8377	0.0162400330631688\\
7.8511577	0.0162383848752012\\
7.8601858	0.0162368768325666\\
7.8703624	0.0162352337862269\\
7.8801226	0.0162337304214831\\
7.8886563	0.0162320924808582\\
7.8959353	0.01623059375752\\
7.9057568	0.0162289608867625\\
7.9201022	0.0162274667685582\\
7.9315445	0.0162258389322281\\
7.9416749	0.0162243493832836\\
7.9526437	0.0162227265460346\\
7.9587497	0.0162212415306088\\
7.96957	0.0162196236572589\\
7.9797044	0.0162181431400422\\
7.9888074	0.0162165301958291\\
7.9977976	0.0162150541417487\\
8.006608	0.0162134460917772\\
8.0153166	0.0162119744661332\\
8.0218026	0.0162103712758959\\
8.0280342	0.0162089040441824\\
8.0383443	0.0162073056793489\\
8.0466745	0.0162058428073581\\
8.0565567	0.0162042492337373\\
8.065752	0.0162027906875487\\
8.0749624	0.0162012018710672\\
8.0843375	0.0161997476170589\\
8.091489	0.0161981635239029\\
8.1010253	0.0161967135286762\\
8.1095671	0.0161951341252212\\
8.1225918	0.0161936883555465\\
8.1329176	0.0161921136081781\\
8.1438161	0.0161906720313866\\
8.156681	0.0161891019066966\\
8.1692161	0.0161876644899906\\
8.182179	0.0161860989548373\\
8.1933583	0.0161846656659644\\
8.2054734	0.0161831046871248\\
8.2183492	0.0161816754938458\\
8.2265195	0.016180119038489\\
8.238158	0.0161786939090183\\
8.2518175	0.0161771419441566\\
8.2620103	0.0161757208467933\\
8.2723276	0.0161741733398754\\
8.2818209	0.0161727562431554\\
8.2904993	0.0161712131615281\\
8.2985514	0.0161698000342793\\
8.3053891	0.0161682613454216\\
8.316216	0.0161668521567479\\
8.3257602	0.0161653178283532\\
8.3339879	0.0161639125473514\\
8.3416565	0.0161623825471263\\
8.351318	0.0161609811433388\\
8.3600295	0.0161594554391393\\
8.3690734	0.0161580578821567\\
8.3771771	0.0161565364420267\\
8.3894223	0.0161551427016952\\
8.3989786	0.0161536254936599\\
8.4068971	0.0161522355400268\\
8.4181833	0.0161507225321964\\
8.4255016	0.0161493363354619\\
8.4353135	0.0161478274961354\\
8.4438309	0.0161464450267995\\
8.456092	0.0161449403242524\\
8.4642345	0.0161435615529141\\
8.4729368	0.0161420609555728\\
8.4827288	0.01614068585305\\
8.4901676	0.0161391893293725\\
8.4989291	0.0161378178665987\\
8.5061906	0.0161363253852165\\
8.5177183	0.0161349575333393\\
8.5260116	0.0161334690628721\\
8.5367714	0.0161321047932317\\
8.5506314	0.0161306203024403\\
8.5573348	0.0161292595865642\\
8.5664662	0.0161277790442637\\
8.5748944	0.0161264218537144\\
8.5863169	0.0161249452286651\\
8.59556	0.016123591535373\\
8.604473	0.0161221187966681\\
8.6149082	0.0161207685724518\\
8.6220803	0.0161192996890756\\
8.6287334	0.0161179529061931\\
8.6379322	0.0161164878471192\\
8.6468381	0.016115144477848\\
8.6573961	0.0161136832123512\\
8.6668588	0.0161123432289776\\
8.6765464	0.0161108857263169\\
8.6856554	0.0161095491015131\\
8.6938021	0.0161080953309048\\
8.7020559	0.0161067620374341\\
8.7107142	0.0161053119682378\\
8.7237092	0.0161039819789112\\
8.7333095	0.0161025355805535\\
8.7428466	0.0161012088683337\\
8.7529978	0.0160997661104175\\
8.7596345	0.0160984426485012\\
8.7698303	0.0160970035005273\\
8.7782976	0.0160956832622469\\
8.7911438	0.0160942476938166\\
8.8009731	0.0160929306525257\\
8.8113147	0.0160914986333954\\
8.8223181	0.0160901847627315\\
8.8328323	0.0160887562626544\\
8.8429844	0.0160874455362985\\
8.8645017	0.0160860205251452\\
8.881736	0.0160847129169042\\
8.8920229	0.0160832913646408\\
8.9030451	0.0160819868484911\\
8.9196268	0.0160805687251961\\
8.9292588	0.0160792672752677\\
8.9411259	0.0160778525509188\\
8.9544051	0.0160765541414025\\
8.9642274	0.016075142786358\\
8.9735406	0.0160738473916148\\
8.9847269	0.0160724393760285\\
8.9925512	0.0160711469706833\\
9.0020316	0.0160697422649316\\
9.0108363	0.0160684528235993\\
9.0197526	0.0160670513982648\\
9.0285083	0.016065764895589\\
9.0389415	0.0160643667212585\\
9.0504287	0.0160630831322457\\
9.0584468	0.0160616881795539\\
9.0664042	0.0160604074792943\\
9.0755301	0.0160590157190225\\
9.0850819	0.016057737882614\\
9.0915754	0.0160563492858057\\
9.0998145	0.016055074288693\\
9.1074325	0.0160536888263306\\
9.1205195	0.0160524166439062\\
9.1276195	0.0160510342871578\\
9.135811	0.0160497648951232\\
9.1474156	0.0160483856152937\\
9.1562466	0.0160471189893314\\
9.1620372	0.0160457427578515\\
9.1728654	0.0160444788740029\\
9.1843457	0.0160431056625336\\
9.1941366	0.0160418444968322\\
9.2035618	0.0160404742771775\\
9.2131899	0.0160392158057862\\
9.2218977	0.0160378485497833\\
9.2305754	0.0160365927491424\\
9.2409573	0.0160352284289363\\
9.2509239	0.0160339752756763\\
9.2594692	0.0160326138634952\\
9.2686068	0.0160313633342066\\
9.278571	0.0160300048026365\\
9.2891381	0.0160287568742537\\
9.30029	0.0160274011959149\\
9.3096767	0.0160261558455741\\
9.3238402	0.0160248029932968\\
9.3351933	0.0160235601981771\\
9.3488115	0.0160222101451502\\
9.3569915	0.0160209698827096\\
9.369041	0.0160196226021789\\
9.3791376	0.0160183848500229\\
9.3923145	0.0160170403156099\\
9.4043616	0.0160158050514918\\
9.416273	0.0160144632370456\\
9.4233587	0.0160132304391082\\
9.4318976	0.0160118913185851\\
9.4423108	0.0160106609650042\\
9.4548826	0.0160093245127862\\
9.4611154	0.0160080965820068\\
9.4688439	0.0160067627728257\\
9.4784121	0.0160055372434413\\
9.4868384	0.0160042060521971\\
9.4947683	0.0160029829031098\\
9.5035172	0.0160016543050306\\
9.5124762	0.0160004335154673\\
9.5233377	0.015999107486038\\
9.5336041	0.0159978890352763\\
9.5441019	0.015996565550481\\
9.5541797	0.0159953494181458\\
9.5606664	0.0159940284542649\\
9.5718278	0.0159928146202025\\
9.5814485	0.0159914961537411\\
9.5910704	0.0159902845982452\\
9.6001212	0.0159889686061922\\
9.6090055	0.0159877593095748\\
9.6193187	0.0159864457694528\\
9.6266622	0.0159852387123636\\
9.6383535	0.0159839276019102\\
9.6510952	0.0159827227654085\\
9.6597946	0.0159814140629233\\
9.6717743	0.0159802114282472\\
9.6814856	0.0159789051123004\\
9.6891895	0.0159777046611919\\
9.699692	0.0159764007110378\\
9.7079087	0.0159752024252859\\
9.7189222	0.0159739008203952\\
9.7259249	0.0159727046825414\\
9.7381839	0.0159714054030034\\
9.7469671	0.0159702113955929\\
9.7553661	0.0159689144220172\\
9.7624258	0.0159677225280673\\
9.773084	0.0159664278416666\\
9.7831491	0.0159652380444964\\
9.791354	0.0159639456268724\\
9.8013881	0.0159627579103951\\
9.8110403	0.0159614677438581\\
9.8190189	0.0159602820921628\\
9.8249251	0.0159589941594845\\
9.8347279	0.0159578105572606\\
9.8429779	0.0159565248418123\\
9.8537631	0.0159553432742068\\
9.8610699	0.0159540597600703\\
9.8695377	0.0159528802123794\\
9.8794744	0.0159515988841763\\
9.8883218	0.015950421342557\\
9.8960698	0.015949142185582\\
9.912058	0.0159479666364296\\
9.9235398	0.0159466896366891\\
9.9313137	0.0159455160669683\\
9.9394443	0.0159442412111925\\
9.948434	0.0159430696083992\\
9.9561644	0.0159417968838329\\
9.9674896	0.0159406272360005\\
9.976348	0.015939356630828\\
9.9915709	0.0159381889264228\\
10.0029491	0.0159369204295431\\
10.0128851	0.015935754657873\\
10.0227821	0.015934488258701\\
10.0331097	0.0159333244093809\\
10.0440639	0.0159320600984169\\
10.0576594	0.0159308981618327\\
10.0680257	0.0159296359301661\\
10.079376	0.0159284758972985\\
10.091035	0.0159272157369287\\
10.0998919	0.0159260575993539\\
10.1077591	0.0159247995030582\\
10.1195412	0.0159236432531416\\
10.128889	0.0159223872145092\\
10.137774	0.0159212328452017\\
10.1464981	0.0159199788586452\\
10.1566182	0.015918826363594\\
10.165742	0.0159175744244773\\
10.174642	0.0159164237981427\\
10.1859754	0.0159151739026158\\
10.1935305	0.0159140251401447\\
10.2036467	0.0159127772852993\\
10.2118999	0.0159116303826304\\
10.2194302	0.0159103845662791\\
10.2270853	0.0159092395201609\\
10.2363086	0.0159079957411808\\
10.2440696	0.0159068525490441\\
10.2555255	0.0159056108071896\\
10.2631315	0.0159044694674308\\
10.2739912	0.0159032297633121\\
10.2826234	0.0159020902751166\\
10.290335	0.0159008526101505\\
10.2978638	0.0158997149735984\\
10.3064615	0.0158984793502413\\
10.3163721	0.0158973435661477\\
10.3255963	0.0158961099877582\\
10.3352069	0.0158949760580169\\
10.3479555	0.0158937445287565\\
10.356844	0.0158926124559421\\
10.3663905	0.0158913829808702\\
10.3742429	0.0158902527686983\\
10.3867896	0.015889025353806\\
10.3943623	0.0158878970068071\\
10.4025617	0.0158866716589846\\
10.4117484	0.0158855451825383\\
10.4216391	0.0158843219093817\\
10.4364741	0.0158831973099439\\
10.4554291	0.0158819761200273\\
10.4687706	0.0158808534049762\\
10.4829141	0.0158796343076142\\
10.4932912	0.0158785134852674\\
10.5053777	0.0158772964905928\\
10.5192088	0.0158761775701695\\
10.5300343	0.0158749626891453\\
10.5432137	0.0158738456807664\\
10.5545262	0.0158726329250647\\
10.5634095	0.0158715178399589\\
10.5731908	0.0158703072220718\\
10.5855617	0.0158691940721881\\
10.5969705	0.0158679856051458\\
10.6090884	0.0158668744035422\\
10.619272	0.015865668101135\\
10.6282987	0.0158645588616465\\
10.6389353	0.0158633547383648\\
10.6510254	0.0158622474758535\\
10.6606808	0.0158610455465713\\
10.672428	0.0158599402766498\\
10.6843353	0.015858740557003\\
10.6931197	0.0158576372961732\\
10.7049724	0.0158564398022436\\
10.71352	0.0158553385678147\\
10.7248554	0.0158541433162188\\
10.7346913	0.0158530441263127\\
10.7438551	0.0158518511339916\\
10.7551531	0.0158507540075772\\
10.7637586	0.0158495632918853\\
10.7760168	0.0158484682484235\\
10.7899543	0.0158472798272512\\
10.7998062	0.0158461868870561\\
10.8102739	0.0158450007783524\\
10.8205355	0.0158439099622586\\
10.8286532	0.0158427261844033\\
10.8411668	0.0158416375139441\\
10.8521588	0.0158404560854203\\
10.8629699	0.015839369582678\\
10.8741733	0.0158381905221668\\
10.8838074	0.0158371062096674\\
10.8934236	0.0158359295359144\\
10.9039511	0.0158348474365446\\
10.9195104	0.0158336731684489\\
10.9294302	0.0158325933056118\\
10.9411499	0.0158314214621595\\
10.9530219	0.0158303438593747\\
10.9621541	0.0158291744593331\\
10.9741977	0.0158280991406592\\
10.9865332	0.0158269322028935\\
10.9953413	0.0158258591923391\\
11.005122	0.0158246947355122\\
11.0165263	0.0158236240574417\\
11.0260392	0.0158224621001141\\
11.0355256	0.0158213937787304\\
11.0437478	0.0158202343393546\\
11.0558614	0.0158191683989718\\
11.0654403	0.0158180114957085\\
11.0762939	0.0158169479606015\\
11.0872376	0.0158157936112359\\
11.0961694	0.0158147325056794\\
11.107455	0.0158135807279438\\
11.1202144	0.0158125220758892\\
11.1305257	0.0158113728870563\\
11.1446603	0.0158103167122208\\
11.1562172	0.0158091701292762\\
11.1683321	0.0158081164551813\\
11.1807282	0.0158069724945671\\
11.1959351	0.0158059213445159\\
11.2115128	0.0158047800224643\\
11.2233814	0.0158037314190575\\
11.2331258	0.0158025927513231\\
11.2457928	0.0158015467170593\\
11.258304	0.0158004107189359\\
11.2682518	0.0157993672756047\\
11.2774635	0.0157982339620191\\
11.2880408	0.0157971931309398\\
11.2979999	0.0157960625163405\\
11.3076145	0.0157950243183232\\
11.3177461	0.0157938964165403\\
11.3278654	0.0157928608718849\\
11.3412193	0.015791735696286\\
11.352642	0.015790702824615\\
11.3605534	0.0157895803882107\\
11.3717253	0.0157885502084575\\
11.3840466	0.0157874305235719\\
11.3941666	0.0157864030540861\\
11.4040057	0.0157852861326798\\
11.414294	0.0157842613910374\\
11.4252686	0.0157831472444788\\
11.4350646	0.0157821252476764\\
11.4443533	0.0157810138868357\\
11.4561464	0.0157799946510563\\
11.4709314	0.0157788860861658\\
11.4801545	0.0157778696271126\\
11.4898413	0.0157767638679728\\
11.4998101	0.0157757502003834\\
11.5092078	0.0157746472562731\\
11.5200345	0.0157736363942987\\
11.5295863	0.0157725362738911\\
11.5406691	0.0157715282309672\\
11.5537001	0.015770430942519\\
11.5632091	0.0157694257312758\\
11.5764123	0.0157683312824484\\
11.5938607	0.0157673289149058\\
11.6077338	0.0157662373128039\\
11.6206047	0.0157652378002758\\
11.6334204	0.0157641490515253\\
11.6440676	0.0157631524046081\\
11.6618752	0.0157620665153442\\
11.6745795	0.0157610727438495\\
11.6881593	0.0157599897195825\\
11.6978609	0.0157589988329215\\
11.7110925	0.0157579186786094\\
11.7253934	0.015756930685307\\
11.7354063	0.0157558534055608\\
11.7455719	0.015754868313523\\
11.7581293	0.0157537939122556\\
11.768687	0.0157528117287355\\
11.7783713	0.015751740209529\\
11.7926113	0.0157507609412048\\
11.8050864	0.0157496923069588\\
11.8143385	0.0157487159597936\\
11.8244861	0.0157476502128867\\
11.8337654	0.0157466767922564\\
11.8443664	0.0157456139348028\\
11.856823	0.0157446434454903\\
11.8668891	0.0157435834787473\\
11.8785375	0.0157426159249868\\
11.8912372	0.0157415588498961\\
11.9017419	0.0157405942351939\\
11.9114778	0.0157395400522478\\
11.9239744	0.0157385783795718\\
11.9383989	0.0157375270885662\\
11.9478454	0.015736568360312\\
11.9610676	0.0157355199606878\\
11.9726682	0.0157345641787512\\
11.983134	0.0157335186693976\\
11.9938435	0.0157325658348833\\
12.0048988	0.0157315232142442\\
12.0152759	0.0157305733279296\\
12.0268877	0.0157295335938073\\
12.0373743	0.0157285866558234\\
12.0457758	0.0157275498056692\\
12.057794	0.0157266058155564\\
12.0683453	0.0157255718462241\\
12.0777879	0.0157246308029705\\
12.0878958	0.0157235997109065\\
12.0969717	0.0157226616129985\\
12.1129233	0.0157216333941517\\
12.123705	0.0157206982395004\\
12.1343543	0.0157196728892438\\
12.1448607	0.0157187406753139\\
12.1573548	0.0157177181885784\\
12.1681232	0.0157167889121972\\
12.1772862	0.0157157692834772\\
12.1911976	0.0157148429410808\\
12.2014916	0.0157138261643551\\
12.2107273	0.0157129027517865\\
12.2203509	0.0157118888204905\\
12.2291449	0.0157109683332177\\
12.2406978	0.0157099572404108\\
12.2527225	0.015709039673269\\
12.2639564	0.015708031411528\\
12.2775082	0.0157071167589544\\
12.289161	0.0157061113204069\\
12.2977546	0.015705199576334\\
12.3100561	0.0157041969526694\\
12.3242118	0.0157032881106089\\
12.3340808	0.0157022882930221\\
12.3469001	0.015701382346031\\
12.3581454	0.0157003853253396\\
12.3688986	0.0156994822661881\\
12.3804509	0.0156984880326754\\
12.3926005	0.0156975878535385\\
12.4002972	0.0156965963972225\\
12.4090521	0.0156956990898644\\
12.4203539	0.0156947104002955\\
12.4276917	0.015693815956283\\
12.4382695	0.0156928300225608\\
12.4470675	0.0156919384329148\\
12.4602396	0.0156909552439178\\
12.4683506	0.0156900664993604\\
12.4772202	0.0156890860433418\\
12.4863673	0.0156882001343914\\
12.4945907	0.0156872223995512\\
12.502006	0.0156863393161125\\
12.5100267	0.0156853642901038\\
12.5229685	0.0156844840220514\\
12.5312456	0.015683511692266\\
12.5410734	0.0156826342290571\\
12.5511067	0.0156816645826708\\
12.557953	0.0156807899134011\\
12.5668942	0.0156798229371092\\
12.5752503	0.0156789510508214\\
12.5852651	0.0156779867311813\\
12.5948146	0.0156771176165226\\
12.6058403	0.0156761559397571\\
12.6142524	0.0156752895851086\\
12.6226661	0.0156743305372405\\
12.6316764	0.0156734669310082\\
12.6421867	0.0156725104977202\\
12.6530319	0.0156716496278529\\
12.6599352	0.0156706957948292\\
12.6677653	0.0156698376491157\\
12.6792159	0.0156688864016833\\
12.6876412	0.0156680309678421\\
12.6940572	0.0156670822911503\\
12.7052506	0.0156662295567003\\
12.7143919	0.0156652834358328\\
12.7264267	0.0156644333881217\\
12.7411203	0.0156634898078774\\
12.7542932	0.0156626424341937\\
12.7625206	0.0156617013792836\\
12.776336	0.0156608566667611\\
12.7900629	0.0156599181217687\\
12.8043556	0.0156590760573587\\
12.8174926	0.0156581400068973\\
12.8264581	0.0156573005776153\\
12.8379532	0.0156563670059293\\
12.8524875	0.015655530198698\\
12.8607654	0.0156545990900502\\
12.8678303	0.0156537648915253\\
12.8779631	0.0156528362304053\\
12.8871238	0.0156520046273687\\
12.8944324	0.0156510783978519\\
12.9019647	0.0156502493769534\\
12.9123077	0.0156493255631958\\
12.9235108	0.0156484991111891\\
12.9302525	0.015647577697326\\
12.9384963	0.0156467538007314\\
12.9473754	0.0156458347708663\\
12.9581954	0.0156450134163419\\
12.9667443	0.0156440967546365\\
12.9759616	0.0156432779287757\\
12.9860998	0.0156423636193263\\
12.9949319	0.0156415473086579\\
13.0037748	0.015640635335619\\
13.01275	0.0156398215268772\\
13.021084	0.0156389118743661\\
13.0299797	0.0156381005540912\\
13.0383772	0.0156371932063624\\
13.0469103	0.0156363843612103\\
13.0575215	0.0156354793025036\\
13.0651985	0.0156346729192233\\
13.0756363	0.0156337701337358\\
13.083999	0.0156329661989612\\
13.0916663	0.0156320656711456\\
13.0994839	0.015631264171677\\
13.1087991	0.0156303658859435\\
13.1184976	0.0156295668084945\\
13.1270109	0.0156286707493908\\
13.1379339	0.0156278740809485\\
13.147288	0.0156269802329799\\
13.1553399	0.0156261859603998\\
13.1625861	0.0156252943081643\\
13.1718542	0.015624502418429\\
13.1818794	0.0156236129468147\\
13.1933549	0.0156228234269723\\
13.2017686	0.0156219361208192\\
13.2133463	0.0156211489579328\\
13.2229128	0.0156202638021011\\
13.2355384	0.0156194789834965\\
13.3423963	0.0156185959631474\\
13.364224	0.0156178134759232\\
13.4375498	0.0156169325762384\\
13.5603812	0.0156161524078519\\
13.6232748	0.0156152736141004\\
13.648525	0.0156144957518945\\
13.694444	0.0156136190494671\\
13.7277244	0.0156128434809916\\
13.7417197	0.0156119688554177\\
13.7544463	0.01561119556826\\
13.8263748	0.0156103230052753\\
13.8394881	0.0156095519870836\\
13.853304	0.0156086814724497\\
13.8633511	0.0156079127110509\\
13.8775917	0.015607044230584\\
13.8897788	0.0156062777138939\\
13.9037749	0.0156054112537577\\
13.9157024	0.0156046469696063\\
13.931915	0.0156037825159064\\
13.946171	0.0156030204523985\\
13.9582134	0.0156021579915656\\
13.9684675	0.0156013981368728\\
13.9804395	0.0156005376552064\\
13.9943496	0.0155997799975274\\
14.0084658	0.0155989214817089\\
14.0205437	0.0155981660094499\\
14.0298602	0.0155973094461141\\
14.0426087	0.0155965561476636\\
14.0552858	0.0155957015238106\\
14.0627279	0.0155949503876804\\
14.0743679	0.0155940976902242\\
14.0860346	0.0155933487050324\\
14.0948763	0.015592497921095\\
14.1072069	0.0155917510756452\\
14.1202842	0.0155909021925557\\
14.1295958	0.015590157475572\\
14.1418273	0.0155893104807718\\
14.1526899	0.0155885678812314\\
14.1608133	0.0155877227622681\\
14.1718068	0.0155869822691367\\
14.1824513	0.0155861390136302\\
14.194893	0.0155854006160932\\
14.2098911	0.0155845592119563\\
14.2216457	0.0155838228992438\\
14.2310954	0.015582983334383\\
14.2398615	0.0155822490956572\\
14.2505345	0.015581411358334\\
14.2621018	0.015580679182994\\
14.2755958	0.0155798432613961\\
14.2856884	0.01557911313901\\
14.293192	0.0155782790214884\\
14.3040341	0.0155775509415512\\
14.3145939	0.0155767186167107\\
14.3260404	0.015575992568926\\
14.3366653	0.0155751620254558\\
14.3476096	0.0155744379995275\\
14.3563161	0.0155736092261619\\
14.3653808	0.0155728872120707\\
14.3752324	0.0155720601976286\\
14.3861778	0.0155713401852198\\
14.3971844	0.015570514919034\\
14.4084527	0.015569796898272\\
14.4190762	0.0155689733694326\\
14.4276404	0.0155682573304795\\
14.4392104	0.0155674355282462\\
14.4493312	0.0155667214613381\\
14.4609543	0.0155659013752648\\
14.4746321	0.0155651892706213\\
14.4856741	0.0155643708902506\\
14.4951775	0.015563660738284\\
14.5077562	0.0155628440533115\\
14.5202466	0.0155621358444516\\
14.5309253	0.0155613208447318\\
14.5429837	0.0155606145694824\\
14.5540051	0.0155598012450792\\
14.5632584	0.0155590968940126\\
14.575826	0.0155582852349794\\
14.5945098	0.0155575827988722\\
14.6079743	0.0155567727953307\\
14.6221757	0.0155560722648641\\
14.6309209	0.0155552639073102\\
14.6420327	0.0155545652733076\\
14.6612784	0.0155537585520963\\
14.6743558	0.0155530618055291\\
14.6887141	0.015552256711316\\
14.6986879	0.0155515618431056\\
14.7125009	0.0155507583665586\\
14.7248497	0.015550065367814\\
14.7352382	0.0155492634997208\\
14.7439943	0.015548572361603\\
14.7537719	0.0155477720928541\\
14.7610547	0.0155470828065646\\
14.7690849	0.015546284128278\\
14.7788971	0.0155455966849914\\
14.7910451	0.0155447995882918\\
14.7978124	0.0155441139794497\\
14.80931	0.0155433184556271\\
14.8206154	0.0155426346725704\\
14.8274238	0.0155418407130407\\
14.8348713	0.0155411587472532\\
14.8439049	0.0155403663434222\\
14.8558376	0.0155396861864286\\
14.8631995	0.015538895329947\\
14.872895	0.0155382169733865\\
14.885642	0.0155374276559516\\
14.8935004	0.0155367510914309\\
14.9034856	0.0155359633048663\\
14.9140062	0.0155352885241633\\
14.931565	0.0155345022603278\\
14.9411143	0.0155338292551484\\
14.9497929	0.0155330445061293\\
14.9605367	0.0155323732684074\\
14.9718546	0.0155315900262423\\
14.9805839	0.0155309205478284\\
14.9923639	0.0155301388047664\\
14.9990376	0.0155294710776601\\
15.0102023	0.0155286908260427\\
15.0212904	0.0155280248422164\\
15.0291314	0.0155272460744209\\
15.0402577	0.0155265818260079\\
15.055964	0.0155258045345437\\
15.0666456	0.0155251420135484\\
15.0794489	0.0155243661911025\\
15.092041	0.0155237053897294\\
15.1047387	0.0155229310289228\\
15.1204402	0.0155222719395257\\
15.1306572	0.0155214990331287\\
15.1449152	0.0155208416478646\\
15.156286	0.015520070188797\\
15.1643256	0.0155194145000576\\
15.1746331	0.0155186444812582\\
15.1876717	0.0155179904814423\\
15.1952264	0.0155172218960676\\
15.202704	0.0155165695774969\\
15.2167135	0.0155158024186318\\
15.2256739	0.0155151517738906\\
15.2345031	0.0155143860347528\\
15.2452636	0.0155137370563027\\
15.2559989	0.0155129727302707\\
15.2626907	0.015512325410689\\
15.2747855	0.0155115624912459\\
15.283553	0.0155109168231513\\
15.2925762	0.0155101553036748\\
15.3002765	0.0155095112797337\\
15.311592	0.0155087511538193\\
15.3240053	0.0155081087667231\\
15.3323681	0.015507350028071\\
15.3417767	0.0155067092706207\\
15.352654	0.015505951912945\\
15.3608366	0.0155053127778248\\
15.3692089	0.0155045567950008\\
15.3787493	0.0155039192751072\\
15.390607	0.0155031646610413\\
15.3983495	0.0155025287491935\\
15.4082903	0.0155017754977833\\
15.4169774	0.0155011411868766\\
15.424857	0.0155003892923288\\
15.4343237	0.015499756575397\\
15.4460854	0.0154990060316316\\
15.4596394	0.0154983749016428\\
15.4682263	0.0154976257030309\\
15.4797529	0.0154969961528988\\
15.488656	0.0154962482937745\\
15.4965279	0.0154956203166082\\
15.5086744	0.0154948737911948\\
15.518306	0.0154942473801457\\
15.5274698	0.0154935021829591\\
15.5392957	0.015492877331107\\
15.5493464	0.0154921334566203\\
15.5589152	0.0154915101571159\\
15.5728744	0.0154907675999587\\
15.5899452	0.0154901458460118\\
15.6050806	0.0154894046007596\\
15.6192867	0.0154887843856054\\
15.6271375	0.0154880444470185\\
15.6344859	0.0154874257638948\\
15.64509	0.0154866871267763\\
15.655845	0.0154860699690028\\
15.6630621	0.0154853326282271\\
15.6730707	0.0154847169891376\\
15.6823871	0.0154839809395252\\
15.6922142	0.0154833668124051\\
15.6983156	0.0154826320490694\\
15.7096227	0.015482019427468\\
15.7199394	0.0154812859452472\\
15.7286669	0.0154806748225178\\
15.7421077	0.0154799426167475\\
15.7530926	0.0154793329862629\\
15.7608294	0.0154786020519694\\
15.7722873	0.0154779939073213\\
15.7817568	0.0154772642398071\\
15.7960068	0.0154766575744647\\
15.8123944	0.0154759291690467\\
15.8224919	0.0154753239764539\\
15.8298716	0.0154745968285262\\
15.8420839	0.0154739931023795\\
15.8555771	0.0154732672072885\\
15.8639375	0.0154726649411112\\
15.876798	0.0154719402943941\\
15.8868987	0.0154713394818601\\
15.8944627	0.0154706160790406\\
15.9046198	0.01547001671373\\
15.9142389	0.0154692945503804\\
15.9245747	0.015468696626007\\
15.9326266	0.0154679756978113\\
15.9422763	0.015467379208143\\
15.9524564	0.0154666595107773\\
15.9592907	0.0154660644494256\\
15.965692	0.015465345978723\\
15.9759331	0.0154647523394048\\
15.9850296	0.0154640350912132\\
15.9942035	0.0154634428678134\\
16.0003565	0.015462726837933\\
16.0116988	0.0154621360242313\\
16.0202265	0.0154614212085913\\
16.0269807	0.0154608317983875\\
16.0340073	0.0154601181929715\\
16.0439834	0.0154595301801482\\
16.0531786	0.0154588177810575\\
16.0607511	0.0154582311594775\\
16.0683668	0.0154575199627713\\
16.0797576	0.0154569347262549\\
16.0882427	0.0154562247280816\\
16.09576	0.015455640870566\\
16.1067957	0.0154549320671516\\
16.1156229	0.0154543495825886\\
16.1250489	0.0154536419701116\\
16.1317651	0.0154530608524958\\
16.1426075	0.015452354427161\\
16.150172	0.0154517746705531\\
16.1574165	0.0154510694288596\\
16.1642409	0.0154504910270896\\
16.1770194	0.0154497869653866\\
16.1925344	0.015449209912584\\
16.2020088	0.01544850702719\\
16.2175252	0.0154479313173622\\
16.2280353	0.0154472296048561\\
16.2389075	0.0154466552321731\\
16.2528124	0.0154459546890007\\
16.263206	0.0154453816474594\\
16.275937	0.0154446822702584\\
16.28997	0.0154441105539497\\
16.2973899	0.0154434123392478\\
16.3119796	0.0154428419424199\\
16.3232734	0.0154421448869765\\
16.3324456	0.0154415758036473\\
16.3415553	0.0154408799041573\\
16.3510083	0.0154403121284049\\
16.3588003	0.0154396173815445\\
16.3660472	0.0154390509078548\\
16.3767388	0.015438357310321\\
16.3943163	0.0154377921327618\\
16.4008525	0.0154370996814779\\
16.4136024	0.0154365357942739\\
16.4218862	0.0154358444860533\\
16.4281005	0.0154352818834556\\
16.4365685	0.0154345917152581\\
16.4468449	0.0154340303915609\\
16.45744	0.0154333413602705\\
16.4642016	0.0154327813097259\\
16.4756401	0.0154320934122591\\
16.4834569	0.0154315346292024\\
16.4915484	0.0154308478627023\\
16.4976552	0.0154302903414664\\
16.5108492	0.015429604702829\\
16.5207203	0.0154290484378017\\
16.5286768	0.0154283639241783\\
16.5396358	0.0154278089096595\\
16.5488262	0.0154271255182337\\
16.557299	0.0154265717485496\\
16.5650973	0.0154258894764581\\
16.5747294	0.0154253369460411\\
16.5857154	0.0154246557904416\\
16.5968231	0.0154241044938187\\
16.605164	0.0154234244518617\\
16.6139161	0.0154228743834268\\
16.6241744	0.0154221954524496\\
16.632204	0.0154216466065598\\
16.6412436	0.0154209687838297\\
16.6512774	0.0154204211551026\\
16.6616723	0.0154197444379879\\
16.6719328	0.0154191980207708\\
16.6806578	0.0154185224065758\\
16.6929242	0.0154179771954591\\
16.7003161	0.0154173026815036\\
16.7099721	0.0154167586710242\\
16.719806	0.015416085254832\\
16.7281967	0.0154155424395134\\
16.7377118	0.0154148701184699\\
16.7461075	0.0154143284928505\\
16.755466	0.0154136572643967\\
16.76199	0.0154131168230471\\
16.77101	0.0154124466847995\\
16.7788889	0.0154119074224138\\
16.7913969	0.0154112383717078\\
16.7997901	0.0154107002828353\\
16.810901	0.015410032317319\\
16.8204339	0.015409495396604\\
16.8283456	0.0154088285138554\\
16.83757	0.015408292755963\\
16.8478821	0.0154076269535017\\
16.8584883	0.0154070923530894\\
16.8660595	0.0154064276286849\\
16.8785264	0.0154058941804422\\
16.8903187	0.0154052305317314\\
16.8990471	0.0154046982302717\\
16.9124976	0.0154040356548328\\
16.9277411	0.0154035044949788\\
16.9390443	0.0154028429906117\\
16.9508861	0.0154023129670585\\
16.9612223	0.0154016525313902\\
16.9718974	0.0154011236389622\\
16.9844646	0.0154004642697843\\
16.9970618	0.015399936503184\\
17.0102565	0.0153992781982866\\
17.0181249	0.0153987515523176\\
17.0264433	0.0153980943094324\\
17.0332498	0.0153975687789246\\
17.0424295	0.0153969125959135\\
17.052213	0.0153963881756552\\
17.0604867	0.0153957330502988\\
17.0678485	0.0153952097352362\\
17.0791963	0.0153945556653366\\
17.0884205	0.0153940334502598\\
17.0963294	0.0153933804337782\\
17.1053836	0.0153928593135039\\
17.1158767	0.0153922073483199\\
17.126043	0.0153916873178116\\
17.1338447	0.0153910364018666\\
17.1436125	0.0153905174559315\\
17.1534355	0.0153898675870686\\
17.1598901	0.0153893497207695\\
17.166731	0.0153887008969047\\
17.176747	0.0153881841051765\\
17.1849126	0.0153875363243391\\
17.1974527	0.0153870206021152\\
17.2113003	0.015386373862173\\
17.2207436	0.015385859204482\\
17.2271508	0.0153852135034964\\
17.2350699	0.0153846999052792\\
17.2460419	0.0153840552412358\\
17.2565041	0.0153835426974718\\
17.2627843	0.0153828990683607\\
17.2723155	0.0153823875742676\\
17.2825525	0.0153817449781238\\
17.2910287	0.0153812345285971\\
17.2970467	0.0153805929634599\\
17.3090112	0.0153800835536338\\
17.3183457	0.0153794430175643\\
17.3294668	0.015378934642474\\
17.3428199	0.0153782951335607\\
17.3544478	0.0153777877883424\\
17.36296	0.0153771493046959\\
17.3750776	0.0153766429844784\\
17.385771	0.0153760055240876\\
17.3978741	0.0153755002240383\\
17.412115	0.0153748637849942\\
17.4232637	0.0153743595003186\\
17.4321964	0.0153737240808198\\
17.4443477	0.0153732208065843\\
17.4557932	0.0153725864046909\\
17.4626736	0.0153720841361779\\
17.4752498	0.015371450750029\\
17.4835976	0.0153709494824562\\
17.4927239	0.0153703171102013\\
17.4991813	0.0153698168387561\\
17.5120499	0.0153691854785494\\
17.5224445	0.0153686861985147\\
17.5301107	0.0153680558484808\\
17.5425963	0.015367557555075\\
17.5538944	0.0153669282134917\\
17.5639108	0.0153664309021092\\
17.5765266	0.0153658025669843\\
17.5892589	0.0153653062328745\\
17.5988072	0.0153646789023808\\
17.6118374	0.0153641835409348\\
17.6216808	0.0153635572134044\\
17.6295755	0.0153630628199027\\
17.6412828	0.0153624374933918\\
17.6514007	0.0153619440632108\\
17.6629272	0.0153613197359805\\
17.6737007	0.0153608272645581\\
17.685205	0.0153602039347142\\
17.6952859	0.0153597124174349\\
17.7077074	0.0153590900833338\\
17.7182416	0.0153585995155465\\
17.731642	0.0153579781752746\\
17.7431081	0.015357488552567\\
17.7542998	0.0153568682044044\\
17.7623769	0.0153563795220876\\
17.774155	0.0153557601642389\\
17.7831131	0.0153552724178576\\
17.7936376	0.0153546540485149\\
17.8004363	0.0153541672335836\\
17.8150254	0.0153535498510125\\
17.824423	0.0153530639630668\\
17.8315936	0.0153524475655147\\
17.8399866	0.015351962600049\\
17.850187	0.0153513471856363\\
17.8602989	0.0153508631382578\\
17.8672748	0.0153502487053387\\
17.8777659	0.0153497655715157\\
17.888125	0.0153491521182716\\
17.895109	0.0153486698937689\\
17.9016384	0.0153480574183974\\
17.9142167	0.015347576098732\\
17.9246029	0.0153469645994928\\
17.9322449	0.0153464841803119\\
17.9411536	0.0153458736555037\\
17.9507367	0.0153453941324703\\
17.9601551	0.0153447845802132\\
17.968339	0.0153443059490234\\
17.9802056	0.0153436973676545\\
17.9894623	0.0153432196239969\\
17.9978555	0.0153426120117375\\
18.0092293	0.0153421351513284\\
18.0186285	0.0153415285063759\\
18.0275858	0.0153410525249643\\
18.040008	0.0153404468455726\\
18.0518412	0.0153399717389233\\
18.0637542	0.0153393670232936\\
18.0772977	0.0153388927871815\\
18.0910714	0.015338289033606\\
18.099051	0.0153378156638105\\
18.1108847	0.0153372128704654\\
18.1259615	0.0153367403628905\\
18.1355867	0.0153361385280719\\
18.1479575	0.0153356668783967\\
18.1577191	0.0153350660003249\\
18.1639943	0.0153345952044967\\
18.1748089	0.0153339952814255\\
18.1839465	0.0153335253352869\\
18.1945614	0.0153329263654407\\
18.201808	0.0153324572648961\\
18.2170927	0.015331859246504\\
18.2247646	0.0153313909875254\\
18.2321356	0.0153307939186776\\
18.2415356	0.0153303264971897\\
18.2517927	0.0153297303762571\\
18.2610571	0.0153292637882005\\
18.2748301	0.0153286686133346\\
18.2856563	0.0153282028547119\\
18.2954724	0.0153276086241552\\
18.3018225	0.0153271436910306\\
18.3141793	0.0153265504029674\\
18.3230117	0.0153260862912146\\
18.331538	0.0153254939439258\\
18.3425273	0.0153250306496409\\
18.3523281	0.0153244392412687\\
18.3600194	0.0153239767605753\\
18.3688351	0.0153233862893414\\
18.3800332	0.0153229246183159\\
18.3896072	0.0153223350823435\\
18.3980358	0.0153218742171071\\
18.4087004	0.0153212856147652\\
18.4166675	0.0153208255513114\\
18.4245085	0.0153202378806583\\
18.4316726	0.0153197786152666\\
18.441502	0.0153191918745202\\
18.4498941	0.0153187334033538\\
18.4616256	0.0153181475906911\\
18.4743009	0.0153176899099008\\
18.4846851	0.015317105023584\\
18.4957973	0.0153166481293192\\
18.5079056	0.015316064167397\\
18.5188666	0.0153156080560011\\
18.5324338	0.0153150250167686\\
18.544935	0.0153145696843714\\
18.5578076	0.0153139875660017\\
18.5679722	0.0153135330089675\\
18.5795255	0.0153129518094723\\
18.5973774	0.0153124980241064\\
18.6087549	0.0153119177417148\\
18.6174828	0.0153114647243905\\
18.6257014	0.0153108853571984\\
18.6339683	0.0153104331041788\\
18.644041	0.0153098546504652\\
18.6562154	0.0153094031581097\\
18.6660267	0.0153088256159228\\
18.6771992	0.0153083748805381\\
18.6855367	0.0153077982481207\\
18.6970758	0.0153073482661961\\
18.7061726	0.0153067725415544\\
18.7149898	0.0153063233095379\\
18.7257925	0.0153057484908958\\
18.7334679	0.0153053000051482\\
18.7442716	0.0153047260906423\\
18.7526958	0.0153042783476093\\
18.762467	0.0153037053352949\\
18.7720437	0.0153032583315823\\
18.7813134	0.0153026862196174\\
18.7930983	0.0153022399515996\\
18.8007718	0.0153016687380953\\
18.8118922	0.0153012232023702\\
18.8191199	0.0153006528854309\\
18.8293419	0.0153002080785146\\
18.8357901	0.0152996386562612\\
18.8468527	0.0152991945747264\\
18.8581609	0.0152986260452788\\
18.8647417	0.0152981826857257\\
18.8753258	0.0152976150470537\\
18.8849904	0.0152971724061964\\
18.8935494	0.0152966056565102\\
18.9014933	0.0152961637307861\\
18.9127953	0.0152955978681226\\
18.9260605	0.0152951566543185\\
18.9334954	0.0152945916768173\\
18.9442403	0.0152941511715005\\
18.9527259	0.0152935870771508\\
18.9619702	0.0152931472771638\\
18.969048	0.0152925840640633\\
18.977907	0.0152921449660001\\
18.988135	0.0152915826322857\\
18.9985949	0.0152911442329004\\
19.0080347	0.0152905827765588\\
19.016148	0.0152901450726102\\
19.0261516	0.0152895844917883\\
19.0339748	0.0152891474800402\\
19.0425228	0.0152885877727574\\
19.0523354	0.0152881514501046\\
19.0623468	0.0152875926142761\\
19.0711398	0.0152871569774285\\
19.0809456	0.0152865990113021\\
19.0901989	0.0152861640571412\\
19.0986529	0.0152856069587283\\
19.1072221	0.0152851726840541\\
19.1158506	0.0152846164512842\\
19.1275832	0.0152841828530627\\
19.135196	0.0152836274840607\\
19.1463145	0.0152831945591761\\
19.1561378	0.0152826400519449\\
19.1645033	0.0152822077972923\\
19.1760764	0.0152816541498742\\
19.1896074	0.0152812225624341\\
19.2016197	0.0152806697728305\\
19.2159624	0.0152802388495476\\
19.2276016	0.0152796869157589\\
19.2402492	0.0152792566536061\\
19.2504481	0.0152787055736896\\
19.2628649	0.0152782759697077\\
19.2744239	0.0152777257417314\\
19.2843228	0.015277296792903\\
19.2937261	0.0152767474147553\\
19.3020119	0.0152763191181714\\
19.3136175	0.0152757705879706\\
19.322204	0.0152753429406118\\
19.3313809	0.01527479525636\\
19.3418629	0.0152743682553327\\
19.3499274	0.0152738214150314\\
19.3583134	0.0152733950575334\\
19.3657755	0.015272849059062\\
19.3768197	0.0152724233421346\\
19.3849406	0.0152718781836485\\
19.3942558	0.0152714531043899\\
19.4015095	0.015270908783888\\
19.414612	0.0152704843395047\\
19.4227322	0.0152699408548815\\
19.4293827	0.0152695170426946\\
19.4394612	0.0152689743919244\\
19.4473808	0.0152685512090122\\
19.4560838	0.0152680093902125\\
19.4635316	0.0152675868338079\\
19.4740212	0.0152670458448939\\
19.4824099	0.0152666239122289\\
19.4893828	0.0152660837511955\\
19.4966795	0.015265662439565\\
19.5069998	0.0152651231044237\\
19.5166945	0.0152647024110926\\
19.5253604	0.0152641638997677\\
19.536193	0.0152637438221039\\
19.5498427	0.0152632061325996\\
19.5591862	0.0152627866678435\\
19.5666915	0.0152622497981863\\
19.5765687	0.0152618309436926\\
19.5861006	0.0152612948918678\\
19.5990848	0.015260876645031\\
19.6126785	0.0152603414089885\\
19.6252747	0.0152599237671273\\
19.635458	0.0152593893448509\\
19.6510372	0.0152589723054676\\
19.6627628	0.0152584386948769\\
19.6797958	0.0152580222553519\\
19.6912142	0.0152574894544695\\
19.7001689	0.0152570736122346\\
19.7149837	0.0152565416190767\\
19.727405	0.0152561263715799\\
19.7400248	0.0152555951840752\\
19.7510142	0.0152551805287928\\
19.7592646	0.0152546501449271\\
19.7654485	0.0152542360794037\\
19.7769917	0.0152537064972197\\
19.7849176	0.0152532930188897\\
19.7944718	0.0152527642363256\\
19.8005276	0.0152523513427148\\
19.8147946	0.0152518233577309\\
19.8236734	0.0152514110464972\\
19.8320671	0.0152508838570993\\
19.8423235	0.0152504721257557\\
19.8527249	0.0152499457297816\\
19.8609884	0.015249534575967\\
19.8680057	0.015249008971623\\
19.8784311	0.0152485983928546\\
19.8894433	0.0152480735779712\\
19.8968783	0.015247663571933\\
19.9031585	0.0152471395445534\\
19.9140111	0.0152467301088879\\
19.9258494	0.0152462068669913\\
19.9344534	0.0152457979993349\\
19.9519578	0.0152452755409169\\
19.9628073	0.0152448672389742\\
19.9719179	0.0152443455619605\\
19.9828431	0.0152439378234761\\
19.99198	0.0152434169258781\\
19.9984825	0.0152430097484517\\
20.0106108	0.0152424896283611\\
20.0189462	0.0152420830097933\\
20.0272514	0.0152415636650701\\
20.0346359	0.0152411576031151\\
20.0446944	0.0152406390318032\\
20.0532554	0.0152402335243586\\
20.0626251	0.0152397157243339\\
20.0686377	0.0152393107690255\\
20.0820316	0.0152387937384865\\
20.0913069	0.0152383893331066\\
20.0978804	0.015237873070049\\
20.1057803	0.0152374692124414\\
20.1165547	0.015236953714739\\
20.1266765	0.0152365504028623\\
20.1338957	0.0152360356685786\\
20.145193	0.0152356329001771\\
20.1536721	0.0152351189272883\\
20.1608202	0.0152347167002732\\
20.1666663	0.0152342034868417\\
20.1775167	0.015233801799106\\
20.1867988	0.0152332893431181\\
20.1961762	0.0152328881925776\\
20.2081151	0.0152323764920999\\
20.2181847	0.0152319758766177\\
20.2262388	0.0152314649295718\\
20.2333727	0.0152310648472239\\
20.2432977	0.0152305546517212\\
20.2518503	0.0152301551004389\\
20.2608525	0.0152296456543937\\
20.2673524	0.015229246632096\\
20.2803985	0.015228737933682\\
20.288674	0.0152283394383854\\
20.2976256	0.0152278314855734\\
20.3115819	0.0152274335152824\\
20.3230332	0.0152269263061176\\
20.3340921	0.0152265288589054\\
20.3477325	0.0152260223914208\\
20.3611026	0.0152256254652676\\
20.3692558	0.015225119737536\\
20.3833575	0.0152247233305715\\
20.3971811	0.015224218340561\\
20.4103272	0.0152238224508741\\
20.4210816	0.0152233181967602\\
20.4339987	0.015222922822364\\
20.4478712	0.0152224193021597\\
20.4575616	0.0152220244411881\\
20.465912	0.0152215216529693\\
20.4767417	0.0152211273035846\\
20.4852789	0.0152206252453804\\
20.4939469	0.015220231405698\\
20.5000357	0.0152197300756005\\
20.5115524	0.0152193367438046\\
20.5226163	0.0152188361399571\\
20.5327955	0.0152184433141506\\
20.5448183	0.0152179434346206\\
20.5555778	0.0152175511130851\\
20.5638177	0.0152170519559859\\
20.5727986	0.0152166601368691\\
20.5822939	0.0152161617001572\\
20.5946894	0.0152157703817339\\
20.6023442	0.0152152726636079\\
20.6144242	0.0152148818441002\\
20.6214267	0.0152143848426541\\
20.6296641	0.0152139945203008\\
20.6373728	0.0152134982336801\\
20.6498036	0.0152131084067427\\
20.6597797	0.0152126128330459\\
20.6688354	0.0152122234997913\\
20.6802318	0.0152117286371336\\
20.6881632	0.0152113397959262\\
20.696094	0.0152108456424628\\
20.7046605	0.0152104572915281\\
20.7154561	0.015209963845396\\
20.7248318	0.0152095759831264\\
20.7325729	0.0152090832424682\\
20.7450547	0.0152086958671806\\
20.7568947	0.0152082038301089\\
20.7658082	0.0152078169401716\\
20.7781593	0.0152073256048798\\
20.7997489	0.0152069391986955\\
20.8251282	0.015206448563301\\
20.8372917	0.0152060626392545\\
20.8486751	0.0152055727019202\\
20.8637158	0.0152051872583958\\
20.8758456	0.0152046980173597\\
20.886792	0.0152043130527528\\
20.8987696	0.0152038245062518\\
20.9092222	0.0152034400189343\\
20.9169902	0.0152029521650142\\
20.9288394	0.0152025681536003\\
20.9375057	0.0152020809905607\\
20.9475637	0.0152016974533693\\
20.9566006	0.0152012109793587\\
20.9643521	0.0152008279148876\\
20.9731603	0.0152003421281236\\
20.9823701	0.0151999595349857\\
20.9932471	0.0151994744336679\\
21.0003127	0.0151990923101921\\
21.0108123	0.01519860789256\\
21.0189053	0.0151982262373586\\
21.0280054	0.0151977425017263\\
21.0351632	0.0151973613132721\\
21.045303	0.0151968782578259\\
21.0546452	0.0151964975347243\\
21.0632083	0.0151960151576384\\
21.0726805	0.0151956348984309\\
21.083455	0.015195153198041\\
21.0925907	0.0151947734012338\\
21.1009011	0.0151942923757766\\
21.1119045	0.0151939130400548\\
21.1233031	0.0151934326877665\\
21.1315062	0.0151930538117457\\
21.1412069	0.0151925741308735\\
21.1510831	0.0151921957131049\\
21.1607077	0.0151917167020692\\
21.1676755	0.0151913387410979\\
21.1799784	0.015190860398058\\
21.1887879	0.0151904828927471\\
21.1988982	0.0151900052160064\\
21.215112	0.0151896281648365\\
21.2239708	0.0151891511527444\\
21.2320081	0.0151887745543809\\
21.2421014	0.0151882982052863\\
21.2525065	0.0151879220584521\\
21.2627562	0.0151874463706568\\
21.2691289	0.0151870706740689\\
21.2826654	0.0151865956459149\\
21.2915794	0.0151862203981448\\
21.2976145	0.0151857460278866\\
21.3055398	0.0151853712278878\\
21.3183535	0.015184897513907\\
21.3284637	0.0151845231601924\\
21.3364736	0.015184050100951\\
21.3482727	0.0151836761923054\\
21.3578186	0.0151832037860333\\
21.3653115	0.0151828303212932\\
21.37692	0.015182358566492\\
21.3854901	0.0151819855443314\\
21.3958844	0.0151815144392589\\
21.4045552	0.0151811418585252\\
21.4172532	0.0151806714016009\\
21.4244598	0.0151802992610542\\
21.4309961	0.015179829450703\\
21.4395086	0.015179457749248\\
21.4529035	0.0151789885837899\\
21.4631445	0.0151786173200294\\
21.4798948	0.0151781487980389\\
21.490481	0.0151777779709697\\
21.4988833	0.0151773100907718\\
21.5152068	0.0151769396991119\\
21.5279638	0.0151764724591525\\
21.5442237	0.0151761025019444\\
21.5555158	0.015175635900588\\
21.5654123	0.0151752663765374\\
21.578869	0.0151748004122871\\
21.5912656	0.0151744313203604\\
21.599455	0.015173965991655\\
21.6129065	0.0151735973306848\\
21.6233528	0.0151731326360846\\
21.6315704	0.015172764404938\\
21.638613	0.0151723003427881\\
21.6488036	0.0151719325404535\\
21.6606002	0.0151714691093305\\
21.6686399	0.0151711017346107\\
21.6825086	0.0151706389329806\\
21.6909637	0.0151702719849562\\
21.6987021	0.0151698098112381\\
21.7108578	0.0151694432887807\\
21.7193931	0.0151689817415962\\
21.7294478	0.015168615643635\\
21.742026	0.0151681547214315\\
21.7513648	0.0151677890470462\\
21.7588357	0.0151673287483284\\
21.7663371	0.015166963496407\\
21.7811532	0.0151665038196965\\
21.7914373	0.0151661389892602\\
21.7996072	0.015165679933148\\
21.8098245	0.0151653155232407\\
21.8188087	0.0151648570863462\\
21.8269147	0.0151644930958028\\
21.8339866	0.0151640352765478\\
21.8428858	0.015163671704574\\
21.8529581	0.0151632145016004\\
21.8622681	0.0151628513471639\\
21.8685858	0.0151623947590376\\
21.8785536	0.0151620320211929\\
21.8868782	0.0151615760465084\\
21.8964762	0.0151612137243094\\
21.9090315	0.0151607583615738\\
21.9199763	0.0151603964541267\\
21.9345573	0.0151599417020613\\
21.9490022	0.0151595802083151\\
21.9595608	0.0151591260655771\\
21.9682008	0.0151587649846546\\
21.9817618	0.0151583114497382\\
21.9967063	0.0151579507807562\\
22.0107276	0.015157497852364\\
22.0188836	0.0151571375944913\\
22.0312628	0.0151566852711807\\
22.038617	0.0151563254235218\\
22.0475443	0.0151558737039713\\
22.0568741	0.0151555142656713\\
22.0652073	0.0151550631484548\\
22.0761344	0.0151547041186176\\
22.0831776	0.0151542536025697\\
22.0914978	0.015153894980305\\
22.1009105	0.0151534450639697\\
22.1103006	0.0151530868484797\\
22.1187097	0.0151526375305921\\
22.1288612	0.0151522797210729\\
22.1363125	0.0151518310002981\\
22.1468915	0.0151514735958528\\
22.1541307	0.0151510254709019\\
22.162489	0.0151506684707783\\
22.1707672	0.0151502209403737\\
22.179979	0.0151498643436336\\
22.1878963	0.0151494174064974\\
22.1976521	0.01514906121251\\
22.2102909	0.0151486148673986\\
22.2183934	0.0151482590752601\\
22.2258002	0.0151478133208134\\
22.2333994	0.0151474579298289\\
22.2440022	0.0151470127648723\\
22.2524347	0.0151466577741837\\
22.2617665	0.0151462131974783\\
22.2705865	0.0151458586064424\\
22.2836064	0.0151454146166038\\
22.2929123	0.0151450604244261\\
22.3004233	0.0151446170203657\\
22.3108275	0.0151442632262978\\
22.3192459	0.0151438204067293\\
22.3286545	0.015143467010075\\
22.3353796	0.0151430247737579\\
22.3470973	0.0151426717737568\\
22.3549581	0.0151422301195028\\
22.3631915	0.0151418775154873\\
22.3701686	0.0151414364421947\\
22.3794956	0.0151410842334154\\
22.3911579	0.0151406437397208\\
22.4001631	0.0151402919254749\\
22.4117548	0.0151398520103574\\
22.4189556	0.015139500590017\\
22.427231	0.0151390612521705\\
22.4338231	0.0151387102249916\\
22.4427306	0.0151382714633654\\
22.4527247	0.0151379208287664\\
22.4623626	0.01513748264217\\
22.4686745	0.015137132399412\\
22.4815742	0.0151366947865907\\
22.4908649	0.0151363449350801\\
22.497057	0.0151359078950344\\
22.5047999	0.0151355584341075\\
22.5150862	0.0151351219655935\\
22.5248171	0.0151347728946273\\
22.5349597	0.0151343369965868\\
22.5452632	0.015133988314917\\
22.5529212	0.0151335529862859\\
22.5620047	0.0151332046932541\\
22.5709214	0.0151327699328628\\
22.5812055	0.0151324220279847\\
22.600255	0.0151319878347278\\
22.6141617	0.0151316403172747\\
22.6243418	0.0151312066900809\\
22.6339485	0.0151308595595682\\
22.6442598	0.0151304264972905\\
22.6640893	0.0151300797531054\\
22.6834688	0.0151296472547244\\
22.6969089	0.0151293008962189\\
22.711399	0.0151288689606974\\
22.7269933	0.0151285229874445\\
22.7377623	0.0151280916135879\\
22.7498013	0.0151277460249683\\
22.7594174	0.0151273152118436\\
22.7674193	0.0151269700071565\\
22.7789404	0.0151265397537604\\
22.7879156	0.0151261949326363\\
22.8008111	0.0151257652377791\\
22.8121595	0.0151254207996214\\
22.8210211	0.0151249916623632\\
22.8325634	0.0151246476066044\\
22.8431445	0.015124219025976\\
22.8525185	0.0151238753521063\\
22.863988	0.0151234473269928\\
22.8737192	0.0151231040345605\\
22.8833626	0.0151226765640268\\
22.8936009	0.0151223336524405\\
22.9012586	0.0151219067354176\\
22.9109794	0.0151215642042835\\
22.9198997	0.01512113783983\\
22.9318598	0.0151207956885037\\
22.9428857	0.015120369875649\\
22.951978	0.015120028103783\\
22.9619167	0.0151196028414454\\
22.9688919	0.015119261448488\\
22.9799651	0.0151188367357777\\
22.9883745	0.0151184957212939\\
22.9971826	0.0151180715572566\\
23.0066357	0.0151177309207177\\
23.0175567	0.0151173073044806\\
23.0248573	0.0151169670453403\\
23.0331748	0.0151165439758322\\
23.0473769	0.0151162040938644\\
23.0593248	0.0151157815701303\\
23.0685434	0.0151154420647359\\
23.0831345	0.0151150200859195\\
23.0928923	0.0151146809567265\\
23.1011569	0.0151142595218839\\
23.1176119	0.0151139207684327\\
23.1303401	0.0151134998765614\\
23.143005	0.0151131614984213\\
23.1531604	0.0151127411487399\\
23.1627412	0.0151124031454802\\
23.1710548	0.0151119833369798\\
23.1815708	0.0151116457081811\\
23.192853	0.015111226440103\\
23.2001215	0.0151108891853459\\
23.215115	0.0151104704565353\\
23.223783	0.0151101335755922\\
23.2318899	0.0151097153853946\\
23.2396994	0.0151093788775954\\
23.2494666	0.0151089612250532\\
23.2584477	0.0151086250901935\\
23.2664575	0.0151082079744422\\
23.2795932	0.0151078722120843\\
23.2863358	0.0151074556322242\\
23.2960659	0.0151071202420235\\
23.3020416	0.0151067041972128\\
23.3124817	0.0151063691787023\\
23.3211111	0.0151059536681629\\
23.3297254	0.0151056190210736\\
23.337701	0.0151052040439049\\
23.3513442	0.0151048697677986\\
23.3595048	0.0151044553231057\\
23.3670032	0.0151041214177071\\
23.3782352	0.015103707504682\\
23.3875316	0.0151033739696633\\
23.3970679	0.0151029605875446\\
23.4037688	0.0151026274223973\\
23.4147733	0.0151022145703474\\
23.4227372	0.0151018817748773\\
23.4311299	0.0151014694520586\\
23.4385468	0.0151011370258676\\
23.4483118	0.0151007252314361\\
23.4578997	0.0151003931742599\\
23.4662375	0.0150999819074183\\
23.4787685	0.0150996502189983\\
23.4869645	0.0150992394789546\\
23.4955136	0.0150989081588166\\
23.5034948	0.0150984979448195\\
23.5141774	0.0150981669926928\\
23.521704	0.0150977573039383\\
23.5332976	0.0150974267195873\\
23.5470778	0.0150970175552537\\
23.5556051	0.0150966873383435\\
23.5650047	0.0150962786977078\\
23.5751239	0.0150959488479151\\
23.5835112	0.0150955407302367\\
23.5950414	0.0150952112472904\\
23.6021275	0.0150948036516246\\
23.6138322	0.0150944745352884\\
23.6197908	0.0150940674611038\\
23.6298511	0.0150937387110483\\
23.6380712	0.0150933321574405\\
23.6490559	0.0150930037734117\\
23.6614854	0.0150925977397205\\
23.6721278	0.0150922697213653\\
23.6848461	0.0150918642067967\\
23.6948865	0.0150915365539599\\
23.7026085	0.0150911315578068\\
23.7138868	0.0150908042702166\\
23.7227884	0.0150903997917136\\
23.7345464	0.0150900728690164\\
23.748084	0.0150896689075376\\
23.7595346	0.0150893423495548\\
23.7690814	0.0150889389042525\\
23.782032	0.0150886127107176\\
23.7970653	0.0150882097809072\\
23.8087386	0.015087883951688\\
23.8191302	0.0150874815366557\\
23.830698	0.0150871560713688\\
23.8413795	0.0150867541704179\\
23.8518812	0.01508642906889\\
23.8650087	0.0150860276813118\\
23.8789625	0.0150857029432412\\
23.8859088	0.0150853020684086\\
23.8949216	0.0150849776936333\\
23.9019766	0.0150845773307965\\
23.9125486	0.0150842533191368\\
23.9209921	0.0150838534674934\\
23.9306525	0.0150835298186356\\
23.9391305	0.015083130477686\\
23.9505928	0.0150828071915144\\
23.9581094	0.0150824083604966\\
23.9651737	0.0150820854367904\\
23.975339	0.0150816871149304\\
23.9857089	0.0150813645534046\\
23.9960436	0.0150809667402431\\
24.0021414	0.0150806445406944\\
24.0134234	0.0150802472354337\\
24.020011	0.0150799253977342\\
24.0275518	0.0150795285997455\\
24.034365	0.0150792071236682\\
24.0451687	0.0150788108322525\\
24.0542336	0.015078489717582\\
24.0627065	0.0150780939321568\\
24.0705529	0.0150777731787709\\
24.0818612	0.0150773778985901\\
24.0891676	0.015077057506238\\
24.0977872	0.0150766627307012\\
24.1047809	0.0150763426992898\\
24.1172789	0.0150759484277555\\
24.1270268	0.0150756287570338\\
24.1341536	0.0150752349889071\\
24.1459462	0.015074915678665\\
24.1535365	0.0150745224132864\\
24.1618378	0.0150742034633603\\
24.1707532	0.0150738107000937\\
24.184039	0.0150734921104308\\
24.1962847	0.0150730998486047\\
24.2053457	0.0150727816189362\\
24.223018	0.0150723898580483\\
24.2332691	0.0150720719881402\\
24.2439536	0.0150716807274544\\
24.2563488	0.0150713632173296\\
24.2680792	0.0150709724562498\\
24.2794653	0.0150706553056508\\
24.291921	0.0150702650435806\\
24.3014458	0.015069948252384\\
24.3148719	0.0150695584886569\\
24.3227169	0.0150692420567744\\
24.3324895	0.015068852790782\\
24.3443282	0.0150685367180025\\
24.3526722	0.0150681479492529\\
24.3603848	0.0150678322353477\\
24.367451	0.0150674439631972\\
24.3810629	0.0150671286081185\\
24.3887645	0.0150667408319172\\
24.3976166	0.0150664258355412\\
24.4052211	0.0150660385547501\\
24.4173558	0.0150657239168712\\
24.4242735	0.0150653371308751\\
24.4332885	0.0150650228513984\\
24.4445367	0.0150646365595586\\
24.4521698	0.0150643226384185\\
24.4617192	0.0150639368402012\\
24.4681811	0.0150636232771625\\
24.481843	0.0150632379719871\\
24.4894356	0.0150629247668905\\
24.4968034	0.0150625399542403\\
24.5048441	0.0150622271070958\\
24.5152433	0.0150618427863255\\
24.522568	0.0150615302968802\\
24.5324812	0.0150611464673853\\
24.5461127	0.0150608343356605\\
24.5553747	0.0150604509968245\\
24.5627085	0.0150601392226139\\
24.5711252	0.0150597563739311\\
24.5807678	0.0150594449571568\\
24.5917678	0.015059062598098\\
24.6015475	0.0150587515386117\\
24.6130157	0.0150583696685249\\
24.6198283	0.0150580589662368\\
24.6291341	0.0150576775846742\\
24.6378742	0.0150573672394301\\
24.6502601	0.015056986345751\\
24.6578908	0.0150566763574783\\
24.6689416	0.0150562959510652\\
24.6809251	0.0150559863197147\\
24.6888204	0.0150556064001135\\
24.6980962	0.0150552971254782\\
24.7064263	0.0150549176920884\\
24.7168704	0.0150546087741248\\
24.7310243	0.0150542298264394\\
24.7393553	0.0150539212649636\\
24.7505568	0.015053542802382\\
24.7591035	0.0150532345974027\\
24.7686539	0.0150528566193824\\
24.7793594	0.0150525487707683\\
24.7880795	0.0150521712767725\\
24.797751	0.0150518637844212\\
24.8057321	0.015051486773837\\
24.8195823	0.0150511796376403\\
24.8274037	0.0150508031100241\\
24.8364194	0.0150504963298853\\
24.8465753	0.0150501202846647\\
24.8548956	0.0150498138604579\\
24.8646405	0.0150494382970721\\
24.8732169	0.0150491322288056\\
24.8852905	0.0150487571467403\\
24.897064	0.0150484514342237\\
24.9069546	0.0150480768329178\\
24.9193028	0.0150477714760541\\
24.9328537	0.0150473973550047\\
24.949323	0.0150470923538021\\
24.9621329	0.0150467187124593\\
24.9810553	0.0150464140667562\\
24.995596	0.0150460409045409\\
25.0119256	0.0150457366142986\\
25.0207183	0.0150453639307248\\
25.029463	0.015045059995811\\
25.0385782	0.0150446877902758\\
25.0487748	0.0150443842106631\\
25.0563424	0.0150440124826862\\
25.0657993	0.0150437092582421\\
25.0784019	0.0150433380073488\\
25.0866213	0.0150430351379698\\
25.0969111	0.0150426643636035\\
25.103633	0.0150423618492563\\
25.1151292	0.0150419915507899\\
25.1245905	0.0150416893914295\\
25.133556	0.0150413195683528\\
25.1453277	0.0150410177638285\\
25.1541552	0.0150406484158008\\
25.1625424	0.0150403469659856\\
25.1683916	0.0150399780923442\\
25.1800483	0.0150396769972453\\
25.1883103	0.0150393085974445\\
25.1978389	0.0150390078569814\\
25.2061413	0.0150386399305219\\
25.2210156	0.0150383395445848\\
25.2304874	0.015037972090938\\
25.2382416	0.0150376720594404\\
25.248696	0.0150373050781303\\
25.2580011	0.0150370054009971\\
25.272743	0.0150366388914187\\
25.2837315	0.0150363395686102\\
25.2905803	0.0150359735303104\\
25.2990431	0.0150356745617456\\
25.3100921	0.0150353089941835\\
25.3225296	0.0150350103797228\\
25.3340759	0.0150346452823516\\
25.3519157	0.0150343470220134\\
25.3632602	0.0150339823943092\\
25.3768038	0.0150336844879013\\
25.3869648	0.0150333203294163\\
25.4013591	0.0150330227768983\\
25.4173898	0.0150326590870501\\
25.430736	0.0150323618884049\\
25.4446579	0.0150319986666985\\
25.460941	0.0150317018217512\\
25.4696689	0.0150313390677209\\
25.4821567	0.0150310425764367\\
25.4883889	0.0150306802894583\\
25.4975339	0.0150303841517909\\
25.5051243	0.015030022331416\\
25.5147332	0.0150297265472661\\
25.523723	0.0150293651929228\\
25.5357097	0.0150290697622439\\
25.550018	0.015028708873384\\
25.5601904	0.0150284137960707\\
25.5670468	0.0150280533722334\\
25.5772116	0.015027758648157\\
25.5868376	0.0150273986888756\\
25.601368	0.0150271043179951\\
25.6128911	0.0150267448226972\\
25.6213057	0.0150264508048955\\
25.6308863	0.0150260917730731\\
25.6380615	0.0150257981083617\\
25.6477144	0.0150254395393778\\
25.6598781	0.0150251462276745\\
25.6693316	0.015024788121167\\
25.6829773	0.0150244951623309\\
25.6921821	0.0150241375176626\\
25.7002429	0.0150238449115235\\
25.7100093	0.0150234877283613\\
25.7196996	0.0150231954748954\\
25.7318927	0.0150228387526075\\
25.7417154	0.0150225468517907\\
25.7498792	0.0150221905898447\\
25.7584337	0.0150218990415592\\
25.7655498	0.0150215432393874\\
25.7749274	0.0150212520435038\\
25.7843936	0.0150208967006496\\
25.7950938	0.0150206058571611\\
25.8021604	0.0150202509730506\\
25.8146712	0.0150199604819038\\
25.8223689	0.0150196060560859\\
25.8313783	0.0150193159170514\\
25.8384748	0.0150189619488582\\
25.8502218	0.0150186721619993\\
25.8595465	0.0150183186510615\\
25.8671938	0.0150180292161605\\
25.876923	0.0150176761618684\\
25.8870234	0.0150173870789533\\
25.8959429	0.0150170344807791\\
25.9028781	0.015016745749632\\
25.913351	0.0150163936071063\\
25.9224375	0.0150161052277083\\
25.9348401	0.0150157535402795\\
25.945279	0.0150154655124945\\
25.9531402	0.0150151142795875\\
25.9620332	0.0150148266034197\\
25.9684209	0.0150144758245647\\
25.9778432	0.0150141884998545\\
25.9877493	0.0150138381743997\\
25.997998	0.015013551201087\\
26.0051926	0.0150132013286033\\
26.0154894	0.0150129147065104\\
26.0237944	0.0150125652864866\\
26.0342496	0.0150122790155004\\
26.0454918	0.0150119300474543\\
26.0576795	0.0150116441274792\\
26.0728776	0.0150112956107936\\
26.0849372	0.0150110100417691\\
26.0964226	0.015010661975903\\
26.1057832	0.0150103767577215\\
26.1212142	0.0150100291421512\\
26.132108	0.0150097442747052\\
26.1457367	0.0150093971088776\\
26.155502	0.0150091125920653\\
26.1665658	0.015008765875468\\
26.1758489	0.0150084817091406\\
26.184372	0.015008135441191\\
26.1920911	0.0150078516253403\\
26.2023393	0.0150075058054672\\
26.2140803	0.0150072223398622\\
26.2214317	0.0150068769676819\\
26.2325122	0.0150065938522204\\
26.2408561	0.0150062489270675\\
26.2511455	0.0150059661616826\\
26.2574123	0.0150056216830207\\
26.2678545	0.0150053392675923\\
26.2776364	0.0150049952348731\\
26.2859491	0.015004713169258\\
26.2952938	0.0150043695819622\\
26.3028342	0.0150040878660578\\
26.3137605	0.0150037447236368\\
26.3211851	0.015003463357323\\
26.3317928	0.0150031206591459\\
26.3409765	0.0150028396422848\\
26.3507151	0.01500249738792\\
26.3602087	0.0150022167203327\\
26.3683702	0.0150018749091841\\
26.378114	0.0150015945908206\\
26.3871603	0.0150012532222509\\
26.3986827	0.0150009732529673\\
26.4109454	0.0150006323265561\\
26.4187563	0.0150003527061614\\
26.4269142	0.015000012221236\\
26.4347159	0.0149997329496975\\
26.4433592	0.0149993929058196\\
26.4540278	0.0149991139828583\\
26.4651068	0.0149987743793372\\
26.4789749	0.0149984958049555\\
26.4907912	0.014998156641288\\
26.5011757	0.0149978784152769\\
26.5141442	0.0149975396909071\\
26.523937	0.0149972618131281\\
26.5405162	0.0149969235274586\\
26.5536565	0.0149966459977377\\
26.5656195	0.0149963081502122\\
26.578671	0.0149960309685105\\
26.5955268	0.0149956935585489\\
26.6049695	0.0149954167246044\\
26.6156327	0.0149950797517146\\
26.6231931	0.0149948032653707\\
26.6327352	0.0149944667289254\\
26.6411339	0.0149941905900959\\
26.6521539	0.014993854489456\\
26.6620797	0.0149935786979667\\
26.6724818	0.0149932430326337\\
26.6823257	0.0149929675883218\\
26.6909748	0.0149926323577208\\
26.6999834	0.014992357260453\\
26.7078706	0.0149920224639268\\
26.7181751	0.0149917477134346\\
26.7293556	0.014991413350496\\
26.7370815	0.0149911389467573\\
26.748864	0.0149908050167253\\
26.7572555	0.0149905309595008\\
26.7653449	0.0149901974618761\\
26.7787551	0.0149899237509675\\
26.7886377	0.0149895906850865\\
26.7990538	0.0149893173204246\\
26.8069315	0.0149889846857583\\
26.8195576	0.0149887116670506\\
26.8280463	0.014988379462982\\
26.8366979	0.0149881067901004\\
26.8466161	0.0149877750160767\\
26.8558585	0.0149875026887638\\
26.866563	0.0149871713442441\\
26.8747357	0.0149868993624186\\
26.8852207	0.0149865684466854\\
26.8926797	0.0149862968100897\\
26.9005464	0.0149859663225664\\
26.9081935	0.0149856950310779\\
26.9197773	0.0149853649711995\\
26.9287878	0.0149850940245957\\
26.9389928	0.0149847643917031\\
26.9500955	0.0149844937898319\\
26.9563539	0.0149841645833949\\
26.9652284	0.0149838943259395\\
26.9738903	0.0149835655453928\\
26.9846284	0.0149832956322596\\
26.9951359	0.0149829672768436\\
27.0038782	0.0149826977078158\\
27.0144459	0.0149823697770293\\
27.0215131	0.014982100551872\\
27.0289115	0.0149817730450551\\
27.0372037	0.0149815041636098\\
27.0480899	0.0149811770801378\\
27.0555742	0.0149809085422166\\
27.0654571	0.014980581881482\\
27.0765912	0.0149803136867912\\
27.086708	0.0149799874482393\\
27.0953402	0.0149797195965791\\
27.1014333	0.01497939377952\\
27.1118114	0.014979126270708\\
27.1208344	0.0149788008745691\\
27.1309364	0.0149785337083407\\
27.1392149	0.0149782087325082\\
27.1503789	0.0149779419086279\\
27.1585307	0.0149776173524055\\
27.166671	0.0149773508706849\\
27.1803396	0.0149770267334994\\
27.1915166	0.0149767605937735\\
27.2125798	0.0149764368749343\\
27.2238921	0.0149761710768969\\
27.2357739	0.0149758477758012\\
27.2502564	0.0149755823192458\\
27.2622621	0.0149752594352967\\
27.273017	0.0149749943199229\\
27.2861931	0.014974671852482\\
27.2964199	0.0149744070780832\\
27.3056062	0.0149740850264474\\
27.3170161	0.0149738205928229\\
27.3269633	0.0149734989563653\\
27.3353707	0.0149732348631848\\
27.34694	0.0149729136413489\\
27.354835	0.014972649888435\\
27.3628899	0.0149723290804879\\
27.3785992	0.0149720656675866\\
27.3872061	0.014971745272801\\
27.3966965	0.0149714821996642\\
27.405055	0.0149711622175829\\
27.4150348	0.0149708994839153\\
27.4219027	0.0149705799138109\\
27.4295757	0.0149703175193581\\
27.4374553	0.0149699983605264\\
27.4488351	0.0149697363049813\\
27.4578666	0.0149694175568294\\
27.466091	0.0149691558400257\\
27.4755853	0.0149688375018199\\
27.4858993	0.0149685761234031\\
27.4950598	0.0149682581945678\\
27.5016117	0.0149679971543009\\
27.5107726	0.0149676796341373\\
27.5226341	0.0149674189317538\\
27.5333879	0.0149671018195979\\
27.5456998	0.0149668414547607\\
27.5570191	0.0149665247499485\\
27.5663684	0.0149662647224496\\
27.5784036	0.014965948424317\\
27.588221	0.0149656887338191\\
27.5990886	0.0149653728416899\\
27.6082397	0.0149651134879203\\
27.6213239	0.0149647980010888\\
27.6320077	0.0149645389837687\\
27.6416	0.0149642239016351\\
27.6568083	0.0149639652204385\\
27.6683709	0.014963650542232\\
27.683517	0.0149633921969448\\
27.6959256	0.014963077922024\\
27.7054416	0.0149628199123259\\
27.7201599	0.0149625060399551\\
27.7340133	0.0149622483654376\\
27.7470255	0.0149619348951043\\
27.7556593	0.0149616775555353\\
27.7643022	0.0149613644863683\\
27.7713408	0.0149611074815036\\
27.7830029	0.0149607948129137\\
27.7911948	0.0149605381423092\\
27.8016565	0.0149602258735837\\
27.8155913	0.0149599695369716\\
27.8231487	0.0149596576673916\\
27.8331771	0.0149594016645334\\
27.8413365	0.0149590901934681\\
27.8527283	0.0149588345238841\\
27.8606494	0.0149585234505731\\
27.8688883	0.0149582681141129\\
27.8823342	0.0149579574378664\\
27.8908385	0.0149577024340617\\
27.8982236	0.0149573921542247\\
27.9072055	0.0149571374828073\\
27.9187322	0.0149568275986192\\
27.9275269	0.0149565732592383\\
27.9374527	0.0149562637700439\\
27.9487177	0.0149560097624486\\
27.9562373	0.0149557006674632\\
27.9642041	0.0149554469912202\\
27.9741358	0.0149551382897649\\
27.9847604	0.014954884944582\\
27.993059	0.0149545766359953\\
28.002025	0.0149543236214861\\
28.0130701	0.0149540157049887\\
28.0208569	0.0149537630207841\\
28.0295513	0.0149534554957496\\
28.0370571	0.0149532031414925\\
28.0471406	0.0149528960071352\\
28.0562002	0.0149526439825329\\
28.0641076	0.0149523372381733\\
28.0736554	0.0149520855428683\\
28.0846211	0.0149517791876616\\
28.0922584	0.0149515278212611\\
28.0994817	0.0149512218545979\\
28.1086823	0.0149509708167911\\
28.1197885	0.0149506652379501\\
28.1287088	0.0149504145283028\\
28.1369415	0.0149501093364681\\
28.1473949	0.0149498589546754\\
28.1549461	0.0149495541491725\\
28.1642392	0.0149493040947939\\
28.1714871	0.0149489996748949\\
28.1823641	0.014948749947596\\
28.1901309	0.0149484459125495\\
28.1996029	0.0149481965119366\\
28.209165	0.0149478928609792\\
28.2213017	0.0149476437867118\\
28.2289686	0.0149473405191623\\
28.2364678	0.0149470917707699\\
28.2480836	0.0149467888859\\
28.2561777	0.0149465404630242\\
28.2653471	0.0149462379600169\\
28.2744155	0.0149459898622696\\
28.2847025	0.0149456877404492\\
28.2914506	0.0149454399674893\\
28.2990346	0.0149451382260681\\
28.3090188	0.0149448907774131\\
28.3222488	0.0149445894156974\\
28.3347652	0.0149443422910296\\
28.3498092	0.0149440413081075\\
28.3620135	0.0149437945070266\\
28.3709784	0.0149434939023043\\
28.3841799	0.0149432474243392\\
28.3964687	0.0149429471969518\\
28.4069029	0.0149427010417608\\
28.420257	0.0149424011910492\\
28.4311294	0.0149421553581789\\
28.4402418	0.0149418558833426\\
28.4511631	0.014941610372398\\
28.4607054	0.0149413112726482\\
28.4712136	0.0149410660831991\\
28.4812279	0.0149407673577938\\
28.4909783	0.0149405224893921\\
28.4992423	0.0149402241375716\\
28.5067728	0.0149399795898869\\
28.5169945	0.0149396816108912\\
28.5258768	0.014939437383434\\
28.538626	0.0149391397764266\\
28.5508397	0.0149388958687721\\
28.5596897	0.0149385986331281\\
28.5680963	0.0149383550447807\\
28.5761775	0.0149380581795984\\
28.5881491	0.0149378149102921\\
28.6010143	0.014937518414758\\
28.612477	0.0149372754639026\\
28.620568	0.0149369793374385\\
28.6289823	0.01493673670465\\
28.6368117	0.0149364409462477\\
28.650209	0.0149361986311067\\
28.6585051	0.0149359032401052\\
28.667644	0.0149356612421862\\
28.6798307	0.0149353662177831\\
28.6874193	0.014935124536578\\
28.6958095	0.0149348298780179\\
28.7038566	0.0149345885130715\\
28.7134683	0.0149342942195458\\
28.7221035	0.0149340531704086\\
28.7337004	0.0149337592410968\\
28.742972	0.0149335185074137\\
28.7545246	0.0149332249414772\\
28.7666261	0.0149329845227809\\
28.7785373	0.014932691319452\\
28.790239	0.014932451215222\\
28.8044512	0.0149321583737325\\
28.817447	0.0149319185835249\\
28.8254528	0.0149316261031245\\
28.8383567	0.0149313866264658\\
28.8507766	0.014931094506327\\
28.8594027	0.0149308553427318\\
28.8744357	0.014930563582045\\
28.8868858	0.0149303247310041\\
28.8939635	0.0149300333290065\\
28.9041233	0.0149297947900992\\
28.9154364	0.0149295037459513\\
28.9239115	0.0149292655187448\\
28.9372528	0.0149289748316245\\
28.9469455	0.0149287369155563\\
28.9549921	0.0149284465846769\\
28.9633606	0.0149282089793554\\
28.971076	0.0149279190039357\\
28.9806933	0.0149276817088453\\
28.9896726	0.0149273920879804\\
29.0000612	0.014927155102682\\
29.0096739	0.0149268658355315\\
29.0208124	0.0149266291594798\\
29.0291121	0.0149263402454096\\
29.0372798	0.0149261038781242\\
29.0471652	0.0149258153161874\\
29.0570749	0.0149255792571581\\
29.0672561	0.0149252910465376\\
29.0756819	0.0149250552953012\\
29.0849519	0.0149247674352739\\
29.0924585	0.0149245319913556\\
29.1012472	0.0149242444810096\\
29.112365	0.0149240093439106\\
29.1202924	0.0149237221823987\\
29.129953	0.0149234873515259\\
29.1376194	0.0149232005381188\\
29.1488889	0.0149229660130912\\
29.1564533	0.0149226795469413\\
29.165456	0.0149224453271891\\
29.1727131	0.0149221592074311\\
29.1826527	0.0149219252924552\\
29.1911279	0.0149216395182825\\
29.2018716	0.0149214059075719\\
29.2133693	0.0149211204781601\\
29.2216646	0.0149208871712449\\
29.2321423	0.0149206020857695\\
29.2400719	0.0149203690820264\\
29.2502413	0.0149200843396214\\
29.2576128	0.0149198516387041\\
29.2680555	0.0149195672385387\\
29.2762244	0.0149193348397824\\
29.2856838	0.0149190507810611\\
29.2960248	0.0149188186841253\\
29.3045887	0.0149185349658755\\
29.3140435	0.0149183031700891\\
29.3225096	0.0149180197915504\\
29.3319131	0.01491778829649\\
29.3408193	0.0149175052568487\\
29.3503207	0.014917274061914\\
29.3574576	0.0149169913604505\\
29.3677433	0.0149167604650587\\
29.3761319	0.0149164781007526\\
29.3859051	0.014916247504474\\
29.3945629	0.0149159654765761\\
29.4055585	0.0149157351788453\\
29.4157697	0.0149154534864942\\
29.4220378	0.0149152234868106\\
29.4302056	0.0149149421290796\\
29.4387922	0.0149147124269071\\
29.4482292	0.0149144314030347\\
29.458537	0.014914201997837\\
29.4719122	0.0149139213069613\\
29.4854451	0.0149136921982081\\
29.4958813	0.0149134118394905\\
29.5070279	0.0149131830265922\\
29.5186803	0.0149129029991468\\
29.5314539	0.0149126744816553\\
29.5475023	0.0149123947846434\\
29.5568044	0.0149121665619689\\
29.5706658	0.0149118871944983\\
29.5827538	0.0149116592661395\\
29.5963487	0.0149113802274418\\
29.6073653	0.0149111525928086\\
29.6177615	0.0149108738820446\\
29.6248996	0.0149106465405411\\
29.6345309	0.0149103681567946\\
29.6429045	0.0149101411080369\\
29.6535688	0.0149098630503858\\
29.6644079	0.0149096362937128\\
29.6730117	0.0149093585614706\\
29.6836615	0.0149091320963391\\
29.691191	0.0149088546885421\\
29.7000527	0.0149086285144618\\
29.7077808	0.0149083514302993\\
29.7182145	0.0149081255466264\\
29.7300424	0.0149078487852406\\
29.7406861	0.01490762319152\\
29.7505273	0.0149073467521\\
29.7587327	0.0149071214476995\\
29.7675356	0.014906845329334\\
29.7758563	0.0149066203137569\\
29.7863784	0.0149063445156052\\
29.7972136	0.0149061197882368\\
29.805493	0.014905844309529\\
29.8177901	0.0149056198698429\\
29.825479	0.0149053447096022\\
29.8347639	0.0149051205569953\\
29.842556	0.0149048457144809\\
29.8532519	0.0149046218484974\\
29.8626444	0.0149043473228208\\
29.8718394	0.0149041237428396\\
29.8812047	0.0149038495330887\\
29.891383	0.0149036262385712\\
29.9031136	0.01490335234404\\
29.9145978	0.014903129334353\\
29.9254814	0.0149028557540878\\
29.939257	0.0149026330287634\\
29.9516142	0.0149023597619399\\
29.9628958	0.0149021373204333\\
29.9721914	0.0149018643662509\\
29.984488	0.0149016422078459\\
30.0145005	0.0149013695655037\\
30.0247658	0.0149011476897497\\
30.0333058	0.0149008753583406\\
30.0416324	0.0149006537646333\\
30.0531286	0.0149003817433797\\
30.0601827	0.0149001604311563\\
30.0696552	0.0148998887191625\\
30.0798741	0.0148996676878893\\
30.0887905	0.0148993962843774\\
30.09775	0.0148991755334027\\
30.1057944	0.0148989044376186\\
30.11671	0.014898683966438\\
30.1245456	0.0148984131774913\\
30.133942	0.0148981929855061\\
30.1423859	0.0148979225025773\\
30.1531314	0.0148977025892534\\
30.1594975	0.0148974324115169\\
30.1666171	0.0148972127762375\\
30.1753366	0.0148969429030624\\
30.1858137	0.0148967235451634\\
30.195757	0.0148964539756472\\
30.204816	0.0148962348947182\\
30.2174677	0.0148959656279343\\
30.2240395	0.0148957468234292\\
30.2336556	0.0148954778587287\\
30.241221	0.0148952593298766\\
30.2530149	0.0148949906665396\\
30.2625949	0.0148947724128294\\
30.2714372	0.0148945040500767\\
30.2829969	0.0148942860709324\\
30.2899295	0.0148940180079315\\
30.297272	0.0148938003027827\\
30.3042472	0.0148935325388369\\
30.3163037	0.0148933151070128\\
30.3235818	0.0148930476414075\\
30.3338643	0.0148928304825089\\
30.3421416	0.0148925633144349\\
30.3549209	0.0148923464277197\\
30.3638115	0.0148920795564799\\
30.372525	0.014891862941407\\
30.383729	0.0148915963663513\\
30.3912004	0.0148913800222672\\
30.4001777	0.0148911137427515\\
30.4093486	0.0148908976690616\\
30.4202824	0.0148906316842583\\
30.4268957	0.0148904158804446\\
30.437196	0.0148901501897626\\
30.4470402	0.0148899346552244\\
30.456772	0.0148896692579895\\
30.4644097	0.014889453992002\\
30.4740506	0.014889188887664\\
30.4848226	0.0148889738896321\\
30.492253	0.0148887090774637\\
30.499505	0.0148884943469163\\
30.5074548	0.0148882298263847\\
30.5198174	0.0148880153625021\\
30.5318269	0.014887751133045\\
30.5428724	0.0148875369353501\\
30.5545359	0.0148872729963342\\
30.5632433	0.0148870590641487\\
30.5739468	0.0148867954150174\\
30.5863735	0.0148865817476985\\
30.5974955	0.0148863183880252\\
30.6108369	0.0148861049849536\\
30.6236764	0.0148858419141105\\
30.6340614	0.0148856287746195\\
30.6509868	0.0148853659922212\\
30.6623016	0.0148851531156676\\
30.6768141	0.0148848906212043\\
30.6903007	0.0148846780069213\\
30.7004316	0.0148844157999895\\
30.7108877	0.0148842034473219\\
30.7227013	0.0148839415274945\\
30.7361466	0.0148837294357632\\
30.7487282	0.014883467802684\\
30.7553636	0.0148832559712042\\
30.7634817	0.0148829946244989\\
30.7715592	0.0148827830525559\\
30.7841415	0.0148825219918444\\
30.7929218	0.0148823106787235\\
30.8026625	0.0148820499038326\\
30.8176436	0.0148818388488484\\
30.8252784	0.0148815783594392\\
30.834421	0.0148813675618472\\
30.8421463	0.0148811073576457\\
30.8533547	0.0148808968167545\\
30.8625102	0.0148806368975695\\
30.8713569	0.0148804266125397\\
30.8811223	0.0148801669782272\\
30.8888077	0.0148799569483672\\
30.8985863	0.014879697598724\\
30.9057962	0.0148794878232179\\
30.9156148	0.0148792287581411\\
30.9239008	0.0148790192362734\\
30.9335228	0.0148787604556485\\
30.9419249	0.0148785511864729\\
30.9524986	0.014878292690339\\
30.9608892	0.0148780836730155\\
30.9687687	0.0148778254612875\\
30.9810973	0.0148776166950529\\
30.9887783	0.0148773587677638\\
30.9968515	0.014877150251778\\
31.0070328	0.014876892608807\\
31.0172681	0.0148766843420878\\
31.0262697	0.0148764269837104\\
31.0384142	0.0148762189653996\\
31.0525898	0.0148759618915601\\
31.0605267	0.0148757541206751\\
31.0751452	0.0148754973315542\\
31.0852683	0.0148752898072131\\
31.0926409	0.0148750333029561\\
31.1037488	0.0148748260241051\\
31.1174223	0.0148745698048512\\
31.1266609	0.0148743627706081\\
31.1396022	0.0148741068364197\\
31.1526806	0.0148739000456121\\
31.1637712	0.0148736443968651\\
31.1729866	0.0148734378485512\\
31.1830751	0.0148731824853907\\
31.1911543	0.0148729761784218\\
31.2019267	0.0148727211011231\\
31.210643	0.0148725150343737\\
31.2191727	0.0148722602432237\\
31.2268398	0.0148720544155979\\
31.2384867	0.0148717999105939\\
31.2487038	0.0148715943211198\\
31.2569669	0.0148713401026671\\
31.2661879	0.0148711347499823\\
31.2758585	0.0148708808183205\\
31.2858479	0.014870675701299\\
31.2928571	0.0148704220566618\\
31.3020555	0.0148702171740889\\
31.3111156	0.0148699638167219\\
31.3212889	0.0148697591672936\\
31.3307278	0.0148695060974423\\
31.3414326	0.0148693016799554\\
31.3513451	0.0148690488977588\\
31.3576856	0.0148688447110276\\
31.3675146	0.0148685922166363\\
31.377084	0.0148683882592975\\
31.3870606	0.014868136052957\\
31.3981908	0.0148679323236469\\
31.4075916	0.0148676804054665\\
31.4177816	0.0148674769030049\\
31.4252387	0.0148672252731294\\
31.4348866	0.0148670219959984\\
31.4428492	0.014866770654531\\
31.4535742	0.0148665676014319\\
31.4598174	0.0148663165483101\\
31.4712523	0.0148661137180738\\
31.480651	0.0148658629533121\\
31.4883772	0.0148656603445033\\
31.4977642	0.0148654098680686\\
31.5072607	0.0148652074792991\\
31.5175306	0.0148649572911525\\
31.5256546	0.0148647551210872\\
31.5373171	0.0148645052210001\\
31.5497465	0.014864303268286\\
31.5579111	0.0148640536562313\\
31.5670487	0.0148638519196098\\
31.5763571	0.0148636025951755\\
31.5878636	0.0148634010731985\\
31.5982824	0.0148631520362328\\
31.6096706	0.0148629507277363\\
31.6186917	0.0148627019778447\\
31.6252645	0.014862500881469\\
31.6343513	0.0148622524182688\\
31.6421138	0.0148620515326483\\
31.6548949	0.0148618033558632\\
31.6639912	0.0148616026797741\\
31.671954	0.0148613547888318\\
31.68315	0.0148611543209968\\
31.6909921	0.0148609067154254\\
31.6988744	0.0148607064546916\\
31.706272	0.0148604591339481\\
31.7181383	0.0148602590790082\\
31.7251857	0.0148600120424964\\
31.7362527	0.0148598121922031\\
31.7499051	0.0148595654393796\\
31.7586598	0.0148593657925912\\
31.7681909	0.0148591193227825\\
31.784988	0.0148589198782802\\
31.8012629	0.0148586736908542\\
31.8219913	0.0148584744475316\\
31.8382943	0.0148582285418499\\
31.8559277	0.0148580294986359\\
31.8780028	0.0148577838739418\\
31.8925448	0.0148575850296823\\
31.9055687	0.0148573396854438\\
31.9182605	0.0148571410390558\\
31.930511	0.0148568959745395\\
31.9425067	0.0148566975250343\\
31.9545235	0.0148564527394713\\
31.9635205	0.0148562544857891\\
31.9749498	0.0148560099787301\\
31.9876841	0.0148558119197874\\
31.9951328	0.0148555676905874\\
32.0077922	0.0148553698253538\\
32.0196293	0.0148551258733975\\
32.0269586	0.0148549282009135\\
32.0400417	0.014854684525775\\
32.0518466	0.014854487044927\\
32.0615287	0.0148542436461506\\
32.0744227	0.0148540463559493\\
32.085174	0.0148538032332274\\
32.0937683	0.0148536061325767\\
32.1048262	0.0148533632856133\\
32.1188776	0.0148531663735473\\
32.1273608	0.014852923802171\\
32.1411583	0.0148527270775578\\
32.1513165	0.0148524847817212\\
32.157497	0.0148522882435118\\
32.1667276	0.0148520462234107\\
32.1761131	0.0148518498704491\\
32.1900918	0.0148516081262553\\
32.2056608	0.0148514119573205\\
32.2184675	0.0148511704894665\\
32.2261161	0.0148509745035149\\
32.2430732	0.0148507333126704\\
32.2608453	0.0148505375082377\\
32.2763694	0.0148502965953031\\
32.2879675	0.0148501009711855\\
32.2995057	0.0148498603371328\\
32.3096437	0.0148496648919901\\
32.3224872	0.0148494245382472\\
32.3341698	0.0148492292705141\\
32.3431162	0.0148489891987579\\
32.3533046	0.0148487941068864\\
32.3631933	0.0148485543191201\\
32.3716929	0.0148483594015031\\
32.381352	0.0148481199000023\\
32.3911228	0.0148479251547657\\
32.4009537	0.0148476859423456\\
32.4110499	0.0148474913677871\\
32.4213442	0.0148472524475594\\
32.4282087	0.0148470580414491\\
32.437811	0.0148468194172014\\
32.4483158	0.0148466251773802\\
32.4580902	0.0148463868532025\\
32.4713838	0.0148461927773098\\
32.4803927	0.014845954757992\\
32.4898142	0.0148457608434417\\
32.4981361	0.0148455231343607\\
32.5073578	0.014845329378371\\
32.5177605	0.014845091985562\\
32.5260366	0.0148448983850664\\
32.5397602	0.0148446613153003\\
32.5493313	0.0148444678670778\\
32.5577581	0.0148442311278727\\
32.5656178	0.0148440378282755\\
32.5738778	0.014843801427998\\
32.5851565	0.0148436082731704\\
32.5939346	0.0148433722210946\\
32.6047472	0.0148431792067125\\
32.6162341	0.0148429435129966\\
32.6230304	0.014842750634534\\
32.6314595	0.0148425153103152\\
32.6380717	0.0148423225627656\\
32.6520146	0.0148420876201071\\
32.6603792	0.0148418949979893\\
32.6707578	0.0148416604501882\\
32.68182	0.0148414679475229\\
32.6897316	0.014841233808915\\
32.6996149	0.0148410414192717\\
32.7079976	0.0148408077050836\\
32.720507	0.0148406154215452\\
32.7331891	0.0148403821482675\\
32.7432109	0.0148401899631873\\
32.7540092	0.0148399571483023\\
32.7615458	0.014839765053458\\
32.7709814	0.0148395327153863\\
32.7826519	0.0148393407021695\\
32.7899855	0.0148391088602703\\
32.7988808	0.0148389169190937\\
32.8091094	0.0148386855935166\\
32.8217344	0.0148384937142762\\
32.8315303	0.0148382629258425\\
32.8389113	0.0148380710978113\\
32.8512307	0.0148378408677949\\
32.8586085	0.0148376490795689\\
32.8664183	0.0148374194296132\\
32.8755675	0.0148372276691293\\
32.8866731	0.0148369986207612\\
32.8935433	0.0148368068754752\\
32.9043279	0.0148365784502232\\
32.9185505	0.0148363867069434\\
32.9285364	0.0148361589256502\\
32.9417572	0.0148359671708105\\
32.9564146	0.0148357400536859\\
32.9656677	0.0148355482734223\\
32.9762197	0.0148353218394859\\
32.9895989	0.0148351300197081\\
33.0015526	0.0148349042866347\\
33.0183893	0.0148347124131563\\
33.0266843	0.0148344873969377\\
33.0368071	0.0148342954556484\\
33.045422	0.0148340711704628\\
33.056739	0.0148338791475118\\
33.0648731	0.0148336556052432\\
33.0746396	0.0148334634872652\\
33.085707	0.0148332406974434\\
33.0931993	0.0148330484716352\\
33.1011255	0.0148328264414834\\
33.1090508	0.0148326340958832\\
33.1209062	0.0148324128298964\\
33.1277331	0.0148322203534131\\
33.138029	0.0148319998534704\\
33.1488291	0.0148318072362992\\
33.156883	0.0148315875018476\\
33.1651792	0.0148313947352625\\
33.1730853	0.0148311757630077\\
33.1833575	0.0148309828397886\\
33.1924662	0.0148307646240571\\
33.2026	0.014830571538407\\
33.2114964	0.0148303540714777\\
33.2238847	0.0148301608189041\\
33.2313734	0.0148299440906996\\
33.2398393	0.0148297506684835\\
33.2517832	0.0148295346670151\\
33.2589633	0.0148293410738846\\
33.2673919	0.0148291257856135\\
33.2780699	0.0148289320217147\\
33.2888985	0.0148287174315641\\
33.2976842	0.0148285234984965\\
33.3067802	0.0148283095901479\\
33.3180915	0.0148281154907807\\
33.3273989	0.0148279022469945\\
33.3396328	0.014827707985633\\
33.3544344	0.0148274953881826\\
33.3627265	0.014827300970046\\
33.3752587	0.0148270890002642\\
33.3888433	0.0148268944317291\\
33.4013575	0.0148266830705255\\
33.4176012	0.0148264883587347\\
33.4254887	0.0148262775868212\\
33.4347929	0.0148260827397898\\
33.4449948	0.0148258725377046\\
33.4599658	0.0148256775640598\\
33.4688953	0.0148254679125468\\
33.4772701	0.0148252728213259\\
33.4882199	0.0148250637013053\\
33.4959886	0.0148248685020802\\
33.5040739	0.0148246598946308\\
33.5123021	0.0148244645972234\\
33.5240642	0.0148242564839743\\
33.5349613	0.0148240610982903\\
33.5449872	0.0148238534613969\\
33.5576446	0.0148236579975386\\
33.5659426	0.0148234508194518\\
33.5745358	0.0148232552875339\\
33.5847658	0.0148230485513914\\
33.5943856	0.0148228529614941\\
33.6025506	0.0148226466510613\\
33.6128353	0.014822451013087\\
33.6225228	0.0148222451126146\\
33.6326134	0.0148220494363423\\
33.6413097	0.0148218439308631\\
33.6519322	0.0148216482257872\\
33.6611102	0.0148214431009146\\
33.6715297	0.0148212473763998\\
33.6824475	0.0148210426183632\\
33.6912899	0.0148208468834127\\
33.6993452	0.0148206424790576\\
33.709283	0.014820446742414\\
33.7207189	0.0148202426793093\\
33.7289885	0.0148200469492649\\
33.7420306	0.0148198432155243\\
33.7529002	0.0148196475002412\\
33.7601852	0.0148194440845475\\
33.7698166	0.0148192483916957\\
33.7784578	0.0148190452833184\\
33.7894146	0.0148188496202122\\
33.7988165	0.0148186468089782\\
33.80715	0.014818451182701\\
33.8184097	0.0148182486589585\\
33.8249185	0.0148180530761785\\
33.8321013	0.0148178508308569\\
33.841343	0.014817655297851\\
33.8527806	0.0148174533222531\\
33.8594551	0.0148172578451084\\
33.8686522	0.0148170561310824\\
33.8795068	0.0148168607153822\\
33.8894555	0.014816659255215\\
33.898119	0.0148164639062635\\
33.906299	0.0148162626925799\\
33.9176178	0.0148160674155512\\
33.9265948	0.014815866441492\\
33.9362121	0.0148156712409667\\
33.946371	0.0148154704999453\\
33.9569649	0.0148152753804748\\
33.9669105	0.0148150748663731\\
33.9758906	0.0148148798320812\\
33.985877	0.0148146795389707\\
33.9941946	0.0148144845937206\\
34.0020635	0.0148142845162305\\
34.0123509	0.01481408966363\\
34.02445	0.0148138897964306\\
34.0339606	0.0148136950399335\\
34.0433845	0.0148134953781342\\
34.0578191	0.014813300720844\\
34.072757	0.0148131012598507\\
34.0850096	0.0148129067046634\\
34.0947189	0.0148127074399886\\
34.1046348	0.0148125129897586\\
34.120178	0.0148123139171222\\
34.1288474	0.0148121195743241\\
34.14196	0.0148119206899448\\
34.1554713	0.0148117264568632\\
34.1659414	0.0148115277570778\\
34.1758598	0.0148113336358075\\
34.1861266	0.0148111351168994\\
34.1940856	0.0148109411095293\\
34.2041583	0.0148107427682268\\
34.2116795	0.0148105488765192\\
34.2211795	0.0148103507096693\\
34.2289742	0.0148101569353154\\
34.2385212	0.014809958939842\\
34.2488347	0.0148097652843965\\
34.2582366	0.0148095674574489\\
34.2691863	0.0148093739222525\\
34.2781466	0.0148091762612177\\
34.2910651	0.0148089828474925\\
34.3001324	0.0148087853496975\\
34.3080935	0.0148085920586123\\
34.3207265	0.0148083947216632\\
34.3309205	0.0148082015542976\\
34.3428751	0.0148080043758598\\
34.3523437	0.0148078113330262\\
34.3583529	0.0148076143109609\\
34.3654063	0.014807421393531\\
34.374637	0.0148072245255982\\
34.3854241	0.0148070317343428\\
34.3930133	0.0148068350186528\\
34.402816	0.0148066423540696\\
34.4122806	0.0148064457886792\\
34.4228889	0.0148062532514141\\
34.4328635	0.0148060568345224\\
34.4412427	0.0148058644249839\\
34.4527598	0.0148056681548078\\
34.4611695	0.01480547587344\\
34.4747	0.0148052797483446\\
34.4881254	0.0148050875955381\\
34.499543	0.0148048916138707\\
34.5101645	0.0148046995898378\\
34.5226028	0.0148045037500941\\
34.5339996	0.0148043118550888\\
34.5516394	0.0148041161558474\\
34.5622942	0.0148039243899393\\
34.5756988	0.0148037288297789\\
34.591671	0.014803537193109\\
34.6050851	0.0148033417706971\\
34.6186838	0.0148031502633945\\
34.6264632	0.0148029549773452\\
34.635411	0.014802763599319\\
34.6442778	0.0148025684484778\\
34.6572793	0.0148023771997859\\
34.6665022	0.0148021821828914\\
34.677224	0.0148019910633298\\
34.6881001	0.0148017961792809\\
34.6955097	0.0148016051888776\\
34.7032313	0.0148014104366682\\
34.7121202	0.0148012195751658\\
34.7234241	0.0148010249534747\\
34.7300512	0.0148008342207763\\
34.7422483	0.014800639728716\\
34.7548607	0.0148004491245701\\
34.7613779	0.0148002547610569\\
34.769096	0.0148000642853486\\
34.7790232	0.0147998700493522\\
34.7904942	0.0147996797017645\\
34.7995818	0.0147994855924092\\
34.8092946	0.0147992953726786\\
34.818792	0.0147991013890111\\
34.8259546	0.0147989112967729\\
34.8353032	0.0147987174379707\\
34.8434776	0.0147985274729791\\
34.8541446	0.0147983337379878\\
34.8601924	0.014798143899884\\
34.8718788	0.0147979502880355\\
34.8829375	0.0147977605764844\\
34.8917822	0.0147975670867596\\
34.9001595	0.0147973775013787\\
34.9085483	0.0147971841331332\\
34.9184113	0.0147969946735395\\
34.9274241	0.0147968014258969\\
34.9400733	0.0147966120916542\\
34.9495879	0.014796418963839\\
34.9591836	0.014796229754624\\
34.9678063	0.01479603674592\\
34.9756436	0.014795847661332\\
34.9854764	0.0147956547708567\\
34.9950188	0.0147954658103699\\
35.0041168	0.0147952730375378\\
35.0229214	0.0147950842007515\\
35.032398	0.0147948915448225\\
35.03959	0.0147947028312822\\
35.0504468	0.0147945102914568\\
35.0589722	0.0147943217007734\\
35.0683372	0.0147941292764183\\
35.0779626	0.0147939408080482\\
35.0885062	0.0147937484984826\\
35.0973311	0.0147935601520543\\
35.1057147	0.0147933679565675\\
35.1165382	0.0147931797315612\\
35.1251115	0.0147929876495673\\
35.1337949	0.0147927995454686\\
35.142984	0.0147926075763461\\
35.155349	0.0147924195926171\\
35.1637343	0.0147922277355718\\
35.1753008	0.0147920398719421\\
35.1912925	0.0147918481263761\\
35.2021353	0.0147916603822124\\
35.2139632	0.0147914687475931\\
35.2263175	0.0147912811223869\\
35.2357785	0.0147910895980567\\
35.2470616	0.0147909020913114\\
35.2614567	0.0147907106766365\\
35.2747549	0.0147905232879685\\
35.2882811	0.0147903319823805\\
35.2969383	0.0147901447111383\\
35.3075799	0.0147899535139735\\
35.3182219	0.0147897663598388\\
35.3262872	0.0147895752705642\\
35.335403	0.0147893882328737\\
35.345183	0.0147891972508375\\
35.3555607	0.014789010329231\\
35.3625039	0.0147888194538644\\
35.3706759	0.0147886326477915\\
35.3807552	0.0147884418785197\\
35.3907624	0.0147882551874834\\
35.3969382	0.0147880645237792\\
35.4064788	0.014787877947211\\
35.4168134	0.0147876873885116\\
35.4245435	0.0147875009259143\\
35.4339583	0.0147873104716387\\
35.4437042	0.0147871241226283\\
35.4544127	0.0147869337722135\\
35.4616611	0.0147867475361915\\
35.473881	0.0147865572891457\\
35.4838524	0.014786371165597\\
35.4917259	0.0147861810212618\\
35.4999457	0.0147859950097129\\
35.5093777	0.0147858049676738\\
35.5192885	0.0147856190676153\\
35.5254837	0.0147854291272853\\
35.5362281	0.014785243338303\\
35.5467602	0.0147850534990711\\
35.5562201	0.0147848678205961\\
35.5639358	0.0147846780819821\\
35.5748741	0.0147844925135228\\
35.5850365	0.0147843028750465\\
35.5936967	0.0147841174161589\\
35.6045864	0.0147839278772568\\
35.613811	0.0147837425273718\\
35.6258045	0.0147835530875575\\
35.6396267	0.0147833678461059\\
35.6522978	0.0147831785049111\\
35.6628758	0.0147829933715498\\
35.6798281	0.0147828041283632\\
35.6914542	0.0147826191025527\\
35.7033443	0.0147824299568819\\
35.7172167	0.0147822450382433\\
35.7278492	0.0147820559895363\\
35.7416046	0.0147818711774825\\
35.7533511	0.0147816822253659\\
35.7601684	0.0147814975193631\\
35.7716873	0.0147813086632968\\
35.7793175	0.0147811240628886\\
35.7892736	0.0147809353023799\\
35.7994461	0.0147807508071516\\
35.8096141	0.0147805621416544\\
35.81907	0.0147803777511076\\
35.8256204	0.0147801891801352\\
35.8363953	0.0147800048937719\\
35.8447862	0.0147798164169088\\
35.8542281	0.0147796322342842\\
35.863096	0.0147794438510497\\
35.8743565	0.0147792597716476\\
35.8830674	0.0147790714814832\\
35.8914407	0.0147788875048291\\
35.8998323	0.0147786993072777\\
35.9076077	0.014778515433016\\
35.9170418	0.0147783273276204\\
35.9254168	0.0147781435552287\\
35.9344744	0.0147779555415197\\
35.9435265	0.014777771870458\\
35.9524656	0.0147775839480199\\
35.9599558	0.0147774003778609\\
35.9686011	0.0147772125462482\\
35.9778329	0.0147770290764874\\
35.9879929	0.0147768413351475\\
35.9956581	0.0147766579654766\\
36.0049059	0.0147764703139639\\
36.0139179	0.0147762870438605\\
36.0250028	0.0147760994816996\\
36.0338512	0.0147759163107183\\
36.0418458	0.0147757288374933\\
36.0528883	0.0147755457651355\\
36.0605125	0.0147753583804305\\
36.0712189	0.0147751754062686\\
36.0803491	0.014774988109602\\
36.0901593	0.0147748052332085\\
36.097457	0.0147746180241525\\
36.106568	0.014774435245088\\
36.1173111	0.0147742481231192\\
36.1259716	0.0147740654409264\\
36.1353572	0.0147738784057359\\
36.1453284	0.0147736958199872\\
36.1553626	0.0147735088710634\\
36.1613799	0.014773326381337\\
36.1701539	0.0147731395182222\\
36.1786904	0.0147729571240904\\
36.190376	0.0147727703463741\\
36.2000216	0.0147725880473854\\
36.2088839	0.0147724013546811\\
36.2205971	0.0147722191504612\\
36.2284272	0.0147720325421918\\
36.2373481	0.014771850432289\\
36.2500507	0.0147716639082049\\
36.2581596	0.0147714818921436\\
36.2645891	0.0147712954518401\\
36.2766826	0.0147711135292223\\
36.287137	0.0147709271721579\\
36.2941579	0.0147707453425734\\
36.3029937	0.014770559068409\\
36.3116399	0.0147703773314476\\
36.3246417	0.0147701911396831\\
36.3362334	0.0147700094950061\\
36.3487155	0.0147698233853977\\
36.359817	0.0147696418323566\\
36.3698935	0.0147694558043804\\
36.3802613	0.0147692743428805\\
36.3931216	0.0147690883960305\\
36.405162	0.0147689070254769\\
36.4185003	0.0147687211595507\\
36.4278265	0.0147685398796163\\
36.441011	0.0147683540940779\\
36.4526968	0.0147681729043047\\
36.4609437	0.0147679871988566\\
36.4716725	0.0147678060988638\\
36.4796794	0.014767620473071\\
36.48905	0.0147674394624781\\
36.4966996	0.014767253915894\\
36.5051819	0.014767072994326\\
36.5139956	0.0147668875265752\\
36.5244136	0.0147667066936394\\
36.53412	0.0147665213043884\\
36.5438846	0.0147663405595908\\
36.5550476	0.014766155248506\\
36.5610699	0.0147659745915193\\
36.5691942	0.0147657893581834\\
36.5797428	0.0147656087886863\\
36.5907534	0.0147654236326108\\
36.5993051	0.0147652431502162\\
36.6083021	0.014765058071121\\
36.6192147	0.0147648776753825\\
36.6255056	0.0147646926728443\\
36.6346371	0.0147645123634285\\
36.6429665	0.0147643274371314\\
36.657143	0.0147641472137107\\
36.6647733	0.0147639623632136\\
36.676865	0.0147637822252699\\
36.6869652	0.0147635974502745\\
36.6946965	0.0147634173976174\\
36.7044615	0.0147632326978136\\
36.714619	0.014763052729889\\
36.7241095	0.0147628681048476\\
36.7320855	0.0147626882214053\\
36.7428337	0.0147625036707087\\
36.7551306	0.014762323871421\\
36.7639607	0.0147621393947471\\
36.7763972	0.0147619596791494\\
36.7914432	0.0147617752762415\\
36.801877	0.0147615956440716\\
36.8149683	0.0147614113145122\\
36.828108	0.014761231765317\\
36.8397161	0.0147610475087302\\
36.8529704	0.0147608680422476\\
36.8636914	0.0147606838582992\\
36.8763686	0.0147605044741834\\
36.8867084	0.0147603203625569\\
36.8955818	0.014760141060355\\
36.9046004	0.0147599570207878\\
36.9140435	0.0147597778001658\\
36.9231292	0.0147595938321565\\
36.9304236	0.0147594146929415\\
36.9414008	0.0147592307962095\\
36.9510007	0.0147590517379662\\
36.9580364	0.0147588679121592\\
36.9689051	0.0147586889344224\\
36.9784394	0.014758505179349\\
36.9884797	0.0147583262819398\\
36.9972779	0.0147581425971345\\
37.0079725	0.0147579637797069\\
37.0179165	0.0147577801648171\\
37.0256528	0.0147576014270072\\
37.0352053	0.0147574178817641\\
37.045104	0.0147572392232258\\
37.0553668	0.0147570557473605\\
37.0624321	0.0147568771678431\\
37.0753191	0.0147566937609672\\
37.0845694	0.0147565152600412\\
37.0921527	0.0147563319219036\\
37.1008424	0.0147561534992407\\
37.111353	0.0147559702295961\\
37.1214494	0.0147557918848441\\
37.1291742	0.0147556086832267\\
37.1389154	0.0147554304161885\\
37.148557	0.0147552472823887\\
37.1570741	0.014755069092748\\
37.1640372	0.0147548860263535\\
37.1732455	0.0147547079138116\\
37.1843453	0.0147545249145473\\
37.1929129	0.0147543468787041\\
37.2012678	0.0147541639464081\\
37.2102427	0.0147539859869472\\
37.2183942	0.014753803121219\\
37.2259862	0.0147536252379133\\
37.2342895	0.0147534424384002\\
37.2449534	0.0147532646309151\\
37.2577415	0.0147530818973834\\
37.2654328	0.0147529041654442\\
37.2761395	0.0147527214976305\\
37.2870783	0.014752543840825\\
37.29488	0.0147523612384362\\
37.3024376	0.0147521836565848\\
37.311944	0.0147520011193156\\
37.3225318	0.014751823612066\\
37.3307511	0.0147516411396529\\
37.3405431	0.0147514637067657\\
37.3481263	0.0147512812988737\\
37.357127	0.0147511039400142\\
37.3655462	0.014750921596332\\
37.3751327	0.0147507443113207\\
37.3856236	0.0147505620316443\\
37.3927395	0.0147503848200211\\
37.4005652	0.0147502026041467\\
37.4088283	0.0147500254657081\\
37.4188245	0.0147498433132347\\
37.4261199	0.0147496662477354\\
37.4335525	0.0147494841584114\\
37.4450014	0.0147493071655582\\
37.4562667	0.0147491251392273\\
37.4645349	0.0147489482186318\\
37.4790486	0.0147487662549526\\
37.490267	0.0147485894065303\\
37.4985546	0.0147484075051795\\
37.5112317	0.0147482307284644\\
37.5248575	0.0147480488893691\\
37.5379133	0.0147478721842051\\
37.553217	0.0147476904068629\\
37.5643046	0.0147475137730404\\
37.5802184	0.0147473320572829\\
37.595218	0.0147471554944191\\
37.6066984	0.0147469738400958\\
37.6162569	0.014746797347963\\
37.6250132	0.0147466157547444\\
37.6353552	0.0147464393330613\\
37.6453558	0.014746257800779\\
37.6559214	0.0147460814492701\\
37.6655956	0.0147458999775408\\
37.6802367	0.0147457236960262\\
37.6892763	0.0147455422847291\\
37.6971504	0.0147453660728974\\
37.7057739	0.014745184721697\\
37.7145994	0.0147450085792966\\
37.7247134	0.0147448272879886\\
37.7342596	0.0147446512148693\\
37.7441847	0.0147444699832432\\
37.7543024	0.0147442939789922\\
37.7636089	0.0147441128067602\\
37.7741664	0.0147439368712092\\
37.7825414	0.0147437557582445\\
37.7939601	0.0147435798911239\\
37.801744	0.0147433988370728\\
37.8111588	0.0147432230381606\\
37.8218741	0.0147430420428963\\
37.8311205	0.0147428663119468\\
37.8413359	0.0147426853751752\\
37.8527729	0.014742509712032\\
37.8627454	0.0147423288335068\\
37.8748078	0.0147421532377808\\
37.885131	0.0147419724173454\\
37.8950906	0.0147417968889279\\
37.9074139	0.0147416161263179\\
37.9207178	0.0147414406649212\\
37.931994	0.0147412599599798\\
37.9478787	0.01474108456537\\
37.9604618	0.0147409039178509\\
37.9723382	0.014740728589752\\
37.982215	0.0147405479994207\\
37.9949622	0.0147403727377539\\
38.006858	0.014740192204364\\
38.0197409	0.0147400170088116\\
38.030023	0.0147398365321883\\
38.0390328	0.0147396614025581\\
38.0480382	0.0147394809825981\\
38.0588041	0.0147393059185603\\
38.0679656	0.0147391255549814\\
38.078559	0.0147389505563616\\
38.0892462	0.0147387702490127\\
38.0964446	0.0147385953156305\\
38.1067514	0.0147384150642353\\
38.1148742	0.0147382401958923\\
38.1263306	0.0147380600001743\\
38.1354647	0.0147378851967377\\
38.1463607	0.0147377050566594\\
38.1556515	0.014737530317674\\
38.1625238	0.0147373502330366\\
38.1718316	0.0147371755585548\\
38.1807526	0.0147369955290339\\
38.1920785	0.0147368209187437\\
38.1993572	0.0147366409442062\\
38.2124163	0.0147364663978555\\
38.22108	0.0147362864782398\\
38.2297827	0.0147361119956598\\
38.2392732	0.0147359321306715\\
38.2506904	0.0147357577115563\\
38.2595348	0.0147355779010441\\
38.2695443	0.0147354035453861\\
38.2786281	0.0147352237891392\\
38.2885018	0.0147350494966504\\
38.2969229	0.0147348697944877\\
38.3052596	0.0147346955649993\\
38.3146703	0.0147345159167935\\
38.3250549	0.0147343417499755\\
38.3321551	0.0147341621555813\\
38.3425448	0.0147339880514201\\
38.352428	0.0147338085105071\\
38.3608551	0.0147336344687923\\
38.3717062	0.0147334549813227\\
38.3795288	0.0147332810017658\\
38.3887129	0.0147331015674629\\
38.3967533	0.0147329276500206\\
38.4071011	0.0147327482688405\\
38.4160576	0.0147325744131529\\
38.4248931	0.0147323950849384\\
38.4324657	0.0147322212908724\\
38.4424819	0.0147320420153586\\
38.4539824	0.0147318682828169\\
38.4616153	0.0147316890599302\\
38.468582	0.0147315153886604\\
38.4796359	0.0147313362181716\\
38.4895634	0.0147311626080286\\
38.4974388	0.0147309834897984\\
38.5065153	0.0147308099405654\\
38.5187273	0.0147306308745379\\
38.5273436	0.0147304573860819\\
38.5412559	0.0147302783719265\\
38.5529732	0.0147301049441143\\
38.5596164	0.0147299259818049\\
38.565977	0.01472975261436\\
38.5772468	0.0147295737036915\\
38.5868119	0.0147294003965882\\
38.5954768	0.014729221537415\\
38.611017	0.0147290482904067\\
38.6251423	0.0147288694826849\\
38.6346884	0.014728696295477\\
38.6455714	0.0147285175389236\\
38.6604849	0.01472834441161\\
38.6734844	0.0147281657061511\\
38.6869777	0.0147279926383177\\
38.6966123	0.0147278139837959\\
38.7078541	0.0147276409754768\\
38.721633	0.0147274623718122\\
38.7313375	0.0147272894227306\\
38.7416368	0.0147271108697238\\
38.7530627	0.0147269379797943\\
38.7624782	0.0147267594773177\\
38.7726638	0.0147265866463173\\
38.7828223	0.014726408194267\\
38.7942085	0.0147262354221103\\
38.8040867	0.0147260570203527\\
38.8145694	0.014725884306745\\
38.8237993	0.014725705955206\\
38.8314577	0.0147255333001394\\
38.8434176	0.014725354998566\\
38.8543533	0.0147251824019131\\
38.8608514	0.0147250041502909\\
38.8678889	0.0147248316118108\\
38.8789798	0.0147246534099105\\
38.8884796	0.0147244809294757\\
38.897327	0.0147243027772234\\
38.9074263	0.0147241303547723\\
38.9234589	0.014723952252052\\
38.9400826	0.0147237798873495\\
38.9508117	0.0147236018340574\\
38.9608613	0.0147234295270658\\
38.9734356	0.0147232515230799\\
38.9829523	0.0147230792735163\\
38.995521	0.014722901318703\\
39.0104632	0.0147227291265654\\
39.0205812	0.0147225512207429\\
39.0301861	0.014722379085844\\
39.0485364	0.0147222012290877\\
39.0646321	0.0147220291511566\\
39.0822268	0.0147218513433147\\
39.096408	0.0147216793223972\\
39.1185799	0.0147215015632462\\
39.1387747	0.0147213295991371\\
39.1605176	0.0147211518886806\\
39.1769946	0.0147209799812283\\
39.1933486	0.0147208023193265\\
39.2083801	0.0147206304683676\\
39.2198412	0.0147204528549582\\
39.2309912	0.0147202810604967\\
39.2431562	0.0147201034953084\\
39.2573903	0.0147199317572047\\
39.2709536	0.0147197542403068\\
39.2813397	0.0147195825583496\\
39.2941637	0.0147194050896202\\
39.3060603	0.0147192334636938\\
39.3168108	0.0147190560430407\\
39.3290183	0.0147188844730533\\
39.3413092	0.0147187071002649\\
39.3528568	0.0147185355861547\\
39.3630967	0.0147183582612225\\
39.3760839	0.014718186802838\\
39.3915132	0.0147180095256818\\
39.4043059	0.0147178381229131\\
39.4145968	0.0147176608933393\\
39.4262637	0.0147174895460408\\
39.4337622	0.0147173123641663\\
39.4444646	0.0147171410721507\\
39.4553742	0.0147169639377758\\
39.4635999	0.0147167927010168\\
39.4744109	0.0147166156141031\\
39.4820801	0.0147164444324612\\
39.4917165	0.0147162673928389\\
39.5018806	0.014716096266252\\
39.5121171	0.0147159192738647\\
39.5226104	0.0147157482021693\\
39.5316503	0.0147155712569367\\
39.5457661	0.0147154002400588\\
39.556033	0.0147152233419725\\
39.5629129	0.0147150523797844\\
39.5745876	0.0147148755286864\\
39.5825717	0.014714704621126\\
39.5939084	0.014714527816918\\
39.6079453	0.0147143569638277\\
39.6162907	0.0147141802066269\\
39.6249526	0.0147140094078369\\
39.6330801	0.0147138326973776\\
39.6449817	0.0147136619529336\\
39.656663	0.0147134852891713\\
39.6647864	0.0147133145989216\\
39.6762387	0.0147131379818179\\
39.686371	0.0147129673456227\\
39.6951071	0.014712790775205\\
39.7055013	0.0147126201929782\\
39.7139051	0.0147124436689688\\
39.7246164	0.0147122731406962\\
39.7337521	0.0147120966632002\\
39.7481944	0.0147119261886942\\
39.7599995	0.0147117497575594\\
39.8121358	0.0147115793367939\\
39.8289629	0.0147114029519818\\
39.8442732	0.0147112325848048\\
39.8607159	0.0147110562462233\\
39.8744688	0.0147108859326266\\
39.885967	0.0147107096403267\\
39.8959265	0.0147105393800748\\
39.9072854	0.0147103631339224\\
39.916619	0.0147101929269949\\
39.925568	0.0147100167269576\\
39.9335627	0.0147098465732984\\
39.9446262	0.0147096704192896\\
39.9547693	0.0147095003187948\\
39.9621873	0.0147093242107582\\
39.971918	0.0147091541633416\\
39.9806278	0.0147089781012387\\
39.9916096	0.014708808106904\\
40.0001727	0.0147086320906303\\
40.0140841	0.0147084621491478\\
40.0249757	0.0147082861787368\\
40.0327349	0.0147081162901341\\
40.0407101	0.0147079403654753\\
40.0490505	0.0147077705296184\\
40.0588643	0.0147075946506733\\
40.0670968	0.014707424867524\\
40.0804136	0.0147072490342301\\
40.0898955	0.0147070793036843\\
40.096401	0.0147069035160629\\
40.1037948	0.0147067338380644\\
40.1126769	0.014706558096041\\
40.1221474	0.0147063884704259\\
40.1295543	0.0147062127739918\\
40.1400502	0.0147060432007038\\
40.1489514	0.0147058675497787\\
40.1595792	0.0147056980288334\\
40.1712535	0.0147055224233308\\
40.1808227	0.01470535295466\\
40.1923696	0.014705177394619\\
40.2074487	0.0147050079780707\\
40.2203896	0.0147048324633691\\
40.23135	0.0147046630989408\\
40.2427474	0.0147044876296656\\
40.2582078	0.0147043183171814\\
40.2663518	0.0147041428931803\\
40.2818486	0.0147039736326857\\
40.2946699	0.0147037982539441\\
40.3066801	0.0147036290454067\\
40.3168007	0.0147034537118859\\
40.3270698	0.0147032845551119\\
40.3374383	0.0147031092668272\\
40.3453704	0.014702940161814\\
40.3563131	0.0147027649187567\\
40.3655177	0.0147025958653702\\
40.3762116	0.0147024206674777\\
40.3867859	0.0147022516657276\\
40.3950649	0.0147020765129553\\
40.4052598	0.0147019075627672\\
40.4160569	0.0147017324551424\\
40.4254942	0.01470156355646\\
40.4332514	0.0147013884938422\\
40.4437114	0.0147012196465672\\
40.4547951	0.0147010446290256\\
40.4627974	0.0147008758331617\\
40.4740223	0.0147007008606456\\
40.4835697	0.0147005321161183\\
40.4935534	0.0147003571885772\\
40.5006665	0.0147001884953063\\
40.510308	0.0147000136127792\\
40.5213415	0.0146998449706905\\
40.5306842	0.014699670133103\\
40.54229	0.0146995015421698\\
40.551023	0.0146993267495251\\
40.5613172	0.0146991582097272\\
40.5708435	0.0146989834619506\\
40.5806804	0.0146988149732017\\
40.5918607	0.0146986402703325\\
40.6002557	0.014698471832588\\
40.6283634	0.0146982971746354\\
40.645527	0.0146981287878271\\
40.6965808	0.0146979541747104\\
40.7301405	0.014697785838734\\
40.7586681	0.0146976112705644\\
40.783707	0.0146974429853994\\
40.8099447	0.0146972684619884\\
40.8319945	0.0146971002277041\\
40.853631	0.0146969257491627\\
40.8633254	0.0146967575655531\\
40.8747352	0.0146965831317888\\
40.8851605	0.0146964149989053\\
40.896801	0.0146962406099452\\
40.9085715	0.0146960725277432\\
40.9214671	0.0146958981835128\\
40.9394422	0.014695730151888\\
40.9512375	0.0146955558524743\\
40.965169	0.0146953878714243\\
40.9771713	0.0146952136167765\\
40.99373	0.0146950456862388\\
41.0075795	0.0146948714763423\\
41.0192369	0.0146947035962725\\
41.0310951	0.0146945294311544\\
41.0433564	0.0146943616015319\\
41.0571618	0.0146941874811655\\
41.0655505	0.01469401970188\\
41.0767171	0.0146938456263404\\
41.0850849	0.0146936778973594\\
41.095601	0.014693503866488\\
41.1049452	0.0146933361878689\\
41.1153434	0.014693162201693\\
41.1255048	0.0146929945734151\\
41.1336561	0.0146928206320098\\
41.1444079	0.0146926530538491\\
41.1553409	0.0146924791571695\\
41.1636681	0.0146923116292192\\
41.1750463	0.0146921377773226\\
41.1844476	0.0146919702995262\\
41.1960528	0.0146917964923199\\
41.2065221	0.0146916290646989\\
41.2165367	0.0146914553022519\\
41.2255411	0.0146912879246479\\
41.2345708	0.0146911142069276\\
41.2456065	0.014690946879344\\
41.2577197	0.0146907732064134\\
41.2666362	0.0146906059288657\\
41.2772096	0.0146904323006441\\
41.2884013	0.0146902650730757\\
41.2977112	0.0146900914895784\\
41.3069607	0.0146899243119688\\
41.3172124	0.0146897507731989\\
41.3269989	0.0146895836454796\\
41.3383679	0.0146894101515302\\
41.3491105	0.0146892430737824\\
41.3604235	0.0146890696245549\\
41.3717189	0.0146889025965544\\
41.3830212	0.0146887291920998\\
41.3959947	0.014688562213904\\
41.4113501	0.0146883888542675\\
41.4237726	0.0146882219259156\\
41.4322102	0.0146880486110285\\
41.4468449	0.014687881732428\\
41.4589177	0.0146877084623774\\
41.4663019	0.014687541633424\\
41.4784842	0.014687368408207\\
41.4877495	0.0146872016290418\\
41.4968865	0.0146870284486437\\
41.5079662	0.0146868617190723\\
41.5171763	0.0146866885834304\\
41.527233	0.0146865219036\\
41.5396756	0.0146863488127534\\
41.5506037	0.0146861821825296\\
41.5615717	0.0146860091366432\\
41.5722221	0.0146858425560414\\
41.5808313	0.0146856695549567\\
41.5919421	0.0146855030239083\\
41.6000882	0.0146853300677422\\
41.6159164	0.0146851635862267\\
41.6256485	0.0146849906749525\\
41.6341866	0.0146848242429612\\
41.6456596	0.0146846513765822\\
41.6561321	0.0146844849941064\\
41.6646362	0.0146843121726376\\
41.6788665	0.0146841458396748\\
41.6888429	0.0146839730631554\\
41.6964516	0.0146838067795891\\
41.7061629	0.0146836340480283\\
41.7144455	0.0146834678139816\\
41.7236924	0.0146832951273825\\
41.7312608	0.014683128942751\\
41.7418512	0.014682956301087\\
41.7499874	0.0146827901659039\\
41.7587126	0.0146826175692619\\
41.7657805	0.0146824514833449\\
41.778378	0.0146822789317821\\
41.7903042	0.0146821128952603\\
41.7985486	0.014681940388744\\
41.8118187	0.0146817744015728\\
41.820821	0.01468160194016\\
41.8295397	0.014681436002217\\
41.839219	0.0146812635859169\\
41.8488384	0.0146810976973611\\
41.8577696	0.0146809253261051\\
41.8655419	0.0146807594868141\\
41.8763917	0.014680587160761\\
41.8840195	0.0146804213706722\\
41.8951041	0.0146802490897594\\
41.9072206	0.014680083348978\\
41.9161331	0.0146799111132626\\
41.9266948	0.014679745421666\\
41.9339766	0.0146795732311392\\
41.9454978	0.0146794075888268\\
41.9544313	0.0146792354435097\\
41.9621671	0.0146790698503709\\
41.9727683	0.0146788977502488\\
41.9831136	0.0146787322063407\\
41.9928153	0.0146785601515427\\
42.0036413	0.0146783946568089\\
42.0165383	0.0146782226473021\\
42.025114	0.0146780572017038\\
42.0321222	0.0146778852375515\\
42.0436281	0.0146777198411281\\
42.0541455	0.0146775479222854\\
42.0622962	0.0146773825750162\\
42.0771539	0.0146772107015522\\
42.0889099	0.0146770454033387\\
42.0989444	0.0146768735753226\\
42.115056	0.01467670832624\\
42.125783	0.014676536543603\\
42.135029	0.0146763713436066\\
42.1499482	0.01467619960646\\
42.1612764	0.0146760344555711\\
42.1737947	0.0146758627639479\\
42.1887143	0.01467569766208\\
42.1988304	0.0146755260159354\\
42.2113314	0.0146753609631757\\
42.220378	0.0146751893625609\\
42.229511	0.0146750243588528\\
42.2395766	0.0146748528038849\\
42.248601	0.0146746878491297\\
42.2568556	0.0146745163397401\\
};
\addlegendentry{ScaledASD}

\addplot [color=mycolor7, mark=diamond, mark size=1.5pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.0203635	0.386943278492533\\
0.0358234	0.283384678728638\\
0.0543904	0.23087579913523\\
0.0687038	0.195336701094005\\
0.0855681	0.169462627550749\\
0.0985569	0.149394817619447\\
0.1158874	0.132938227493156\\
0.129764	0.11907561123568\\
0.142385	0.107304734969168\\
0.1558659	0.097329555905143\\
0.1676863	0.0888956576480787\\
0.1821538	0.0817699666583006\\
0.194517	0.0757373182361216\\
0.2044167	0.0706080371998555\\
0.2189204	0.0662172270761159\\
0.2316254	0.0624243256141757\\
0.248748	0.0591097514422263\\
0.2613044	0.0561737756635635\\
0.2769249	0.0535355378141514\\
0.2884621	0.0511340560941883\\
0.3008109	0.0489277893881229\\
0.315914	0.0468927826927882\\
0.3284046	0.0450174801981619\\
0.3399435	0.0432969262229865\\
0.3545061	0.0417275943151648\\
0.369424	0.040304180951553\\
0.3854911	0.0390196656980988\\
0.3984426	0.0378632911840143\\
0.4137265	0.0368267687564219\\
0.4239443	0.0358933295293198\\
0.4366109	0.0350646963851276\\
0.4504114	0.0343067224285536\\
0.4652395	0.0336886409110165\\
0.4776329	0.0330971511005352\\
0.4892533	0.0320411679365091\\
0.5016582	0.03014404407628\\
0.5155807	0.0289517605120502\\
0.5316265	0.0282036507562099\\
0.548876	0.0275470033791987\\
0.5613821	0.0265440788085117\\
0.5719525	0.0256474909288656\\
0.5862611	0.0250298548586429\\
0.598954	0.0245171243634502\\
0.6139144	0.0241660927768003\\
0.6257094	0.0237037443673175\\
0.6363141	0.0232481340128525\\
0.6507984	0.0222956884718962\\
0.6632725	0.0215461046745731\\
0.6763175	0.0207482573144707\\
0.6887958	0.0201348928963069\\
0.7030202	0.0192158272197719\\
0.7262804	0.0187939757828324\\
0.7377296	0.0181683096889544\\
0.7568777	0.0178985564220915\\
0.7787263	0.0173543248282296\\
0.7996745	0.017126238780349\\
0.8172657	0.0166666772814927\\
0.8329191	0.0164994204923639\\
0.8472798	0.0161121560576991\\
0.8622982	0.0159646182690335\\
0.8823906	0.0156144212848804\\
0.8947212	0.015464432993314\\
0.9051542	0.0151329564852432\\
0.9203299	0.0149795166436468\\
0.935696	0.0146720245491867\\
0.9514336	0.0145394595430285\\
0.9637765	0.01427286644002\\
0.9772007	0.0141729793935251\\
0.9900944	0.0139397015672525\\
1.000832	0.0138585606462218\\
1.0176583	0.0136421821350829\\
1.0307906	0.0135687841343361\\
1.0447517	0.0133565356126294\\
1.057067	0.0132831847263256\\
1.0706149	0.013065228748487\\
1.0839137	0.0129865409335275\\
1.0998346	0.0127599885454244\\
1.1188734	0.0126783811723673\\
1.1369983	0.0124516480059363\\
1.1545656	0.012376577557898\\
1.1697405	0.0121615522647601\\
1.1901347	0.0120986457018988\\
1.2041801	0.0119003450903717\\
1.2211795	0.0118472887782923\\
1.2350023	0.0116634579297718\\
1.2511125	0.0116155479691338\\
1.2636794	0.0114421925163161\\
1.2757444	0.0113964731158325\\
1.2877115	0.011230400007228\\
1.32998	0.0111848080943534\\
1.3724216	0.0110237727861477\\
1.4216173	0.0109765514731042\\
1.4384633	0.0108196105602303\\
1.4832618	0.0107700044771438\\
1.548238	0.0106176200193698\\
1.6316792	0.0105667936266161\\
1.6690415	0.0104213176913829\\
1.6851912	0.0103743301345796\\
1.7060448	0.0102407530082641\\
1.7314503	0.0102047052983267\\
1.7616907	0.0100851133025214\\
1.7867276	0.0100610283216218\\
1.8143106	0.0099515089584167\\
1.8351133	0.00993558657455762\\
1.8652644	0.00983212838331073\\
1.8896155	0.00982104835456298\\
1.9285072	0.00972218705102542\\
1.9657904	0.00971406689298304\\
2.0688804	0.00961994492869583\\
2.090738	0.00961366298619154\\
2.1157626	0.00952477623766285\\
2.1363564	0.00951942598207518\\
2.1598757	0.00943594459109343\\
2.1830611	0.00943070092856057\\
2.2106429	0.00935236676047621\\
2.2343205	0.00934656129935732\\
2.268149	0.00927285768712539\\
2.3336189	0.00926602882227879\\
2.364537	0.00919635903901249\\
2.4246707	0.0091882253323962\\
2.4644791	0.00912201169258978\\
2.4993134	0.00911241420122946\\
2.5366416	0.00904913144804438\\
2.5744514	0.00903798412926517\\
2.628421	0.00897716032959798\\
2.6503211	0.00896442079341257\\
2.6655932	0.00890562836412057\\
2.6800291	0.00889128555609135\\
2.6937808	0.00883413178203974\\
2.7070677	0.0088182011073926\\
2.7227516	0.00876231874065361\\
2.7382666	0.00874483476432678\\
2.7564231	0.00868987046946305\\
2.770558	0.00867087229175188\\
2.7878519	0.00861647385353819\\
2.8018314	0.00859598756261838\\
2.8175087	0.00854179715895509\\
2.8328864	0.00851982847575191\\
2.8479777	0.0084654939561627\\
2.8647531	0.00844204640818871\\
2.8854202	0.0083872622542645\\
2.9015269	0.0083623903459107\\
2.9174057	0.00830697379863097\\
2.9327475	0.0082808668886114\\
2.9490691	0.0082248571935711\\
2.9646455	0.0081979236078213\\
2.9790679	0.00814165590528459\\
2.9978905	0.00811454002527651\\
3.0185454	0.00805860964681136\\
3.0361881	0.00803206906144021\\
3.0581604	0.00797713704208394\\
3.0738648	0.00795179803407801\\
3.0954901	0.00789832706436679\\
3.1175731	0.00787447477388259\\
3.1360733	0.0078225804115592\\
3.1544053	0.00780013387431327\\
3.1696938	0.00774963226815277\\
3.185177	0.00772828608515925\\
3.1999497	0.00767885274708647\\
3.2176422	0.0076582622148663\\
3.2317907	0.00760958828985488\\
3.2462444	0.00758951355600335\\
3.2618292	0.00754141150739055\\
3.2753309	0.00752179704253715\\
3.2913411	0.0074742476806223\\
3.3045338	0.00745523010419695\\
3.3230056	0.00740836728877118\\
3.3360091	0.00739021086451552\\
3.3528904	0.0073442516925031\\
3.3663503	0.00732723814368564\\
3.3843516	0.00728239416717507\\
3.3983131	0.0072667213566563\\
3.4189093	0.00722313716528735\\
3.4366687	0.00720887181844466\\
3.4616212	0.00716661151641819\\
3.4753552	0.00715369996500571\\
3.4999373	0.00711276710116411\\
3.5242464	0.00710107645457781\\
3.541211	0.0070614415095155\\
3.561882	0.00705080232581262\\
3.5752142	0.00701242220603593\\
3.592947	0.00700265877438126\\
3.6049246	0.00696548593854719\\
3.6243363	0.00695643316400491\\
3.6416093	0.00692041813119243\\
3.6610688	0.00691192906495237\\
3.6748484	0.00687702032453481\\
3.690396	0.00686896840270231\\
3.7067	0.0068351119890806\\
3.7228651	0.00682739057578435\\
3.7370161	0.00679453004707369\\
3.7596914	0.006787050643605\\
3.7849987	0.00675512741672453\\
3.7999553	0.00674781724343719\\
3.8178268	0.00671677105338691\\
3.8333802	0.00670957045209949\\
3.849438	0.00667933978569227\\
3.8646819	0.00667219979453812\\
3.8817734	0.00664272230533394\\
3.8986131	0.00663560270427115\\
3.912763	0.00660681571814524\\
3.92972	0.00659968375380887\\
3.9422045	0.00657152501028006\\
3.9574086	0.00656435490456809\\
3.9715055	0.00653676364333115\\
3.9888749	0.0065295368626499\\
4.0031093	0.00650245528339837\\
4.0205823	0.00649516140456673\\
4.0350233	0.00646853642194618\\
4.0532768	0.00646117429704134\\
4.0674199	0.00643495938370515\\
4.0817519	0.00642753818226246\\
4.0947426	0.00640169498818298\\
4.111184	0.00639423462849012\\
4.1256562	0.00636873399671651\\
4.1409398	0.00636126451082715\\
4.1578574	0.00633608655013358\\
4.1797277	0.00632864610553319\\
4.2000414	0.00630377913638148\\
4.2202992	0.00629641075254011\\
4.2376633	0.00627184920735494\\
4.262592	0.00626459656790125\\
4.2840673	0.00624033820908674\\
4.3013013	0.00623324126136485\\
4.3175636	0.00620928426396023\\
4.3322594	0.0062023753686044\\
4.3464381	0.00617871582717599\\
4.3615529	0.00617201706339576\\
4.3807144	0.00614864732157216\\
4.3953948	0.00614216923598512\\
4.4079768	0.00611907719727079\\
4.4249633	0.00611281894956618\\
4.4404864	0.00608998831308492\\
4.4580959	0.0060839389442044\\
4.4732517	0.0060613501832104\\
4.4921328	0.00605549066286011\\
4.507027	0.00603312255238863\\
4.52178	0.00602742830680384\\
4.5345331	0.00600525984280641\\
4.5511111	0.0059997035682739\\
4.5661378	0.00597771617941065\\
4.5875591	0.00597227083071389\\
4.6045556	0.0059504507872024\\
4.6219598	0.00594509264863718\\
4.6399549	0.00592343351020414\\
4.6629276	0.00591814518162672\\
4.6833347	0.00589664999748417\\
4.7015378	0.00589142298376805\\
4.719916	0.00587010579928215\\
4.7326571	0.00586494224671012\\
4.7473912	0.00584382837421191\\
4.7620608	0.00583874144362404\\
4.7755425	0.0058178660436943\\
4.7928735	0.00581287855806896\\
4.8054477	0.00579228340181625\\
4.8215779	0.00578742479177662\\
4.8346458	0.00576715359071891\\
4.8495422	0.00576245566075775\\
4.8637083	0.00574254886868017\\
4.8834119	0.00573804131587236\\
4.8976601	0.00571853155361552\\
4.909494	0.00571423826059555\\
4.9235697	0.00569514733819703\\
4.9376775	0.00569108418211115\\
4.9518351	0.00567242217941564\\
4.9645279	0.0056685965703643\\
4.9764419	0.00565036282679593\\
4.9929553	0.00564677469761621\\
5.0043089	0.00562896010948895\\
5.0181294	0.00562560377789149\\
5.0312305	0.00560819366003022\\
5.0428884	0.00560505994685128\\
5.0586305	0.00558803681140842\\
5.0720385	0.0055851149377505\\
5.0888381	0.00556846077429641\\
5.1003812	0.00556573977259382\\
5.1132982	0.0055494376479777\\
5.1264905	0.00554690720647769\\
5.1407301	0.00553094218452963\\
5.1556075	0.00552859298323104\\
5.1710589	0.00551295246622161\\
5.1874013	0.00551077612583503\\
5.199704	0.00549544976602751\\
5.2136946	0.00549343855733153\\
5.2254414	0.00547841788627267\\
5.2377826	0.00547656433478443\\
5.2539692	0.00546184223701752\\
5.266142	0.00546013872471252\\
5.279511	0.00544570885587818\\
5.2921038	0.00544414728929787\\
5.306253	0.00543000350486896\\
5.3245311	0.00542857507673427\\
5.3395466	0.00541471090755018\\
5.3563464	0.0054134059529181\\
5.3715624	0.00539981414891434\\
5.3957238	0.0053986220761932\\
5.4098576	0.00538529421647041\\
5.4260712	0.00538420348228179\\
5.4427287	0.00537112965346045\\
5.4587135	0.00537012775077086\\
5.4767818	0.00535729628467485\\
5.4911218	0.00535636972441893\\
5.5073772	0.00534376700042352\\
5.5345348	0.00534290127631186\\
5.5553333	0.0053305115960235\\
5.6036747	0.00532969114474977\\
5.6378727	0.00531749670953904\\
5.6587639	0.00531670489674848\\
5.6774492	0.00530468593454882\\
5.6967325	0.00530390512918455\\
5.7131466	0.00529204024073849\\
5.7470192	0.00529125206038998\\
5.851527	0.0052795188815766\\
5.9691656	0.00527870472183287\\
6.021259	0.00526708100937815\\
6.0570374	0.00526622297679889\\
6.0954212	0.0052546882148417\\
6.1201705	0.00525377056043953\\
6.1509675	0.00524230812235358\\
6.1671894	0.00524131919624674\\
6.1796673	0.00522991896232053\\
6.1921292	0.00522885354170415\\
6.2040088	0.00521751465260545\\
6.2187564	0.00521637627416019\\
6.2327247	0.00520510944044339\\
6.2473919	0.00520391211513799\\
6.2597687	0.00519274070145235\\
6.2736562	0.00519150926662142\\
6.290019	0.00518046839799337\\
6.3224583	0.00517923692316176\\
6.3425031	0.0051683702568964\\
6.3606495	0.005167178428131\\
6.3806414	0.00515653295289507\\
6.3998735	0.00515542108892283\\
6.4188539	0.00514504107553319\\
6.4347848	0.00514404501146538\\
6.4651354	0.00513396662006727\\
6.5570907	0.00513311377585867\\
6.5775173	0.00512336158064544\\
6.5998263	0.00512266903991061\\
6.6198965	0.0051132549755556\\
6.6369915	0.00511272963424686\\
6.6550014	0.00510365406126813\\
6.6686603	0.00510329426751727\\
6.6824247	0.00509454833908992\\
6.6937522	0.00509434621781962\\
6.7092055	0.00508591467620245\\
6.7274583	0.00508585844554837\\
6.7387669	0.00507772220639705\\
6.7535623	0.00507779808493632\\
6.7664582	0.00506993629061563\\
6.7864433	0.00507012987013178\\
6.7987227	0.00506252134568591\\
6.8148063	0.00506281846852708\\
6.825933	0.00505544265773008\\
6.8387427	0.00505582991670952\\
6.8545663	0.00504866742514369\\
6.8686461	0.00504913240494474\\
6.8852943	0.00504216526912211\\
6.8954138	0.0050426966260255\\
6.9103459	0.00503590840612507\\
6.924734	0.00503649585432496\\
6.9395405	0.00502987161629508\\
6.953135	0.00503050586069998\\
6.9635798	0.00502403209614584\\
6.9830366	0.00502470474068056\\
7.0024203	0.00501836924868209\\
7.0205218	0.00501907269455315\\
7.0390412	0.00501286444839355\\
7.0573876	0.00501359178836104\\
7.0740864	0.00500750079939623\\
7.089093	0.00500824571616757\\
7.1042313	0.00500226289763311\\
7.1208288	0.00500301957039241\\
7.1351709	0.00499713661219221\\
7.1516376	0.00499789963010213\\
7.1694355	0.00499210888395721\\
7.1837719	0.00499287317151714\\
7.1966363	0.00498716755273391\\
7.2090583	0.00498792830712814\\
7.2209678	0.00498230120964176\\
7.2349823	0.00498305385169566\\
7.2491706	0.00497749908352811\\
7.260578	0.00497823922395662\\
7.2725915	0.00497275096039303\\
7.2854713	0.00497347438389347\\
7.2973702	0.00496804714244394\\
7.3107835	0.0049687498100854\\
7.3252305	0.00496337844615903\\
7.3371067	0.00496405651836175\\
7.3507318	0.00495873624675493\\
7.3606363	0.00495938612817133\\
7.3740777	0.00495411256568365\\
7.386463	0.00495473097204093\\
7.3998588	0.00494950020543312\\
7.4130361	0.00495008425074692\\
7.4254346	0.00494489292204167\\
7.4382707	0.00494544022312869\\
7.4543247	0.00494028563412856\\
7.46719	0.00494079442258181\\
7.4794752	0.00493567464449288\\
7.4923199	0.00493614388139388\\
7.505304	0.0049310578598988\\
7.5225252	0.00493148733427453\\
7.5380267	0.00492643497948152\\
7.5564011	0.00492682537842194\\
7.5711849	0.00492180761895297\\
7.5877624	0.00492216055380272\\
7.6016076	0.00491717934315479\\
7.6164864	0.00491749731713023\\
7.6270354	0.00491255558147438\\
7.6397266	0.00491284189116069\\
7.6595007	0.00490794341063942\\
7.676383	0.00490820198161007\\
7.6916538	0.00490335121053794\\
7.7078639	0.00490358637752517\\
7.7269387	0.00489878821235467\\
7.7437785	0.00489900446090464\\
7.7586533	0.00489426397749254\\
7.7767773	0.00489446567184298\\
7.7922579	0.00488978785493977\\
7.8040005	0.00488997897934788\\
7.8185811	0.00488536846766056\\
7.8282289	0.00488555240578249\\
7.843033	0.00488101327618128\\
7.8584369	0.00488119264421104\\
7.8728136	0.0048767282467582\\
7.8870098	0.00487690479261808\\
7.8977452	0.00487251764514964\\
7.9092948	0.00487269221048757\\
7.9249559	0.00486838395153588\\
7.9381288	0.00486855649331451\\
7.9532978	0.0048643278849492\\
7.9645786	0.00486449754345253\\
7.9769524	0.00486034851681227\\
7.9931196	0.00486051371387577\\
8.0045846	0.00485644344385045\\
8.0202224	0.00485660200149178\\
8.031771	0.00485260899884725\\
8.0434829	0.00485275826541394\\
8.0580458	0.00484884047901046\\
8.0701975	0.00484897745293196\\
8.0843996	0.0048451323712829\\
8.093649	0.00484525381760058\\
8.1057224	0.00484147856805055\\
8.1247546	0.00484158112249744\\
8.1426578	0.0048378725633614\\
8.1618675	0.00483795282429114\\
8.1785698	0.00483430762613114\\
8.1996405	0.00483436223422366\\
8.2158377	0.00483077695407616\\
8.2361782	0.00483080265844479\\
8.2584439	0.00482727380322385\\
8.2728262	0.00482726751858123\\
8.2883325	0.00482379160162484\\
8.3015305	0.0048237504550666\\
8.3151941	0.00482032404558833\\
8.3272817	0.00482024541722685\\
8.3401283	0.00481686518246104\\
8.354792	0.00481674673808375\\
8.3649648	0.00481340948211919\\
8.3773243	0.00481324920062645\\
8.3930908	0.00480995189722058\\
8.4038847	0.00480974809466212\\
8.4191351	0.00480648791666141\\
8.431332	0.00480623926227397\\
8.4444273	0.00480301360643332\\
8.4603445	0.0048027191357124\\
8.4736119	0.00479952564425177\\
8.4856569	0.00479918476546175\\
8.4977022	0.00479602134253091\\
8.5098427	0.00479563383701821\\
8.5244041	0.00479249865977178\\
8.537784	0.00479206467780389\\
8.5535866	0.00478895620333131\\
8.5635702	0.00478847625083314\\
8.5775017	0.00478539321774587\\
8.5930646	0.00478486813812198\\
8.6048245	0.00478180956142947\\
8.6181932	0.00478124051121438\\
8.6319753	0.00477820567236891\\
8.6437566	0.0047775940901932\\
8.6576831	0.00477458252174248\\
8.6700967	0.00477393009337795\\
8.6843753	0.00477094155854654\\
8.6950555	0.00477025017763433\\
8.7078657	0.00476728464493407\\
8.7240872	0.00476655637178387\\
8.7367617	0.00476361398656504\\
8.7518196	0.00476285100417511\\
8.7615561	0.00475993205676695\\
8.7752007	0.00475913662762906\\
8.7920232	0.00475624151947581\\
8.8081935	0.0047554159416249\\
8.8380984	0.00475254514912818\\
8.8677049	0.00475169171649979\\
8.8936668	0.00474884575409574\\
8.9277534	0.00474796671551808\\
8.9583856	0.00474514609980247\\
8.9714952	0.0047442436248847\\
8.992006	0.00474144883732937\\
9.0075003	0.00474052498220665\\
9.0215688	0.00473775643553217\\
9.0328124	0.00473681311598996\\
9.0452547	0.00473407112135914\\
9.0599263	0.0047331100880949\\
9.0711075	0.00473039482683774\\
9.0862713	0.00472941764590566\\
9.0980095	0.00472672914353535\\
9.1107801	0.00472573718460907\\
9.1259101	0.0047230752915453\\
9.1387612	0.00472206971770567\\
9.1549981	0.00471943409448844\\
9.1675089	0.00471841586115532\\
9.182407	0.00471580596995225\\
9.198554	0.0047147758278764\\
9.2118945	0.00471219093015147\\
9.2252809	0.00471114943394574\\
9.2375417	0.00470858859432419\\
9.2530661	0.00470753611729224\\
9.2663831	0.0047049982129076\\
9.2907866	0.00470393496649961\\
9.306695	0.00470141870173889\\
9.3249558	0.00470034475853465\\
9.3408462	0.00469784868560103\\
9.3580478	0.00469676400711174\\
9.3761052	0.00469428654980949\\
9.3940707	0.004693191016253\\
9.4080238	0.00469073049667018\\
9.4225975	0.00468962393833515\\
9.4348618	0.00468717860782506\\
9.4458247	0.0046860608405669\\
9.4605746	0.00468362890884961\\
9.4741243	0.00468249976635303\\
9.4889155	0.00468007943601738\\
9.5020026	0.00467893880462241\\
9.5174889	0.00467652830155452\\
9.529168	0.00467537615284073\\
9.5435213	0.00467297375743284\\
9.5560949	0.00467181018026651\\
9.5681461	0.00466941425739392\\
9.5825341	0.00466823948461226\\
9.5945014	0.00466584851069204\\
9.6095933	0.00466466294583181\\
9.6217292	0.0046622755328371\\
9.6340951	0.00466107976949065\\
9.650601	0.0046586946845433\\
9.6617571	0.00465748952195246\\
9.6764541	0.00465510570385152\\
9.6891894	0.00465389215647109\\
9.7018151	0.0046515087243171\\
9.7173052	0.00465028802463532\\
9.7280908	0.0046479042830699\\
9.7426362	0.00464667787695019\\
9.7547009	0.00464429331423968\\
9.7666231	0.00464306284951996\\
9.7808086	0.00464067712929626\\
9.795212	0.00463944443673563\\
9.8090093	0.00463705738347086\\
9.8212391	0.0046358244515191\\
9.8348194	0.00463343603152043\\
9.8484089	0.00463220497394434\\
9.8605054	0.00462981527071963\\
9.8795002	0.00462858829092378\\
9.8917594	0.00462619747621693\\
9.904392	0.00462497682707841\\
9.920163	0.00462258513133616\\
9.9342164	0.0046213730730236\\
9.9462807	0.00461898075279381\\
9.9589557	0.00461777951084644\\
9.9797732	0.00461538681783864\\
10.0020119	0.00461419854255751\\
10.0202327	0.00461180569326918\\
10.0351955	0.00461063242281555\\
10.055488	0.00460823957195695\\
10.0710445	0.00460708319805475\\
10.0879825	0.00460469041533639\\
10.1047779	0.00460355265691053\\
10.1200749	0.00460115990752268\\
10.1345154	0.00460004228780451\\
10.1488403	0.00459764941944366\\
10.1606298	0.00459655325185022\\
10.1755664	0.00459415998446382\\
10.1893311	0.00459308636379305\\
10.2024691	0.00459069228524172\\
10.2178449	0.00458964208417595\\
10.2282135	0.00458724665088768\\
10.2436051	0.00458622052325403\\
10.2582548	0.0045838230629815\\
10.2710755	0.00458282145194073\\
10.2860718	0.00458042117084322\\
10.2982586	0.00457944431920684\\
10.3134931	0.00457704031149062\\
10.325414	0.00457608827734823\\
10.3381757	0.00457367953611347\\
10.3521494	0.00457275220834808\\
10.3631061	0.00457033763872451\\
10.3762616	0.00456943475499334\\
10.3923853	0.00456701318749459\\
10.4062329	0.00456613435264133\\
10.4226852	0.00456370455608192\\
10.4403813	0.00456284925984133\\
10.4579938	0.00456040995703395\\
10.473081	0.0045595775908495\\
10.4917098	0.00455712747070365\\
10.5098044	0.00455631734413319\\
10.5273119	0.00455385507660857\\
10.5442448	0.00455306643174892\\
10.556386	0.00455059068117064\\
10.5703608	0.00454982270410335\\
10.5830763	0.00454733214303451\\
10.5950421	0.00454658397589631\\
10.6101969	0.00454407729751846\\
10.6232841	0.00454334804773114\\
10.6366205	0.00454082398040544\\
10.6544136	0.00454011272623758\\
10.667411	0.00453757004750228\\
10.6801355	0.00453687584547254\\
10.6917547	0.00453431339671779\\
10.7045758	0.00453363528411316\\
10.7225393	0.00453105198589601\\
10.7347781	0.00453038898417032\\
10.7461761	0.00452778385369055\\
10.7597681	0.00452713496985127\\
10.7728989	0.00452450713754646\\
10.7883565	0.00452387136505701\\
10.801246	0.00452122009496499\\
10.8147569	0.00452059641363523\\
10.826437	0.00451792112289026\\
10.839226	0.00451730849962017\\
10.8536706	0.00451460878117413\\
10.8696141	0.00451400616847558\\
10.8870323	0.00451128181357089\\
10.9009826	0.00451068815040213\\
10.9131758	0.0045079391708778\\
10.9285784	0.00450735338283437\\
10.9433643	0.00450458003592331\\
10.9570068	0.0045040010357405\\
10.9710918	0.00450120384478682\\
10.9874274	0.00450063053319405\\
11.0003609	0.00449781030883023\\
11.0160203	0.00449724157583803\\
11.0271086	0.00449439943238035\\
11.0400097	0.00449383415900229\\
11.0564668	0.0044909715274322\\
11.0692932	0.00449040858566943\\
11.0814878	0.00448752721982971\\
11.0948255	0.00448696547442024\\
11.1130071	0.0044840674498802\\
11.1394804	0.00448350575750434\\
11.1632342	0.00448059346195169\\
11.1911608	0.00448003066943318\\
11.2093928	0.00447710678440554\\
11.2295294	0.00447654172633606\\
11.2551703	0.00447360919729074\\
11.2743517	0.00447304069095025\\
11.2918694	0.00447010268859386\\
11.3392022	0.00446952952908658\\
11.36331	0.00446658940199076\\
11.3833011	0.00446601035462241\\
11.3951963	0.00446307157305151\\
11.4119509	0.00446248536547722\\
11.424256	0.00445955145971017\\
11.4365656	0.00445895677586373\\
11.4633852	0.00445603127148646\\
11.4773963	0.00445542674329025\\
11.4923886	0.00445251309502097\\
11.5042435	0.00445189729807065\\
11.5220593	0.00444899882707801\\
11.5343293	0.0044483702779078\\
11.5517264	0.00444549011163638\\
11.565212	0.00444484726678943\\
11.5912015	0.00444198828820546\\
11.610308	0.00444132954828749\\
11.6256526	0.00443849435240487\\
11.6447454	0.00443781806846788\\
11.6629646	0.00443500892905859\\
11.6796555	0.00443431341221808\\
11.6951197	0.00443153225970301\\
11.7102986	0.00443081579557249\\
11.7257521	0.00442806420530603\\
11.7377758	0.00442732506868079\\
11.7532367	0.00442460425931055\\
11.7631986	0.00442384073323806\\
11.7839497	0.00442115157444127\\
11.7958094	0.0044203619719477\\
11.809664	0.0044177049993848\\
11.8221295	0.00441688768575903\\
11.833966	0.00441426312473602\\
11.849221	0.00441341654065397\\
11.8617367	0.00441082433452751\\
11.8786523	0.0044099470229151\\
11.8914257	0.00440738686472618\\
11.9049991	0.0044064774975875\\
11.9183078	0.00440394886647448\\
11.9336047	0.00440300627254765\\
11.9462237	0.00440050847330008\\
11.9598173	0.00439953166648907\\
11.9741956	0.00439706386825299\\
11.9893134	0.00439605207878488\\
12.001842	0.00439361335591669\\
12.0165933	0.00439256605895572\\
12.0279978	0.00439015543258859\\
12.0419711	0.004389072378991\\
12.0591494	0.00438668885725079\\
12.0725416	0.00438557010148175\\
12.0850123	0.00438321271721848\\
12.0961719	0.00438205864459025\\
12.1099055	0.00437972649344363\\
12.1251417	0.00437853784374334\\
12.13818	0.00437623011540518\\
12.154468	0.00437500800060334\\
12.166855	0.00437272400913341\\
12.1792304	0.00437146992584933\\
12.195379	0.0043692091327144\\
12.2083324	0.00436792496568302\\
12.2234646	0.00436568699579835\\
12.2348716	0.00436437501301304\\
12.2563815	0.00436215966515629\\
12.2721895	0.00436082250048127\\
12.29284	0.00435862974818635\\
12.3079281	0.004357270374856\\
12.327793	0.00435510035813412\\
12.3462281	0.00435372204948214\\
12.3638465	0.00435157506054829\\
12.3869389	0.00435018133881776\\
12.398172	0.00434805779828309\\
12.4112434	0.00434665237765619\\
12.4240718	0.00434455280331912\\
12.4352108	0.00434313952116937\\
12.4504645	0.00434106449416491\\
12.466	0.00433964724147325\\
12.4800558	0.0043375973682474\\
12.4923444	0.00433618001594844\\
12.5049113	0.00433415588898184\\
12.5218069	0.00433274221661843\\
12.5346825	0.00433074437798364\\
12.54694	0.00432933800783998\\
12.5610016	0.00432736691547569\\
12.5756014	0.00432597125351043\\
12.5917075	0.00432402725208993\\
12.6029346	0.00432264543795824\\
12.6173417	0.00432072873825824\\
12.6273746	0.00431936360770504\\
12.6410489	0.00431747427059852\\
12.6564741	0.00431612832785492\\
12.6682912	0.00431426625787744\\
12.6806823	0.00431294166061512\\
12.69471	0.00431110660473356\\
12.7147632	0.00430980516048723\\
12.7319296	0.00430799671259408\\
12.7523297	0.00430671988363154\\
12.7647467	0.00430493749677862\\
12.7870035	0.00430368641279036\\
12.8011144	0.0043019294128188\\
12.8183386	0.00430070489250834\\
12.8300767	0.00429897249396129\\
12.8448876	0.00429777506857382\\
12.8591331	0.0042960663948439\\
12.8761642	0.00429489633638377\\
12.893989	0.00429321043785982\\
12.9131019	0.00429206778764446\\
12.9268443	0.004290403660693\\
12.9430707	0.00428928826016581\\
12.9568068	0.00428764486472972\\
12.9683599	0.00428655638319645\\
12.9846544	0.00428493265920311\\
13.0005797	0.0042838706221884\\
13.0140422	0.00428226550375086\\
13.0261815	0.00428122931804396\\
13.0391667	0.00427964174597476\\
13.0550585	0.00427863072342094\\
13.0666227	0.00427705965549224\\
13.0796487	0.00427607303360449\\
13.0928761	0.00427451745361177\\
13.104983	0.00427355441263516\\
13.1219572	0.00427201333704126\\
13.1413419	0.00427107301697403\\
13.1605197	0.00426954549901933\\
13.1810872	0.00426862701285578\\
13.2012057	0.00426711214682378\\
13.2230362	0.00426621459113638\\
13.238381	0.00426471151332842\\
13.2575282	0.00426383397838466\\
13.2736581	0.00426234186863052\\
13.290345	0.00426148344463475\\
13.305865	0.00426000152594418\\
13.3261629	0.00425916130980991\\
13.3462963	0.00425768884750194\\
13.3617624	0.0042568659470347\\
13.3817411	0.00425540224622586\\
13.4047349	0.00425459578319597\\
13.4256901	0.00425314018770345\\
13.4574404	0.00425234930057045\\
13.4853773	0.004250901189034\\
13.5063798	0.00425012503501059\\
13.5232157	0.00424868381782705\\
13.5370062	0.0042479215733072\\
13.5541621	0.00424648669075351\\
13.565685	0.00424573755121862\\
13.5861667	0.00424430846804145\\
13.6023633	0.0042435716493501\\
13.6216154	0.00424214785284187\\
13.638374	0.00424142259054807\\
13.6570949	0.00424000358666374\\
13.6757358	0.00423928913499675\\
13.6920744	0.00423787444470558\\
13.7101067	0.00423717007724562\\
13.7311878	0.00423575923270443\\
13.7531331	0.00423506424052176\\
13.7681779	0.00423365678322978\\
13.7876805	0.00423297047602941\\
13.8023252	0.00423156595239834\\
13.8215658	0.00423088765629546\\
13.8403414	0.00422948561595074\\
13.8692498	0.00422881467400458\\
13.8950122	0.00422741466622835\\
13.9145154	0.00422675043855825\\
13.9397337	0.00422535201017888\\
13.9753403	0.00422469387272433\\
13.9980704	0.00422329656610253\\
14.0203667	0.00422264391187811\\
14.0373645	0.00422124726282433\\
14.0587629	0.00422059950111166\\
14.0744571	0.00421920303752619\\
14.0911237	0.00421855959516842\\
14.1055145	0.00421716283467572\\
14.1262429	0.00421652315616289\\
14.1519643	0.00421512560574211\\
14.1745444	0.0042144891541511\\
14.1942226	0.00421309030857445\\
14.2102743	0.00421245656709434\\
14.2261266	0.00421105590886489\\
14.2406554	0.00421042438153076\\
14.2603469	0.00420902137958579\\
14.2751298	0.00420839159261917\\
14.2920301	0.0042069857029114\\
14.3075373	0.00420635720706707\\
14.3253441	0.00420494787141033\\
14.3445408	0.00420432024349085\\
14.3601789	0.00420290689114407\\
14.3873004	0.00420227973524525\\
14.4061387	0.00420086178269876\\
14.4264171	0.00420023473338477\\
14.4556124	0.00419881158439713\\
14.477942	0.0041981843087933\\
14.4956293	0.00419675535652403\\
14.526744	0.00419612755528283\\
14.5570206	0.00419469218264723\\
14.5886985	0.00419406359450372\\
14.62474	0.0041926211752004\\
14.6619088	0.00419199157761497\\
14.6888959	0.0041905414780371\\
14.7055128	0.00418991068956222\\
14.7295622	0.00418845227086088\\
14.7594229	0.00418782015334677\\
14.7782937	0.00418635277259612\\
14.7993045	0.00418571923363442\\
14.8191265	0.00418424224546275\\
14.8321949	0.00418360723934456\\
14.8530194	0.00418211999866364\\
14.8707243	0.00418148352757319\\
14.8900469	0.00417998539164174\\
14.9112707	0.0041793475063497\\
14.9328772	0.00417783783642161\\
15.105619	0.00417719863706626\\
15.1334241	0.00417567680170834\\
15.1609221	0.00417503643655796\\
15.191162	0.00417350181206794\\
15.2124443	0.00417286047779979\\
15.2417696	0.00417131245282332\\
15.265875	0.00417067039071332\\
15.2867041	0.00416910836701211\\
15.2991451	0.00416846586325284\\
15.3160176	0.00416688925770063\\
15.3358114	0.00416624663787261\\
15.3500514	0.0041646548865477\\
15.3633387	0.00416401251225382\\
15.3778	0.00416240507156365\\
15.395605	0.00416176333675969\\
15.4089044	0.00416013968577444\\
15.423999	0.00415949901027768\\
15.4352071	0.00415785865321835\\
15.4516106	0.00415721947753226\\
15.4639617	0.0041555619478329\\
15.4797105	0.00415492472571379\\
15.4927158	0.00415324958683323\\
15.5079974	0.00415261478065376\\
15.5234402	0.00415092162975139\\
15.5370444	0.00415028970103911\\
15.5530165	0.00414857817329694\\
15.5659351	0.00414794957748774\\
15.5834213	0.00414621934809094\\
15.5978733	0.00414559452742039\\
15.6140163	0.00414384531619756\\
15.6263411	0.00414322469178535\\
15.6403268	0.00414145626690697\\
15.6556562	0.00414084023442926\\
15.6683137	0.00413905241611886\\
15.6867174	0.00413844133919208\\
15.7045978	0.0041366340051296\\
15.7250292	0.00413602821041791\\
15.7411473	0.00413420129935261\\
15.7585603	0.00413360107212755\\
15.7747796	0.00413175458835559\\
15.7954928	0.00413116017004307\\
15.8138615	0.00412929418760359\\
15.8284613	0.0041287057721286\\
15.8417609	0.00412682043858895\\
15.8583787	0.00412623817186348\\
15.8738384	0.00412433371197073\\
15.8891648	0.00412375769020515\\
15.8992335	0.00412183440675617\\
15.9141369	0.00412126467792323\\
15.9305589	0.00411932295501212\\
15.9450681	0.00411875951819937\\
15.9583997	0.00411679982101663\\
15.9692387	0.00411624262947288\\
15.9840052	0.00411426550323113\\
16.0004084	0.00411371446558153\\
16.0160896	0.00411172053311392\\
16.028801	0.00411117551708113\\
16.0413457	0.00410916547731292\\
16.0580252	0.00410862631194975\\
16.0704239	0.00410660093236848\\
16.0852656	0.00410606741323137\\
16.096923	0.00410402752612838\\
16.1130087	0.00410349941830079\\
16.1285008	0.00410144591204632\\
16.14315	0.00410092295475786\\
16.15605	0.00409885676691463\\
16.1672771	0.00409833867914018\\
16.1828269	0.00409626078779347\\
16.1968296	0.00409574727154931\\
16.2150831	0.00409365868512345\\
16.2303419	0.00409314943281419\\
16.2462158	0.00409105118181159\\
16.2633913	0.00409054588018059\\
16.2808858	0.00408843900826698\\
16.2981841	0.00408793734414544\\
16.3221237	0.00408582290012956\\
16.3406306	0.00408532456665657\\
16.3554734	0.00408320359517026\\
16.3653463	0.00408270829684753\\
16.3788432	0.00408058183345511\\
16.3952595	0.0040800892924478\\
16.4083829	0.00407795835662427\\
16.4216803	0.00407746831750737\\
16.4328747	0.00407533390844055\\
16.4472728	0.00407484614341458\\
16.4619087	0.0040727092372183\\
16.4875499	0.00407222355026238\\
16.497528	0.00407008509579591\\
16.5133769	0.00406960132826151\\
16.527545	0.00406746224773663\\
16.5401836	0.00406698027941737\\
16.5548951	0.00406484146614932\\
16.5649234	0.00406436121931993\\
16.5797397	0.00406222353819946\\
16.5934611	0.00406174497852741\\
16.6076771	0.00405960926725206\\
16.6209295	0.00405913240306485\\
16.6319775	0.00405699947196316\\
16.6465908	0.00405652435600708\\
16.6619754	0.00405439498829575\\
16.676376	0.00405392171318434\\
16.6901134	0.00405179666776302\\
16.707558	0.00405132536436354\\
16.7213196	0.00404920537427224\\
16.7337511	0.00404873620747801\\
16.7474592	0.0040466219811282\\
16.7600863	0.00404615514592059\\
16.7758417	0.00404404736689176\\
16.7931046	0.00404358308099377\\
16.8063517	0.00404148240745424\\
16.8211407	0.00404102090720277\\
16.8369142	0.00403892797093321\\
16.8568534	0.00403846950356389\\
16.8757875	0.00403638490964824\\
16.8958152	0.00403592972729799\\
16.9149574	0.00403385405228292\\
16.934514	0.0040334024057758\\
16.9540149	0.00403133619614741\\
16.9673602	0.00403088832830125\\
16.9822885	0.00402883210000112\\
16.996811	0.00402838823998253\\
17.0104246	0.00402634247639\\
17.0240167	0.00402590283496892\\
17.0366156	0.00402386798677664\\
17.0495929	0.00402343275191607\\
17.0630866	0.00402140923475049\\
17.0784066	0.00402097856810166\\
17.0913958	0.00401896676359359\\
17.1012713	0.00401854079809772\\
17.1171531	0.00401654105294186\\
17.1314578	0.00401611989062283\\
17.1472024	0.00401413251692793\\
17.1594792	0.00401371622906878\\
17.1751427	0.00401174150473319\\
17.1897369	0.00401133013185756\\
17.1997063	0.00400936830129932\\
17.2145682	0.00400896185352755\\
17.2269372	0.00400701312945154\\
17.2386587	0.0040066115886166\\
17.2543547	0.00400467615269257\\
17.267444	0.00400427947496953\\
17.2844262	0.00400235747961512\\
17.2962003	0.00400196559741278\\
17.311654	0.00400005716813564\\
17.3259334	0.00399966999375538\\
17.3366147	0.00399777522976839\\
17.3549284	0.00399739265947135\\
17.3684679	0.00399551163629562\\
17.3922282	0.00399513355332623\\
17.408317	0.0039932663243925\\
17.4247791	0.00399289260196771\\
17.4384542	0.00399103920176921\\
17.4603203	0.00399066970755462\\
17.4757801	0.00398883015022585\\
17.4924516	0.00398846475047208\\
17.5034483	0.00398663903458979\\
17.5185179	0.00398627759580937\\
17.5330286	0.00398446570470627\\
17.5490059	0.00398410809776245\\
17.5612378	0.00398231000035282\\
17.5770522	0.00398195610330052\\
17.5914526	0.00398017175623689\\
17.6015747	0.00397982145622078\\
17.6170575	0.00397805080428958\\
17.6290701	0.00397770400017708\\
17.6431787	0.00397594697742743\\
17.656736	0.00397560358083299\\
17.6673929	0.00397386011182061\\
17.6836221	0.00397352004873019\\
17.6955363	0.00397179004814912\\
17.7084926	0.00397145325981728\\
17.7225941	0.0039697366335496\\
17.7338314	0.00396940307679998\\
17.7484628	0.0039676997219713\\
17.7604558	0.00396736936918676\\
17.7775202	0.00396567917557532\\
17.7934592	0.0039653520143768\\
17.8049613	0.00396367486174262\\
17.8166895	0.00396335089435547\\
17.8280066	0.00396168665553568\\
17.8408251	0.00396136589822066\\
17.8544224	0.0039597144370345\\
17.8677213	0.00395939691836092\\
17.8870802	0.00395775808928663\\
17.899653	0.00395744384840052\\
17.9142328	0.00395581749858613\\
17.9285583	0.00395550658387408\\
17.941658	0.00395389255039176\\
17.9547796	0.00395358501791823\\
17.9678068	0.00395198312912908\\
17.9904959	0.0039516790396446\\
18.0082964	0.0039500891143837\\
18.0252054	0.0039497885323747\\
18.0377878	0.00394821037942349\\
18.0601404	0.00394791337129049\\
18.079313	0.00394634678996215\\
18.0950985	0.00394605342083333\\
18.1090245	0.00394449819984147\\
18.1250048	0.0039442085327207\\
18.135283	0.00394266445152207\\
18.1499847	0.00394237854462746\\
18.1614389	0.00394084537197708\\
18.1767242	0.00394056327832829\\
18.1942091	0.00393904077353362\\
18.2107864	0.00393876253794743\\
18.2257	0.0039372504501811\\
18.2375032	0.00393697610887489\\
18.2521122	0.00393547417811801\\
18.2654071	0.00393520375744084\\
18.2811861	0.00393371171419854\\
18.2985836	0.00393344522922545\\
18.3127078	0.00393196279524855\\
18.3293088	0.00393170024975966\\
18.3424778	0.00393022713847759\\
18.3566328	0.00392996852381823\\
18.3679572	0.00392850444041462\\
18.3824128	0.00392824973533893\\
18.4003471	0.0039267943782616\\
18.4157947	0.00392654354857464\\
18.4267041	0.00392509660909947\\
18.4379791	0.00392484960785952\\
18.4515846	0.00392341077117827\\
18.465929	0.00392316753809266\\
18.4785239	0.0039217364838427\\
18.4950008	0.00392149694733272\\
18.5133068	0.00392007334947791\\
18.5334405	0.00391983742470847\\
18.5510846	0.00391842095402371\\
18.5660348	0.00391818854436474\\
18.5828585	0.00391677886775989\\
18.6005315	0.00391654986515051\\
18.6217394	0.00391514664600382\\
18.6317915	0.00391492093217155\\
18.6476482	0.00391352383172092\\
18.6617473	0.00391330127767259\\
18.6777433	0.00391190995470043\\
18.6907954	0.0039116904227988\\
18.7029624	0.00391030453529669\\
18.7207291	0.00391008787801138\\
18.7329105	0.00390870708216934\\
18.7466052	0.00390849314501222\\
18.7586834	0.00390711709747148\\
18.7715551	0.00390690571732169\\
18.7870634	0.00390553407488624\\
18.8002365	0.00390532508218676\\
18.8156901	0.00390395750142185\\
18.8285543	0.00390375072147895\\
18.8412923	0.00390238686042811\\
18.8547177	0.00390218211250391\\
18.8678604	0.00390082163067241\\
18.8847738	0.00390061872910542\\
18.8994646	0.00389926128807551\\
18.9147595	0.00389906004387732\\
18.9315459	0.00389770530736062\\
18.9444621	0.00389750552870943\\
18.9590397	0.00389615316305082\\
18.970308	0.00389595465524386\\
18.9838991	0.00389460433037784\\
19.0001659	0.00389440689725199\\
19.0156967	0.00389305828768392\\
19.0280658	0.00389286173220277\\
19.0403128	0.00389151451582163\\
19.0522078	0.00389131864118343\\
19.0646603	0.00388997250205252\\
19.0772458	0.0038897771120313\\
19.0913059	0.00388843173958739\\
19.1021113	0.00388823664000576\\
19.1185772	0.00388689172990887\\
19.1377102	0.00388669672932135\\
19.1566327	0.00388535198521214\\
19.17432	0.00388515689617852\\
19.1952155	0.00388381202949155\\
19.2127482	0.00388361666819874\\
19.229851	0.0038822713998785\\
19.2440967	0.00388207558931976\\
19.2584932	0.00388072965018112\\
19.2706256	0.00388053321998594\\
19.2849266	0.00387918635171023\\
19.2984744	0.00387898913924392\\
19.3139258	0.00387764109599005\\
19.3297728	0.00387744294804554\\
19.3429549	0.00387609349683952\\
19.3572925	0.0038758942702429\\
19.3686922	0.00387454319295793\\
19.3832748	0.00387434275626533\\
19.3992293	0.00387298984919903\\
19.4147531	0.00387278808314739\\
19.4286355	0.00387143315930264\\
19.4409095	0.00387122995832978\\
19.455703	0.00386987284838276\\
19.4670897	0.00386966812158234\\
19.4799389	0.00386830867355689\\
19.4934075	0.0038681023448165\\
19.5066061	0.00386674042628363\\
19.5257126	0.00386653243617568\\
19.5364264	0.00386516793372757\\
19.551369	0.00386495823910502\\
19.562619	0.00386359105980907\\
19.5758122	0.00386337963422053\\
19.590903	0.00386200970482197\\
19.6018973	0.00386179653956576\\
19.6180526	0.00386042380703375\\
19.6314361	0.0038602089096162\\
19.6528206	0.00385883334098415\\
19.6679898	0.00385861673660751\\
19.685408	0.00385723831781038\\
19.7001073	0.00385702004682655\\
19.7236759	0.00385563878304077\\
19.7387161	0.00385541890198271\\
19.7575787	0.00385403481563916\\
19.768583	0.00385381339430507\\
19.7849435	0.00385242652485504\\
19.8006343	0.00385220364626426\\
19.8153902	0.00385081404740895\\
19.8285826	0.00385058980567854\\
19.8417674	0.00384919754517426\\
19.856166	0.0038489720443969\\
19.8742999	0.00384757720065808\\
19.8905942	0.00384735055251973\\
19.9018595	0.003845953213615\\
19.9182108	0.00384572553567083\\
19.9339692	0.00384432579762949\\
19.9501383	0.00384409721118694\\
19.9619411	0.00384269517543041\\
19.9745591	0.00384246580338167\\
19.992536	0.00384106157483511\\
20.0026255	0.00384083154081331\\
20.0178	0.00383942522525588\\
20.0293382	0.00383919465118507\\
20.0437959	0.00383778635561886\\
20.05877	0.0038375553594878\\
20.0690748	0.00383614518803439\\
20.0838725	0.0038359138841423\\
20.0963781	0.00383450193879346\\
20.1106987	0.0038342704342789\\
20.127114	0.00383285681238816\\
20.1403834	0.00383262520916771\\
20.1514731	0.00383121000357722\\
20.1636652	0.00383097839539661\\
20.1819299	0.00382956169325357\\
20.1958739	0.00382933016656907\\
20.2090575	0.00382791204938055\\
20.2223753	0.00382768068258735\\
20.2335065	0.00382626122622896\\
20.2573722	0.00382603009072731\\
20.2695188	0.00382460936570522\\
20.2909515	0.00382437852499056\\
20.3024664	0.00382295659702594\\
20.3266943	0.00382272610904513\\
20.3415695	0.00382130303860185\\
20.3598934	0.00382107295447655\\
20.3736937	0.0038196488000417\\
20.3889441	0.00381941916612928\\
20.4002403	0.00381799398275566\\
20.415222	0.00381776484186186\\
20.4278451	0.00381633868318833\\
20.4412946	0.00381611007446857\\
20.4586952	0.00381468299405362\\
20.4697014	0.00381445495471331\\
20.4846857	0.00381302700668035\\
20.4969615	0.00381279957300978\\
20.5138229	0.00381137081278681\\
20.5290906	0.00381114402087522\\
20.5445039	0.00380971450722994\\
20.5586974	0.0038094883929653\\
20.5689272	0.00380805818755007\\
20.5851697	0.00380783278918361\\
20.598427	0.00380640195873844\\
20.6140019	0.00380617731573326\\
20.6264796	0.00380474593114898\\
20.636734	0.00380452208538503\\
20.6564998	0.00380309022437351\\
20.6676577	0.00380286722045295\\
20.6839028	0.0038014349661971\\
20.6950829	0.00380121285124108\\
20.7084215	0.00379978029319464\\
20.7196606	0.00379955911802904\\
20.7340384	0.00379812635251039\\
20.749733	0.0037979061703522\\
20.762437	0.00379647330051336\\
20.7802654	0.00379625416746189\\
20.7992319	0.00379482130293307\\
20.816351	0.00379460327827667\\
20.8315341	0.00379317053538978\\
20.8509767	0.00379295368038224\\
20.873519	0.00379152118158228\\
20.8947516	0.00379130555995696\\
20.9111079	0.00378987343388526\\
20.9278569	0.00378965911116296\\
20.940945	0.00378822749227577\\
20.957117	0.0037880145358376\\
20.9686261	0.00378658356420952\\
20.9855702	0.00378637204209167\\
20.9997165	0.00378494186286936\\
21.0162047	0.00378473184432201\\
21.0300046	0.00378330260706029\\
21.0458075	0.00378309416240988\\
21.0613177	0.0037816660214762\\
21.0769246	0.00378145922135919\\
21.0914132	0.00378003233422062\\
21.1014437	0.00377982724981627\\
21.1162955	0.00377840177793015\\
21.1304275	0.00377819848047197\\
21.1506893	0.00377677458808177\\
21.1633386	0.00377657314948598\\
21.1782649	0.0037751510037195\\
21.1939288	0.00377495149469764\\
21.2077116	0.00377353126599088\\
21.220668	0.00377333375837874\\
21.2345428	0.00377191561744943\\
21.2505043	0.00377172018346159\\
21.265046	0.00377030430401527\\
21.2796095	0.00377011101472803\\
21.2943052	0.00376869757152442\\
21.3127836	0.0037685064991608\\
21.3360663	0.00376709566775768\\
21.3543061	0.00376690688426362\\
21.3706186	0.00376549884075932\\
21.4009738	0.00376531241782542\\
21.4257558	0.0037639073395123\\
21.474958	0.00376372334927355\\
21.5377389	0.00376232141281431\\
21.557534	0.00376213992696088\\
21.5696295	0.00376074130845491\\
21.5851489	0.0037605623992595\\
21.5994484	0.00375916727445017\\
21.6159076	0.00375899101348033\\
21.630265	0.00375759955639329\\
21.64757	0.00375742601443847\\
21.6611171	0.00375603839838251\\
21.676801	0.00375586764552156\\
21.6887297	0.00375448404123276\\
21.701418	0.00375431614671397\\
21.7176419	0.00375293672255833\\
21.7328811	0.00375277175390553\\
21.7495311	0.00375139667535466\\
21.7620255	0.00375123469883176\\
21.7786745	0.00374986412765588\\
21.7937476	0.00374970520694908\\
21.8089515	0.00374833930214455\\
21.8254043	0.00374818349776958\\
21.8375444	0.00374682241296612\\
21.8593432	0.0037466697827074\\
21.8768992	0.0037453136677978\\
21.8964179	0.00374516426618548\\
21.9190176	0.00374381326510493\\
21.9380959	0.00374366714197422\\
21.960631	0.00374232139392991\\
21.9796144	0.00374217859452939\\
22.0013856	0.00374083823236381\\
22.0240564	0.00374069879725235\\
22.0351826	0.00373936394806155\\
22.0545943	0.00373922791161687\\
22.0675249	0.00373789869558104\\
22.0826708	0.00373776608791861\\
22.0949408	0.00373644261837864\\
22.1100188	0.00373631346169363\\
22.1253792	0.00373499584515624\\
22.1367864	0.00373487015627754\\
22.1569121	0.00373355849206801\\
22.1681202	0.00373343628018641\\
22.1864793	0.00373213066057146\\
22.1988122	0.0037320119288771\\
22.2144627	0.00373071243789183\\
22.2280381	0.00373059718186608\\
22.2428105	0.00372930389623761\\
22.2589111	0.00372919210432482\\
22.2710475	0.00372790509331298\\
22.2866689	0.00372779674719254\\
22.2977804	0.0037265160721708\\
22.3137238	0.00372641114613278\\
22.3284	0.00372513686071165\\
22.3428469	0.00372503532197626\\
22.3578747	0.00372376747212736\\
22.3684428	0.00372366928109436\\
22.3816108	0.00372240790553521\\
22.3952093	0.0037223130156087\\
22.4129557	0.00372105814533733\\
22.4261425	0.0037209665040508\\
22.4370881	0.00371971816301547\\
22.4527362	0.00371962971022621\\
22.4664202	0.0037183879148605\\
22.4796034	0.00371830258588625\\
22.4916755	0.0037170673451416\\
22.5035078	0.00371698506947674\\
22.5198283	0.00371575638561262\\
22.5376694	0.0037156770863526\\
22.5530284	0.00371445495549163\\
22.568765	0.00371437855105427\\
22.5860314	0.00371316296191477\\
22.602807	0.00371308936648513\\
22.6212567	0.00371188030202699\\
22.6369144	0.00371180942465218\\
22.6582145	0.00371060686052505\\
22.6765319	0.00371053860740854\\
22.6917376	0.0037093425138846\\
22.7048664	0.00370927678648634\\
22.7231985	0.00370808712792893\\
22.7345524	0.00370802382535698\\
22.7513731	0.00370684055995027\\
22.7644122	0.00370677957717909\\
22.7784163	0.00370560265812892\\
22.7925931	0.00370554388867855\\
22.8086008	0.00370437326342156\\
22.8219611	0.00370431659814611\\
22.8338425	0.00370315220829368\\
22.8515295	0.00370309753656747\\
22.8655668	0.00370193931977522\\
22.882399	0.00370188652877959\\
22.8950619	0.0037007344167451\\
22.9076721	0.00370068339277488\\
22.9248057	0.00369953731296598\\
22.9410333	0.00369948794114472\\
22.955167	0.00369834781648517\\
22.9666296	0.00369829998126488\\
22.9791897	0.00369716572974831\\
22.9950535	0.00369711931538629\\
23.0098188	0.00369599085052282\\
23.0286063	0.00369594574089256\\
23.0536482	0.00369482297322788\\
23.0715352	0.00369477905162968\\
23.0971493	0.00369366188605085\\
23.132748	0.00369361903740413\\
23.1625999	0.00369250737601665\\
23.1862122	0.00369246548448066\\
23.2033412	0.00369135922500932\\
23.2250284	0.00369131817550906\\
23.2410076	0.00369021721217587\\
23.2615204	0.0036901768913343\\
23.2833231	0.0036890811144505\\
23.3009616	0.00368904140889856\\
23.3219958	0.00368795070619691\\
23.3374405	0.00368791150407776\\
23.3557745	0.00368682575958978\\
23.3718242	0.00368678695015609\\
23.3913671	0.00368570604435219\\
23.4138392	0.0036856675185415\\
23.4320204	0.00368459132985664\\
23.4528888	0.00368455297972129\\
23.4702292	0.00368348138226132\\
23.4882011	0.00368344310249945\\
23.5021775	0.0036823759687614\\
23.5213216	0.00368233765447498\\
23.5384717	0.00368127485362602\\
23.5593321	0.00368123640287947\\
23.5724851	0.00368017780185461\\
23.5919474	0.0036801391140772\\
23.6097575	0.00367908457729137\\
23.6292349	0.00367904555421214\\
23.6494477	0.00367799494434846\\
23.6667596	0.00367795548971244\\
23.6867782	0.00367690866628633\\
23.7166249	0.00367686868616845\\
23.7371302	0.00367582550767967\\
23.7583723	0.00367578491041611\\
23.7782284	0.00367474523296087\\
23.8031179	0.00367470392953515\\
23.8295689	0.00367366760718816\\
23.8522548	0.00367362551121053\\
23.874807	0.00367259239679097\\
23.8981863	0.00367254942464544\\
23.948544	0.00367151936976521\\
24.0364732	0.00367147543967837\\
24.0802445	0.00367044829440663\\
24.0987893	0.00367040332786412\\
24.1157861	0.00366937894091904\\
24.1313835	0.00366933286307703\\
24.1487436	0.00366831108254554\\
24.1618027	0.00366826382050805\\
24.1747987	0.00366724449353463\\
24.2029808	0.00366719597793922\\
24.2284271	0.00366617895096647\\
24.252659	0.00366612911550821\\
24.2717278	0.00366511423463763\\
24.294547	0.00366506301636061\\
24.3175274	0.00366405012713766\\
24.333029	0.00366399746701497\\
24.3488761	0.00366298641512664\\
24.3599407	0.0036629322566956\\
24.3750972	0.00366192288763546\\
24.3886415	0.00366186717889846\\
24.4041423	0.00366085933852086\\
24.4224216	0.00366080203055632\\
24.4375095	0.00365979556565515\\
24.4595215	0.00365973661382286\\
24.4788075	0.00365873137083575\\
24.4944035	0.00365867073389177\\
24.5139087	0.00365766656157077\\
24.5348863	0.00365760420316249\\
24.5545398	0.0036566009497396\\
24.569719	0.00365653683711181\\
24.5852246	0.00365553435311525\\
24.6020959	0.00365546845773982\\
24.6210863	0.00365446659445761\\
24.6349948	0.00365439889271224\\
24.6592576	0.00365339750412113\\
24.6812505	0.00365332797650012\\
24.6974622	0.00365232691758412\\
24.7166016	0.00365225554831746\\
24.7357407	0.0036512546770219\\
24.7540788	0.00365118145658555\\
24.7697871	0.00365018063264164\\
24.7927079	0.00365010555463113\\
24.8175614	0.00364910464059583\\
24.8366081	0.0036490277048401\\
24.8651096	0.00364802656571561\\
24.8922994	0.00364794777633067\\
24.9225468	0.00364694628116095\\
24.9449275	0.003646865646386\\
25.0132401	0.0036458636661638\\
25.120636	0.00364578120034491\\
25.156915	0.00364477861050212\\
25.1897381	0.00364469433243392\\
25.2106659	0.00364369101188287\\
25.2274206	0.00364360494565901\\
25.240515	0.00364260077699172\\
25.2614083	0.0036425129511176\\
25.2764523	0.00364150782138497\\
25.2901448	0.00364141827025709\\
25.3016698	0.00364041207037233\\
25.3238464	0.00364032083269041\\
25.3403722	0.0036393134589826\\
25.3597812	0.00363922057877048\\
25.3764682	0.00363821193117979\\
25.3977287	0.00363811745742941\\
25.4187508	0.00363710744118245\\
25.4337793	0.00363701142783608\\
25.4544762	0.00363599995330944\\
25.4713824	0.0036359024588306\\
25.4869816	0.00363488944168032\\
25.5000287	0.00363479052976173\\
25.5178476	0.00363377589088382\\
25.5345846	0.00363367562936476\\
25.5506052	0.00363265929483112\\
25.5638652	0.00363255775652662\\
25.5771842	0.00363153965849029\\
25.5925606	0.00363143692044681\\
25.6072744	0.00363041699642498\\
25.622043	0.00363031313990205\\
25.6364037	0.00362929133319722\\
25.6533888	0.00362918644328549\\
25.6680395	0.00362816270316484\\
25.683467	0.00362805686932507\\
25.6986816	0.00362703115071526\\
25.7143979	0.00362692446591124\\
25.7297796	0.00362589672984472\\
25.7477606	0.00362578929032998\\
25.7601329	0.00362475950378533\\
25.7719181	0.0036246514091566\\
25.8013283	0.00362361954438868\\
25.8205664	0.00362351089710523\\
25.8325162	0.00362247693311152\\
25.8475771	0.00362236783830521\\
25.8614269	0.00362133175845608\\
25.8844193	0.00362122232398406\\
25.8979979	0.00362018411860659\\
25.9156394	0.00362007445342714\\
25.9312441	0.00361903411806606\\
25.9483149	0.00361892433350485\\
25.9606572	0.00361788186856677\\
25.9766932	0.00361777207698296\\
26.0025048	0.00361672748866892\\
26.021865	0.00361661780338409\\
26.0397127	0.00361557110192279\\
26.0571962	0.0036154616373931\\
26.078116	0.00361441283843538\\
26.0964729	0.00361430370845212\\
26.117088	0.00361325283264129\\
26.1329534	0.00361314415050096\\
26.1513262	0.00361209122184893\\
26.1645597	0.00361198310059651\\
26.1774304	0.003610928148195\\
26.1943424	0.00361082069960061\\
26.2142253	0.00360976375509432\\
26.2294207	0.00360965708940801\\
26.2436643	0.0036085981887297\\
26.25674	0.00360849241365565\\
26.2698952	0.00360743159559357\\
26.290156	0.00360732681662835\\
26.3025609	0.00360626412324526\\
26.319226	0.00360616044262588\\
26.3386333	0.00360509591833631\\
26.3600001	0.00360499343513356\\
26.3741196	0.00360392712616981\\
26.395829	0.00360382593584466\\
26.4076676	0.00360275789121142\\
26.4231147	0.00360265808414484\\
26.4357723	0.00360158835405895\\
26.4526845	0.00360149001652226\\
26.4673022	0.00360041865312239\\
26.4879205	0.00360032186631862\\
26.5027001	0.00359924892239599\\
26.5364729	0.00359915376213519\\
26.5610368	0.00359807929152443\\
26.5786128	0.00359798582777611\\
26.5998107	0.00359690988560007\\
26.6191184	0.00359681818226514\\
26.6328277	0.0035957408238097\\
26.6486278	0.00359565093834512\\
26.6633637	0.00359457221915563\\
26.6782705	0.00359448420322646\\
26.693124	0.00359340417905756\\
26.707183	0.00359331807701099\\
26.7229236	0.00359223680382486\\
26.7356677	0.00359215265292517\\
26.7531355	0.0035910701866448\\
26.7654682	0.0035909880177498\\
26.782921	0.00358990441406097\\
26.7970889	0.00358982425038782\\
26.8116188	0.00358873956507971\\
26.8250639	0.00358866142273399\\
26.8361168	0.00358757571108407\\
26.8527748	0.0035874995990747\\
26.8667792	0.00358641291599296\\
26.8849415	0.00358633883597739\\
26.8984893	0.00358525123666608\\
26.9144132	0.00358517918362758\\
26.9302652	0.00358409072242584\\
26.9413218	0.00358402068424729\\
26.9559936	0.00358293141502047\\
26.9696443	0.00358286337195918\\
26.9840193	0.00358177334993801\\
26.9990081	0.00358170727665466\\
27.0154874	0.00358061655506923\\
27.0280365	0.00358055241872832\\
27.0378068	0.00357946105209628\\
27.0543511	0.00357939881451944\\
27.0677779	0.00357830685675303\\
27.0833587	0.00357824647377278\\
27.0957802	0.00357715397906138\\
27.1080165	0.00357709539984927\\
27.1246762	0.00357600242300218\\
27.1444884	0.00357594559320953\\
27.1651772	0.0035748521885974\\
27.1818382	0.00357479704784042\\
27.2007458	0.00357370327104216\\
27.2206041	0.00357364975432217\\
27.2369254	0.00357255566160813\\
27.2580493	0.00357250370115282\\
27.2727435	0.00357140934879514\\
27.2898589	0.00357135887260163\\
27.303492	0.00357026431788319\\
27.3192729	0.00357021525131456\\
27.3331158	0.00356912055262827\\
27.3518595	0.00356907281890339\\
27.3651983	0.00356797803562985\\
27.3787748	0.00356793155577147\\
27.3908674	0.00356683674820578\\
27.4045597	0.00356679144278927\\
27.420712	0.00356569667261101\\
27.4358789	0.0035656524607523\\
27.4495848	0.00356455779137275\\
27.4673931	0.00356451459307156\\
27.482592	0.00356342008859955\\
27.4951076	0.00356337782412341\\
27.5068212	0.00356228355079893\\
27.5202201	0.00356224214228919\\
27.5367094	0.00356114816727661\\
27.5517292	0.00356110753865216\\
27.5633501	0.00356001393164851\\
27.5777763	0.003559974009325\\
27.5912533	0.00355888084118021\\
27.6035758	0.00355884155563092\\
27.6191378	0.0035577488987959\\
27.6339913	0.00355771018435925\\
27.6559341	0.00355661811316155\\
27.6724731	0.00355657990871418\\
27.6939272	0.00355548849943649\\
27.7083538	0.00355545074881982\\
27.7290778	0.00355436007985292\\
27.7488794	0.00355432273286987\\
27.7607219	0.0035532328839005\\
27.7754624	0.0035531958966946\\
27.7908578	0.00355210694957617\\
27.803248	0.00355207028518476\\
27.819894	0.00355098232272858\\
27.8327629	0.00355094595094298\\
27.8473617	0.003549859058384\\
27.8609553	0.00354982295674966\\
27.8808713	0.00354873722058703\\
27.8945649	0.00354870137344653\\
27.9061111	0.00354761688142267\\
27.9210648	0.00354758128262774\\
27.9377519	0.00354649812350956\\
27.9527799	0.00354646277350575\\
27.9666972	0.00354538103718722\\
27.9810783	0.0035453459448587\\
27.997161	0.00354426572226546\\
28.0130767	0.00354423090377899\\
28.0250237	0.00354315228654898\\
28.0390787	0.00354311776585968\\
28.0547791	0.00354204084525317\\
28.0707123	0.00354200665421369\\
28.0860187	0.00354093152143759\\
28.1008567	0.0035408976984413\\
28.1165463	0.00353982444465051\\
28.1328365	0.00353979103486329\\
28.1485079	0.00353871975009295\\
28.1618506	0.00353868680387021\\
28.1733608	0.00353761757738305\\
28.1893458	0.00353758515156931\\
28.2027676	0.00353651807061181\\
28.2184327	0.00353648622538891\\
28.2306453	0.00353542137660694\\
28.2415639	0.00353539017701591\\
28.2562381	0.00353432764321832\\
28.2732441	0.00353429715757177\\
28.2938144	0.00353323701966695\\
28.3079744	0.00353320731830761\\
28.3294843	0.00353214965365634\\
28.347402	0.00353212080905869\\
28.3624806	0.00353106569253995\\
28.3802742	0.00353103777744349\\
28.3981317	0.00352998527960547\\
28.4147848	0.00352995836688982\\
28.4281148	0.00352890855503952\\
28.4449278	0.00352888271727521\\
28.462175	0.00352783565332773\\
28.4750769	0.00352781096160296\\
28.4905099	0.00352676670434231\\
28.5033988	0.00352674322761184\\
28.5195379	0.00352570183008943\\
28.5357267	0.0035256796346223\\
28.5546143	0.00352464114634345\\
28.5672179	0.00352462029526972\\
28.5847548	0.00352358476018907\\
28.5985124	0.00352356531329563\\
28.6138355	0.00352253277030673\\
28.6250975	0.00352251478328328\\
28.6370238	0.00352148526718361\\
28.6526429	0.00352146879076766\\
28.6655031	0.00352044233147576\\
28.6805198	0.00352042741212096\\
28.6925959	0.00351940403504244\\
28.7055119	0.00351939071421297\\
28.7228365	0.00351837043970679\\
28.7360525	0.00351835875454614\\
28.7536159	0.00351734159906623\\
28.7683516	0.00351733158124104\\
28.7916096	0.00351631755692831\\
28.8062717	0.00351630923344729\\
28.8235322	0.00351529834814681\\
28.8364834	0.00351529174075427\\
28.8565867	0.00351428399923406\\
28.8819035	0.0035142791256053\\
28.8999952	0.00351327452882432\\
28.9166821	0.00351327140118333\\
28.9347868	0.0035122699471862\\
28.9504369	0.00351226857365196\\
28.9641492	0.00351127025698725\\
28.9756274	0.00351127064237081\\
28.9917776	0.00351027545498747\\
29.0077354	0.00351027759868266\\
29.0233951	0.0035092855307021\\
29.0366136	0.00350928942953762\\
29.0526511	0.00350830046804673\\
29.0680845	0.00350830611487887\\
29.0841167	0.00350732024575604\\
29.0962297	0.00350732763049284\\
29.1090492	0.00350634483687498\\
29.1233337	0.00350635394647309\\
29.1400297	0.00350537421131136\\
29.155177	0.00350538503035017\\
29.1677181	0.00350440833399909\\
29.1850862	0.00350442084460302\\
29.2012074	0.00350344716692599\\
29.216964	0.00350346134916379\\
29.2286098	0.00350249066860265\\
29.2420596	0.00350250650088733\\
29.2567139	0.00350153879523927\\
29.2706914	0.00350155625417578\\
29.2859303	0.00350059150086872\\
29.2977319	0.00350061056157899\\
29.3130141	0.00349964873661508\\
29.3252545	0.00349966937374238\\
29.3402629	0.00349871045335604\\
29.3542598	0.00349873263973187\\
29.3686054	0.00349777659930832\\
29.3851657	0.003497800307284\\
29.4031223	0.00349684712181124\\
29.4220922	0.00349687232333316\\
29.4397021	0.00349592196752751\\
29.458498	0.00349594863423769\\
29.4812535	0.00349500108226681\\
29.4960902	0.00349502918482315\\
29.5162115	0.00349408441128746\\
29.5331684	0.00349411391996738\\
29.5492659	0.00349317189836446\\
29.5592502	0.00349320278437454\\
29.5734908	0.00349226348853432\\
29.5895027	0.00349229572189529\\
29.603436	0.00349135912489693\\
29.6190022	0.00349139267693753\\
29.6310744	0.00349045875201662\\
29.6427707	0.00349049359267818\\
29.6579286	0.00348956231282346\\
29.6737313	0.00348959841333131\\
29.6880333	0.0034886697506294\\
29.7015555	0.00348870708188043\\
29.7156927	0.00348778100892753\\
29.7281816	0.00348781954222168\\
29.7425303	0.00348689603096406\\
29.7565738	0.0034869357380807\\
29.7695507	0.0034860147593852\\
29.7854759	0.00348605561225577\\
29.7990645	0.00348513713792851\\
29.8153796	0.00348517910858645\\
29.825696	0.00348426310937947\\
29.8396173	0.00348430617056656\\
29.8548271	0.00348339261642962\\
29.8720508	0.00348343674126866\\
29.890511	0.00348252560233393\\
29.9085325	0.00348257076450614\\
29.9356702	0.00348166200962327\\
29.9554865	0.00348170818316695\\
29.9746962	0.00348080178103933\\
30.0003003	0.00348084894014819\\
30.0193227	0.00347994485951014\\
30.0316474	0.00347999297914048\\
30.0476925	0.00347909118726572\\
30.0611496	0.00347914024265689\\
30.0785628	0.00347824070606544\\
30.0914257	0.00347829067337272\\
30.1072917	0.00347739335889319\\
30.1233918	0.0034774442141768\\
30.1381763	0.003476549087378\\
30.155893	0.00347660080748896\\
30.1701888	0.00347570783331171\\
30.1878685	0.00347576039538656\\
30.2054901	0.00347486953816868\\
30.2226516	0.00347492292013628\\
30.2356955	0.00347403414343505\\
30.2534505	0.00347408832346039\\
30.2671542	0.00347320159053334\\
30.2851146	0.00347325654752453\\
30.2987402	0.00347237181953053\\
30.3143033	0.00347242753296237\\
30.326969	0.00347154477195021\\
30.3420716	0.00347160122135792\\
30.3562484	0.00347072038788477\\
30.3692378	0.00347077755334595\\
30.3850671	0.00346989860736347\\
30.3980928	0.00346995646985366\\
30.4131834	0.00346907937086003\\
30.425092	0.00346913791182259\\
30.436915	0.00346826261746711\\
30.4531204	0.00346832181894062\\
30.4669128	0.003467448287331\\
30.4825721	0.00346750813121409\\
30.4926359	0.0034666363189884\\
30.5049346	0.00346669678871487\\
30.5210193	0.00346582665208126\\
30.5372293	0.00346588773048919\\
30.5607869	0.00346501922530175\\
30.575562	0.00346508089628349\\
30.5941707	0.00346421397702646\\
30.6154376	0.0034642762251488\\
30.6328545	0.00346341084549425\\
30.6500344	0.00346347365594836\\
30.6668359	0.00346260976941637\\
30.6811099	0.00346267312761186\\
30.6945594	0.00346181068663026\\
30.7085399	0.00346187457832262\\
30.7228932	0.0034610135351921\\
30.7363667	0.00346107794683898\\
30.7524262	0.00346021825215688\\
30.7650594	0.00346028317094425\\
30.7773616	0.00345942477579025\\
30.7930505	0.00345949018897189\\
30.809252	0.00345863304297549\\
30.8221816	0.00345869893878894\\
30.8369794	0.00345784299145139\\
30.8506833	0.00345790935827925\\
30.8649743	0.00345705455813379\\
30.8852534	0.00345712138480932\\
30.901477	0.00345626768043867\\
30.9151636	0.00345633495622082\\
30.9320753	0.00345548229457706\\
30.9487244	0.00345555001006754\\
30.9610698	0.00345469833855915\\
30.9741027	0.00345476648356444\\
30.9898164	0.00345391574845195\\
31.005111	0.0034539843141224\\
31.0237642	0.00345313446128205\\
31.0403352	0.00345320343896658\\
31.0639189	0.00345235441391554\\
31.0850019	0.00345242379526382\\
31.1013929	0.00345157554310909\\
31.120522	0.00345164532030127\\
31.1406276	0.00345079778586698\\
31.164251	0.00345086795156323\\
31.177543	0.00345002107875303\\
31.192952	0.00345009162578797\\
31.2107867	0.00344924535817088\\
31.2250121	0.00344931628006398\\
31.2374196	0.00344847056135907\\
31.2528295	0.00344854185231523\\
31.2678325	0.00344769662498852\\
31.2851441	0.00344776827898012\\
31.2985451	0.00344692348646391\\
31.3112516	0.00344699549825154\\
31.3257984	0.00344615108231616\\
31.3430307	0.0034462234465814\\
31.3574072	0.00344537934940181\\
31.3739283	0.00344545206217718\\
31.3895849	0.00344460822533779\\
31.4031526	0.00344468128155596\\
31.4194237	0.00344383764753148\\
31.4332008	0.00344391104319588\\
31.4454559	0.00344306755302732\\
31.4589948	0.00344314128442096\\
31.4750734	0.00344229787952887\\
31.4895176	0.0034423719433424\\
31.5011648	0.00344152856488828\\
31.5179139	0.00344160295781137\\
31.5336533	0.00344075954708102\\
31.555574	0.00344083426644162\\
31.5678724	0.00343999076382238\\
31.5832462	0.00344006580687117\\
31.5966071	0.00343922215394867\\
31.6147158	0.00343929751826838\\
31.6260696	0.00343845365626712\\
31.6384839	0.00343852933931216\\
31.6539914	0.00343768520924864\\
31.6702716	0.00343776120921528\\
31.6894513	0.0034369167524867\\
31.7102487	0.00343699306777612\\
31.7316595	0.00343614822526471\\
31.7543201	0.00343622485432956\\
31.7682495	0.0034353795679642\\
31.7910119	0.00343545650915504\\
31.8040764	0.00343461072073402\\
31.8213455	0.00343468797250412\\
31.8338501	0.00343384162466866\\
31.8543416	0.00343391918595846\\
31.8709598	0.00343307222111733\\
31.8900184	0.00343315009097047\\
31.9012117	0.00343230245201742\\
31.9178168	0.00343238062935013\\
31.9330191	0.00343153226002329\\
31.9477177	0.00343161074431654\\
31.9606742	0.00343076158812236\\
31.9742177	0.00343084037852482\\
31.9920834	0.0034299903807897\\
32.0072452	0.00343006947655347\\
32.0226168	0.00342921858278373\\
32.0348954	0.00342929798308486\\
32.0522459	0.00342844613968538\\
32.0668515	0.00342852584426535\\
32.0830041	0.0034276729983096\\
32.0950152	0.00342775300644911\\
32.1106826	0.00342689910652695\\
32.126099	0.00342697941761031\\
32.1412865	0.00342612441308489\\
32.1588868	0.00342620502749891\\
32.1749622	0.003425348868482\\
32.1980507	0.0034254297854593\\
32.220531	0.00342457242432756\\
32.2354049	0.00342465364366679\\
32.2542898	0.0034237950335739\\
32.270549	0.00342387655494647\\
32.2892671	0.00342301665121187\\
32.3030452	0.00342309847452161\\
32.3211706	0.00342223723381021\\
32.3373369	0.00342231935893648\\
32.3559882	0.00342145673977438\\
32.3695708	0.00342153916623773\\
32.3861513	0.00342067512963145\\
32.3994792	0.00342075785785357\\
32.4166979	0.00341989236641833\\
32.4326109	0.00341997539633358\\
32.4524359	0.0034191084148353\\
32.4673356	0.00341919174668793\\
32.4840883	0.00341832324340984\\
32.4953605	0.00341840687734243\\
32.5101579	0.00341753682233839\\
32.5267625	0.00341762075828871\\
32.5475252	0.00341674912456968\\
32.5678727	0.00341683336391845\\
32.5817832	0.00341596012794557\\
32.5934156	0.00341604467014366\\
32.6072613	0.00341516981167716\\
32.6227465	0.0034152546582884\\
32.6360703	0.00341437815977349\\
32.6518764	0.00341446331141015\\
32.6647343	0.00341358515908822\\
32.6827311	0.00341367061721418\\
32.6933959	0.00341279080177193\\
32.7081032	0.00341287656728554\\
32.7243431	0.0034119950825192\\
32.7383597	0.00341208115706769\\
32.7550714	0.00341119800195027\\
32.7675701	0.00341128438725979\\
32.7830121	0.00341039956390919\\
32.7955615	0.00341048626204271\\
32.8175448	0.00340959977825444\\
32.8326944	0.00340968679117331\\
32.8527486	0.00340879865859471\\
32.8709845	0.00340888598929407\\
32.8928549	0.00340799622461685\\
32.9184318	0.00340808387552588\\
32.943997	0.00340719250116347\\
32.9583863	0.00340728047525504\\
32.973591	0.00340638751749006\\
32.990663	0.003406475818307\\
33.0058131	0.00340558130944048\\
33.0216614	0.00340566994039836\\
33.0347293	0.00340477391824029\\
33.0499597	0.00340486288249802\\
33.0619498	0.00340396539006394\\
33.0790191	0.00340405469186732\\
33.0931042	0.00340315577751436\\
33.108251	0.00340324542077513\\
33.1234961	0.00340234513862232\\
33.1379946	0.0034024351276158\\
33.1541098	0.00340153353674955\\
33.1676315	0.00340162387536478\\
33.1823668	0.00340072104126799\\
33.1976845	0.00340081173380917\\
33.2146769	0.00339990772692018\\
33.2269032	0.00339999877738235\\
33.241816	0.00339909367307519\\
33.258219	0.00339918508553203\\
33.2735105	0.00339827896474414\\
33.2888965	0.00339837074324431\\
33.3037964	0.00339746369222451\\
33.3202415	0.00339755583975561\\
33.3408043	0.00339664794970793\\
33.3579249	0.0033967404692832\\
33.3755747	0.00339583183585495\\
33.3931766	0.00339592473002094\\
33.4164371	0.00339501545354143\\
33.4317712	0.00339510872393679\\
33.4493744	0.00339419890864533\\
33.4620455	0.00339429255688113\\
33.4811602	0.00339338231106163\\
33.492285	0.00339347633752854\\
33.5041008	0.00339256577304735\\
33.5220509	0.00339266017681061\\
33.5361494	0.00339174940891318\\
33.5556326	0.0033918441884894\\
33.5684275	0.00339093333512963\\
33.5844619	0.0033910284882786\\
33.59614	0.00339011766970672\\
33.6155415	0.00339021319247034\\
33.6272094	0.00338930253167652\\
33.6407848	0.00338939841827325\\
33.6554035	0.00338848803948436\\
33.6706918	0.00338858428409898\\
33.6848028	0.00338767431275399\\
33.6984633	0.00338777090691444\\
33.7119497	0.00338686146961301\\
33.7263203	0.00338695840411016\\
33.741609	0.00338604962780813\\
33.7553205	0.00338614689152578\\
33.7700374	0.00338523890376873\\
33.7848938	0.00338533648370779\\
33.7960031	0.00338442941078514\\
33.8127146	0.00338452729291974\\
33.8251075	0.00338362126082466\\
33.8396909	0.00338371942971121\\
33.8545677	0.00338281456328119\\
33.8721579	0.00338291300109475\\
33.8908234	0.00338200942387901\\
33.9062156	0.00338210811173787\\
33.9210603	0.00338120594518836\\
33.9428964	0.00338130486271083\\
33.961384	0.00338040422628287\\
33.9791593	0.00338050335135172\\
34.0079576	0.00337960436161544\\
34.0277848	0.00337970367102724\\
34.0494635	0.00337880644244443\\
34.0686576	0.00337890591125772\\
34.0902223	0.00337801055482386\\
34.1058944	0.0033781101574516\\
34.1218565	0.00337721678087324\\
34.1358315	0.00337731649014459\\
34.1543909	0.00337642519780839\\
34.1667427	0.00337652498525402\\
34.181848	0.00337563587814356\\
34.1964601	0.00337573571475057\\
34.2149783	0.00337484888872096\\
34.2287333	0.00337494874548008\\
34.2426462	0.00337406429391099\\
34.2594116	0.00337416413952212\\
34.2750235	0.00337328215073151\\
34.2897113	0.00337338195421012\\
34.3020224	0.00337250251272607\\
34.3204626	0.00337260224277761\\
34.3323353	0.00337172542847208\\
34.3457509	0.00337182505330934\\
34.3600171	0.00337095094147035\\
34.3737888	0.00337105042941358\\
34.3891267	0.00337017909128752\\
34.4026312	0.00337027841008605\\
34.4191887	0.00336940991266346\\
34.4317545	0.00336950903027884\\
34.4466213	0.0033686434350092\\
34.4663095	0.00336874232032087\\
34.4894951	0.00336787968511754\\
34.5039748	0.00336797830674836\\
34.5212518	0.00336711868488651\\
34.5418324	0.00336721701164703\\
34.5618107	0.00336636045157505\\
34.5792085	0.00336645845327413\\
34.5942235	0.00336560499907852\\
34.6122114	0.00336570264673365\\
34.6255267	0.00336485233816015\\
34.6399399	0.00336494960245611\\
34.6547625	0.00336410247513976\\
34.6707373	0.00336419932797158\\
34.6855745	0.00336335541306591\\
34.6992094	0.0033634518276187\\
34.716489	0.0033626111521832\\
34.7291982	0.00336270710201774\\
34.7446011	0.00336186968964125\\
34.7601804	0.00336196514947964\\
34.7753532	0.00336113101849661\\
34.7915368	0.00336122596493032\\
34.8075844	0.00336039513003853\\
34.8226063	0.00336048954056146\\
34.8455434	0.0033596620132895\\
34.8626395	0.0033597558655919\\
34.8881052	0.00335893165345747\\
34.905561	0.00335902492778368\\
34.9231966	0.00335820403447308\\
34.9407436	0.003358296711397\\
34.9566045	0.00335747913720654\\
34.9699945	0.00335757119920434\\
34.9851408	0.00335675694114189\\
34.9988237	0.00335684837204336\\
35.0133144	0.0033560374229338\\
35.033512	0.00335612820726827\\
35.0523235	0.00335532055842381\\
35.068869	0.00335541068265322\\
35.0908963	0.00335460632056765\\
35.1125882	0.00335469577240644\\
35.1373256	0.00335389468192454\\
35.1668843	0.00335398344981612\\
35.1944673	0.00335318561205933\\
35.2213734	0.00335327368703969\\
35.2384055	0.00335247908005904\\
35.2589249	0.00335256645331833\\
35.2844827	0.00335177505416502\\
35.3022849	0.0033518617184652\\
35.3249641	0.00335107349993453\\
35.3415457	0.00335115944971575\\
35.3579761	0.00335037438291668\\
35.3751175	0.00335045961374724\\
35.3943629	0.00334967766702423\\
35.4184517	0.00334976217536516\\
35.4357715	0.00334898331545162\\
35.456196	0.00334906709952437\\
35.4739769	0.00334829129025405\\
35.4997371	0.00334837434946389\\
35.5174776	0.00334760155321392\\
35.5347458	0.00334768388741499\\
35.5532536	0.00334691406489441\\
35.5695763	0.00334699567544158\\
35.5923883	0.00334622878471738\\
35.6210406	0.00334630967417826\\
35.643495	0.00334554567238261\\
35.6685465	0.00334562584424922\\
35.6938291	0.00334486468644791\\
35.7115324	0.00334494414529523\\
35.7329048	0.00334418578501229\\
35.754111	0.0033442645361834\\
35.7691793	0.0033435089254789\\
35.7883672	0.00334358697582235\\
35.8036915	0.00334283406539683\\
35.8231894	0.00334291142184657\\
35.8389233	0.00334216116109262\\
35.8613465	0.00334223783198426\\
35.8895652	0.00334149016940706\\
35.9046764	0.00334156616350471\\
35.9243618	0.0033408210458525\\
35.9421334	0.00334089637306015\\
35.9634342	0.00334015374671902\\
36.0040669	0.00334022841726479\\
36.0475091	0.00333948822720487\\
36.08721	0.00333956225224719\\
36.1180134	0.00333882444254874\\
36.1678386	0.00333889783357096\\
36.2041189	0.00333816234779283\\
36.2634528	0.00333823511670881\\
36.2880832	0.00333750189717654\\
36.3074788	0.0033375740575436\\
36.3281295	0.00333684304590253\\
36.35316	0.00333691461004866\\
36.3689998	0.00333618574781711\\
36.3885264	0.00333625672989912\\
36.4025715	0.00333552995762483\\
36.4198133	0.00333560037117661\\
36.4332351	0.0033348756289372\\
36.4490502	0.00333494548808281\\
36.4648358	0.00333422271574959\\
36.4853621	0.00333429203480778\\
36.4965701	0.00333357117175552\\
36.5110423	0.00333363996568854\\
36.5263701	0.00333292095032021\\
36.5413798	0.00333298923378394\\
36.5616826	0.00333227200437482\\
36.5794771	0.00333233979274814\\
36.5956068	0.00333162428786868\\
36.610849	0.00333169159564311\\
36.6281608	0.00333097775392148\\
36.6418297	0.00333104459578335\\
36.6582234	0.00333033235416219\\
36.6737597	0.0033303987456004\\
36.6906262	0.00332968804216287\\
36.707066	0.00332975399746124\\
36.7290213	0.00332904477005781\\
36.7525095	0.00332911030382698\\
36.7683987	0.00332840249002258\\
36.7980902	0.00332846761667152\\
36.8221616	0.00332776115387765\\
36.837219	0.00332782588761347\\
36.8551204	0.0033271207130353\\
36.8729053	0.00332718506757216\\
36.8944524	0.00332648111950441\\
36.9131809	0.00332654510774573\\
36.9276738	0.00332584232364254\\
36.945614	0.00332590595892368\\
36.9596355	0.00332520427682692\\
36.9734781	0.00332526757095747\\
36.9910506	0.00332456692907367\\
37.0058264	0.00332462989413584\\
37.0236106	0.00332393023041304\\
37.0371628	0.00332399287704135\\
37.0549289	0.00332329413073072\\
37.0673416	0.00332335646964634\\
37.0866009	0.00332265857921164\\
37.1004489	0.0033227206195278\\
37.1147813	0.00332202352426002\\
37.1286242	0.00332208527528165\\
37.1474863	0.00332138891413439\\
37.1603313	0.00332145038347755\\
37.1766501	0.00332075469668262\\
37.1924463	0.00332081589120045\\
37.209134	0.00332012081934158\\
37.2233811	0.00332018174515022\\
37.2361459	0.00331948722847415\\
37.2546201	0.00331954789007755\\
37.2653056	0.00331885387045523\\
37.2817561	0.00331891427116799\\
37.2960699	0.00331822069021337\\
37.3128517	0.00331828083276975\\
37.3271739	0.00331758763274114\\
37.3411113	0.00331764751757075\\
37.3556889	0.00331695464200766\\
37.3685048	0.00331701426930269\\
37.3863534	0.00331632166119641\\
37.4024266	0.00331638102892166\\
37.4237177	0.00331568863344749\\
37.4391356	0.0033157477377367\\
37.4593247	0.00331505549941581\\
37.4783051	0.0033151143358442\\
37.4937282	0.00331442220122407\\
37.5113628	0.00331448076220644\\
37.5259876	0.00331378867821594\\
37.5413449	0.00331384695547347\\
37.5549487	0.0033131548695559\\
37.5697136	0.00331321285273471\\
37.5862175	0.00331252071401651\\
37.5997567	0.00331257839068604\\
37.6153403	0.00331188614851687\\
37.6285536	0.00331194350446052\\
37.6411475	0.00331125111008698\\
37.6564151	0.00331130812797219\\
37.6720514	0.00331061553358226\\
37.6867455	0.00331067219519046\\
37.6982641	0.00330997935399393\\
37.7128283	0.00331003563782753\\
37.7276405	0.00330934250466772\\
37.7422191	0.00330939838762249\\
37.7569897	0.0033087049181265\\
37.769654	0.00330876037405439\\
37.7845387	0.00330806652636195\\
37.7972673	0.00330812152641436\\
37.8121267	0.00330742725910469\\
37.82535	0.00330748177215606\\
37.8386544	0.00330678704674876\\
37.8607863	0.00330684103859645\\
37.8835486	0.0033061458172118\\
37.9029218	0.00330619925137202\\
37.9261356	0.00330550349872728\\
37.9514171	0.00330555633528864\\
37.9711443	0.00330486001776799\\
37.9927306	0.00330491221442705\\
38.0116057	0.00330421530069502\\
38.0257476	0.00330426681086369\\
38.0396787	0.00330356927205287\\
38.0556792	0.00330362004703882\\
38.071154	0.00330292185656524\\
38.0864289	0.00330297184421156\\
38.0992911	0.00330227297772282\\
38.1143443	0.00330232212272479\\
38.1300474	0.00330162255887432\\
38.1462169	0.00330167080227043\\
38.1634472	0.00330097052295945\\
38.1775094	0.00330101780287455\\
38.1928758	0.00330031679202828\\
38.207473	0.00330036304265802\\
38.2228187	0.00329966128873321\\
38.2370403	0.00329970644068718\\
38.2526949	0.00329900393462223\\
38.2669864	0.00329904791649437\\
38.2818778	0.00329834465336514\\
38.2986858	0.00329838738863744\\
38.3131655	0.00329768336696659\\
38.327292	0.00329772477680603\\
38.3411614	0.00329701999984683\\
38.3556267	0.00329706000112841\\
38.3686576	0.00329635447636148\\
38.381467	0.00329639298361267\\
38.3967184	0.00329568672261623\\
38.4123667	0.00329572364659976\\
38.4264011	0.00329501666630799\\
38.4396853	0.00329505191497948\\
38.4569438	0.00329434423734027\\
38.469049	0.00329437771579197\\
38.4850342	0.00329366936835911\\
38.4955434	0.00329370097857659\\
38.5077517	0.00329299199419442\\
38.5262861	0.00329302163630911\\
38.5491776	0.00329231205437365\\
38.5690785	0.00329233962543142\\
38.5913679	0.00329162949165615\\
38.6116162	0.00329165488719109\\
38.6284058	0.00329094425374702\\
38.645789	0.00329096736769929\\
38.6618332	0.00329025629415757\\
38.6794712	0.003290277018497\\
38.6936876	0.00328956557138182\\
38.7088342	0.00328958379808476\\
38.7257617	0.00328887205208485\\
38.7431793	0.00328888767209016\\
38.7582491	0.00328817570963945\\
38.7718295	0.00328818861391718\\
38.7887944	0.00328747652600636\\
38.8021319	0.00328748660657414\\
38.8190773	0.00328677449281401\\
38.8326573	0.00328678164209481\\
38.8457607	0.00328606961075288\\
38.8603515	0.00328607372387737\\
38.8779395	0.00328536189282566\\
38.8942035	0.00328536286626818\\
38.9077128	0.00328465136283371\\
38.9244116	0.00328464909765408\\
38.9384611	0.00328393805822891\\
38.9519977	0.00328393245817376\\
38.9642049	0.00328322202932475\\
38.9804726	0.00328321300267864\\
38.996967	0.00328250334172315\\
39.0193724	0.00328249080270609\\
39.0358876	0.00328178207544686\\
39.0532022	0.00328176594384416\\
39.0707128	0.00328105832696713\\
39.0926026	0.00328103852985057\\
39.1092174	0.00328033220924933\\
39.1275186	0.00328030868095697\\
39.1425742	0.00327960385271095\\
39.1618273	0.00327957653552467\\
39.178566	0.00327887340483931\\
39.1968558	0.00327884225065612\\
39.2128869	0.00327814103141932\\
39.2292624	0.00327810600141169\\
39.2422074	0.0032774069161253\\
39.2582243	0.00327736798115306\\
39.2741786	0.00327667126091795\\
39.2919887	0.00327662840288063\\
39.3063597	0.00327593428504526\\
39.3205702	0.00327588749640972\\
39.3331361	0.00327519622495539\\
39.3515694	0.003275145509895\\
39.3649662	0.0032744573353111\\
39.3778809	0.00327440270912662\\
39.3938412	0.0032737178850334\\
39.4073618	0.00327365937499776\\
39.4214987	0.00327297815906553\\
39.4336086	0.00327291580338787\\
39.4488862	0.00327223845551441\\
39.4626571	0.0032721723044541\\
39.4774864	0.00327149908561187\\
39.4921402	0.00327142919923197\\
39.5054086	0.00327076037039366\\
39.5203821	0.00327068682112702\\
39.5323964	0.0032700226406832\\
39.5480902	0.00326994551003576\\
39.5613688	0.00326928623346864\\
39.575614	0.00326920561275575\\
39.5912593	0.00326855149139716\\
39.6060555	0.00326846748145779\\
39.6215993	0.00326781876022201\\
39.6327183	0.00326773146922065\\
39.6455441	0.00326708838559932\\
39.6645513	0.00326699792881822\\
39.6885078	0.00326636071235844\\
39.7033385	0.0032662672121509\\
39.7245565	0.00326563608150772\\
39.7441628	0.00326553966452993\\
39.7615046	0.00326491482777502\\
39.7773682	0.00326481562585257\\
39.7937438	0.00326419727851924\\
39.8102512	0.00326409542636065\\
39.8236763	0.00326348375056432\\
39.8369761	0.00326337938495462\\
39.8531515	0.00326277454926711\\
39.8660008	0.00326266780839506\\
39.8854048	0.00326206996650496\\
39.9029276	0.0032619609885341\\
39.9227402	0.00326137027825612\\
39.9386408	0.00326125920118895\\
39.9567925	0.00326067574476743\\
39.9698342	0.00326056270493306\\
39.9883585	0.00325998660826633\\
40.0020978	0.00325987173931916\\
40.0210613	0.00325930309261382\\
40.04182	0.00325918652571878\\
40.0585202	0.00325862540236328\\
40.0738111	0.00325850726511209\\
40.0889908	0.00325795372181842\\
40.0994773	0.00325783413655046\\
40.1150023	0.0032572882150899\\
40.1368293	0.00325716730056083\\
40.1594927	0.00325662902696298\\
40.1772836	0.0032565068959084\\
40.1959585	0.00325597628028092\\
40.2170803	0.00325585304086878\\
40.2370044	0.00325533007948793\\
40.2590197	0.00325520583385347\\
40.2748731	0.00325469050877046\\
40.2910955	0.00325456535268511\\
40.3041767	0.0032540576330628\\
40.3192382	0.00325393165706293\\
40.3325608	0.00325343149864882\\
40.3498296	0.0032533047873538\\
40.3624698	0.00325281213490105\\
40.3765249	0.00325268476646596\\
40.3918712	0.00325219955402028\\
40.4082756	0.00325207160107623\\
40.4215749	0.00325159375185781\\
40.4325752	0.00325146528193917\\
40.4499022	0.00325099471049816\\
40.4643513	0.00325086578446758\\
40.4807113	0.0032504023965955\\
40.4943173	0.00325027307058659\\
40.5091394	0.00324981676498795\\
40.5245203	0.00324968709015693\\
40.5397812	0.00324923775803781\\
40.5529607	0.00324910778074833\\
40.5658406	0.00324866530789652\\
40.5798238	0.00324853506941727\\
40.5944968	0.00324809933644274\\
40.611567	0.00324796887416191\\
40.624723	0.00324753975635854\\
40.6373713	0.00324740910388861\\
40.6530694	0.00324698647369735\\
40.6654737	0.00324685565992338\\
40.6818505	0.00324643938611848\\
40.6965305	0.00324630843730813\\
40.710331	0.00324589838618884\\
40.725258	0.00324576732477031\\
40.7412363	0.00324536336121807\\
40.7557848	0.00324523220748503\\
40.7692014	0.00324483419385273\\
40.7831917	0.00324470296387454\\
40.8005918	0.00324431076280685\\
40.8227785	0.00324417947167993\\
40.8412363	0.00324379294416281\\
40.8600645	0.00324366160435506\\
40.8834948	0.00324328061204957\\
40.9075173	0.00324314923347992\\
40.9273764	0.00324277363785646\\
40.9430346	0.00324264222952098\\
40.9574676	0.00324227189305532\\
40.9712055	0.00324214046131692\\
40.9865444	0.00324177524749283\\
41.0004365	0.00324164379792508\\
41.0206217	0.0032412835707757\\
41.0347831	0.00324115210707648\\
41.0520404	0.00324079673276116\\
41.0700577	0.00324066525832618\\
41.0857169	0.00324031460404791\\
41.1015314	0.0032401831208572\\
41.1164426	0.0032398370560872\\
41.1323024	0.00323970556489439\\
41.1499789	0.00323936396102232\\
41.1637278	0.0032392324623046\\
41.1764887	0.0032388951923972\\
41.193214	0.00323876368573039\\
41.2082308	0.00323843062551233\\
41.2218656	0.00323829910997799\\
41.2356278	0.00323797013756353\\
41.249434	0.0032378386110694\\
41.2664153	0.00323751360688396\\
41.2872962	0.00323738206795707\\
41.3064563	0.00323706091395209\\
41.3260907	0.00323692936067913\\
41.3449556	0.00323661194275384\\
41.3621723	0.00323648037169369\\
41.3797686	0.00323616657736077\\
41.3981365	0.00323603498596343\\
41.4150553	0.00323572470543913\\
41.4287884	0.00323559309025171\\
41.4409576	0.00323528621615952\\
41.4570397	0.00323515457380487\\
41.4706966	0.00323485100172225\\
41.48697	0.00323471932840956\\
41.4989908	0.00323441895610922\\
41.5120997	0.00323428724776986\\
41.5282306	0.00323398997549419\\
41.5418936	0.0032338582284075\\
41.5577307	0.00323356395889836\\
41.5719121	0.00323343216849464\\
41.5894376	0.00323314080683249\\
41.6063939	0.00323300896916222\\
41.6227289	0.00323272042309509\\
41.6337049	0.00323258853289697\\
41.6485846	0.00323230271224394\\
41.6624749	0.0032321707652308\\
41.6783243	0.00323188758245588\\
41.693507	0.00323175557335521\\
41.7086113	0.00323147494291607\\
41.7236503	0.00323134286683094\\
41.7375453	0.00323106470548044\\
41.7522403	0.00323093255693674\\
41.7659776	0.00323065678356145\\
41.7798959	0.00323052455732471\\
41.7981306	0.00323025109218421\\
41.8150508	0.00323011878263332\\
41.8284152	0.00322984754970422\\
41.8430139	0.00322971515045003\\
41.8590278	0.00322944607435007\\
41.8807242	0.00322931357954273\\
41.896978	0.00322904658700309\\
41.9128762	0.00322891399054228\\
41.9299821	0.003228649010491\\
41.9475922	0.00322851630512657\\
41.9664924	0.0032282532684994\\
41.9926851	0.00322812044749343\\
42.0132535	0.00322785928614517\\
42.03167	0.0032277263425908\\
42.0487943	0.00322746699101364\\
42.0668035	0.00322733391699003\\
42.0838254	0.00322707631092486\\
42.098569	0.00322694309847822\\
42.1134148	0.00322668717532474\\
42.1307468	0.00322655381633208\\
42.1453259	0.0032262995147955\\
42.1625261	0.00322616600110094\\
42.1766144	0.00322591326149306\\
42.1935657	0.00322577958389874\\
42.209783	0.00322552834808449\\
42.2256884	0.00322539449752306\\
42.2390524	0.00322514470851246\\
42.2548427	0.00322501067539243\\
42.2684225	0.0032247622779144\\
42.2854738	0.00322462805214724\\
42.3048108	0.00322438099194129\\
42.3183825	0.00322424656324142\\
42.3333534	0.00322400078694926\\
42.3490421	0.00322386614475207\\
42.3639088	0.0032236216007917\\
42.3786269	0.00322348673365303\\
42.3953767	0.00322324337140091\\
42.4173764	0.00322310826759721\\
42.4331286	0.003222866037935\\
42.4564043	0.00322273068551782\\
42.4740391	0.00322248953919513\\
42.4930285	0.00322235392585452\\
42.5114938	0.00322211381583731\\
42.5329291	0.00322197792887438\\
42.550596	0.00322173880859851\\
42.5628216	0.00322160263405134\\
42.5780646	0.00322136445829686\\
42.5921719	0.00322122798317963\\
42.6081812	0.00322099070708832\\
42.6233545	0.00322085391715183\\
42.6345516	0.00322061749704701\\
42.6506122	0.00322048037778892\\
42.6639608	0.00322024477084831\\
42.6804303	0.00322010730764966\\
42.6948678	0.00321987247185128\\
42.709297	0.00321973464904737\\
42.7252802	0.00321950054363453\\
42.7414943	0.00321936234604486\\
42.7566437	0.0032191289307344\\
42.7680016	0.00321899034153099\\
42.785779	0.00321875757643146\\
42.7981253	0.00321861858047297\\
42.8167154	0.00321838642731522\\
42.8291573	0.0032182470075118\\
42.8425762	0.00321801542779058\\
42.8596991	0.00321787556770033\\
42.8798087	0.00321764452480711\\
42.8982751	0.00321750420658557\\
42.9133235	0.00321727366386785\\
42.9284054	0.0032171328713303\\
42.9433599	0.00321690279318576\\
42.9581138	0.00321676150830704\\
42.9721101	0.0032165318596369\\
42.9848506	0.00321639006517658\\
43.0002251	0.00321616081206992\\
43.0188004	0.00321601849064247\\
43.0325445	0.00321578959999378\\
43.0476254	0.00321564673349401\\
43.0605087	0.00321541817240163\\
43.0799219	0.00321527474386497\\
43.096966	0.00321504648108169\\
43.1163388	0.00321490247320701\\
43.1346629	0.00321467447758088\\
43.1588578	0.00321452987259342\\
43.1768484	0.00321430211424477\\
43.1949703	0.00321415689537409\\
43.2126245	0.00321392934544995\\
43.2276462	0.00321378349657453\\
43.2432256	0.00321355612615398\\
43.2576104	0.0032134096305968\\
43.2739877	0.003213182413347\\
43.2906896	0.00321303525521709\\
43.3019139	0.00321280816493001\\
43.3186447	0.0032126603291502\\
43.3323566	0.00321243334061918\\
43.3514672	0.00321228481267998\\
43.3650172	0.00321205790137157\\
43.3803945	0.00321190866757802\\
43.3954478	0.00321168181097472\\
43.4108314	0.00321153185877559\\
43.4252143	0.00321130503500709\\
43.438985	0.00321115435214606\\
43.4523319	0.00321092754089386\\
43.4673958	0.00321077611609479\\
43.4842899	0.00321054929864783\\
43.4980393	0.00321039712265669\\
43.5121821	0.00321017028035015\\
43.5308853	0.00321001734459301\\
43.5519955	0.00320979046163166\\
43.5728847	0.00320963675928421\\
43.5905973	0.0032094098204413\\
43.6122805	0.00320925534571697\\
43.6291461	0.00320902833776025\\
43.6492443	0.00320887308676077\\
43.665874	0.00320864599738434\\
43.6817761	0.00320848996801851\\
43.6980671	0.00320826278729685\\
43.7121993	0.00320810597908963\\
43.7286239	0.00320787869857394\\
43.7445502	0.0032077211127496\\
43.7604415	0.00320749372557842\\
43.7738136	0.00320733536571991\\
43.7899772	0.003207107866483\\
43.8017343	0.00320694873798454\\
43.8187422	0.00320672112349202\\
43.8320909	0.00320656123430108\\
43.84567	0.00320633350298113\\
43.860748	0.00320617286252958\\
43.8812073	0.00320594501558214\\
43.8977053	0.00320578363604974\\
43.9125229	0.00320555567508771\\
43.9290651	0.00320539357101932\\
43.9455524	0.00320516550010038\\
43.9608373	0.00320500268837996\\
43.9761144	0.0032047745136237\\
43.9942042	0.0032046110132286\\
44.010192	0.00320438274309241\\
44.0295432	0.00320421857586353\\
44.0466478	0.00320399021897479\\
44.06523	0.00320382540884923\\
44.0834455	0.00320359697760328\\
44.0993814	0.00320343155091788\\
44.1154973	0.00320320305823924\\
44.1332896	0.00320303704362208\\
44.1514322	0.00320280850508014\\
44.1658756	0.00320264193306739\\
44.1816272	0.00320241336542194\\
44.1988725	0.00320224626986026\\
44.2222497	0.00320201769065028\\
44.2416693	0.00320185010644549\\
44.2630722	0.00320162153635301\\
44.2856417	0.00320145350128473\\
44.3015382	0.00320122496114107\\
44.3265488	0.00320105651427018\\
44.343837	0.00320082802662291\\
44.3593442	0.00320065920919956\\
44.373622	0.00320043079781885\\
44.3905521	0.00320026165278891\\
44.4023068	0.0032000333426133\\
44.421364	0.00319986391434446\\
44.4392718	0.00319963573109673\\
44.4566624	0.00319946606480184\\
44.468925	0.00319923803542947\\
44.4869492	0.0031990681785423\\
44.4995292	0.00319884032987063\\
44.5187494	0.00319867033020415\\
44.5331008	0.0031984426903117\\
44.5511614	0.00319827259674613\\
44.5644499	0.00319804519358982\\
44.5799296	0.00319787505566051\\
44.5940748	0.00319764791801108\\
44.6109798	0.00319747778557872\\
44.6257337	0.00319725094126003\\
44.6365898	0.00319708086475841\\
44.6525083	0.00319685434265599\\
44.6671678	0.00319668437174373\\
44.6909374	0.003196458200429\\
44.7050638	0.00319628838531032\\
44.7278276	0.00319606259265502\\
44.7507422	0.00319589298361193\\
44.766669	0.00319566759631958\\
44.7908355	0.00319549824230761\\
44.8092513	0.0031952732878402\\
44.8236221	0.00319510423769921\\
44.8357757	0.00319487974168891\\
44.8526909	0.0031947110432065\\
44.8689904	0.003194487030804\\
44.8900011	0.00319431873110042\\
44.9017235	0.00319409522697456\\
44.9190045	0.00319392737095957\\
44.9346799	0.00319370439767142\\
44.9569899	0.00319353703043976\\
44.9687057	0.00319331461006698\\
44.989503	0.00319314777472152\\
45.0035445	0.00319292592778318\\
45.0247406	0.00319275966579196\\
45.0414218	0.00319253841138525\\
45.057123	0.00319237276255277\\
45.0703726	0.00319215211901353\\
45.0885661	0.00319198712150727\\
45.1026458	0.00319176710533428\\
45.1192717	0.00319160279565602\\
45.1356634	0.00319138342134441\\
45.1529901	0.00319121983413611\\
45.169921	0.00319100111536163\\
45.1858511	0.00319083828373516\\
45.2001622	0.00319062023202992\\
45.2166144	0.00319045818668354\\
45.2301823	0.003190240812786\\
45.2456185	0.00319007958249934\\
45.2611435	0.00318986289450565\\
45.2786628	0.00318970250638675\\
45.2960416	0.00318948651162497\\
45.310687	0.00318932699110919\\
45.3257377	0.00318911169464891\\
45.3406871	0.00318895306494609\\
45.360639	0.00318873847061794\\
45.3804522	0.00318858075279382\\
45.3985711	0.00318836686318859\\
45.4185328	0.00318821007674308\\
45.4361191	0.00318799689210704\\
45.4577048	0.00318784105513883\\
45.4760375	0.00318762857442117\\
45.4896939	0.00318747370282637\\
45.5025323	0.00318726192365081\\
45.5187165	0.00318710803123209\\
45.5354215	0.00318689695006164\\
45.5513849	0.0031867440490793\\
45.5658372	0.00318653366016634\\
45.5803477	0.00318638176246942\\
45.5940957	0.00318617205871057\\
45.6096981	0.00318602117325116\\
45.6235345	0.00318581214693208\\
45.6372408	0.00318566228158664\\
45.6526049	0.00318545392272442\\
45.6682173	0.00318530508412738\\
45.6840222	0.00318509738229247\\
45.6995355	0.0031849495749792\\
45.7139893	0.00318474251788616\\
45.7289108	0.00318459574699936\\
45.7444125	0.00318438932100329\\
45.7587061	0.00318424358856306\\
45.7749323	0.00318403777918379\\
45.7961036	0.0031838930870429\\
45.8266758	0.00318368787868826\\
45.8518136	0.00318354422728837\\
45.8775638	0.00318333960319829\\
45.9044704	0.00318319699234313\\
45.9326389	0.00318299293420213\\
45.9493649	0.00318285136275311\\
45.9643913	0.00318264785204407\\
45.9791241	0.00318250731728396\\
45.9967808	0.0031823043341545\\
46.014953	0.00318216483330733\\
46.0306738	0.00318196235690097\\
46.0468312	0.00318182388655136\\
46.0637536	0.00318162189450931\\
46.0839985	0.00318148445051911\\
46.1017323	0.0031812829204177\\
46.1280811	0.00318114649759387\\
46.1479575	0.0031809454056169\\
46.1653443	0.00318080999867906\\
46.1863427	0.00318060932030872\\
46.2017409	0.00318047492322527\\
46.2251931	0.0031802746332142\\
46.2453467	0.0031801412396446\\
46.2658655	0.00317994131154521\\
46.2863849	0.00317980891472921\\
46.3049932	0.00317960932230441\\
46.3668199	0.00317947791497889\\
46.395917	0.00317927862971157\\
46.4165402	0.00317914820433168\\
46.4347796	0.00317894919841279\\
46.4570662	0.00317881974748403\\
46.4698272	0.00317862099085126\\
46.4915605	0.003178492505933\\
46.5185786	0.00317829396931482\\
46.5371386	0.00317816644245949\\
46.5632752	0.00317796809482859\\
46.585877	0.00317784151777899\\
46.6130344	0.00317764332776358\\
46.6318773	0.00317751769081754\\
46.6519559	0.00317731962664582\\
46.6691857	0.00317719492217251\\
46.6911265	0.00317699695070336\\
46.7150049	0.00317687316898997\\
46.734633	0.00317667525679246\\
46.7587704	0.00317655238914549\\
46.7851848	0.00317635450194484\\
46.8076876	0.00317623253850223\\
46.8275342	0.00317603464203824\\
46.8452768	0.00317591357420681\\
46.8642671	0.00317571563223918\\
46.8903626	0.00317559545028476\\
46.9129696	0.00317539742628237\\
46.9356055	0.0031752781209919\\
46.9864603	0.00317507997888093\\
47.0366845	0.00317496153987233\\
47.1320825	0.00317476324173624\\
47.1796443	0.0031746456599245\\
47.2134138	0.00317444716700109\\
47.2313279	0.00317433043268636\\
47.2487611	0.0031741317061158\\
47.264014	0.00317401580917724\\
47.2809642	0.00317381680961392\\
47.2953865	0.00317370173986996\\
47.3154851	0.00317350242634555\\
47.3312852	0.00317338817388658\\
47.351415	0.00317318850505713\\
47.3649899	0.00317307505971879\\
47.3800948	0.00317287499408632\\
47.3953669	0.00317276234558817\\
47.4128306	0.00317256183975349\\
47.4283973	0.00317244997803168\\
47.4431757	0.00317224898852404\\
47.4594547	0.00317213790226149\\
47.4715888	0.00317193638584363\\
47.4882416	0.00317182606430032\\
47.5020225	0.003171623975028\\
47.5182133	0.00317151440743086\\
47.5344131	0.0031713116999809\\
47.554334	0.00317120287532966\\
47.5689793	0.00317099950228099\\
47.5847745	0.00317089140893188\\
47.6012909	0.00317068732367818\\
47.6275733	0.00317057995039821\\
47.6480983	0.00317037510370704\\
47.6672883	0.00317026843864729\\
47.6887314	0.00317006278201706\\
47.7125621	0.00316995681310112\\
47.7347882	0.00316975029656856\\
47.7602327	0.00316964501127029\\
47.7764339	0.0031694375835762\\
47.7974111	0.00316933296922499\\
47.8184687	0.00316912457892407\\
47.8341722	0.00316902062237162\\
47.8556095	0.00316881121733245\\
47.8726751	0.00316870790539685\\
47.8990681	0.00316849743180184\\
47.9199286	0.00316839475062888\\
47.9380897	0.00316818315425075\\
47.9678046	0.00316808108975799\\
48.0016082	0.00316786831532064\\
48.0323614	0.00316776685269738\\
48.0621749	0.00316755284512515\\
48.0856641	0.00316745196899882\\
48.1087886	0.00316723667091622\\
48.1492009	0.00316713636654667\\
48.1698715	0.00316691972016636\\
48.1972475	0.00316681997077897\\
48.2272557	0.00316660191792901\\
48.2500717	0.00316650270754798\\
48.2717463	0.00316628318906012\\
48.2885045	0.00316618450006343\\
48.3052291	0.0031659634559113\\
48.3220542	0.00316586527122546\\
48.336974	0.00316564264035715\\
48.3560981	0.00316554494159529\\
48.374594	0.00316532066279417\\
48.3891008	0.00316522343097813\\
48.4023543	0.0031649974421119\\
48.4220977	0.00316490065820017\\
48.4361879	0.00316467289652588\\
48.4521899	0.00316457653988442\\
48.4669169	0.00316434694207555\\
48.4818844	0.00316425099242345\\
48.4960226	0.00316401949456932\\
48.5126534	0.00316392393083876\\
48.5291738	0.00316369046869405\\
48.54929	0.00316359526855717\\
48.5634713	0.00316335977712413\\
48.5779641	0.0031632649182162\\
48.5956502	0.00316302733316246\\
48.6107488	0.00316293279266461\\
48.6271488	0.00316269304779147\\
48.641225	0.00316259880128982\\
48.661514	0.00316235683189724\\
48.6837785	0.00316226285513494\\
48.7006503	0.00316201859593494\\
48.7264848	0.00316192486408874\\
48.7518813	0.0031616782491767\\
48.7846196	0.00316158473668963\\
48.8051964	0.0031613357014916\\
48.8314529	0.00316124238157161\\
48.8549845	0.00316099086156399\\
48.8749096	0.00316089770841009\\
48.8983122	0.00316064363900778\\
48.9179718	0.00316055062485958\\
48.934862	0.00316029394294649\\
48.9536923	0.00316020104044972\\
48.9684909	0.00315994168259694\\
48.9874475	0.00315984886385679\\
49.0019819	0.00315958676902293\\
49.0215843	0.00315949400565947\\
49.0369601	0.00315922911307466\\
49.0520395	0.00315913637655667\\
49.0663574	0.00315886862664124\\
49.081827	0.00315877588825815\\
49.0985797	0.00315850522393185\\
49.1156545	0.00315841245473789\\
49.1338181	0.00315813882055694\\
49.1529944	0.00315804599156592\\
49.1734803	0.00315776933316605\\
49.1965518	0.0031576764156577\\
49.2183241	0.00315739668178831\\
49.240048	0.00315730364700179\\
49.3213972	0.0031570207884402\\
49.4471268	0.00315692760838219\\
49.5305581	0.00315664157888187\\
49.5538458	0.00315654822510042\\
49.5678731	0.00315625898167084\\
49.5858608	0.00315616542662101\\
49.6004284	0.00315587292919445\\
49.62043	0.00315577914565318\\
49.6377558	0.00315548335761566\\
49.6555319	0.00315538931968566\\
49.6693044	0.00315509020843634\\
49.6854473	0.00315499589029177\\
49.7022247	0.00315469342732847\\
49.7201551	0.00315459880466522\\
49.7360015	0.0031542929648614\\
49.7553644	0.0031541980146189\\
49.7698712	0.00315388877837342\\
49.7880993	0.00315379347800989\\
49.801981	0.00315348083058053\\
49.8217027	0.00315338515946837\\
49.8360555	0.00315306909016545\\
49.8552822	0.00315297302886664\\
49.8712037	0.00315265353303692\\
49.892359	0.00315255706386194\\
49.9166526	0.00315223414183178\\
49.9362459	0.00315213724911968\\
49.9607068	0.0031518109071474\\
49.9820843	0.00315171357609454\\
50.0021801	0.0031513838267931\\
50.0295162	0.0031512860451289\\
50.0476622	0.00315095290610208\\
50.0637471	0.00315085466389508\\
50.0812282	0.00315051815896991\\
50.0945191	0.00315041944812652\\
50.1131473	0.00315007960802809\\
50.1283102	0.00314998042207041\\
50.1453105	0.00314963728339334\\
50.1625348	0.00314953761888495\\
50.1796868	0.00314919122479651\\
50.194983	0.00314909108008718\\
50.2162833	0.0031487414802485\\
50.2294702	0.00314864085583879\\
50.2455537	0.00314828810618649\\
50.2600397	0.00314818700512048\\
50.2765109	0.00314783116803961\\
50.2906391	0.00314772959585085\\
50.3046119	0.00314737074012431\\
50.3255638	0.00314726870486557\\
50.3426922	0.00314690690506455\\
50.3595563	0.00314680441624719\\
50.3733285	0.0031464397541623\\
50.3899773	0.00314633682362438\\
50.402892	0.00314596938625822\\
50.4212988	0.00314586602880956\\
50.4346321	0.00314549590910894\\
50.451038	0.00314539214054725\\
50.4657154	0.00314501943707277\\
50.481467	0.0031449152760591\\
50.496489	0.00314454009301848\\
50.5123401	0.0031444355593725\\
50.5315957	0.0031440580060661\\
50.5556323	0.00314395312185869\\
50.573617	0.00314357331212471\\
50.5983695	0.00314346810092393\\
50.6218977	0.00314308615364679\\
50.6391742	0.00314298064026733\\
50.6603737	0.00314259667812261\\
50.672991	0.00314249088876684\\
50.6892171	0.00314210503903729\\
50.7034546	0.00314199900177259\\
50.7218599	0.00314161139416824\\
50.7345898	0.00314150513736004\\
50.7524952	0.00314111590598167\\
50.7673272	0.00314100945899425\\
50.7844859	0.00314061874046064\\
50.7986828	0.00314051213363005\\
50.818632	0.00314012006660449\\
50.8310955	0.00314001333101518\\
50.8444888	0.00313962005721666\\
50.8620629	0.00313951322416978\\
50.8846917	0.00313911888585351\\
50.9020912	0.00313901198714743\\
50.91986	0.00313861672926439\\
50.9351027	0.00313850979683081\\
50.9537283	0.00313811376509576\\
50.9670142	0.00313800683139241\\
50.9823789	0.00313761017155595\\
51.0008458	0.00313750326808076\\
51.0195661	0.00313710612735988\\
51.0336925	0.00313699928619299\\
51.0546324	0.00313660181128101\\
51.0740711	0.00313649506441194\\
51.0924471	0.00313609740209546\\
51.1175318	0.00313599078111441\\
51.1371211	0.00313559307745973\\
51.1615464	0.0031354866131083\\
51.1809084	0.00313508901390979\\
51.1946818	0.00313498273748364\\
51.2134594	0.00313458538711275\\
51.2289824	0.00313447932891802\\
51.2475456	0.00313408237060261\\
51.2641412	0.0031339765603201\\
51.2822685	0.0031335801357783\\
51.2993565	0.00313347460324912\\
51.3178376	0.00313307885280021\\
51.3342535	0.00313297362670583\\
51.3546193	0.0031325786884822\\
51.3685636	0.00313247379710186\\
51.3870225	0.00313207980735588\\
51.401274	0.00313197527893129\\
51.4182889	0.00313158237124668\\
51.432939	0.00313147823319509\\
51.4488432	0.00313108653915863\\
51.4659684	0.00313098281849355\\
51.4812908	0.00313059246710267\\
51.4957779	0.00313048918975884\\
51.5086553	0.00313010030702535\\
51.526216	0.0031299974991789\\
51.5394962	0.00312961020891322\\
51.5549421	0.003129507895857\\
51.5681877	0.00312912231783794\\
51.584898	0.00312902052398063\\
51.6001562	0.00312863677600441\\
51.6163723	0.00312853552655705\\
51.632589	0.00312815372207243\\
51.6488247	0.0031280530404046\\
51.666763	0.003127673290534\\
51.6875512	0.00312757320016973\\
51.707061	0.00312719561227173\\
51.732229	0.00312709613528548\\
51.7524824	0.0031267208133168\\
51.7689206	0.00312662197247085\\
51.7950549	0.00312624901622312\\
51.8074418	0.00312615083336346\\
51.8230159	0.0031257803395288\\
51.836703	0.0031256828350212\\
51.8533797	0.00312531489671027\\
51.8723336	0.00312521809160681\\
51.8946774	0.00312485279707836\\
51.9083486	0.00312475671061152\\
51.9242405	0.00312439414512637\\
51.9407021	0.003124298796538\\
51.9573874	0.00312393904139844\\
51.9729736	0.00312384444889736\\
51.9908207	0.00312348758026022\\
52.0061351	0.00312339376155643\\
52.0234793	0.00312303985254155\\
52.0412635	0.00312294682467651\\
52.058473	0.00312259594389851\\
52.072046	0.00312250372197651\\
52.0874824	0.00312215593424514\\
52.1011718	0.00312206453317898\\
52.1170686	0.00312171989853749\\
52.1321548	0.00312162933290716\\
52.1480251	0.00312128790724839\\
52.1601563	0.00312119818941189\\
52.1733344	0.00312086002453096\\
52.1953419	0.00312077116645522\\
52.2167157	0.00312043631001788\\
52.2354321	0.00312034832237598\\
52.2586723	0.00312001681757675\\
52.2795049	0.00311992971056474\\
52.2996161	0.00311960159634897\\
52.3176233	0.0031195153776264\\
52.3337399	0.00311919068908167\\
52.350394	0.00311910536588554\\
52.3652458	0.00311878413375911\\
52.3797435	0.00311869971287519\\
52.3954026	0.00311838196340147\\
52.4089978	0.00311829844932987\\
52.4241279	0.00311798420549684\\
52.4394262	0.00311790160143824\\
52.4579457	0.00311759088165857\\
52.4749927	0.0031175091902189\\
52.4900705	0.0031172020092583\\
52.5037334	0.00311712123177086\\
52.5214882	0.00311681760001158\\
52.5347107	0.00311673773594343\\
52.5505928	0.00311643766121639\\
52.5647226	0.00311635870918366\\
52.5804266	0.00311606219436681\\
52.5950724	0.00311598415190826\\
52.6088833	0.00311569119709786\\
52.6231399	0.00311561406081549\\
52.6359985	0.0031153246627879\\
52.6531662	0.00311524842704726\\
52.6692078	0.00311496257897441\\
52.6855789	0.00311488723847383\\
52.6985182	0.00311460493026034\\
52.7146974	0.00311453047720615\\
52.7304316	0.00311425169636324\\
52.7454791	0.00311417812329387\\
52.7577455	0.00311390285344075\\
52.7724219	0.00311383015085339\\
52.790611	0.00311355837408892\\
52.8067297	0.00311348653131463\\
52.8254748	0.00311321822649274\\
52.847644	0.00311314723333516\\
52.8701491	0.00311288237668528\\
52.8979043	0.00311281222070749\\
52.9215611	0.00311255078597471\\
52.9398812	0.00311248145526852\\
52.9560206	0.00311222341467391\\
52.9696384	0.0031121548957399\\
52.9866802	0.0031119002191318\\
53.0019202	0.00311183249752902\\
53.0204703	0.00311158115300431\\
53.0340029	0.00311151421408515\\
53.0524877	0.00311126616773426\\
53.0664414	0.00311119999658799\\
53.084857	0.00311095521334287\\
53.0988091	0.0031108897943148\\
53.1153525	0.0031106482369022\\
53.1298073	0.00311058355373495\\
53.147233	0.00311034518397712\\
53.1594825	0.00311028122023484\\
53.1734228	0.00311004599873835\\
53.1895875	0.00310998273769361\\
53.2071647	0.00310975062376444\\
53.2214725	0.0031096880484832\\
53.2359295	0.00310945900052277\\
53.2534641	0.00310939709343995\\
53.2680645	0.00310917106956778\\
53.285914	0.00310910981316638\\
53.299382	0.00310888676977716\\
53.3146674	0.00310882614670163\\
53.3346287	0.00310860604038962\\
53.3543585	0.00310854603254036\\
53.3740132	0.00310832881857146\\
53.3956841	0.00310826940866153\\
53.4153475	0.00310805504233209\\
53.4325861	0.00310799621261382\\
53.4539274	0.0031077846489114\\
53.4670119	0.00310772638165763\\
53.4828621	0.00310751757523314\\
53.4955229	0.00310745985245425\\
53.5089595	0.00310725375784879\\
53.5283398	0.00310719656239712\\
53.5420931	0.0031069931338726\\
53.5585797	0.00310693644833844\\
53.5734133	0.0031067356402178\\
53.5911393	0.00310667944709941\\
53.6080764	0.00310648121376712\\
53.6237123	0.00310642549646212\\
53.6384339	0.00310622979236477\\
53.6565752	0.00310617453406592\\
53.6710268	0.00310598131354272\\
53.68912	0.00310592649757791\\
53.7025923	0.00310573571596598\\
53.7198713	0.00310568132591173\\
53.7337252	0.00310549293807367\\
53.7497182	0.00310543895755705\\
53.7640247	0.00310525291938291\\
53.7799426	0.00310519933315833\\
53.7940839	0.00310501560023472\\
53.8095846	0.0031049623926543\\
53.8243492	0.00310478092080305\\
53.839472	0.00310472807683675\\
53.8560685	0.00310454882273893\\
53.8821617	0.00310449632757815\\
53.8951508	0.00310431924832131\\
53.9098461	0.00310426708769078\\
53.9243276	0.00310409214110963\\
53.9432805	0.0031040403002473\\
53.9639058	0.00310386744472589\\
53.9850258	0.00310381590977187\\
54.0074304	0.00310364510328031\\
54.0290784	0.00310359386144734\\
54.0479728	0.00310342506349825\\
54.0679114	0.0031033741009458\\
54.0856608	0.00310320727157443\\
54.1000972	0.00310315657567669\\
54.1155763	0.00310299167487435\\
54.1328143	0.00310294123322827\\
54.1507424	0.00310277822264405\\
54.165948	0.00310272802284263\\
54.185808	0.00310256686314689\\
54.2028223	0.00310251689380016\\
54.2213085	0.00310235754794598\\
54.2378509	0.00310230779712154\\
54.2558074	0.00310215022782145\\
54.2710714	0.00310210068468943\\
54.2889056	0.00310194485540842\\
54.3063835	0.00310189550899377\\
54.3221019	0.00310174138403485\\
54.3354628	0.00310169222367127\\
54.3515215	0.00310153976777883\\
54.3654276	0.00310149078367628\\
54.3835072	0.00310133996206487\\
54.3979417	0.00310129114414669\\
54.4126891	0.0031011419233525\\
54.4259301	0.00310109326202141\\
54.4420214	0.00310094560800195\\
54.4656712	0.00310089709453746\\
54.4905342	0.00310075097525369\\
54.5182358	0.00310070259988291\\
54.5401736	0.00310055798305824\\
54.5578134	0.0031005097377933\\
54.5751169	0.00310036659207732\\
54.5928884	0.0031003184680767\\
54.6075492	0.0031001767631591\\
54.6223814	0.00310012875248698\\
54.6366978	0.00309998845765058\\
54.6551619	0.00309994055234059\\
54.6695819	0.00309980163890238\\
54.6882304	0.00309975383061694\\
54.7015416	0.00309961626923219\\
54.7201179	0.00309956855167528\\
54.7330441	0.0030994323138421\\
54.7509252	0.00309938467952366\\
54.7657387	0.00309924973764011\\
54.7853249	0.00309920217983456\\
54.7994838	0.0030990685065177\\
54.8176363	0.00309902101878159\\
54.8316862	0.00309888858763424\\
54.8477125	0.003098841162699\\
54.8636751	0.00309870994794105\\
54.8865746	0.00309866258038187\\
54.9018005	0.00309853255619747\\
54.9196661	0.00309848523970779\\
54.9340963	0.00309835638143814\\
54.9504721	0.00309830911005055\\
54.9655201	0.00309818139308677\\
54.9811487	0.0030981341615991\\
54.9968889	0.00309800756217759\\
55.0171388	0.00309796036467627\\
55.0308737	0.00309783485970858\\
55.044023	0.00309778769141468\\
55.0611029	0.00309766325749372\\
55.0811696	0.00309761611263289\\
55.0985226	0.00309749272810646\\
55.1197918	0.00309744560201077\\
55.1407465	0.00309732324442555\\
55.1588417	0.0030972761325963\\
55.1822732	0.00309715478048745\\
55.2008134	0.00309710767836797\\
55.2188087	0.00309698731120264\\
55.2345802	0.00309694021389421\\
55.2562099	0.00309682081124789\\
55.284148	0.00309677371447568\\
55.3000351	0.00309665525574822\\
55.3232836	0.00309660815594662\\
55.3400093	0.00309649062152729\\
55.3578839	0.00309644351390796\\
55.3825919	0.00309632688514722\\
55.4011396	0.00309627976600052\\
55.4225937	0.00309616402350543\\
55.4441985	0.0030961168888366\\
55.4670559	0.00309600201468725\\
55.4901317	0.00309595486078478\\
55.5111854	0.00309584083697168\\
55.5315978	0.00309579366029368\\
55.5477344	0.0030956804690304\\
55.5604422	0.00309563326603412\\
55.5768363	0.00309552088967214\\
55.5971667	0.00309547365718347\\
55.6196665	0.00309536207929239\\
55.6381576	0.00309531481368168\\
55.6606478	0.00309520401757143\\
55.6850586	0.00309515671557769\\
55.702191	0.00309504668520817\\
55.722214	0.00309499934356968\\
55.735878	0.00309489006303924\\
55.7538759	0.0030948426788915\\
55.7680395	0.00309473413255078\\
55.7852792	0.00309468670294332\\
55.8007698	0.00309457887548061\\
55.8198958	0.00309453139706421\\
55.8341895	0.00309442427370459\\
55.8535069	0.00309437674392542\\
55.8708492	0.00309427031020349\\
55.8936949	0.00309422272610901\\
55.9105969	0.00309411696735713\\
55.9276424	0.00309406932673346\\
55.9443142	0.00309396422879269\\
55.9603193	0.00309391652840167\\
55.9770951	0.00309381207821907\\
55.9980048	0.00309376431544749\\
56.015534	0.00309366049891503\\
56.0277433	0.00309361267097843\\
56.0436065	0.00309350947526495\\
56.0607866	0.0030934615800324\\
56.0756744	0.00309335899193425\\
56.0921945	0.00309331102681924\\
56.1079272	0.00309320903332913\\
56.1251941	0.00309316099560233\\
56.1418443	0.00309305958473425\\
56.1580351	0.00309301147254757\\
56.1747346	0.00309291063174411\\
56.1930125	0.00309286244248093\\
56.2094652	0.00309276215977952\\
56.227954	0.00309271389059505\\
56.2546847	0.00309261415428668\\
56.2740739	0.00309256580327438\\
56.2936399	0.00309246660170458\\
56.3150388	0.00309241816650226\\
56.3336806	0.00309231948829871\\
56.3496677	0.00309227096682817\\
56.3618406	0.00309217280090082\\
56.3785922	0.00309212419057123\\
56.3944158	0.00309202652574244\\
56.4123556	0.00309197782473072\\
56.4264638	0.00309188065044668\\
56.4414873	0.00309183185630325\\
56.4580973	0.00309173516172349\\
56.4734697	0.00309168627225442\\
56.4892663	0.00309159004707704\\
56.5040856	0.00309154106051481\\
56.5197371	0.00309144529415134\\
56.536853	0.00309139620804492\\
56.5524295	0.0030913008908156\\
56.5659705	0.00309125170319736\\
56.581505	0.00309115682485128\\
56.5961597	0.00309110753386699\\
56.6121002	0.00309101308486292\\
56.6315353	0.00309096368825943\\
56.6502894	0.00309086965874117\\
56.6731312	0.0030908201542364\\
56.6887998	0.00309072653500064\\
56.7029801	0.00309067692088138\\
56.7270374	0.00309058370269458\\
56.7510445	0.00309053397670634\\
56.7685466	0.00309044114999161\\
56.7985719	0.0030903913103634\\
56.8195154	0.00309029886608301\\
56.8371368	0.00309024891087265\\
56.8593317	0.00309015684030039\\
56.8813168	0.00309010676739443\\
56.9013773	0.0030900150618594\\
56.9221844	0.00308996486942871\\
56.9407572	0.00308987352017301\\
56.9580837	0.00308982320570465\\
56.9754744	0.00308973220436741\\
56.9945989	0.00308968176631614\\
57.0113338	0.00308959110407935\\
57.027457	0.00308954054087111\\
57.0421662	0.00308945020962713\\
57.0602423	0.00308939951931727\\
57.0775882	0.00308930951075764\\
57.09351	0.00308925869117327\\
57.1092715	0.00308916899741522\\
57.124651	0.00308911804635453\\
57.140042	0.00308902865962782\\
57.1550179	0.00308897757574304\\
57.1689694	0.0030888884876494\\
57.1866919	0.00308883726888032\\
57.2011185	0.00308874847221637\\
57.2165627	0.00308869711655936\\
57.2321744	0.00308860860337977\\
57.2498811	0.00308855710940051\\
57.2664172	0.00308846887184402\\
57.2828038	0.00308841723779448\\
57.2955461	0.00308832926885314\\
57.3153205	0.00308827749250063\\
57.3315981	0.00308818978468088\\
57.3511397	0.00308813786458998\\
57.3681083	0.00308805041062491\\
57.3910571	0.00308799834533138\\
57.4121136	0.0030879111376679\\
57.4287647	0.00308785892499485\\
57.4494719	0.00308777195710432\\
57.4697446	0.0030877195955298\\
57.4853002	0.0030876328599706\\
57.5010295	0.00308758034771583\\
57.520165	0.00308749383747251\\
57.5357673	0.00308744117332832\\
57.5516127	0.00308735488206818\\
57.5661113	0.00308730206399862\\
57.5819383	0.00308721598458988\\
57.596994	0.00308716301104311\\
57.6116319	0.00308707713706528\\
57.6341247	0.0030870240068596\\
57.6506571	0.0030869383316346\\
57.6661017	0.00308688504264747\\
57.6826957	0.00308679955938204\\
57.6970017	0.00308674611105818\\
57.7159999	0.00308666081378457\\
57.7319059	0.00308660720414325\\
57.7481645	0.00308652208598049\\
57.7605012	0.00308646831406682\\
57.7776769	0.00308638336884547\\
57.7934434	0.00308632943302012\\
57.809555	0.00308624465468372\\
57.8234142	0.00308619055379163\\
57.8399635	0.00308610593639675\\
57.8565413	0.00308605166902602\\
57.882304	0.00308596720671376\\
57.9066864	0.00308591277199386\\
57.9295124	0.00308582845830558\\
57.9522168	0.00308577385542278\\
57.9722579	0.00308568968449757\\
57.993064	0.00308563491221019\\
58.0122882	0.00308555087838575\\
58.0257856	0.00308549593565141\\
58.0419743	0.00308541203320746\\
58.0585473	0.00308535691921166\\
58.0739766	0.00308527314299734\\
58.0886663	0.00308521785701091\\
58.1043862	0.00308513420093337\\
58.1216846	0.00308507874202728\\
58.1390518	0.00308499520110496\\
58.1543256	0.00308493956874919\\
58.1693144	0.00308485613748633\\
58.1868236	0.0030848003308655\\
58.2008982	0.00308471700439291\\
58.2198953	0.0030846610233189\\
58.2348531	0.00308457779576827\\
58.2529783	0.00308452163991019\\
58.2680226	0.00308443850658181\\
58.2838561	0.00308438217575124\\
58.2951441	0.00308429913148819\\
58.3125783	0.00308424262532543\\
58.329024	0.00308415966551198\\
58.3453783	0.00308410298391392\\
58.359702	0.00308402010396212\\
58.3754238	0.00308396324696817\\
58.3915207	0.00308388044169022\\
58.4064259	0.00308382340985325\\
58.4214766	0.00308374067525881\\
58.436987	0.00308368346830425\\
58.4546314	0.00308360079966052\\
58.470416	0.00308354341779872\\
58.4920713	0.00308346081111399\\
58.5133368	0.00308340325529714\\
58.5361256	0.00308332070569451\\
58.555748	0.00308326297667508\\
58.5753573	0.00308318048061809\\
58.5948068	0.00308312257883468\\
58.6126414	0.00308304013227264\\
58.6254216	0.00308298205887728\\
58.6412716	0.00308289965724515\\
58.6580193	0.00308284141338993\\
58.6735319	0.00308275905377733\\
58.6889875	0.00308270064055738\\
58.7082617	0.00308261831882619\\
58.7244665	0.00308255973707982\\
58.7405155	0.00308247745037568\\
58.7546596	0.0030824187018832\\
58.7690637	0.00308233644638086\\
58.7865651	0.00308227753312257\\
58.8021617	0.00308219530553857\\
58.8184588	0.00308213622880989\\
58.8291569	0.00308205402628846\\
58.8468541	0.00308199478826992\\
58.8616767	0.00308191260738392\\
58.8845672	0.00308185321034194\\
58.9015047	0.00308177104860588\\
58.9164627	0.00308171149443602\\
58.9292173	0.00308162934962101\\
58.9485728	0.00308156964079008\\
58.9616381	0.00308148750938208\\
58.9818272	0.00308142764861418\\
58.9968616	0.00308134552906882\\
59.0194278	0.00308128551897422\\
59.040956	0.00308120340866189\\
59.0605467	0.00308114325216528\\
59.0864691	0.00308106114908425\\
59.1029888	0.00308100084948199\\
59.1235204	0.00308091875157315\\
59.1401071	0.00308085831221916\\
59.1540004	0.00308077621770876\\
59.1668918	0.00308071564147195\\
59.1827828	0.00308063354890017\\
59.2004278	0.00308057283970658\\
59.2181033	0.00308049074761348\\
59.2292647	0.00308042990938973\\
59.2469511	0.00308034781605816\\
59.2618322	0.00308028685267434\\
59.2786899	0.00308020475715819\\
59.2945946	0.00308014367248496\\
59.3110738	0.00308006157392377\\
59.326563	0.00308000037226085\\
59.3396249	0.00307991826953704\\
59.3558603	0.00307985695561333\\
59.3694736	0.00307977484818061\\
59.3867411	0.00307971342652575\\
59.3996886	0.0030796313136093\\
59.416125	0.00307956978881077\\
59.4278208	0.00307948767026434\\
59.446877	0.00307942604742462\\
59.4634443	0.00307934392301633\\
59.4804709	0.00307928220712442\\
59.4946324	0.00307920007662251\\
59.5116949	0.0030791382728682\\
59.5278488	0.00307905613644104\\
59.5449568	0.00307899425018641\\
59.5593	0.00307891210783108\\
59.5748355	0.00307885014461052\\
59.5917012	0.0030787679967815\\
59.6088135	0.00307870596267328\\
59.6277348	0.00307862381028254\\
59.6553829	0.0030785617103942\\
59.6787106	0.00307847955375382\\
59.6954291	0.00307841739482286\\
59.7221843	0.00307833523438805\\
59.7400121	0.00307827302198115\\
59.7545983	0.00307819085900768\\
59.7695019	0.00307812859954998\\
59.7874567	0.00307804643537973\\
59.8023264	0.00307798413466855\\
59.8185306	0.00307790197058664\\
59.8296916	0.00307783963542075\\
59.8464887	0.00307775747225529\\
59.8609192	0.00307769510912014\\
59.8839125	0.00307761294875731\\
59.9042661	0.00307755056379636\\
59.9224613	0.0030774684078941\\
59.9375405	0.00307740600825248\\
59.9541606	0.00307732385812614\\
59.9674631	0.00307726145057847\\
59.9900754	0.0030771793084873\\
60.0058013	0.00307711689963779\\
60.0210965	0.00307703476744133\\
60.0339415	0.00307697236415262\\
60.051918	0.00307689024356789\\
60.0640688	0.00307682785316132\\
60.0802215	0.00307674574639199\\
60.0937832	0.00307668337581833\\
60.1101659	0.00307660128526879\\
60.1249687	0.00307653894082226\\
60.1447439	0.00307645686921206\\
60.1620521	0.00307639455856069\\
60.1857819	0.00307631250769484\\
60.2070061	0.00307625023779292\\
60.2256722	0.00307616821036357\\
60.247415	0.00307610598833817\\
60.2688141	0.00307602398715251\\
60.2883453	0.00307596181973147\\
60.3057848	0.0030758798473971\\
60.3235045	0.00307581774193868\\
60.3398981	0.00307573580092082\\
60.3560688	0.00307567376475591\\
60.3733487	0.00307559185780644\\
60.3898767	0.0030755298972945\\
60.4054382	0.00307544802748063\\
60.4215979	0.00307538615006932\\
60.4358946	0.00307530431997258\\
60.4564944	0.00307524253291054\\
60.4725461	0.00307516074571395\\
60.4876653	0.00307509905544989\\
60.5028473	0.00307501731345014\\
60.5214598	0.0030749557271778\\
60.5376325	0.00307487403404563\\
60.553652	0.0030748125580729\\
60.5653503	0.00307473091656413\\
60.5814203	0.00307466955788671\\
60.596054	0.00307458797061472\\
60.6142904	0.00307452673611501\\
60.627452	0.00307444520632337\\
60.643278	0.00307438410236978\\
60.6600884	0.00307430263310242\\
60.6739026	0.00307424166657955\\
60.6899114	0.00307416026045179\\
60.7048468	0.00307409943687157\\
60.7206524	0.00307401809721482\\
60.7359417	0.00307395742366429\\
60.7557133	0.00307387615346721\\
60.7751682	0.00307381563505956\\
60.7966843	0.00307373443719693\\
60.8185472	0.00307367408110717\\
60.8346175	0.0030735929584258\\
60.858993	0.00307353276976899\\
60.8786212	0.00307345172485861\\
60.8969887	0.00307339170963809\\
60.9134517	0.00307331074594787\\
60.9314933	0.00307325091013933\\
60.9455164	0.00307317002985942\\
60.9610831	0.00307311037832289\\
60.9758682	0.00307302958470326\\
60.9955716	0.00307297012304397\\
61.0117495	0.00307288941859082\\
61.0279244	0.00307283015215719\\
61.0438272	0.00307274953937721\\
61.0631733	0.00307269047306033\\
61.0860514	0.00307260995497618\\
61.1011946	0.00307255109338156\\
61.1224891	0.00307247067235783\\
61.1403822	0.00307241202063579\\
61.1589373	0.00307233169866529\\
61.1790332	0.00307227326136549\\
61.1976217	0.00307219304170154\\
61.2183492	0.00307213482288751\\
61.2327065	0.00307205470706563\\
61.257346	0.00307199671123107\\
61.2799817	0.00307191670204733\\
61.2985984	0.00307185893328563\\
61.3254064	0.00307177903267735\\
61.3516052	0.00307172149488201\\
61.3680641	0.00307164170461501\\
61.393316	0.00307158440168006\\
61.4120958	0.0030715047244658\\
61.4272924	0.00307144765934055\\
61.4431672	0.00307136809697429\\
61.4603408	0.00307131127315272\\
61.4778587	0.00307123182740139\\
61.4932066	0.00307117524846392\\
61.5111001	0.00307109592089427\\
61.5275293	0.0030710395901926\\
61.5467254	0.00307096038248624\\
61.5611667	0.00307090430231245\\
61.5785937	0.00307082521640915\\
61.5981455	0.00307076938980056\\
61.6169537	0.00307069042683816\\
61.630504	0.0030706348562021\\
61.6467658	0.00307055601766247\\
61.6623253	0.00307050070540657\\
61.6778095	0.00307042199305839\\
61.6926884	0.00307036694124669\\
61.7126629	0.0030702883558273\\
61.7293969	0.00307023356655273\\
61.7454134	0.00307015510983124\\
61.7602529	0.00307010058492905\\
61.7757295	0.00307002225741387\\
61.7948577	0.0030699679990634\\
61.8100186	0.00306988980160695\\
61.825019	0.00306983581089866\\
61.841847	0.00306975774464007\\
61.8602611	0.00306970402349571\\
61.8854484	0.00306962608928767\\
61.9109455	0.00306957263848263\\
61.9343754	0.00306949483694861\\
61.9566343	0.00306944165777428\\
61.9754805	0.00306936398948051\\
62.0002646	0.00306931108314236\\
62.0205763	0.00306923354885577\\
62.0350632	0.00306918091584268\\
62.0533685	0.00306910351535561\\
62.0664472	0.00306905115664379\\
62.0819495	0.0030689738910386\\
62.097032	0.00306892180717425\\
62.1135104	0.00306884467624327\\
62.1301368	0.00306879286780124\\
62.1458501	0.00306871587222556\\
62.1603535	0.00306866433883451\\
62.1750703	0.0030685874782917\\
62.1915828	0.00306853622084174\\
62.206975	0.00306845949535338\\
62.2223894	0.00306840851381705\\
62.236871	0.00306833192334733\\
62.2543649	0.00306828121781177\\
62.2659645	0.00306820476243951\\
62.2819415	0.00306815433236087\\
62.2952262	0.00306807801156263\\
62.3110643	0.00306802785711382\\
62.3293944	0.00306795167062412\\
62.3443404	0.00306790179100286\\
62.3592096	0.00306782573892896\\
62.3729858	0.00306777613390637\\
62.3914588	0.00306770021563845\\
62.4073616	0.00306765088444055\\
62.4279626	0.0030675750989671\\
62.4526212	0.00306752604136464\\
62.4699588	0.00306745038864915\\
62.4927253	0.00306740160326539\\
62.5149474	0.00306732608292706\\
62.5353509	0.00306727756933156\\
62.5532135	0.00306720217984206\\
62.5671421	0.00306715393717391\\
62.5872355	0.00306707867841023\\
62.5994196	0.00306703070589434\\
62.6172792	0.00306695557658591\\
62.6303671	0.00306690787275846\\
62.6492117	0.00306683287203604\\
62.6647492	0.00306678543620749\\
62.6809466	0.00306671056331646\\
62.6958205	0.00306666339387897\\
62.7110225	0.00306658864812185\\
62.727327	0.00306654174349595\\
62.7429865	0.00306646712345779\\
62.7634502	0.00306642048301052\\
62.7798997	0.00306634598764911\\
62.7968818	0.00306629960951349\\
62.8134356	0.0030662252377003\\
62.827937	0.00306617912089852\\
62.8430067	0.00306610487167695\\
62.8596227	0.00306605901439877\\
62.8787292	0.0030659848860372\\
62.8957976	0.0030659392866442\\
62.9104437	0.0030658652783577\\
62.9280215	0.00306581993526853\\
62.9416641	0.0030657460457554\\
62.9588129	0.0030657009575032\\
62.9739143	0.00306562718500228\\
62.9948749	0.00306558234997636\\
63.0147718	0.00306550869335756\\
63.0318598	0.00306546410960251\\
63.0569599	0.0030653905675059\\
63.0763454	0.00306534623335295\\
63.0950043	0.0030652728040739\\
63.1150315	0.003065228718141\\
63.1376973	0.00306515540011807\\
63.1528256	0.0030651115599608\\
63.1656377	0.00306503835229247\\
63.1832676	0.00306499475624106\\
63.1977737	0.00306492165667638\\
63.2133655	0.00306487830326167\\
63.2270477	0.00306480531064023\\
63.2419752	0.00306476219744541\\
63.2585905	0.00306468931006106\\
63.2731024	0.00306464643587468\\
63.2903405	0.00306457365161903\\
63.3077626	0.00306453101359291\\
63.3266317	0.00306445833164919\\
63.3416708	0.00306441592859994\\
63.3562643	0.00306434334691657\\
63.369266	0.00306430117639721\\
63.3886384	0.00306422869312323\\
63.4027334	0.00306418675349034\\
63.4163207	0.00306411436723392\\
63.4312452	0.00306407265624076\\
63.4473533	0.00306400036486318\\
63.4635423	0.00306395888075082\\
63.4809572	0.00306388668303192\\
63.4942465	0.00306384542381138\\
63.5103376	0.00306377331738207\\
63.5252187	0.00306373228080554\\
63.5460243	0.00306366026444507\\
63.5653434	0.00306361944852288\\
63.5835299	0.00306354752023482\\
63.6079129	0.00306350692312054\\
63.6275856	0.00306343508113791\\
63.6489897	0.00306339470078373\\
63.6664861	0.00306332294322434\\
63.6830532	0.00306328277755341\\
63.697673	0.00306321110247731\\
63.7145198	0.00306317114952733\\
63.7303112	0.00306309955539635\\
63.7478218	0.00306305981291744\\
63.7608212	0.00306298829807827\\
63.7770755	0.0030629487639351\\
63.7938336	0.00306287732624576\\
63.8119501	0.00306283799879102\\
63.8248222	0.00306276663610921\\
63.8411689	0.00306272751366655\\
63.8585239	0.00306265622482638\\
63.8752491	0.00306261730471369\\
63.8952087	0.00306254608739986\\
63.916305	0.00306250736776778\\
63.9363176	0.00306243622003813\\
63.9528919	0.00306239769912319\\
63.9735913	0.00306232661972478\\
63.9959751	0.00306228829550465\\
64.0164616	0.0030622172818339\\
64.0300791	0.00306217915231466\\
64.0489346	0.00306210820285946\\
64.0647613	0.00306207026584573\\
64.0821203	0.0030619993790937\\
64.0965983	0.00306196163261967\\
64.116254	0.00306189080628232\\
64.1359345	0.00306185324866921\\
64.1579555	0.0030617824810899\\
64.1795733	0.00306174511034256\\
64.1992633	0.00306167439960575\\
64.2236505	0.00306163721344136\\
64.2444452	0.00306156655820593\\
64.2653567	0.00306152955482991\\
64.2870155	0.00306145895243254\\
64.2990154	0.00306142213048109\\
64.3175481	0.00306135157926397\\
64.3328389	0.00306131493593605\\
64.3493675	0.00306124443487338\\
64.3624216	0.00306120796891962\\
64.3790218	0.00306113751549086\\
64.3969905	0.00306110122465568\\
64.4145322	0.00306103081711593\\
64.4277398	0.00306099470009197\\
64.445233	0.00306092433643741\\
64.4603585	0.00306088839079604\\
64.4761952	0.00306081806994236\\
64.4927774	0.00306078229371458\\
64.5106681	0.00306071201351365\\
64.5282927	0.00306067640533383\\
64.5451835	0.00306060616429843\\
64.5592222	0.00306057072188081\\
64.5758725	0.00306050051751726\\
64.5919133	0.00306046523929447\\
64.6067596	0.00306039507068993\\
64.6217196	0.00306035995503688\\
64.6346284	0.00306028981963961\\
64.6508696	0.00306025486493095\\
64.6677257	0.00306018476131015\\
64.6880462	0.00306014996546029\\
64.7067462	0.00306007989204112\\
64.7290095	0.00306004525345296\\
64.7503515	0.00305997520837285\\
64.7706089	0.0030599407251328\\
64.793832	0.00305987070658638\\
64.8140292	0.00305983637698183\\
64.8328546	0.00305976638365232\\
64.8571037	0.00305973220597043\\
64.9161566	0.00305966223590819\\
64.9910239	0.00305962820837839\\
65.0327122	0.00305955826000733\\
65.0632116	0.00305952438088754\\
65.0960339	0.00305945445257383\\
65.1172422	0.00305942072072566\\
65.1404212	0.00305935081063392\\
65.1583466	0.00305931722405602\\
65.1755551	0.00305924733017803\\
65.1942839	0.00305921388724267\\
65.2125139	0.00305914400892168\\
65.2277595	0.00305911070774209\\
65.2452643	0.00305904084233666\\
65.2663738	0.00305900768174482\\
65.296262	0.00305893782822386\\
65.3454286	0.00305890480633255\\
65.381526	0.00305883496340593\\
65.4288837	0.00305880207812631\\
65.4579696	0.00305873224412976\\
65.4802095	0.00305869949446578\\
65.4953402	0.00305862966727455\\
65.5171755	0.00305859705174102\\
65.5494995	0.0030585272299492\\
65.5680609	0.00305849474685933\\
65.5896579	0.00305842492900329\\
65.6055017	0.00305839257681394\\
65.6237003	0.00305832276148736\\
65.6359719	0.00305829053859763\\
65.6565488	0.00305822072390491\\
65.6745053	0.00305818862894383\\
65.689913	0.00305811881388097\\
65.7072444	0.00305808684498832\\
65.7315289	0.00305801702809084\\
65.7635132	0.00305798518383772\\
65.8115399	0.00305791536318053\\
65.8837868	0.00305788364205154\\
65.9284955	0.00305781381683148\\
65.9616509	0.00305778221759876\\
66.0123232	0.00305771238571768\\
66.0365361	0.00305768090663525\\
66.0606662	0.00305761106691551\\
66.0827214	0.00305757970684148\\
66.1006627	0.00305750985755853\\
66.1309131	0.00305747861474654\\
66.1563211	0.00305740875483745\\
66.180428	0.00305737762800135\\
66.2142151	0.00305730775591382\\
66.2392969	0.00305727674359462\\
66.2743579	0.00305720685817902\\
66.2992801	0.00305717595857223\\
66.3325748	0.00305710605876508\\
66.3596681	0.00305707527078546\\
66.3816317	0.00305700535460217\\
66.4054729	0.00305697467676142\\
66.4255091	0.00305690474270638\\
66.445967	0.00305687417397651\\
66.4672036	0.00305680422118716\\
66.4951584	0.00305677375979169\\
66.5217574	0.00305670378659937\\
66.5511784	0.00305667343136608\\
66.5688024	0.00305660343673515\\
66.597665	0.00305657318603111\\
66.6221632	0.00305650316883943\\
66.6401199	0.00305647302129058\\
66.6610422	0.00305640298021433\\
66.681315	0.00305637293441766\\
66.7000854	0.00305630286790254\\
66.7322558	0.00305627292254121\\
66.8124104	0.00305620282978119\\
66.8456335	0.00305617298342308\\
66.8839122	0.0030561028628059\\
66.9325359	0.00305607311468085\\
67.0270693	0.00305600296511227\\
67.1025156	0.00305597331324082\\
67.1578442	0.0030559031330794\\
67.2223035	0.00305587357628802\\
67.241987	0.00305580336538927\\
67.2644943	0.00305577390224517\\
67.2845787	0.00305570365870817\\
67.347288	0.00305567428823907\\
67.3647822	0.00305560401073855\\
67.3925948	0.00305557473139616\\
67.5103434	0.00305550441912496\\
67.5408682	0.00305547523005189\\
67.5628092	0.00305540488154043\\
67.5982276	0.00305537578072733\\
67.6301172	0.00305530539522572\\
67.6624862	0.00305527638144056\\
67.7280178	0.00305520595768044\\
67.7947115	0.00305517703032459\\
67.839187	0.00305510656723902\\
67.8946783	0.00305507772441779\\
67.96354	0.00305500722036367\\
67.9898231	0.00305497846136298\\
68.0308595	0.00305490791613704\\
68.0990622	0.00305487923877386\\
68.1296614	0.00305480865090547\\
68.1531757	0.00305478005429261\\
68.178379	0.00305470942320383\\
68.1982675	0.00305468090633879\\
68.2246704	0.00305461023004021\\
68.2508573	0.0030545817914307\\
68.2826259	0.00305451106992015\\
68.3126276	0.0030544827080161\\
68.340914	0.00305441193976469\\
68.3645726	0.00305438365370719\\
68.3933596	0.00305431283756031\\
68.4138221	0.00305428462651915\\
68.4296001	0.00305421376132203\\
68.4473974	0.00305418562328578\\
68.4653432	0.00305411470840203\\
68.485159	0.00305408664236735\\
68.5009892	0.00305401567721806\\
68.5245681	0.00305398768186459\\
68.6100099	0.0030539166650353\\
68.6322422	0.00305388873892727\\
68.6533259	0.00305381766963714\\
68.6766158	0.0030537898117708\\
68.6925943	0.00305371868900838\\
68.7180775	0.00305369089835106\\
68.742917	0.00305361972119119\\
68.768528	0.00305359199601857\\
68.8174197	0.00305352076370882\\
68.9333979	0.00305349310327608\\
69.0333874	0.00305342181451644\\
69.0751486	0.00305339421744472\\
69.0936957	0.00305332287133842\\
69.1286225	0.00305329533642161\\
69.1618942	0.00305322393250398\\
69.1932201	0.00305319645842057\\
69.232149	0.00305312499562168\\
69.2854148	0.00305309758087711\\
69.3454943	0.00305302605896261\\
69.3933143	0.00305299870229271\\
69.4937066	0.00305292711964486\\
69.5363698	0.00305289982059225\\
69.590253	0.00305282817689001\\
69.6257901	0.0030528009330951\\
69.6540462	0.00305272922697979\\
69.6972435	0.00305270203835964\\
69.7272218	0.00305263026939471\\
69.7605562	0.00305260313376232\\
69.7850427	0.00305253130122288\\
69.8123289	0.00305250421777454\\
69.8325211	0.00305243232079149\\
69.8628034	0.00305240528857926\\
69.8877502	0.00305233332605275\\
69.9030476	0.00305230634363858\\
69.9260269	0.0030522343151316\\
69.9479322	0.00305220738122138\\
69.9621869	0.00305213528623919\\
69.9803304	0.00305210839959636\\
70.000593	0.00305203623677928\\
70.0203698	0.00305200939619593\\
70.0365198	0.00305193716530842\\
70.0593977	0.00305191036969186\\
70.0836259	0.00305183806983522\\
70.109692	0.00305181131757368\\
70.1336515	0.00305173894862752\\
70.1578321	0.00305171223842619\\
70.1831186	0.00305163979894379\\
70.2023312	0.00305161313031503\\
70.2238901	0.00305154061977215\\
70.2380356	0.00305151399116142\\
70.2600675	0.00305144140903369\\
70.2767642	0.00305141481885748\\
70.2930772	0.00305134216438976\\
70.3118428	0.00305131561195823\\
70.3284623	0.00305124288491433\\
70.3478022	0.00305121636821115\\
70.3629178	0.00305114356772036\\
70.3800521	0.003051117086488\\
70.3960656	0.00305104421133349\\
70.4164989	0.00305101776401669\\
70.4309863	0.00305094481436564\\
70.4487995	0.00305091839938016\\
70.464423	0.00305084537444806\\
70.4817239	0.00305081899093045\\
70.4967431	0.00305074588993267\\
70.5145243	0.00305071953670214\\
70.5321576	0.00305064635902696\\
70.5488755	0.00305062003481608\\
70.5636924	0.00305054678028429\\
70.5808198	0.00305052048379665\\
70.5997579	0.00305044715113298\\
70.6206206	0.00305042088138929\\
70.646194	0.00305034747081815\\
70.6667083	0.00305032122626213\\
70.6865651	0.00305024773708489\\
70.7080889	0.00305022151682354\\
70.7303685	0.00305014794790877\\
70.7459263	0.00305012175044322\\
70.762091	0.00305004810210164\\
70.7788619	0.00305002192613478\\
70.7978963	0.00304994819772515\\
70.8150748	0.003049922042479\\
70.8301692	0.0030498482328984\\
70.8529705	0.00304982209721985\\
70.8714715	0.00304974820657685\\
70.8925855	0.00304972208876453\\
70.9110858	0.00304964811635989\\
70.9324762	0.00304962201569315\\
70.9547688	0.00304954796108716\\
70.9690838	0.00304952187580662\\
70.9910195	0.0030494477387903\\
71.0160437	0.00304942166834821\\
71.0339821	0.00304934744825087\\
71.0552549	0.00304932139091641\\
71.081729	0.00304924708764432\\
71.099968	0.00304922104263869\\
};
\addlegendentry{ScaledGD}

\addplot [color=mycolor8, mark=triangle, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
0	0.542860259513178\\
0.3925258	0.378636528689621\\
0.5888768	0.321401169729641\\
0.7981944	0.284901547703548\\
0.9189472	0.271069117789287\\
1.0133337	0.256687423407795\\
1.1276453	0.244699590697559\\
1.2034881	0.232955661902495\\
1.3121641	0.222448608483168\\
1.4204108	0.212897580138305\\
1.5104146	0.203773779556192\\
1.5971189	0.19591874913224\\
1.6969773	0.188072957447608\\
1.801058	0.181540453922569\\
1.9974015	0.174864209516711\\
2.1038555	0.169391750765047\\
2.211935	0.163756451603764\\
2.3276399	0.159151875463381\\
2.4864072	0.154415688691445\\
2.6201502	0.150528726636961\\
2.7634564	0.14655098130327\\
2.8910404	0.143259145405731\\
3.0633704	0.139911283285759\\
3.3138008	0.137113293547708\\
3.5009173	0.134284058338349\\
3.8640251	0.131896104402624\\
4.0189095	0.129492424031949\\
4.1296513	0.127445342962876\\
4.2290766	0.125390877422084\\
4.3469617	0.123627717716527\\
4.4473077	0.121860485433311\\
4.5844864	0.120334377052584\\
4.6898119	0.118804248795193\\
4.8195079	0.117476581983055\\
4.9557884	0.116143004364118\\
5.0694471	0.114981908004294\\
5.1634797	0.113811979547738\\
5.2524129	0.112791070514143\\
5.3394857	0.11175797741007\\
5.4464367	0.110855343303626\\
5.562845	0.109937114818743\\
5.6561458	0.109134491965872\\
5.7789866	0.108313022389406\\
5.8693822	0.107595134744912\\
5.9537785	0.106855420569128\\
6.0620122	0.106209450267278\\
6.1801167	0.105538998370627\\
6.2642661	0.104954163589982\\
6.3517027	0.104342534074062\\
6.438433	0.103809754010635\\
6.5292026	0.103248208265704\\
6.6624104	0.102759838204782\\
6.8368631	0.102241068254062\\
6.9276755	0.101790690089896\\
7.0169396	0.101308609387764\\
7.0975349	0.100890864678889\\
7.2119632	0.100440443646803\\
7.3302515	0.100050897689135\\
7.4155561	0.0996280297706876\\
7.5161213	0.0992630565143613\\
7.6000044	0.0988644428225062\\
7.713439	0.0985211220333312\\
7.8542307	0.0981441651258067\\
7.9665407	0.0978201852178226\\
8.0740043	0.0974628854481403\\
8.1674584	0.0971564479577531\\
8.2517053	0.0968172992427072\\
8.3357245	0.096527023793101\\
8.4561549	0.0962049091746923\\
8.5546052	0.0959297405218664\\
8.6397129	0.0956238309035562\\
8.7407317	0.0953629516392648\\
8.8368155	0.0950726127967031\\
8.9322386	0.0948253660006175\\
9.0463673	0.094550078981733\\
9.1486118	0.0943159044460384\\
9.2376496	0.0940552029484085\\
9.3237159	0.0938335889005429\\
9.4076524	0.0935870148293084\\
9.5028495	0.093377465026814\\
9.6581159	0.0931445410655442\\
9.7749087	0.0929465553982778\\
9.8796299	0.0927267717318033\\
9.9843144	0.0925398374411861\\
10.1294042	0.0923326490061819\\
10.2635476	0.0921562393708151\\
10.3438979	0.0919610700569821\\
10.4325285	0.0917946477032001\\
10.5182978	0.0916108984786451\\
10.600303	0.0914539210752874\\
10.7191708	0.0912809797546297\\
10.8360113	0.0911329065093597\\
10.9244931	0.0909701576088365\\
11.0074735	0.0908304555597258\\
11.0975957	0.0906772892855813\\
11.1871576	0.0905454388240689\\
11.272778	0.0904012586917762\\
11.3863403	0.0902767580606174\\
11.4847307	0.0901409869562635\\
11.5676767	0.0900233556632908\\
11.6564777	0.089895440361402\\
11.751788	0.0897842215665858\\
11.8385621	0.0896636358378095\\
11.9490993	0.0895583978306496\\
12.0540001	0.0894446443338631\\
12.1451784	0.0893449812433964\\
12.2372184	0.0892375924167731\\
12.3209763	0.0891431242986386\\
12.4055165	0.0890416624598799\\
12.5185752	0.0889520348962857\\
12.621978	0.0888560917426632\\
12.7226284	0.088770975075914\\
12.8162814	0.0886801707489401\\
12.9032049	0.0885992590518545\\
12.9880266	0.0885132409029219\\
13.0955612	0.0884362507724658\\
13.2052513	0.0883546919388594\\
13.2926335	0.0882813611828716\\
13.3786096	0.0882039590587723\\
13.4669374	0.088134045331385\\
13.5543496	0.0880605199979976\\
13.6540556	0.087993799426206\\
13.7883743	0.0879238920874106\\
13.87353	0.0878601579209383\\
13.9570526	0.0877936293773164\\
14.0421408	0.0877326906843953\\
14.1291385	0.0876693198676293\\
14.2219392	0.0876110002924527\\
14.333167	0.0875505828738837\\
14.4224316	0.0874947194654\\
14.5108792	0.0874370665465503\\
14.6013929	0.087383508663856\\
14.6927404	0.0873284455523796\\
14.7955043	0.0872770538485713\\
14.9081995	0.0872244189199271\\
15.000734	0.0871750644037812\\
15.0890051	0.0871247080468372\\
15.1712227	0.0870772712200197\\
15.255631	0.0870290548635279\\
15.3401309	0.0869834249296531\\
15.4462939	0.086937220145494\\
15.5420175	0.08689329428696\\
15.6254272	0.086848981965755\\
15.725216	0.0868066646834942\\
15.8169625	0.0867641342778384\\
15.908289	0.0867233367894826\\
16.0714656	0.0866824856199814\\
16.1952017	0.0866431253114455\\
16.2964641	0.0866038579311144\\
16.3811473	0.0865658578571331\\
16.4695361	0.0865280854693618\\
16.5738694	0.086491373898687\\
16.695815	0.0864550138246743\\
16.7944915	0.0864195238257775\\
16.8913431	0.0863844990174082\\
16.9828509	0.0863501680808968\\
17.0720957	0.0863164066751283\\
17.1766706	0.0862831763695879\\
17.297424	0.0862506112809224\\
17.3829825	0.0862184269388111\\
17.4732797	0.0861869954865834\\
17.5583482	0.0861558059174432\\
17.651446	0.0861254494848733\\
17.7732242	0.0860952067132528\\
17.8768967	0.0860658704354868\\
17.9646618	0.0860365294612014\\
18.0481303	0.0860081619397402\\
18.1414542	0.0859796805183652\\
18.2289322	0.0859522335597168\\
18.3268403	0.085924572001403\\
18.430665	0.0858980003776047\\
18.5188106	0.0858711213625274\\
18.6051643	0.0858453825916964\\
18.7071619	0.0858192510006029\\
18.803164	0.0857943051457129\\
18.9057271	0.0857688879041444\\
19.0138063	0.0857446973885049\\
19.0997154	0.0857199633234425\\
19.1905179	0.0856964927611602\\
19.2749573	0.0856724124691181\\
19.3596139	0.0856496285094774\\
19.439488	0.0856261742347524\\
19.549583	0.0856040454191257\\
19.6669585	0.0855811909415648\\
19.764192	0.0855596875718492\\
19.8534311	0.085537408103121\\
19.9363902	0.0855165021205648\\
20.0244225	0.0854947742083743\\
20.1364122	0.0854744390819899\\
20.2305898	0.0854532405212884\\
20.3190295	0.0854334511450837\\
20.400062	0.0854127608960054\\
20.4860151	0.085393493494031\\
20.5664624	0.0853732916057021\\
20.6768888	0.085354523644573\\
20.8024764	0.0853347911844743\\
20.8938059	0.0853165012924887\\
20.9972933	0.0852972202808275\\
21.0913012	0.0852793881731641\\
21.1859389	0.0852605415219797\\
21.2933781	0.0852431479316544\\
21.3860224	0.0852247193879962\\
21.4748611	0.0852077460018583\\
21.5583646	0.0851897200950841\\
21.6653663	0.0851731494945604\\
21.7778261	0.0851555114871824\\
21.9109547	0.0851393270934369\\
22.0187716	0.0851220629352005\\
22.1177714	0.0851062489582749\\
22.2108653	0.0850893452435677\\
22.299185	0.0850738866351315\\
22.4133548	0.085057330563011\\
22.5274547	0.0850422129726801\\
22.6143514	0.0850259923097463\\
22.7283292	0.0850112020443833\\
22.8244002	0.08499530509003\\
22.9081841	0.0849808290760545\\
23.0067709	0.0849652446300412\\
23.1273382	0.0849510703783719\\
23.2109587	0.0849357877105787\\
23.3014623	0.0849219032840693\\
23.3999959	0.0849069121062668\\
23.4874584	0.0848933060894244\\
23.591932	0.0848785965288941\\
23.6991366	0.0848652579997166\\
23.8143093	0.0848508205746922\\
23.9796777	0.0848377390785124\\
24.0779774	0.0848235646752469\\
24.2150649	0.0848107302003398\\
24.3341107	0.084796810051774\\
24.4287737	0.084784213006705\\
24.5464341	0.0847705386725497\\
24.692578	0.0847581698650235\\
24.8779277	0.0847447332132981\\
24.973652	0.0847325838304999\\
25.1140967	0.0847193770203026\\
25.2760957	0.0847074386105689\\
25.4830951	0.0846944540761073\\
25.8078497	0.0846827185317753\\
25.9317303	0.0846699489675599\\
26.1849656	0.0846584085090419\\
26.3119724	0.0846458468560914\\
26.4048206	0.0846344940169289\\
26.4974757	0.0846221334500477\\
26.6525138	0.0846109610630076\\
26.8178316	0.0845987949789198\\
26.9133343	0.0845877961629167\\
27.0856924	0.0845758181693958\\
27.3216683	0.0845649863172648\\
27.463912	0.0845531902229576\\
27.5669337	0.0845425189900256\\
27.6795726	0.0845308987951122\\
27.860938	0.084520382088419\\
27.9535202	0.084508931975929\\
28.0664313	0.0844985639441319\\
28.1835556	0.0844872782719251\\
28.2927035	0.0844770532958165\\
28.4830109	0.084465926589202\\
28.6187889	0.0844558392726902\\
29.0347444	0.0844448662175802\\
29.3540043	0.0844349113793096\\
29.5654926	0.0844240868158663\\
29.7738228	0.084414259481227\\
29.8791464	0.0844035783980124\\
30.0630867	0.0843938737916426\\
30.2282478	0.0843833313202766\\
30.3594283	0.0843737448589293\\
30.4554421	0.0843633362690488\\
30.5472497	0.0843538635548981\\
30.6312663	0.0843435842496322\\
30.7802524	0.0843342210639308\\
30.8719774	0.0843240665757115\\
30.9633375	0.0843148088727436\\
31.0685358	0.0843047748593974\\
31.1691432	0.0842956187608601\\
31.2576346	0.0842857010021243\\
31.3646211	0.0842766427917269\\
31.4846657	0.0842668371860475\\
31.5829302	0.08425787330447\\
31.7890454	0.0842481758660932\\
32.004799	0.0842393029061304\\
32.1350217	0.0842297097625207\\
32.2484998	0.0842209244645863\\
32.3410241	0.0842114318540799\\
32.4303517	0.0842027311019347\\
32.5252105	0.0841933353716249\\
32.647283	0.0841847161882832\\
32.805903	0.0841754137922474\\
32.9419742	0.0841668733360935\\
33.0399599	0.0841576608337563\\
33.154195	0.0841491963949902\\
33.3035287	0.0841400704497438\\
33.4736121	0.0841316794467753\\
33.5835996	0.0841226368247763\\
33.703851	0.0841143168009544\\
33.9503314	0.0841053543700732\\
34.0512306	0.0840971029904533\\
34.1476489	0.0840882177194375\\
34.2460327	0.0840800327676676\\
34.3684973	0.0840712217253396\\
34.4575742	0.0840631011006454\\
34.542785	0.0840543614552442\\
34.6341231	0.0840463031694562\\
34.7376374	0.0840376321880792\\
34.831828	0.0840296343626466\\
34.9407572	0.0840210294107068\\
35.1551938	0.0840130902738019\\
35.2482309	0.0840045488144641\\
35.3422558	0.0839966666980191\\
35.4501014	0.0839881862917298\\
35.5533196	0.0839803596284407\\
35.6366258	0.08397193793233\\
35.726616	0.0839641652526228\\
35.8222189	0.0839558000198839\\
35.9073386	0.0839480799487862\\
36.0071459	0.0839397690280382\\
36.3416114	0.0839321002820195\\
36.4953164	0.0839238416164301\\
36.6388771	0.0839162230001132\\
36.7739884	0.0839080146265789\\
36.8584421	0.0839004450293388\\
36.9518017	0.0838922850774092\\
37.0456198	0.083884763469959\\
37.1351239	0.0838766501606738\\
37.2179042	0.0838691755915009\\
37.3051539	0.0838611072360654\\
37.4443731	0.0838536788277852\\
37.562023	0.0838456538261274\\
37.6583958	0.0838382707717843\\
37.756907	0.0838302876108907\\
37.9100769	0.0838229491701811\\
38.0550691	0.0838150064223712\\
38.1765769	0.0838077119178504\\
38.2923622	0.0837998082388288\\
38.4053502	0.0837925570520391\\
38.5410103	0.0837846911788842\\
38.7212926	0.0837774827465379\\
38.8452896	0.083769653495434\\
39.0078531	0.0837624873055465\\
39.1579982	0.0837546935695697\\
39.270617	0.0837475691576414\\
39.3865296	0.0837398099042858\\
39.4923734	0.0837327268495903\\
39.6064106	0.0837250011183005\\
39.7758393	0.0837179590401327\\
39.9132693	0.0837102659396893\\
40.0349396	0.0837032644938064\\
40.2516617	0.0836956031997131\\
40.3866351	0.0836886420748059\\
40.5050912	0.0836810118265715\\
40.6247917	0.0836740907409264\\
40.7611562	0.08366649083931\\
40.9060533	0.0836596095375442\\
41.0635501	0.0836520393419093\\
41.1807707	0.0836451975918737\\
41.3084541	0.0836376565173116\\
41.4898467	0.0836308541071583\\
41.6052794	0.0836233416218383\\
41.7368488	0.0836165783572842\\
41.857462	0.0836090939796614\\
41.9767116	0.0836023696813699\\
42.1556925	0.0835949129775464\\
42.2890421	0.0835882274786709\\
42.3931545	0.0835807980597232\\
42.5366052	0.0835741512037316\\
42.7221311	0.0835667487231221\\
42.8525865	0.0835601403617118\\
42.9621536	0.083552764512737\\
43.1256523	0.0835461945039203\\
43.3662913	0.083538845017262\\
43.4938166	0.0835323132236723\\
43.6082534	0.0835249898649666\\
43.8392817	0.0835184961523362\\
43.9569384	0.0835111987199278\\
44.0734619	0.0835047429556499\\
44.1906164	0.0834974712782582\\
44.3062607	0.0834910533302296\\
44.4936199	0.0834838072648591\\
44.697017	0.0834774270003993\\
44.8642012	0.0834702064302202\\
45.0788216	0.0834638637151252\\
45.2283173	0.0834566685475385\\
45.4822785	0.0834503632452731\\
45.5970939	0.0834431934100122\\
45.9190847	0.0834369253811161\\
46.1311048	0.0834297808283654\\
46.3233891	0.0834235499298283\\
46.4676916	0.083416430628599\\
46.590788	0.0834102367134731\\
46.7818227	0.0834031426498839\\
47.1471573	0.083396985566923\\
47.2833038	0.0833899167426834\\
47.4653433	0.083383796336123\\
47.5931989	0.0833767527670186\\
47.7388438	0.0833706688763807\\
47.8695623	0.0833636505909214\\
47.9946644	0.0833576030509309\\
48.1675715	0.0833506100889536\\
48.329944	0.0833445987295714\\
48.4792688	0.0833376311410242\\
48.6625458	0.083331655787417\\
48.796701	0.0833247136311419\\
48.929258	0.0833187741037736\\
49.0501461	0.0833118574464089\\
49.1755023	0.083305953561233\\
49.300628	0.083299062476093\\
49.4966332	0.0832931940446938\\
49.6201441	0.083286328610814\\
49.8648111	0.0832804954405562\\
49.9920968	0.0832736557416887\\
50.1164092	0.0832678576360228\\
50.2434366	0.083261043759744\\
50.3531822	0.0832552805184339\\
50.4810288	0.083248492555318\\
50.7360658	0.0832427639746633\\
51.1689758	0.0832360020174021\\
51.3678578	0.0832303078905876\\
52.2578982	0.0832235720332875\\
52.6486154	0.0832179121505885\\
53.1636009	0.083211202487997\\
54.2492481	0.0832055766371232\\
54.4616572	0.0831988932639551\\
54.7031342	0.0831933012303011\\
55.0576984	0.0831866442405696\\
55.1817691	0.0831810858075361\\
55.2996518	0.0831744552939259\\
55.4062591	0.083168930243143\\
55.5126457	0.0831623262964616\\
55.6127054	0.0831568344081203\\
55.753776	0.0831502571166526\\
55.8855756	0.0831447981697201\\
56.020376	0.0831382476187836\\
56.286068	0.0831328213912427\\
56.3896059	0.0831262976626626\\
56.4931229	0.083120903931809\\
56.6143063	0.083114407103399\\
56.7631245	0.0831090456459758\\
56.8896549	0.0831025757911459\\
57.0016093	0.0830972463836039\\
57.1859683	0.0830908035709102\\
57.373535	0.0830855059896063\\
57.5198702	0.0830790902823679\\
57.6304222	0.0830738243036586\\
57.7708131	0.083067435759598\\
57.8762756	0.0830622011601104\\
57.9872907	0.083055839830955\\
58.1056067	0.0830506363876293\\
58.232056	0.0830443023188957\\
58.3615456	0.083039129809111\\
58.523384	0.0830328230397386\\
58.8193808	0.083027681241486\\
58.993436	0.0830214018035913\\
59.1662361	0.0830162904954873\\
59.3224115	0.0830100384141332\\
59.4621963	0.0830049573755315\\
59.5970166	0.0829987326685344\\
59.8067622	0.0829936816795735\\
60.0030545	0.0829874843573004\\
60.1290827	0.0829824631989092\\
60.2665535	0.0829762932641243\\
60.4722687	0.0829713017181146\\
60.6045873	0.0829651591658719\\
60.7888251	0.0829601970148896\\
60.936918	0.08295408183245\\
61.1587305	0.0829491488600094\\
61.2840751	0.0829430610267273\\
61.3950162	0.0829381570172315\\
61.5008791	0.0829320965045417\\
61.6020136	0.0829272212431935\\
61.7226482	0.0829211880146519\\
61.8365098	0.0829163412874763\\
61.9349807	0.0829103352987\\
62.0297461	0.0829055168924862\\
62.4369238	0.0828995380912759\\
62.5334116	0.0828947477935901\\
62.6255963	0.082888796119942\\
62.728485	0.0828840337189903\\
62.8250711	0.0828781091053066\\
62.9272786	0.0828733743899535\\
63.0210831	0.0828674767610767\\
63.1557293	0.082862769520792\\
63.2547145	0.0828568987942146\\
63.6112909	0.0828522188189864\\
63.7572547	0.0828463749050778\\
63.9058594	0.082841721985384\\
64.0266093	0.0828359047875392\\
64.133646	0.082831278714261\\
64.2896499	0.0828254881291862\\
64.4273795	0.0828208886936068\\
64.5921023	0.0828151246116115\\
65.0692798	0.0828105516053134\\
65.2054371	0.0828048139105122\\
65.3065976	0.0828002671253571\\
65.406094	0.082794555696049\\
65.5249614	0.0827900349241358\\
65.66467	0.0827843496331049\\
65.9194461	0.0827798546667233\\
66.2738513	0.0827741953815461\\
66.4132688	0.0827697260131259\\
66.556955	0.0827640925966007\\
67.0192926	0.0827596486186937\\
67.8760418	0.0827540409291217\\
68.0562899	0.0827496221343792\\
68.2131268	0.0827440400259906\\
68.3467954	0.0827396462071389\\
68.4455006	0.0827340895304509\\
68.5633549	0.0827297204803021\\
68.8223529	0.0827241890824986\\
68.9289682	0.0827198445938769\\
69.0253483	0.0827143383192333\\
69.1206909	0.0827100181850647\\
69.2287895	0.0827045368752473\\
69.3276638	0.0827002408884858\\
69.4315916	0.0826947843830419\\
69.5277306	0.0826905123367473\\
69.6186764	0.082685080473406\\
69.7172282	0.0826808321607061\\
69.8760544	0.082675424775786\\
70.0175772	0.0826711999899262\\
70.1045999	0.0826658169186828\\
70.1949632	0.0826616154530411\\
70.2936302	0.0826562565300238\\
70.4262477	0.0826520781781684\\
70.5282796	0.0826467432375394\\
70.647795	0.0826425877932517\\
70.8593244	0.0826372766691562\\
70.9628841	0.0826331439264364\\
71.1418104	0.0826278564532839\\
71.3640513	0.0826237462064991\\
71.4617042	0.0826184822192143\\
71.5975246	0.0826143942630065\\
71.7506643	0.0826091535973987\\
71.8820225	0.08260508772686\\
72.0561253	0.0825998702197687\\
72.6148501	0.0825958262304542\\
72.8764604	0.0825906317200666\\
73.0281942	0.0825866094080224\\
73.1469514	0.0825814377340662\\
73.2572615	0.0825774368959205\\
73.3862283	0.0825722878998079\\
73.5057541	0.082568308332867\\
73.6201824	0.0825631818579392\\
73.8364513	0.0825592233601623\\
73.9321964	0.0825541192518001\\
74.0153723	0.0825501816219511\\
74.112097	0.0825450997277252\\
74.1999645	0.0825411827653647\\
74.298408	0.0825361229351472\\
74.3893036	0.0825322264407499\\
74.4786559	0.0825271885267807\\
74.5765675	0.0825233123017723\\
74.6745156	0.0825182961587504\\
74.7608758	0.0825144400055849\\
74.9754374	0.0825094454907494\\
75.0791064	0.0825056092129712\\
75.1695307	0.0825006361860931\\
75.257249	0.0824968195883623\\
75.3470697	0.0824918679117972\\
75.4651961	0.0824880708000136\\
75.5564768	0.0824831403386927\\
75.650141	0.08247936252001\\
75.7475322	0.0824744531414461\\
75.8368125	0.0824706944242965\\
75.9262052	0.0824658059985698\\
76.0530028	0.0824620661927995\\
76.2220918	0.082457198592495\\
76.3343623	0.0824534775093799\\
76.4511722	0.0824486306095411\\
76.5552486	0.082444928061814\\
76.7158004	0.0824401017399405\\
76.8612914	0.0824364175418663\\
76.9547942	0.0824316116778081\\
77.0488302	0.0824279456452206\\
77.1436908	0.0824231601210914\\
77.3991512	0.0824195120714365\\
77.5645542	0.0824147467716226\\
77.6654414	0.082411116524003\\
77.7635768	0.0824063713349583\\
77.8588297	0.0824027587101538\\
77.9487532	0.0823980335204365\\
78.056484	0.0823944383409678\\
78.1733915	0.0823897330410777\\
78.2653617	0.0823861551312122\\
78.3497462	0.0823814696135132\\
78.4492896	0.0823779087993127\\
78.6231537	0.0823732429579606\\
78.7860132	0.0823696990672942\\
78.8854682	0.0823650527981155\\
78.9661647	0.0823615256607117\\
79.0784671	0.0823568988611321\\
79.1925258	0.0823533883085548\\
79.2808846	0.0823487808774918\\
79.3625611	0.0823452867431927\\
79.4607742	0.0823406985810023\\
79.5871524	0.0823372207003455\\
79.7291177	0.0823326517086705\\
79.897144	0.0823291899189013\\
80.0137156	0.0823246400006407\\
80.1686026	0.0823211941409593\\
80.3148965	0.0823166632001336\\
80.4566635	0.0823132331116586\\
80.5711058	0.0823087210533907\\
80.6922892	0.0823053065791919\\
80.7937557	0.0823008133095635\\
80.8862605	0.0822974142946358\\
81.1108103	0.0822929397206694\\
81.2638624	0.0822895560120001\\
81.3621237	0.0822851000415371\\
81.5219462	0.0822817314880166\\
81.6291382	0.0822772940297083\\
81.7368319	0.0822739404822021\\
81.8415088	0.0822695214453848\\
81.9418921	0.0822661827567039\\
82.0710444	0.082261782051396\\
82.2555411	0.0822584580762994\\
82.5172492	0.0822540756130914\\
82.6175717	0.0822507662082766\\
82.7255449	0.0822464018983608\\
82.8382323	0.0822431069224438\\
82.9431932	0.0822387606774617\\
83.0439209	0.0822354799910008\\
83.1355082	0.0822311517230871\\
83.2290875	0.0822278851885456\\
83.3214713	0.0822235748102609\\
83.484301	0.0822203222919895\\
83.7053461	0.0822160297162723\\
83.8227639	0.0822127910805259\\
83.9393036	0.082208516220662\\
84.0499115	0.0822052913355926\\
84.1401789	0.0822010341051974\\
84.2416355	0.0821978228407847\\
84.3374766	0.0821935831537987\\
84.4411341	0.0821903853818868\\
84.5413026	0.0821861631525098\\
84.6518353	0.0821829787467671\\
84.8617604	0.0821787738894619\\
84.9852656	0.0821756027253778\\
85.0759878	0.08217141515486\\
85.1620726	0.0821682571097292\\
85.2575878	0.0821640867409379\\
85.3436055	0.0821609416937945\\
85.4384529	0.0821567884419123\\
85.5382208	0.0821536562735972\\
85.6349608	0.0821495200539807\\
85.7272628	0.0821464006470515\\
85.8277705	0.0821422813752954\\
85.9250181	0.0821391746140364\\
86.0971079	0.0821350722059223\\
86.2158278	0.0821319779763184\\
86.3055657	0.0821278923478177\\
86.3899978	0.0821248105375407\\
86.4828513	0.0821207416048364\\
86.5695142	0.0821176721032266\\
86.6620345	0.0821136197826849\\
86.7605315	0.08211056248069\\
86.8548344	0.0821065266888833\\
86.938376	0.0821034814791171\\
87.038914	0.0820994621328138\\
87.1882798	0.0820964289094525\\
87.3555585	0.0820924259256206\\
87.4549161	0.082089404584443\\
87.543078	0.0820854178802648\\
87.6341239	0.0820824083186063\\
87.7282824	0.0820784378114751\\
87.8138222	0.0820754399281964\\
87.9183772	0.0820714855357101\\
88.0367835	0.0820684992311864\\
88.123001	0.0820645608712022\\
88.2119967	0.0820615860473325\\
88.3033985	0.0820576636379151\\
88.3877489	0.0820547001980513\\
88.6196732	0.0820507936574978\\
88.7599495	0.0820478415064541\\
88.8567933	0.0820439507533344\\
88.9416711	0.0820410097973647\\
89.0301977	0.0820371347504733\\
89.1234475	0.0820342048972353\\
89.2605647	0.0820303454756664\\
89.4415481	0.0820274266342258\\
89.5497069	0.0820235827573174\\
89.6547889	0.0820206748381132\\
89.8368947	0.0820168464255056\\
89.9481137	0.0820139493403329\\
90.045569	0.0820101363119414\\
90.2245942	0.0820072499739227\\
90.3634493	0.0820034522499511\\
90.454453	0.082000576573561\\
90.5441499	0.0819967940745348\\
90.6620869	0.0819939289755043\\
90.7956593	0.08199016162228\\
91.2077148	0.0819873070176431\\
91.4129571	0.081983554731368\\
91.6154515	0.0819807105394194\\
92.0265734	0.0819769732415696\\
92.5471201	0.0819741393818635\\
92.7467976	0.081970416994259\\
92.9947288	0.0819675933875722\\
93.2677329	0.0819638858323799\\
93.4820225	0.0819610724006876\\
93.9075129	0.0819573796004313\\
94.1069337	0.0819545762669025\\
94.2991193	0.0819508981444533\\
94.4842071	0.0819481048334516\\
94.8609286	0.0819444413120387\\
95.2104879	0.0819416579490775\\
95.3505982	0.0819380089523191\\
95.4469597	0.0819352354640561\\
95.5478139	0.0819316009159269\\
95.6345231	0.0819288372301569\\
95.7360364	0.0819252170550186\\
95.8496233	0.0819224631006294\\
95.9483376	0.0819188572232288\\
96.0441551	0.0819161129302464\\
96.2257846	0.0819125212757267\\
96.3818756	0.0819097865752209\\
96.4848641	0.0819062090691155\\
96.5763216	0.0819034838932224\\
96.674378	0.0818999204614727\\
96.7923801	0.0818972047434128\\
96.8887172	0.081893655312345\\
96.9920593	0.0818909489863701\\
97.1301934	0.0818874134827277\\
97.2254951	0.0818847164840771\\
97.3296072	0.0818811948350222\\
97.4862537	0.0818785071000149\\
97.6000274	0.0818749992330883\\
97.7096952	0.0818723206989855\\
97.7978431	0.0818688265422013\\
97.8798239	0.0818661571472592\\
97.9757028	0.0818626766290051\\
98.0626823	0.081860016312464\\
98.149063	0.0818565493615376\\
98.2486214	0.0818538980636132\\
98.3319434	0.0818504446092618\\
98.4165804	0.0818478022710903\\
98.5094532	0.0818443622429805\\
98.6169721	0.0818417288066305\\
98.795907	0.08183830213482\\
98.9083573	0.0818356775433012\\
99.0244752	0.0818322641583194\\
99.1484898	0.0818296483555486\\
99.2630084	0.0818262481883138\\
99.3470955	0.0818236411190737\\
99.4326896	0.081820254100958\\
99.6457745	0.081817655710962\\
100.0021086	0.0818142817737296\\
100.2193408	0.0818116920095618\\
100.3225122	0.0818083310854249\\
100.4272282	0.081805749894497\\
100.5803587	0.0818024019160864\\
100.680465	0.0817998292467181\\
100.7811841	0.0817964941470843\\
100.8910856	0.0817939299484066\\
100.9873095	0.0817906076610311\\
101.1133731	0.0817880518829881\\
101.4535782	0.0817847423417763\\
101.5671862	0.0817821949351972\\
101.6717294	0.0817788980744549\\
101.7851785	0.0817763589909108\\
101.9138879	0.0817730747453974\\
102.2172014	0.0817705439373024\\
102.4380232	0.0817672722421805\\
102.7623347	0.0817647496627269\\
103.0550788	0.0817614904535692\\
103.2192476	0.0817589760567411\\
103.3289133	0.0817557292695384\\
103.4204971	0.0817532230100904\\
103.5048523	0.0817499885812517\\
103.6012207	0.0817474904146763\\
103.806746	0.0817442682810184\\
103.9240286	0.08174177816362\\
104.0236739	0.0817385682623679\\
104.1229427	0.0817360861511334\\
104.2127412	0.0817328884199358\\
104.3023224	0.081730414272596\\
104.3833984	0.081727228649493\\
104.4645446	0.0817247624245404\\
104.5550519	0.0817215888479533\\
104.6542776	0.0817191305045886\\
104.7408745	0.08171596891336\\
104.8365967	0.0817135184114578\\
104.9572601	0.0817103687448635\\
105.110391	0.0817079260450017\\
105.2004914	0.0817047882426493\\
105.290033	0.0817023533061311\\
105.3742154	0.0816992273080415\\
105.4638401	0.0816968000968375\\
105.5520888	0.0816936858434379\\
105.6418763	0.0816912663201693\\
105.7328618	0.0816881637522482\\
105.8199056	0.0816857518802234\\
105.9233861	0.0816826609389894\\
106.0361322	0.0816802566821529\\
106.287368	0.0816771773091471\\
106.4031279	0.0816747806321056\\
106.4978103	0.0816717127692649\\
106.5976747	0.0816693236372648\\
106.717833	0.0816662672269165\\
106.8230232	0.0816638856058131\\
106.9175763	0.0816608405906493\\
107.0006566	0.0816584664469351\\
107.0912613	0.0816554327699864\\
107.2159075	0.0816530660707783\\
107.4014204	0.0816500436754597\\
107.5678057	0.0816476843884735\\
107.6603933	0.0816446732185576\\
107.7688755	0.081642321312077\\
107.860033	0.0816393213117244\\
107.9556189	0.0816369767546628\\
108.0507305	0.081633987868321\\
108.13425	0.0816316506301482\\
108.2220691	0.0816286728026697\\
108.3014618	0.0816263428534319\\
108.3844186	0.081623376029997\\
108.4706823	0.0816210533402962\\
108.5598695	0.0816180974664481\\
108.7236934	0.0816157820074502\\
108.8591947	0.081612837029044\\
108.9681587	0.0816105287724767\\
109.064087	0.0816075946357191\\
109.1832237	0.0816052935538311\\
109.2876049	0.0816023702052551\\
109.3869104	0.0816000762708177\\
109.4934249	0.0815971636572996\\
109.5877716	0.0815948768436325\\
109.6836511	0.0815919749123671\\
109.7815441	0.0815896951932795\\
109.989362	0.0815868038917835\\
110.0831315	0.0815845312416314\\
110.1714251	0.0815816505177382\\
110.2928024	0.081579384911319\\
110.3791413	0.0815765147132018\\
110.4619978	0.0815742561258481\\
110.5448716	0.0815713964019618\\
110.6342849	0.0815691448094641\\
110.7367347	0.0815662955086036\\
110.8284052	0.0815640508872344\\
110.9259069	0.0815612119584712\\
111.0669853	0.0815589742849699\\
111.2573779	0.0815561456777075\\
111.3402882	0.0815539149292838\\
111.4440906	0.0815510965932016\\
111.541242	0.0815488727474937\\
111.6370164	0.0815460646325787\\
111.7594792	0.0815438476676804\\
111.8559463	0.0815410497242109\\
111.9610031	0.0815388396186352\\
112.0546124	0.0815360517971878\\
112.1454658	0.081533848529881\\
112.2640544	0.081531070781321\\
112.4708756	0.0815288743316413\\
112.5673167	0.0815261066071032\\
112.6571892	0.0815239169548296\\
112.7551309	0.0815211592057295\\
112.8459598	0.0815189763310295\\
112.933778	0.0815162285090909\\
113.0272247	0.0815140523924991\\
113.1286121	0.0815113144496834\\
113.2167109	0.0815091450721694\\
113.3115469	0.0815064169607511\\
113.3956885	0.0815042543036113\\
113.4918209	0.0815015359760898\\
113.6470336	0.0814993800209986\\
113.7833671	0.0814966714301754\\
113.8752785	0.0814945221591827\\
113.9691688	0.0814918232581101\\
114.0806139	0.0814896806535957\\
114.1955124	0.0814869913955551\\
114.3126572	0.0814848554402691\\
114.4209612	0.0814821757788473\\
114.5301076	0.0814800464558203\\
114.6723641	0.0814773763448537\\
114.8578033	0.0814752536374706\\
115.0245475	0.0814725930310227\\
115.1954867	0.081470476922972\\
115.3367753	0.0814678257753831\\
115.445699	0.0814657162506862\\
115.5585671	0.0814630745165101\\
115.653522	0.0814609715594556\\
115.7465842	0.0814583391935091\\
115.8442451	0.0814562427886819\\
115.9771687	0.081453619746055\\
116.2595308	0.0814515298783138\\
116.3793309	0.0814489161142876\\
116.4717078	0.0814468327687804\\
116.5801614	0.0814442282388985\\
116.6777715	0.0814421514010148\\
116.7817964	0.0814395560610489\\
116.8802373	0.0814374857164471\\
116.9761012	0.081434899522392\\
117.0800861	0.0814328356570004\\
117.2074099	0.0814302585651148\\
117.3764033	0.0814282011650172\\
117.4641395	0.0814256331317582\\
117.5582702	0.0814235821833487\\
117.6761788	0.0814210231654129\\
117.7642311	0.0814189786552694\\
117.8600935	0.0814164286095628\\
117.9934606	0.0814143905244847\\
118.0875249	0.0814118494081532\\
118.1769766	0.0814098177351189\\
118.2655099	0.0814072855055309\\
118.3811018	0.0814052602317578\\
118.5438725	0.0814027368464679\\
118.6309028	0.081400717959323\\
118.7455886	0.0813982033761281\\
118.848207	0.0813961908631691\\
118.9431951	0.081393685040088\\
119.1667298	0.0813916788890204\\
119.2567808	0.0813891817842758\\
119.3413359	0.0813871819829947\\
119.431609	0.0813846935550055\\
119.5812125	0.0813827000915452\\
119.8806174	0.0813802202989689\\
120.0244799	0.0813782331614878\\
120.1137967	0.0813757619631761\\
120.2000221	0.0813737811399923\\
120.2924242	0.0813713184950035\\
120.3810651	0.0813693439745625\\
120.4928322	0.081366889842144\\
120.5853641	0.0813649216129994\\
120.6860149	0.0813624759526292\\
120.8787723	0.0813605140034468\\
121.0356223	0.0813580767747976\\
121.1254347	0.0813561210943483\\
121.2168576	0.0813536922572943\\
121.3114061	0.0813517428344484\\
121.4121944	0.0813493223490426\\
121.5004073	0.0813473791727334\\
121.5947215	0.0813449669992728\\
121.7172152	0.0813430300585514\\
121.8202876	0.0813406261574797\\
121.9118314	0.081338695441431\\
121.9999954	0.0813362997734499\\
122.2343382	0.0813343752712316\\
122.3354437	0.081331987797193\\
122.4209341	0.0813300694980365\\
122.5135226	0.0813276901789924\\
122.601651	0.0813257780721793\\
122.7010821	0.0813234068693967\\
122.8134347	0.0813215009442089\\
122.9860267	0.0813191378191303\\
123.0867655	0.081317238064929\\
123.1807413	0.0813148829792275\\
123.2698458	0.0813129893853691\\
123.4572712	0.0813106423008511\\
123.5635893	0.0813087548567519\\
123.6616554	0.0813064157354665\\
123.7589603	0.0813045344305063\\
123.8535807	0.0813022032346774\\
123.9833268	0.0813003280582801\\
124.0851709	0.0812980047503343\\
124.1792269	0.0812961356919027\\
124.3126359	0.0812938202344362\\
124.4514668	0.0812919572833929\\
124.7524091	0.0812896496392039\\
124.8794728	0.0812877927849389\\
124.997142	0.0812854929170494\\
125.0950153	0.0812836421489174\\
125.2343777	0.0812813500205007\\
125.3843879	0.0812795053278669\\
125.4807402	0.0812772209023073\\
125.5879887	0.081275382274477\\
125.6976351	0.0812731055153516\\
125.8431734	0.0812712729416221\\
126.0247498	0.0812690038126865\\
126.147617	0.0812671772822942\\
126.2501275	0.0812649157475263\\
126.3501607	0.0812630952496553\\
126.4494174	0.0812608412731988\\
126.5523738	0.0812590267970014\\
126.667352	0.0812567803432008\\
126.7770438	0.0812549718777578\\
126.8724631	0.0812527329111582\\
127.0182636	0.0812509304454968\\
127.2470212	0.0812486989308322\\
127.3364999	0.0812469024539114\\
127.422853	0.081244678356117\\
127.5168693	0.0812428878568174\\
127.6117742	0.0812406711410053\\
127.7220764	0.0812388866081457\\
127.8608699	0.0812366772396651\\
127.9808044	0.081234898661973\\
128.0875447	0.0812326966063353\\
128.1865936	0.081230923972457\\
128.3801141	0.0812287291953758\\
128.5016052	0.081226962493875\\
128.6034796	0.0812247749612775\\
128.7157624	0.0812230141806342\\
128.8349843	0.0812208338586414\\
128.9353048	0.0812190789872079\\
129.0287291	0.0812169058421444\\
129.1247114	0.081215156868223\\
129.217051	0.0812129908666046\\
129.3060329	0.0812112477783663\\
129.4028914	0.081209088886921\\
129.7412605	0.0812073516724598\\
130.0613982	0.0812051998581178\\
130.2629425	0.0812034685053826\\
130.3939647	0.0812013237352822\\
130.5056751	0.0811995982321588\\
130.5954655	0.0811974604736192\\
130.7407111	0.0811957408078601\\
130.8900655	0.0811936100284453\\
130.9925639	0.0811918961876915\\
131.0853202	0.0811897723551542\\
131.1725422	0.0811880643269358\\
131.2877411	0.0811859474092404\\
131.4015898	0.0811842451809675\\
131.5357631	0.0811821351462843\\
131.6529089	0.0811804387052639\\
131.8070336	0.0811783355219914\\
131.9593214	0.0811766448553918\\
132.1693828	0.0811745484921107\\
132.2647257	0.0811728635870112\\
132.3725687	0.0811707740125264\\
132.4800888	0.0811690948558612\\
132.5804052	0.0811670120392109\\
132.6666971	0.0811653386178112\\
132.7544906	0.0811632625282197\\
132.8448748	0.081161594828765\\
132.9600454	0.0811595254357056\\
133.049037	0.0811578634447876\\
133.184799	0.0811558007179177\\
133.3515884	0.0811541444219872\\
133.4506833	0.0811520883311968\\
133.5498872	0.0811504377166017\\
133.662227	0.0811483882320012\\
133.765763	0.0811467432849334\\
133.8610994	0.0811447003768592\\
133.9531057	0.0811430610834087\\
134.0373355	0.0811410247224103\\
134.1263294	0.0811393910685521\\
134.2195522	0.0811373612254064\\
134.3212808	0.0811357331969771\\
134.517607	0.0811337098426641\\
134.6393103	0.0811320874254027\\
134.7292116	0.0811300705311325\\
134.8196621	0.0811284537106413\\
134.9129157	0.0811264432478587\\
135.0018315	0.0811248320096113\\
135.0862514	0.0811228279499835\\
135.1732758	0.0811212222793646\\
135.2676254	0.0811192245947755\\
135.3555656	0.0811176244770226\\
135.4474568	0.0811156331395892\\
135.5372576	0.0811140385598411\\
135.7211542	0.0811120535418867\\
135.8273124	0.0811104644851696\\
135.9195385	0.0811084857592542\\
136.0006196	0.0811069022104805\\
136.0801769	0.0811049297493918\\
136.1584127	0.0811033516933507\\
136.2402339	0.0811013854700883\\
136.3270608	0.0810998128914637\\
136.4187919	0.0810978528792761\\
136.5016208	0.0810962857626558\\
136.5924134	0.0810943319349934\\
136.6942355	0.0810927702648504\\
136.8277052	0.0810908225953954\\
136.9785326	0.0810892663560726\\
137.0640936	0.0810873248187465\\
137.1537162	0.0810857739945414\\
137.2393726	0.0810838385634408\\
137.3243444	0.0810822931385116\\
137.4095443	0.0810803637880214\\
137.4919395	0.0810788237464189\\
137.5744389	0.0810769004510842\\
137.6760935	0.0810753657768065\\
137.7687929	0.0810734485114423\\
137.8612885	0.0810719191883248\\
137.9543263	0.0810700079279522\\
138.1093626	0.0810684839398068\\
138.2410872	0.0810665786596443\\
138.3300352	0.0810650599901619\\
138.4209637	0.0810631606656686\\
138.5081366	0.0810616472984438\\
138.5939194	0.0810597539053025\\
138.6817599	0.0810582458238585\\
138.7821175	0.0810563583379322\\
138.8772382	0.0810548555257147\\
138.9731699	0.0810529739231162\\
139.0574966	0.0810514763634918\\
139.1428719	0.0810496006205435\\
139.2545775	0.0810481082967621\\
139.406265	0.0810462383899659\\
139.5057081	0.0810447512852584\\
139.6074864	0.0810428871913528\\
139.7269097	0.0810414052888527\\
139.8258524	0.0810395469847657\\
139.9212452	0.0810380702675214\\
140.0109859	0.081036217730431\\
140.0971223	0.0810347461814273\\
140.19067	0.0810328993886629\\
140.2801949	0.0810314329908318\\
140.3726828	0.0810295919199394\\
140.498984	0.0810281306561505\\
140.659448	0.0810262952848862\\
140.7574243	0.0810248391379381\\
140.8512378	0.0810230094442421\\
140.9415457	0.0810215583968785\\
141.0275492	0.081019734358896\\
141.1128875	0.081018288393784\\
141.2027477	0.081016469989853\\
141.2912438	0.0810150290896345\\
141.3788781	0.081013216298273\\
141.4655658	0.0810117804455426\\
141.55625	0.0810099732454366\\
141.6555503	0.081008542422707\\
141.8473778	0.0810067407927761\\
141.954205	0.081005314982539\\
142.0405426	0.0810035189018337\\
142.1244318	0.0810020980865445\\
142.2107528	0.0810003075343123\\
142.2958581	0.0809988916963555\\
142.3855563	0.0809971066520258\\
142.481475	0.0809956957737703\\
142.5765562	0.0809939162169315\\
142.6660293	0.0809925102806839\\
142.7549885	0.0809907361911199\\
142.8450341	0.0809893351791769\\
142.9760247	0.0809875665367998\\
143.124998	0.0809861704314033\\
143.2126987	0.0809844072163135\\
143.3091563	0.0809830159996856\\
143.3970419	0.0809812581921584\\
143.4883698	0.0809798718464895\\
143.583617	0.080978119426894\\
143.6790433	0.0809767379343569\\
143.7634863	0.0809749908832756\\
143.8653582	0.080973614226007\\
143.9764934	0.0809718725241431\\
144.0623013	0.0809705006842665\\
144.2138594	0.0809687643124693\\
144.3547559	0.080967397272069\\
144.4510544	0.0809656662113533\\
144.5429103	0.0809643039525112\\
144.6341401	0.0809625781840197\\
144.7315609	0.0809612206887925\\
144.8358164	0.0809595001937986\\
144.9235979	0.0809581474442213\\
145.0110047	0.0809564322041185\\
145.0939591	0.0809550841822423\\
145.1861251	0.0809533741785824\\
145.2774081	0.0809520308663977\\
145.3954664	0.0809503260808396\\
145.5437363	0.0809489874603897\\
145.6364109	0.0809472878747147\\
145.7400324	0.0809459539279792\\
145.8284914	0.0809442595241019\\
145.9192065	0.0809429302330644\\
146.0019309	0.0809412409930122\\
146.0911311	0.0809399163396674\\
146.1752803	0.0809382322455478\\
146.2578367	0.0809369122118937\\
146.3454782	0.0809352332459671\\
146.4293451	0.0809339178139877\\
146.5205387	0.0809322439585971\\
146.6819097	0.0809309331102568\\
146.8245923	0.0809292643478559\\
146.9158925	0.080927958065141\\
146.9985593	0.0809262943782745\\
147.0876776	0.0809249926431748\\
147.1766601	0.0809233340145005\\
147.2616045	0.0809220368089995\\
147.352537	0.0809203832212435\\
147.4440569	0.080919090527353\\
147.5364325	0.080917441963335\\
147.6267951	0.0809161537630465\\
147.7151955	0.0809145102056937\\
147.8362341	0.0809132264810239\\
147.9958856	0.0809115879133331\\
148.0869801	0.0809103086462979\\
148.1789262	0.0809086750513173\\
148.2704172	0.0809074002239481\\
148.3665706	0.0809057715848747\\
148.4582816	0.0809045011791999\\
148.546839	0.0809028774792613\\
148.6379894	0.0809016114773293\\
148.733736	0.0808999926998306\\
148.8254372	0.0808987310837281\\
148.9342931	0.0808971172120049\\
149.2043712	0.0808958599638181\\
149.2996536	0.0808942509813421\\
149.3931003	0.0808929980831444\\
149.4826245	0.0808913939734149\\
149.5860223	0.0808901454073355\\
149.7089604	0.0808885461538997\\
149.797367	0.0808873019020979\\
149.8875628	0.0808857074885742\\
149.9827029	0.0808844675331715\\
150.1028676	0.0808828779432556\\
150.1950342	0.0808816422664447\\
150.3507683	0.0808800574838601\\
150.4787516	0.0808788260678332\\
150.5681928	0.0808772460763612\\
150.6762353	0.0808760189033339\\
150.7685038	0.080874443686803\\
150.8597633	0.0808732207390219\\
150.9616989	0.0808716502813187\\
151.0655558	0.080870431541045\\
151.1597705	0.080868865826098\\
151.2607132	0.0808676512756275\\
151.3527341	0.0808660902873992\\
151.4631879	0.0808648799090444\\
151.617511	0.0808633236315393\\
151.7218005	0.0808621174076613\\
151.8160032	0.0808605658249191\\
151.9015027	0.0808593637378787\\
151.995299	0.0808578168340027\\
152.076671	0.0808566188661983\\
152.1584309	0.0808550766252969\\
152.2508489	0.0808538827591667\\
152.3358269	0.0808523451654043\\
152.4277875	0.0808511553834016\\
152.5120494	0.0808496224209616\\
152.5948569	0.0808484367055838\\
152.7365294	0.0808469083586733\\
152.8717711	0.0808457266924523\\
152.9643683	0.0808442029453223\\
153.051204	0.0808430253107998\\
153.1348051	0.0808415061477447\\
153.2330432	0.0808403325275075\\
153.3173482	0.0808388179328265\\
153.40193	0.0808376483095126\\
153.4931153	0.0808361382675111\\
153.5776961	0.080834972623793\\
153.67717	0.0808334671188372\\
153.7746839	0.0808323054373752\\
153.8974679	0.0808308044538404\\
154.053384	0.0808296467173872\\
154.1420758	0.0808281502396988\\
154.2358844	0.0808269964309971\\
154.323107	0.0808255044435519\\
154.4091586	0.080824354545427\\
154.4971205	0.0808228670326669\\
154.5836249	0.0808217210279518\\
154.6820735	0.0808202379743471\\
154.7687584	0.0808190958459419\\
154.8571153	0.0808176172359679\\
154.9602862	0.0808164789667609\\
155.1086533	0.080815004784931\\
155.2611737	0.0808138703579159\\
155.3715717	0.0808124005887301\\
155.4571533	0.0808112699868943\\
155.5410364	0.0808098046149002\\
155.6256433	0.0808086778212841\\
155.7388248	0.0808072168310306\\
155.8549336	0.080806093828724\\
155.9527624	0.0808046372047965\\
156.0413519	0.0808035179769248\\
156.1325671	0.0808020657038936\\
156.2297008	0.0808009502336304\\
156.3568615	0.0807995022960972\\
156.5137679	0.0807983905666564\\
156.6041236	0.0807969469492369\\
156.6987854	0.0807958389438817\\
156.7897879	0.0807943996312112\\
156.8835083	0.0807932953332471\\
156.9706015	0.080791860309986\\
157.0581518	0.0807907597027547\\
157.1450221	0.0807893289535513\\
157.2364442	0.0807882320204536\\
157.3246904	0.0807868055300051\\
157.4096531	0.080785712254481\\
157.5019729	0.0807842900074717\\
157.6597581	0.0807832003729987\\
157.7947168	0.0807817823541478\\
157.8877186	0.0807806963442774\\
157.9774539	0.0807792825383051\\
158.0694418	0.0807782001366099\\
158.1541056	0.0807767905282595\\
158.2408673	0.0807757117183919\\
158.3269923	0.0807743062924198\\
158.4144036	0.0807732310580422\\
158.5071845	0.0807718297992136\\
158.6037858	0.0807707581240726\\
158.7021119	0.0807693610171898\\
158.8536982	0.0807682928850576\\
158.9857387	0.0807668999149068\\
159.0731844	0.0807658353096353\\
159.177027	0.0807644464610768\\
159.2728987	0.0807633853665182\\
159.3566101	0.0807620006243571\\
159.4456507	0.0807609430244764\\
159.5365232	0.0807595623735832\\
159.6254132	0.0807585082523544\\
159.7261379	0.0807571316776065\\
159.8548892	0.080756081019078\\
159.9757238	0.0807547085053421\\
160.2062521	0.0807536612936121\\
160.3202604	0.0807522928258333\\
160.4251784	0.0807512490450265\\
160.5322458	0.0807498846081419\\
160.6254012	0.0807488442424672\\
160.7273208	0.0807474838214019\\
160.8237811	0.0807464468551191\\
160.9171007	0.0807450904348564\\
161.0249972	0.0807440568522715\\
161.1367584	0.0807427044178079\\
161.2959486	0.0807416742032905\\
161.4443348	0.0807403257396329\\
161.5361843	0.0807392988775949\\
161.6250336	0.0807379543697917\\
161.7314807	0.0807369308447205\\
161.8251923	0.0807355902778044\\
161.9161971	0.0807345700742318\\
162.0236397	0.0807332334332922\\
162.1150964	0.0807322165357996\\
162.2097832	0.0807308838059593\\
162.3041541	0.0807298701991853\\
162.3818951	0.0807285413655511\\
162.5240762	0.0807275310342159\\
162.6630965	0.0807262060819593\\
162.7547241	0.0807251990108194\\
162.8467262	0.0807238779251025\\
162.9439929	0.080722874098982\\
163.0816475	0.08072155686501\\
163.1970262	0.0807205562687736\\
163.2990843	0.0807192428717936\\
163.390821	0.0807182454903966\\
163.487859	0.0807169359156571\\
163.578984	0.0807159417340878\\
163.7122399	0.0807146359668872\\
163.9194554	0.0807136449701918\\
164.0302176	0.0807123429958287\\
164.129742	0.0807113551691248\\
164.2413736	0.0807100569729661\\
164.3425053	0.0807090723014452\\
164.4525406	0.0807077778688465\\
164.5533486	0.0807067963377228\\
164.6736978	0.0807055056541001\\
164.7758238	0.0807045272486932\\
164.8800841	0.0807032402994762\\
165.0977766	0.0807022650051318\\
165.2117854	0.0807009817757923\\
165.3946151	0.0807000095779246\\
165.5106104	0.0806987300539797\\
165.6590841	0.0806977609380603\\
165.7756964	0.0806964851050398\\
165.9426345	0.0806955190566308\\
166.2612217	0.0806942469000968\\
166.6335441	0.0806932839047863\\
166.8532686	0.0806920154103528\\
167.049293	0.0806910554538083\\
167.2126837	0.0806897906071119\\
167.560842	0.0806888336750696\\
167.8538917	0.0806875724617802\\
168.012649	0.0806866185400209\\
168.377342	0.0806853609458583\\
168.5284374	0.0806844100202304\\
168.7689164	0.0806831560309445\\
169.417767	0.0806822080873692\\
169.6488443	0.080680957688748\\
170.116989	0.0806800127132044\\
170.6703883	0.0806787658910736\\
170.9171318	0.0806778238695855\\
171.1366264	0.0806765806098075\\
171.3670048	0.0806756415285252\\
172.1365095	0.080674401816994\\
172.4372546	0.0806734656620438\\
173.343777	0.0806722294847097\\
173.7663082	0.080671296242339\\
174.0197235	0.080670063585187\\
174.7313591	0.0806691332416978\\
175.0688249	0.0806679040907564\\
175.332999	0.0806669766325021\\
175.5297756	0.0806657509738343\\
175.8844453	0.0806648263872423\\
176.1153196	0.0806636042069647\\
176.278008	0.0806626824785064\\
176.5006112	0.0806614637627635\\
176.6679379	0.080660544879015\\
176.841491	0.0806593296140069\\
177.3018994	0.0806584135615631\\
177.5411102	0.0806572017335344\\
177.8023078	0.0806562884990905\\
178.075562	0.0806550800943143\\
178.4201576	0.0806541696646116\\
178.6419343	0.0806529646694238\\
178.8368588	0.0806520570312694\\
178.9689606	0.0806508554320301\\
179.0885948	0.0806499505723128\\
179.2699056	0.0806487523554507\\
179.3898925	0.0806478502610958\\
179.7517738	0.0806466554130809\\
179.9185127	0.080645756071077\\
180.0422373	0.0806445645784241\\
180.1564542	0.0806436679758529\\
180.3268221	0.0806424798251083\\
180.5328988	0.0806415859491074\\
180.6557948	0.0806404011268646\\
180.9736006	0.0806395099646438\\
181.0926476	0.0806383284575778\\
181.220686	0.0806374399963724\\
181.3408882	0.080636261791177\\
181.445879	0.0806353760183219\\
181.5682132	0.0806342011017354\\
181.6940179	0.0806333180046389\\
181.8221158	0.0806321463634655\\
181.9170904	0.0806312659295568\\
182.0287183	0.080630097550653\\
182.3191127	0.0806292197674504\\
182.464806	0.0806280546376912\\
182.6264555	0.0806271794928112\\
182.8002397	0.0806260175991614\\
182.991398	0.0806251450802125\\
183.1050192	0.0806239864096608\\
183.1946394	0.0806231165043761\\
183.387457	0.0806219610439585\\
183.5376227	0.080621093740124\\
183.6921523	0.0806199414769321\\
183.8174633	0.0806190767623755\\
183.9499969	0.080617927683569\\
184.1067327	0.0806170655461929\\
184.2702066	0.0806159196389619\\
184.3802098	0.0806150600667565\\
184.8948246	0.0806139173183352\\
185.0722025	0.0806130602993099\\
185.2588024	0.0806119206970188\\
185.4858117	0.0806110662192663\\
185.6767604	0.0806099297504502\\
186.0211172	0.0806090778021401\\
186.2613197	0.080607944454203\\
186.698487	0.0806070950235601\\
187.7236735	0.0806059647839345\\
187.9605129	0.0806051178592539\\
188.1314102	0.0806039907154414\\
188.5486951	0.0806031462850723\\
188.7250605	0.0806020222246437\\
188.9172936	0.0806011802769915\\
189.048666	0.0806000592875537\\
189.1582557	0.0805992198110941\\
189.278116	0.0805981018803112\\
189.369757	0.0805972648635818\\
189.461327	0.0805961499791444\\
189.6071746	0.0805953154107652\\
189.7441922	0.0805942035604669\\
189.8412283	0.0805933714290737\\
189.9253202	0.0805922626007062\\
190.0112518	0.0805914328950426\\
190.1003886	0.0805903270764952\\
190.1922578	0.0805894997853446\\
190.285278	0.0805883969645308\\
190.3657733	0.0805875720767538\\
190.4487531	0.0805864722416391\\
190.5289172	0.0805856497461405\\
190.616485	0.0805845528847626\\
190.7245232	0.0805837327705003\\
190.8805654	0.0805826388709489\\
190.9813751	0.0805818211269788\\
191.0738974	0.0805807301773678\\
191.1610459	0.080579914792778\\
191.2436496	0.0805788267812994\\
191.32287	0.0805780137452389\\
191.4082271	0.080576928660143\\
191.490405	0.0805761179618368\\
191.5931693	0.0805750357913876\\
191.7189102	0.0805742274201312\\
191.8744801	0.0805731481526761\\
192.2748592	0.0805723420977933\\
192.4638983	0.0805712657217368\\
192.5915534	0.080570461972612\\
192.8423585	0.080569388476414\\
193.3359138	0.0805685870225101\\
193.5018042	0.0805675163946581\\
193.6626578	0.0805667172255086\\
193.9689086	0.0805656494545421\\
194.1286489	0.0805648525597228\\
194.2506883	0.0805637876342615\\
194.5906673	0.0805629930033937\\
194.9077627	0.0805619309120941\\
195.0756619	0.080561138534872\\
195.2517684	0.080560079266451\\
195.3811952	0.0805592891326408\\
195.5199277	0.0805582326758476\\
195.653673	0.0805574447752403\\
196.242881	0.0805563911189055\\
196.4172903	0.0805556054413846\\
196.6707274	0.0805545545743659\\
196.8689093	0.0805537711098541\\
197.1822258	0.0805527230210674\\
197.2942238	0.080551941759545\\
197.4566393	0.0805508964379637\\
197.5819424	0.0805501173694764\\
197.6957163	0.0805490748041152\\
197.8024221	0.080548297918762\\
197.9135926	0.0805472580987112\\
198.0002373	0.0805464833866467\\
198.1118895	0.0805454463010042\\
198.325851	0.0805446737524405\\
198.4484594	0.080543639390402\\
198.5539849	0.0805428689956037\\
198.6600728	0.080541837346383\\
198.7891829	0.0805410690956823\\
198.90408	0.0805400401485638\\
199.0111953	0.0805392740323298\\
199.1113635	0.0805382477766305\\
199.2093402	0.0805374837853085\\
199.3127276	0.0805364602104191\\
199.4427178	0.080535698334494\\
199.6114918	0.0805346774298399\\
199.7046134	0.0805339176598464\\
199.797778	0.0805328994149172\\
199.8888089	0.0805321417414533\\
200.0182287	0.0805311261457688\\
200.115176	0.080530370559497\\
200.2073358	0.0805293576026345\\
200.3150393	0.080528604094262\\
200.4017049	0.0805275937658566\\
200.5004182	0.0805268423261484\\
200.6142363	0.0805258346158675\\
200.8820129	0.0805250852356147\\
201.0388797	0.0805240801332216\\
201.1974977	0.0805233328032876\\
201.2881107	0.0805223302985267\\
201.3845379	0.0805215850098653\\
201.4829451	0.0805205850925595\\
201.570042	0.0805198418361312\\
201.6648272	0.0805188444961775\\
201.7744656	0.0805181032629711\\
201.8842675	0.0805171084902902\\
202.0413529	0.0805163692714048\\
202.1499192	0.0805153770559719\\
202.2462477	0.0805146398425404\\
202.330692	0.0805136501743544\\
202.419113	0.0805129149575626\\
202.5041348	0.0805119278267042\\
202.5906531	0.0805111945977603\\
202.6832627	0.0805102099943472\\
202.7692218	0.0805094787445374\\
202.8532117	0.0805084966587449\\
202.9388002	0.0805077673793882\\
203.0308254	0.0805067878014166\\
203.1944045	0.0805060604839127\\
203.3041964	0.0805050834040257\\
203.3898907	0.0805043580397865\\
203.4818142	0.0805033834482856\\
203.5722015	0.0805026600287854\\
203.6657948	0.0805016879160388\\
203.7518877	0.0805009664328109\\
203.8396598	0.0804999967892019\\
203.9265454	0.0804992772338398\\
204.0181703	0.0804983100498041\\
204.1120087	0.0804975924139167\\
204.1931038	0.0804966276799674\\
204.3402274	0.0804959119552349\\
204.4803248	0.0804949496618947\\
204.572953	0.0804942358400179\\
204.6713217	0.0804932759778916\\
204.7655561	0.080492564050659\\
204.8526875	0.0804916066103502\\
204.9306946	0.0804908965695701\\
205.0109521	0.0804899415417619\\
205.1038456	0.0804892333792996\\
205.1920402	0.080488280754708\\
205.2841972	0.0804875744624703\\
205.3699871	0.0804866242318778\\
205.4715747	0.0804859198018166\\
205.7042531	0.0804849719560091\\
205.8093263	0.0804842693801213\\
205.9030735	0.0804833239099555\\
205.98921	0.080482623180308\\
206.1070375	0.0804816800766876\\
206.2406887	0.0804809811853531\\
206.3522683	0.0804800404392179\\
206.500078	0.0804793433783348\\
206.6042522	0.0804784049806584\\
206.8954608	0.0804777097424231\\
207.0435387	0.0804767736842458\\
207.1868987	0.0804760802608824\\
208.1339105	0.0804751465332599\\
208.5238201	0.080474454917033\\
208.6732237	0.0804735235110788\\
208.8468731	0.0804728336943123\\
208.9484286	0.0804719046012034\\
209.0402884	0.0804712165762467\\
209.1737178	0.0804702897871611\\
209.343507	0.0804696035464237\\
209.4797808	0.0804686790526073\\
209.6123033	0.080467994588521\\
209.737843	0.0804670723812646\\
209.8563518	0.0804663896863466\\
209.9551428	0.0804654697569519\\
210.0627583	0.0804647888237131\\
210.1789148	0.0804638711635595\\
210.2704853	0.0804631919845832\\
210.3803047	0.0804622765850841\\
210.5519872	0.0804615991529725\\
210.6477877	0.0804606860055599\\
210.7391122	0.0804600103129865\\
210.8339275	0.0804590994091614\\
210.9228162	0.0804584254488196\\
211.0144991	0.0804575167801016\\
211.1053521	0.0804568445447214\\
211.1875705	0.0804559381027012\\
211.2777484	0.0804552675850552\\
211.3952769	0.0804543633613238\\
211.491009	0.0804536945542572\\
211.6395702	0.0804527925404647\\
211.7900747	0.0804521254368373\\
211.880455	0.080451225624671\\
211.9940798	0.0804505602173712\\
212.1156086	0.0804496625985655\\
212.2310536	0.0804489988805422\\
212.3444925	0.0804481034468647\\
212.4811615	0.0804474414110857\\
212.589163	0.0804465481543453\\
213.0123057	0.0804458877938499\\
213.1225979	0.0804449967058702\\
213.2164701	0.0804443380137165\\
213.3270741	0.0804434490863944\\
213.4311519	0.0804427920556802\\
213.6367282	0.0804419052809421\\
213.7372005	0.0804412499047842\\
213.8257098	0.0804403652745942\\
213.9194315	0.0804397115461776\\
214.0633495	0.0804388290525281\\
214.2144143	0.0804381769650697\\
214.3241814	0.0804372965999895\\
214.4283101	0.0804366461467384\\
214.5251626	0.0804357679023036\\
214.6271858	0.0804351190765443\\
214.7525619	0.0804342429448681\\
214.8573148	0.0804335957399171\\
214.9588983	0.0804327217131569\\
215.0852262	0.0804320761223759\\
215.2125447	0.0804312041926979\\
215.379345	0.0804305602094951\\
215.4916616	0.0804296903691184\\
215.5957059	0.0804290479869294\\
215.7271602	0.0804281802281213\\
215.8346869	0.0804275394403988\\
215.9470604	0.0804266737554563\\
216.1137503	0.080426034555707\\
216.2430976	0.0804251709369439\\
216.3505624	0.0804245333187315\\
216.4671895	0.0804236717585109\\
216.6102246	0.0804230357153954\\
216.734874	0.0804221762061224\\
216.8274579	0.0804215417317221\\
216.9211807	0.0804206842658226\\
217.0014595	0.0804200513537803\\
217.085326	0.0804191959237484\\
217.1683609	0.0804185645677292\\
217.2519894	0.080417711166045\\
217.3695036	0.0804170813597889\\
217.4798366	0.0804162299789941\\
217.5696066	0.0804156017162391\\
217.7354374	0.0804147523489074\\
217.928129	0.0804141256234502\\
218.0322989	0.0804132782621926\\
218.1412881	0.080412653067816\\
218.2477212	0.0804118077052791\\
218.3535785	0.0804111840358604\\
218.4621748	0.0804103406647104\\
218.5614999	0.0804097185141308\\
218.6747028	0.0804088771270739\\
218.7858248	0.0804082564892465\\
218.879183	0.0804074170790262\\
219.0287891	0.0804067979479054\\
219.1697287	0.0804059605072941\\
219.2793912	0.0804053428768466\\
219.3813169	0.080404507398653\\
219.4665009	0.0804038912629051\\
219.5617733	0.0804030577399799\\
219.647892	0.0804024430929658\\
219.7442669	0.0804016115181677\\
219.8414775	0.0804009983539762\\
219.9294409	0.0804001687202165\\
220.0381236	0.0803995570329485\\
220.1456704	0.0803987293331599\\
220.3331758	0.0803981191169575\\
220.4451495	0.0803972933441189\\
220.5373286	0.0803966845931521\\
220.6415895	0.0803958607402558\\
220.7337507	0.0803952534487156\\
220.8816268	0.0803944315088037\\
220.9691651	0.0803938256709245\\
221.0711383	0.0803930056370742\\
221.1602718	0.0803924012471249\\
221.248943	0.0803915831123943\\
221.333606	0.0803909801646726\\
221.5016592	0.0803901639222098\\
221.6198454	0.080389562411037\\
221.715382	0.0803887480539926\\
221.8027763	0.0803881479737178\\
221.9170703	0.0803873354952746\\
222.0510117	0.0803867368402804\\
222.1370312	0.0803859262336631\\
222.2674298	0.0803853289983588\\
222.3785088	0.0803845202568167\\
222.4818134	0.0803839244356483\\
222.6374292	0.0803831175524539\\
223.9069724	0.0803825231398831\\
224.0416244	0.0803817181083544\\
224.1180097	0.0803811250988864\\
224.2695758	0.0803803219123414\\
224.3910553	0.0803797303004927\\
224.4970134	0.0803789289523302\\
224.9690758	0.0803783387326496\\
225.1350048	0.0803775392162367\\
225.2552165	0.0803769503833285\\
225.6868886	0.0803761526920919\\
225.8051579	0.0803755652405672\\
225.9203108	0.0803747693679856\\
226.0469561	0.080374183292452\\
226.1639021	0.0803733892319978\\
226.2687376	0.0803728045271421\\
226.3722245	0.0803720122723243\\
226.4668458	0.0803714289328404\\
226.5769392	0.0803706384771904\\
226.9046351	0.0803700564978025\\
227.3374995	0.0803692678348968\\
227.5065048	0.080368687210345\\
227.817209	0.0803679003337904\\
228.9025613	0.0803673210588326\\
229.3445845	0.0803665359622483\\
229.8123022	0.0803659580317057\\
230.2589468	0.0803651747087243\\
230.722112	0.080364598117434\\
232.0545817	0.0803638165617554\\
232.9903482	0.0803632413045495\\
234.0637147	0.0803624615098765\\
234.3894753	0.0803618875816403\\
234.771868	0.0803611095417032\\
235.3553545	0.0803605369373433\\
235.6877565	0.0803597606459038\\
236.082339	0.0803591893603451\\
236.8047739	0.0803584148112068\\
237.2920749	0.0803578448393999\\
237.7084097	0.0803570720263658\\
238.1659542	0.0803565033633024\\
238.4807786	0.0803557322802165\\
239.2675522	0.0803551649209099\\
239.7796603	0.0803543955616309\\
240.3300837	0.0803538295010882\\
240.9625511	0.0803530618595323\\
241.3479611	0.0803524970928161\\
241.5579502	0.0803517311629011\\
242.2592818	0.0803511676850964\\
242.4242012	0.0803504034607449\\
242.5834171	0.0803498412669649\\
242.7579425	0.0803490787421646\\
242.9665666	0.0803485178275263\\
243.2077792	0.0803477569962895\\
243.4378866	0.0803471973559412\\
243.570081	0.0803464382122743\\
243.7127642	0.0803458798414011\\
243.8538114	0.0803451223793414\\
243.9818324	0.0803445652731521\\
244.1090947	0.0803438094867967\\
244.2251489	0.080343253640493\\
244.3458207	0.0803424995239471\\
244.5021785	0.0803419449327719\\
244.6600673	0.0803411924801469\\
244.83466	0.0803406391393831\\
244.963282	0.0803398883448335\\
245.117858	0.0803393362497833\\
245.2498236	0.0803385871074674\\
245.3697909	0.080338036253436\\
245.5002053	0.0803372887575729\\
245.6034748	0.0803367391398966\\
245.8180081	0.0803359932846927\\
245.9318022	0.0803354448987371\\
246.0370349	0.0803347006784489\\
246.1361238	0.0803341535195792\\
246.2283698	0.0803334109284733\\
246.3429895	0.080332864992134\\
246.4382185	0.0803321240245028\\
246.5490833	0.0803315793060879\\
246.6476367	0.0803308399562399\\
246.7458908	0.0803302964512139\\
246.887994	0.0803295587135302\\
247.0553582	0.0803290164173431\\
247.1673494	0.0803282802861541\\
247.2578724	0.080327739194319\\
247.3726504	0.0803270046640255\\
247.4806404	0.0803264647720594\\
247.591953	0.0803257318370608\\
247.7156315	0.0803251931404771\\
247.8420479	0.0803244617952237\\
247.9350138	0.0803239242896099\\
248.0341265	0.0803231945285426\\
248.1978365	0.0803226582094594\\
248.328256	0.0803219300270734\\
248.4560654	0.0803213948901075\\
248.5505913	0.0803206682809086\\
248.6594562	0.0803201343216933\\
248.7714827	0.0803194092802064\\
248.8987509	0.0803188764943768\\
249.0214652	0.0803181530151328\\
249.1808926	0.0803176213983457\\
249.3670626	0.0803168994759309\\
249.5077863	0.0803163690238852\\
249.6129103	0.0803156486528877\\
249.7120761	0.0803151193612557\\
249.8160626	0.0803144005362948\\
249.9326022	0.0803138724008142\\
250.0475365	0.0803131551165228\\
250.1486808	0.0803126281329255\\
250.2424338	0.0803119123839647\\
250.3362087	0.0803113865480106\\
250.4254151	0.0803106723290683\\
250.6376345	0.0803101476365366\\
250.7786466	0.0803094349423014\\
250.8644367	0.0803089113889973\\
250.9526537	0.0803082002141879\\
251.0398719	0.0803076777959207\\
251.1331713	0.0803069681352959\\
251.2375137	0.0803064468479192\\
251.3215724	0.0803057386962427\\
251.4116163	0.0803052185355859\\
251.5036233	0.0803045118876398\\
251.5884692	0.0803039928496008\\
251.6922215	0.0803032877001797\\
252.0321675	0.0803027697806463\\
252.1342496	0.0803020661246034\\
252.2580513	0.0803015493194815\\
252.354959	0.0803008471516446\\
252.4541384	0.0803003314568739\\
252.5503819	0.0802996307721238\\
252.6747257	0.0802991161836479\\
252.7940214	0.0802984169768749\\
252.9175038	0.0802979034906734\\
253.2769941	0.0802972057567739\\
253.5853657	0.0802966933688059\\
253.8719474	0.0802959971027264\\
254.1278619	0.0802954858090311\\
254.6382274	0.0802947910057207\\
254.8385824	0.0802942808022963\\
255.0171175	0.0802935874567048\\
255.1557605	0.0802930783395983\\
255.3113408	0.080292386446742\\
255.4569028	0.0802918784120079\\
255.636851	0.0802911879668863\\
255.8432583	0.0802906810106016\\
255.940866	0.0802899920082442\\
256.0542323	0.0802894861264968\\
256.1615148	0.080288798561957\\
256.2694207	0.0802882937508583\\
256.3759441	0.0802876076191987\\
256.4864949	0.0802871038748721\\
256.5928304	0.0802864191711934\\
256.7217955	0.0802859164897935\\
256.8387252	0.0802852332091828\\
257.0205609	0.0802847315868683\\
257.1393519	0.0802840497244627\\
257.237586	0.0802835491574064\\
257.3353032	0.0802828687083479\\
257.4386175	0.0802823691927473\\
257.5514072	0.0802816901522096\\
257.6720129	0.0802811916842686\\
257.7867699	0.0802805140474257\\
257.896359	0.0802800166233849\\
258.005589	0.0802793403854304\\
258.1765731	0.0802788440015239\\
258.3393763	0.0802781691577121\\
258.442791	0.0802776738101931\\
258.5428145	0.0802770003557376\\
258.6524711	0.0802765060409029\\
258.7582258	0.0802758339710476\\
258.8707467	0.0802753406851882\\
258.9787944	0.08027466999523\\
259.0858473	0.0802741777346345\\
259.1846355	0.0802735084198822\\
259.2935523	0.0802730171808772\\
259.5930302	0.0802723492366171\\
259.7446929	0.0802718590155542\\
259.8821439	0.0802711924371261\\
260.0219431	0.0802707032303641\\
260.1450637	0.0802700380131173\\
260.248978	0.0802695498170201\\
260.346224	0.0802688859563121\\
260.4441188	0.0802683987672744\\
260.5412622	0.0802677362584975\\
260.6952467	0.0802672500729166\\
260.9045731	0.0802665889114648\\
261.0103463	0.0802661037257543\\
261.112218	0.0802654439070642\\
261.2234261	0.0802649597176681\\
261.3264987	0.0802643012371504\\
261.4643207	0.0802638180405126\\
261.5602175	0.0802631608936468\\
261.7119431	0.080262678686216\\
261.8581839	0.0802620228684649\\
262.278378	0.0802615416467369\\
262.4005573	0.0802608871535837\\
262.5339095	0.080260406914042\\
262.692583	0.080259753741\\
262.8773474	0.0802592744801617\\
262.9911885	0.080258622622753\\
263.4494225	0.0802581443371217\\
263.5710547	0.0802574937908918\\
263.7795201	0.0802570164770302\\
263.9272966	0.0802563672375113\\
264.1322594	0.0802558908919553\\
264.2657014	0.0802552429547472\\
264.3838922	0.0802547675740688\\
264.6765066	0.0802541209347444\\
264.788709	0.0802536465155207\\
264.8850758	0.0802530011697054\\
265.0087542	0.0802525277085342\\
265.1261022	0.0802518836518266\\
265.2466451	0.0802514111453129\\
265.3513769	0.0802507683733816\\
265.4581327	0.0802502968181357\\
265.5658808	0.0802496553266278\\
265.7272502	0.0802491847193004\\
265.9273278	0.0802485445038761\\
266.0425115	0.0802480748411164\\
266.1344724	0.0802474358974803\\
266.2523952	0.0802469671759515\\
266.3513186	0.0802463294997983\\
266.4490259	0.0802458617161667\\
266.5456902	0.0802452253032353\\
266.6454431	0.0802447584541966\\
266.7472741	0.0802441233002203\\
266.8497743	0.0802436573824927\\
267.0097375	0.0802430234832145\\
267.1655389	0.0802425584934965\\
267.2605258	0.0802419258446904\\
267.3635379	0.0802414617797295\\
267.4604196	0.080240830377186\\
267.5648769	0.080240367233713\\
267.6959113	0.0802397370732353\\
267.814901	0.0802392748480212\\
267.9286772	0.08023864592541\\
268.0456963	0.0802381846152125\\
268.2002432	0.0802375569263196\\
268.3838719	0.0802370965279226\\
268.4877116	0.0802364700686018\\
268.5953213	0.0802360105788139\\
268.7128453	0.0802353853449187\\
268.831426	0.080234926760544\\
268.9470244	0.0802343027479428\\
269.0605407	0.0802338450658093\\
269.1728421	0.0802332222703998\\
269.2762517	0.0802327654873441\\
269.3825201	0.0802321439050282\\
269.604236	0.0802316880179063\\
269.7491915	0.0802310676446358\\
269.8552704	0.0802306126502815\\
269.9651762	0.0802299934819885\\
270.0588924	0.0802295393773077\\
270.1722568	0.0802289214099226\\
270.3825673	0.0802284681917762\\
270.5457711	0.0802278514212894\\
270.6778781	0.080227399086595\\
270.9138857	0.0802267835090065\\
271.0163258	0.0802263320546562\\
271.1520535	0.0802257176659484\\
271.2892765	0.0802252670888735\\
271.4156441	0.0802246538850676\\
271.5225551	0.0802242041821906\\
271.6331918	0.0802235921593197\\
271.7618579	0.0802231433275999\\
271.8983875	0.0802225324817036\\
272.1176597	0.0802220845181145\\
272.2601129	0.0802214748452503\\
272.3731427	0.0802210277467422\\
272.4892669	0.0802204192429841\\
272.5773516	0.080219973006553\\
272.6806879	0.0802193656679988\\
272.7907924	0.080218920290624\\
272.896181	0.0802183141133777\\
273.0013242	0.0802178695920921\\
273.4221964	0.0802172645722475\\
273.5979938	0.0802168209040487\\
273.8222934	0.0802162170377662\\
274.0402238	0.0802157742196801\\
274.2222308	0.0802151715030949\\
274.356589	0.0802147295321855\\
274.8213584	0.0802141279614528\\
275.0858281	0.0802136868347719\\
275.2203745	0.0802130864060669\\
275.3511796	0.0802126461206671\\
275.4753664	0.0802120468302006\\
275.6028969	0.0802116073831518\\
275.954138	0.0802110092271158\\
276.0925244	0.080210570615523\\
276.2254376	0.0802099735901156\\
276.3852466	0.0802095358110758\\
276.4991102	0.0802089399125642\\
276.6204938	0.0802085029631751\\
276.7170501	0.0802079081877756\\
276.8157112	0.0802074720651745\\
276.906486	0.080206878409147\\
277.1242868	0.0802064431104675\\
277.2178937	0.0802058505701123\\
277.3025534	0.0802054160924879\\
277.3911538	0.08020482466406\\
277.4832589	0.0802043910046589\\
277.5667943	0.0802038006844777\\
277.6556442	0.080203367840455\\
277.7469658	0.0802027786248244\\
277.8354261	0.0802023465933655\\
277.9172276	0.080201758478622\\
278.0056673	0.08020132725691\\
278.0922427	0.0802007402393963\\
278.2344801	0.080200309824646\\
278.3935682	0.0801997239007046\\
278.5043063	0.0801992942901118\\
278.6030469	0.0801987094561169\\
278.701975	0.0801982806469068\\
278.7914362	0.0801976968992551\\
278.8762789	0.0801972688886551\\
278.9608371	0.0801966862237356\\
279.0506393	0.0801962590089849\\
279.1352707	0.0801956774231961\\
279.2238546	0.0801952510015631\\
279.324031	0.0801946704913482\\
279.5288995	0.0801942448600817\\
279.6621274	0.080193665421853\\
279.7606394	0.0801932405782332\\
279.8496411	0.080192662208451\\
279.9285415	0.0801922381497756\\
280.012374	0.0801916608449065\\
280.096334	0.0801912375684333\\
280.1888156	0.0801906613249712\\
280.2724813	0.0801902388280315\\
280.3621642	0.0801896636424272\\
280.4541411	0.0801892419223389\\
280.5585557	0.0801886677911108\\
280.7535218	0.0801882468452038\\
280.8559343	0.0801876737648757\\
280.9573873	0.0801872535904675\\
281.0713515	0.080186681557564\\
281.1709574	0.0801862621519994\\
281.2582813	0.0801856911630625\\
281.3547624	0.0801852725237168\\
281.4625718	0.0801847025753014\\
281.5741054	0.0801842846995289\\
281.669181	0.0801837157881961\\
281.7764943	0.0801832986733981\\
281.9907884	0.0801827307957123\\
282.1149904	0.0801823144392372\\
282.2067815	0.0801817475918425\\
282.2926336	0.080181331991099\\
282.4113858	0.0801807661705624\\
282.5205424	0.0801803513229667\\
282.6236417	0.0801797865259044\\
282.7250457	0.0801793724288811\\
282.8256467	0.0801788086519388\\
282.9225504	0.0801783953028917\\
283.0852488	0.0801778325427125\\
283.3061185	0.0801774199390857\\
283.4408094	0.0801768581923204\\
283.5592403	0.0801764463315731\\
283.7082689	0.0801758855948962\\
283.8909752	0.0801754744744658\\
283.9788574	0.0801749147445592\\
284.0724087	0.0801745043619122\\
284.1729361	0.080173945635471\\
284.2952473	0.0801735359881025\\
284.4374735	0.0801729782618323\\
284.5310524	0.0801725693472076\\
284.6396777	0.0801720126178193\\
284.7449628	0.0801716044334407\\
284.8413975	0.0801710486976857\\
284.9328136	0.0801706412410511\\
285.0366487	0.0801700864956608\\
285.1199849	0.0801696797642918\\
285.2067231	0.0801691260060314\\
285.2902431	0.0801687199974355\\
285.3868592	0.0801681672230523\\
285.492943	0.0801677619347904\\
285.6484276	0.0801672101410898\\
285.7559895	0.0801668055706745\\
285.8570645	0.0801662547544483\\
285.9926382	0.0801658508994502\\
286.0998087	0.0801653010574903\\
286.2064223	0.0801648979154708\\
286.307532	0.0801643490446081\\
286.4050235	0.0801639466131068\\
286.4980797	0.08016339871018\\
286.5865005	0.080162996986791\\
286.8817118	0.0801624500486481\\
286.9935999	0.0801620490309655\\
287.1097119	0.0801615030544391\\
287.194872	0.0801611027400513\\
287.2858911	0.0801605577220144\\
287.378584	0.0801601581085469\\
287.4665266	0.0801596140458833\\
287.558462	0.0801592151309286\\
287.6515729	0.0801586720205284\\
287.7436462	0.080158273801726\\
287.8342252	0.0801577316404891\\
287.9559224	0.0801573341154707\\
288.1259519	0.0801567929003141\\
288.2385189	0.0801563960667254\\
288.3286024	0.0801558557945827\\
288.4415257	0.080155459650064\\
288.5374074	0.0801549203178771\\
288.6440247	0.0801545248600825\\
288.7568487	0.080153986464802\\
288.862836	0.0801535916914143\\
288.9760008	0.0801530542299862\\
289.0750429	0.080152660138701\\
289.1967327	0.0801521236081107\\
289.3480119	0.0801517301965818\\
289.4451513	0.0801511945938298\\
289.5306901	0.0801508018597658\\
289.6250103	0.0801502671818358\\
289.7193946	0.0801498751229429\\
289.8135696	0.0801493413668559\\
290.0180482	0.0801489499808566\\
290.1318429	0.0801484171436224\\
290.2266805	0.0801480264282238\\
290.3181974	0.0801474945068751\\
290.4672256	0.0801471044598258\\
290.6103564	0.080146573451418\\
290.8197951	0.0801461840704444\\
290.9435525	0.0801456539720274\\
291.0362445	0.0801452652548789\\
291.1332338	0.0801447360635419\\
291.2262543	0.08014434800797\\
291.3146188	0.0801438197207678\\
291.4114432	0.0801434323245458\\
291.5075786	0.0801429049385959\\
291.623857	0.0801425181995057\\
291.8165167	0.0801419917118911\\
291.906428	0.080141605627698\\
292.0034949	0.0801410800355411\\
292.1096308	0.0801406946040487\\
292.2080112	0.0801401699044751\\
292.2948877	0.0801397851234759\\
292.3806803	0.0801392613136275\\
292.4790391	0.0801388771809358\\
292.5656673	0.0801383542579641\\
292.6592757	0.080137970771394\\
292.7826439	0.0801374487324515\\
292.9751229	0.0801370658898291\\
293.1079478	0.0801365447320922\\
293.2177247	0.0801361625312601\\
293.3144602	0.0801356422519083\\
293.4109831	0.080135260690691\\
293.5021302	0.0801347412869169\\
293.5949344	0.080134360363181\\
293.6989747	0.0801338418322131\\
293.8097532	0.0801334615437961\\
293.9087631	0.0801329438828388\\
294.0154268	0.0801325642276255\\
294.2053634	0.080132047433918\\
294.3199309	0.0801316684097621\\
294.4208922	0.080131152480527\\
294.5110532	0.0801307740853307\\
294.6104533	0.0801302590178277\\
294.7169022	0.0801298812494775\\
294.8704569	0.0801293670409706\\
294.9827879	0.0801289898973781\\
295.0940517	0.0801284765451443\\
295.1948053	0.0801281000241892\\
295.3846169	0.0801275875255119\\
295.5112966	0.0801272116251211\\
295.6017528	0.0801266999773032\\
295.716377	0.0801263246954044\\
295.8250705	0.0801258138957488\\
295.9454036	0.0801254392302729\\
296.0655595	0.0801249292760921\\
296.1691783	0.0801245552249863\\
296.2694844	0.0801240461136093\\
296.3726902	0.0801236726748033\\
296.5103094	0.0801231644035948\\
296.6671013	0.0801227915750454\\
296.7999998	0.0801222841413374\\
296.9191384	0.0801219119210191\\
297.0519333	0.0801214053221694\\
297.177845	0.0801210337080596\\
297.3026656	0.0801205279414504\\
297.4390522	0.0801201569315134\\
297.5465575	0.080119651994522\\
297.7404474	0.0801192815867647\\
297.8333162	0.080118777476796\\
297.9446778	0.0801184076691923\\
298.0765943	0.0801179043836474\\
298.2317457	0.0801175351742117\\
298.4245014	0.0801170327105116\\
298.5532618	0.0801166640972494\\
298.6750748	0.080116162452828\\
298.8316629	0.0801157944337578\\
298.9381687	0.08011529360605\\
299.053143	0.0801149261791913\\
299.1763307	0.0801144261656395\\
299.317883	0.0801140593290469\\
299.4802724	0.0801135601271142\\
299.5884455	0.080113193878819\\
299.7004266	0.0801126954859673\\
299.8067814	0.080112329824025\\
299.8996481	0.0801118322377544\\
300.0020884	0.0801114671602125\\
300.0983505	0.0801109703780121\\
300.1867071	0.0801106058829369\\
300.2718837	0.0801101099022954\\
300.3620689	0.0801097459877595\\
300.4538054	0.080109250806214\\
300.6148348	0.0801088874702878\\
300.7536146	0.0801083930853621\\
300.8548201	0.0801080303261553\\
300.943819	0.0801075367353487\\
301.0501044	0.0801071745509512\\
301.1490487	0.0801066817518322\\
301.2445005	0.0801063201403414\\
301.3417718	0.0801058281304728\\
301.4370144	0.0801054670899895\\
301.5376638	0.0801049758669361\\
301.6238895	0.0801046153955916\\
301.7906446	0.0801041249569368\\
301.9671041	0.0801037650528347\\
302.0823718	0.0801032753961476\\
302.1743586	0.0801029160574498\\
302.2698475	0.0801024271803409\\
302.3659702	0.0801020684051652\\
302.4596511	0.0801015803052371\\
302.5603788	0.0801012220917506\\
302.669553	0.0801007347666258\\
302.8237487	0.0801003771129648\\
302.9517696	0.0800998905602732\\
303.2072651	0.0800995334646056\\
303.3371606	0.0800990476819846\\
303.4499585	0.0800986911424763\\
303.5950712	0.0800982061275742\\
303.7467669	0.0800978501424115\\
303.9419514	0.0800973658928909\\
304.0785169	0.0800970104602535\\
304.2680431	0.0800965269737788\\
304.4152261	0.0800961720918653\\
304.5129944	0.0800956893661184\\
304.6090125	0.0800953350331104\\
304.7391466	0.0800948530657765\\
304.8792542	0.080094499279904\\
305.0258999	0.0800940180686878\\
305.1454725	0.0800936648281368\\
305.2413314	0.0800931843707605\\
305.4130886	0.0800928316737718\\
305.576472	0.0800923519679377\\
305.7453611	0.0800919998127179\\
305.8636829	0.0800915208561853\\
305.9665683	0.0800911692409871\\
306.0829883	0.0800906910314668\\
306.1892843	0.0800903399545174\\
306.2897325	0.0800898624897761\\
306.4013516	0.0800895119493258\\
306.5415019	0.0800890352271246\\
306.7175475	0.0800886852214391\\
306.8494338	0.0800882092395378\\
306.9397544	0.0800878597668814\\
307.0392919	0.0800873845230606\\
307.1569425	0.0800870355816942\\
307.2843836	0.0800865610737466\\
307.3828081	0.0800862126619497\\
307.4835691	0.0800857388876808\\
307.575813	0.080085391003744\\
307.6794685	0.0800849179609671\\
307.843538	0.0800845706031542\\
308.0297193	0.0800840982896987\\
308.1306039	0.0800837514563265\\
308.2295308	0.0800832798699955\\
308.3574691	0.080082933559375\\
308.470939	0.0800824626980318\\
308.5562619	0.0800821169084508\\
308.6583158	0.0800816467699257\\
308.7454174	0.080081301499728\\
308.8669485	0.0800808320818863\\
308.9854318	0.0800804873293849\\
309.2269928	0.0800800186301073\\
309.3370128	0.0800796743936249\\
309.4329054	0.0800792064107872\\
309.5299492	0.0800788626886619\\
309.6237274	0.080078395420138\\
309.7382309	0.0800780522107418\\
309.8470149	0.0800775856544382\\
309.9746895	0.0800772429561002\\
310.0774095	0.0800767771099113\\
310.226784	0.0800764349209988\\
310.3809904	0.0800759697828584\\
310.4861649	0.0800756281017191\\
310.5908272	0.0800751636695598\\
310.7076858	0.0800748224945873\\
310.8245203	0.0800743587663152\\
310.9263358	0.0800740180958843\\
311.0554101	0.080073555069457\\
311.1474937	0.0800732149019458\\
311.2451902	0.0800727525753286\\
311.3457845	0.0800724129091239\\
311.5035711	0.0800719512802796\\
311.6242135	0.0800716121137835\\
311.7332706	0.0800711511806738\\
311.8310478	0.0800708125122981\\
311.9438935	0.0800703522729109\\
312.0497122	0.0800700141010631\\
312.1442311	0.0800695545533808\\
312.2385369	0.0800692168764846\\
312.3302423	0.0800687580185147\\
312.4242509	0.0800684208349785\\
312.5453934	0.0800679626647438\\
312.7053823	0.0800676259730163\\
312.8811545	0.0800671684885175\\
312.9997842	0.0800668322870081\\
313.1079114	0.0800663754862886\\
313.2144036	0.0800660397734713\\
313.3301912	0.0800655836545546\\
313.4310071	0.0800652484288726\\
313.5407067	0.0800647929897975\\
313.6359263	0.080064458249707\\
313.7838694	0.0800640034885419\\
313.9404927	0.080063669232508\\
314.0637417	0.0800632151473189\\
314.1687878	0.080062881373791\\
314.2755815	0.0800624279626539\\
314.3685166	0.0800620946701276\\
314.4613501	0.0800616419311138\\
314.5499107	0.0800613091180636\\
314.6514684	0.0800608570492785\\
314.7519614	0.0800605247141812\\
314.8596208	0.080060073313708\\
315.0288231	0.0800597414550821\\
315.1644114	0.0800592907210379\\
315.2767351	0.0800589593373687\\
315.37734	0.0800585092678674\\
315.4640162	0.0800581783576578\\
315.5509045	0.0800577289508417\\
315.6373726	0.0800573985126077\\
315.7299625	0.0800569497665991\\
315.8315942	0.0800566197988577\\
315.9322589	0.0800561717117888\\
316.089975	0.0800558422130778\\
316.3260765	0.0800553947831235\\
316.4695698	0.0800550657519587\\
316.5633932	0.0800546189772698\\
316.6586786	0.0800542904121987\\
316.7706715	0.0800538442909333\\
316.8771605	0.0800535161904979\\
316.9671096	0.080053070720855\\
317.067108	0.0800527430835993\\
317.1747394	0.0800522982637512\\
317.2780753	0.0800519710882303\\
317.4199695	0.0800515269163788\\
317.5428283	0.0800512002011521\\
317.6398609	0.0800507566755069\\
317.7431262	0.0800504304191567\\
317.8446888	0.0800499875379061\\
317.9546314	0.0800496617389872\\
318.0586195	0.080049219500376\\
318.151646	0.0800488941574771\\
318.2682867	0.0800484525597286\\
318.3551972	0.0800481276714364\\
318.4693563	0.0800476867127785\\
318.6022944	0.080047362277675\\
318.7763154	0.0800469219563541\\
318.8759839	0.0800465979730553\\
318.9647753	0.0800461582873353\\
319.0499419	0.0800458347544188\\
319.1380301	0.080045395702558\\
319.2272029	0.0800450726186309\\
319.3182711	0.080044634198904\\
319.4045757	0.0800443115626019\\
319.4882753	0.0800438737732694\\
319.5982975	0.0800435515831982\\
319.7408865	0.0800431144225641\\
319.8709021	0.080042792677357\\
319.9635745	0.080042356143708\\
320.0546474	0.0800420348419929\\
320.1440208	0.0800415989336329\\
320.2604051	0.0800412780740472\\
320.3476703	0.0800408427892802\\
320.4399472	0.080040522370456\\
320.5236499	0.0800400877076144\\
320.6048471	0.0800397677282187\\
320.7168166	0.0800393336856206\\
320.880138	0.0800390141442931\\
321.0229753	0.0800385807202728\\
321.1480963	0.0800382616156737\\
321.2396437	0.0800378288085679\\
321.3363465	0.0800375101393642\\
321.4328067	0.0800370779475358\\
321.5223679	0.0800367597124097\\
321.619071	0.0800363281341971\\
321.7197568	0.0800360103318153\\
321.8396851	0.080035579365578\\
321.9551598	0.0800352619946293\\
322.1044714	0.080034831638775\\
322.2252487	0.0800345146979325\\
322.3403959	0.0800340849508247\\
322.4823559	0.0800337684387737\\
322.6133821	0.0800333392987871\\
322.7476093	0.0800330232142677\\
322.8968821	0.0800325946798107\\
323.0385867	0.0800322790214762\\
323.2050727	0.080031851090955\\
323.5222244	0.0800315358575444\\
323.8596346	0.0800311085293762\\
324.0248394	0.0800307937195809\\
324.1932456	0.080030366992163\\
324.4988973	0.0800300526047264\\
324.6732084	0.0800296264764954\\
324.8582141	0.0800293125101396\\
325.0073406	0.0800288869795193\\
325.1353072	0.0800285734329643\\
325.2348622	0.0800281484984174\\
325.3478212	0.0800278353703909\\
325.4668369	0.0800274110303431\\
325.615679	0.0800270983195957\\
325.7901112	0.0800266745725262\\
325.9363787	0.0800263622778008\\
326.056429	0.0800259391221494\\
326.1742057	0.080025627242202\\
326.2757023	0.0800252046764433\\
326.3840917	0.0800248932100387\\
326.4814548	0.0800244712326453\\
326.5843756	0.0800241601785283\\
326.7238354	0.0800237387879956\\
326.8865673	0.0800234281449409\\
327.0345573	0.0800230073397512\\
327.1549405	0.0800226971065243\\
327.2697867	0.0800222768851916\\
327.38383	0.0800219670605791\\
327.4869584	0.0800215474215724\\
327.5912461	0.0800212380043431\\
327.7068811	0.0800208189462135\\
327.8237187	0.0800205099351604\\
327.9737909	0.0800200914564119\\
328.1370768	0.0800197828503257\\
328.269634	0.0800193649494928\\
328.3694977	0.0800190567471687\\
328.4882811	0.0800186394227585\\
328.5903287	0.080018331622998\\
328.7077533	0.0800179148735736\\
328.8372646	0.0800176074752002\\
328.9508072	0.0800171912993004\\
329.0717955	0.0800168843011003\\
329.2204477	0.0800164686972912\\
329.358447	0.0800161620980932\\
329.5097892	0.0800157470649092\\
329.635541	0.0800154408635445\\
329.7703143	0.0800150263995581\\
329.8940649	0.0800147205948488\\
330.0090063	0.0800143066986349\\
330.1216691	0.0800140012893988\\
330.2428714	0.0800135879595497\\
330.3764898	0.0800132829446297\\
330.5271994	0.0800128701797354\\
330.6780237	0.0800125655579613\\
330.8205781	0.0800121533566074\\
330.9401528	0.0800118491268551\\
331.0440185	0.0800114374876171\\
331.1567939	0.0800111336487262\\
331.2581685	0.0800107225702335\\
331.3695451	0.0800104191210313\\
331.4951875	0.0800100086019035\\
331.6718776	0.0800097055412832\\
331.8363902	0.0800092955801208\\
331.9407825	0.0800089929069341\\
332.0484786	0.0800085835023619\\
332.2803225	0.0800082812154876\\
332.3981277	0.080007872366148\\
332.5063532	0.0800075704644439\\
332.6229228	0.0800071621689737\\
332.7805009	0.0800068606513155\\
332.9748774	0.0800064529083612\\
333.1056181	0.0800061517736396\\
333.2222795	0.0800057445818488\\
333.3246335	0.080005443828958\\
333.4438496	0.0800050371869838\\
333.5451647	0.0800047368148188\\
333.6616259	0.0800043307213153\\
333.7650974	0.0800040307287647\\
333.8981595	0.080003625182421\\
334.072252	0.0800033255683754\\
334.2253307	0.080002920567851\\
334.3450725	0.0800026213312329\\
334.4497432	0.0800022168752169\\
334.557679	0.0800019180149343\\
334.6741434	0.0800015141021003\\
334.7829686	0.0800012156170592\\
334.8880865	0.0800008122461126\\
334.9971464	0.0800005141352517\\
335.1264158	0.0800001113048793\\
335.3174648	0.0799998135671034\\
335.4666497	0.0799994112760258\\
335.5837233	0.0799991139102537\\
335.6969704	0.0799987121571816\\
335.8011083	0.0799984151623597\\
335.9132146	0.0799980139459929\\
336.0234169	0.0799977173210687\\
336.1342822	0.0799973166401353\\
336.2342191	0.0799970203840495\\
336.3968315	0.079996620237259\\
336.567333	0.0799963243489501\\
336.7151611	0.0799959247350625\\
336.8473753	0.0799956292134746\\
336.9606615	0.0799952301312266\\
337.0629253	0.0799949349753068\\
337.1737437	0.0799945364234364\\
337.2778857	0.0799942416321572\\
337.3777883	0.0799938436094099\\
337.4943149	0.0799935491817315\\
337.6317064	0.0799931516868747\\
337.8011798	0.0799928576217719\\
337.9239505	0.0799924606535465\\
338.0276799	0.0799921669499783\\
338.1396438	0.0799917705071605\\
338.2423012	0.079991477164108\\
338.3464099	0.0799910812454892\\
338.4480981	0.0799907882619192\\
338.5585143	0.0799903928662622\\
338.719448	0.0799901002411688\\
338.9030528	0.0799897053672451\\
339.0358244	0.0799894130996181\\
339.1443521	0.0799890187462366\\
339.2395615	0.0799887268350667\\
339.3518726	0.0799883330010044\\
339.4613833	0.0799880414452846\\
339.5659818	0.0799876481293534\\
339.6955509	0.0799873569280756\\
339.8050496	0.0799869641290634\\
339.962103	0.0799866732812533\\
340.1106371	0.0799862809979819\\
340.2481731	0.0799859905026445\\
340.3641881	0.079985598733918\\
340.4806925	0.0799853085900538\\
340.5978405	0.0799849173347116\\
340.7046106	0.0799846275413286\\
340.8196672	0.0799842367981868\\
340.9160808	0.0799839473543076\\
341.0146144	0.0799835571221889\\
341.1591132	0.0799832680268423\\
341.3165728	0.079982878304598\\
341.4443889	0.0799825895568183\\
341.5441542	0.0799822003432655\\
341.6435121	0.0799819119420806\\
341.7501648	0.0799815232360858\\
341.8542016	0.0799812351805277\\
341.9607614	0.0799808469809211\\
342.0650971	0.079980559270056\\
342.18508	0.079980171575693\\
342.315153	0.0799798842085221\\
342.4991676	0.0799794970182856\\
342.6324924	0.0799792099938827\\
342.754302	0.0799788233066291\\
342.8663363	0.0799785366240251\\
342.9758239	0.0799781504386184\\
343.1322603	0.0799778640968869\\
343.2754027	0.0799774784121878\\
343.4034741	0.0799771924103871\\
343.5541971	0.079976807225307\\
343.7321795	0.0799765215624842\\
343.8438855	0.0799761368758946\\
343.9550711	0.0799758515511168\\
344.0686608	0.0799754673618991\\
344.1752738	0.0799751823742563\\
344.2800188	0.0799747986813018\\
344.3864083	0.0799745140298466\\
344.4995082	0.0799741308320565\\
344.6118882	0.0799738465158942\\
344.8054772	0.0799734638121652\\
344.9673745	0.079973179830356\\
345.0799305	0.0799727976196056\\
345.1837617	0.0799725139712438\\
345.284628	0.0799721322523696\\
345.3938367	0.0799718489365352\\
345.5130964	0.0799714677084723\\
345.620714	0.0799711847242627\\
345.7404431	0.0799708039859285\\
345.8723765	0.0799705213324334\\
346.0580321	0.079970141082742\\
346.1884021	0.0799698587590545\\
346.3008714	0.0799694789969561\\
346.4051105	0.0799691970021987\\
346.5213229	0.0799688177266062\\
346.6207339	0.0799685360598721\\
346.7463509	0.0799681572697366\\
346.8628746	0.0799678759301273\\
346.9738969	0.0799674976243936\\
347.1077677	0.0799672166110351\\
347.2866738	0.07996683878864\\
347.4219311	0.0799665581006624\\
347.5234127	0.0799661807605582\\
347.6364223	0.0799659003970686\\
347.7557647	0.079965523538213\\
347.8569591	0.0799652434983283\\
347.9687216	0.0799648671196932\\
348.0846588	0.079964587402548\\
348.1997531	0.0799642115030909\\
348.3380317	0.0799639321078087\\
348.5250265	0.079963556686495\\
348.6364833	0.0799632776122342\\
348.7595813	0.0799629026680257\\
348.8720885	0.0799626239138957\\
348.9845051	0.079962249445795\\
349.0899731	0.0799619710109596\\
349.203621	0.0799615970179329\\
349.3071742	0.0799613189015222\\
349.4167466	0.0799609453825443\\
349.5818583	0.0799606675837223\\
349.7731079	0.079960294537798\\
349.8760896	0.079960017055712\\
349.9999712	0.0799596444818282\\
350.1220775	0.0799593673156224\\
350.2273239	0.0799589952127835\\
350.3235878	0.0799587183616141\\
350.4365695	0.0799583467288149\\
350.5369646	0.079958070191871\\
350.6388284	0.0799576990281036\\
350.7928058	0.0799574228045248\\
350.9572738	0.0799570521088334\\
351.0711984	0.0799567761977758\\
351.1774848	0.0799564059691624\\
351.2843393	0.0799561303698228\\
351.3868416	0.0799557606072806\\
351.5057063	0.0799554853188315\\
351.6237326	0.0799551160214023\\
351.7408357	0.0799548410430304\\
351.8612121	0.079954472209715\\
352.0120037	0.0799541975405818\\
352.3557428	0.079953829170445\\
352.5178444	0.0799535548097558\\
352.6418979	0.0799531869018038\\
352.7475411	0.0799529128487255\\
352.8441503	0.0799525454020053\\
352.9505485	0.0799522716557236\\
353.0926882	0.0799519046692788\\
353.2909786	0.0799516312290165\\
353.4764572	0.0799512647018907\\
353.6063808	0.0799509915668233\\
353.7536559	0.0799506254980458\\
353.8576381	0.0799503526673863\\
353.9698394	0.0799499870560292\\
354.0795341	0.0799497145289597\\
354.2531797	0.0799493493740862\\
354.4043535	0.0799490771498482\\
355.5466706	0.0799487124504819\\
356.4064562	0.0799484405282685\\
356.7253617	0.0799480762834935\\
357.4032564	0.0799478046625196\\
357.9078508	0.0799474408714012\\
358.8384045	0.0799471695508786\\
359.2171722	0.0799468062124843\\
359.5030131	0.0799465351916301\\
360.0383468	0.0799461723050417\\
360.5280128	0.0799459015830817\\
360.6671327	0.0799455391473557\\
360.8100024	0.0799452687235269\\
361.0413639	0.079944906737758\\
361.2845378	0.0799446366112808\\
361.4457998	0.0799442750745429\\
361.5964495	0.0799440052446585\\
361.7648641	0.0799436441560388\\
361.9021917	0.0799433746219718\\
362.0801582	0.0799430139805706\\
362.4274275	0.0799427447415556\\
362.5846062	0.0799423845464664\\
362.7520799	0.0799421156017424\\
362.9011502	0.0799417558520632\\
363.0530312	0.0799414872008812\\
363.2220186	0.0799411278957088\\
363.3449807	0.0799408595373099\\
363.7547201	0.0799405006757532\\
363.8920333	0.0799402326094058\\
364.054616	0.0799398741905452\\
364.1805698	0.079939606415486\\
364.3105974	0.0799392484384697\\
364.5043211	0.0799389809539573\\
364.6771111	0.079938623417881\\
364.9871216	0.0799383562231718\\
365.1111528	0.0799379991271596\\
365.2329099	0.0799377322215263\\
365.4014389	0.0799373755646968\\
365.5326029	0.0799371089473826\\
365.7001528	0.0799367527288544\\
365.9147509	0.0799364863991562\\
366.5629591	0.0799361306180599\\
366.7173536	0.079935864575234\\
366.878526	0.0799355092306903\\
367.0032362	0.0799352434740171\\
367.1626819	0.0799348885651719\\
367.2891846	0.0799346230939131\\
367.5822309	0.079934268619909\\
367.7506832	0.0799340034333472\\
367.8851751	0.0799336493933147\\
368.0062433	0.0799333844907389\\
368.1358461	0.0799330308838294\\
368.2705039	0.0799327662645134\\
368.4143092	0.0799324130898705\\
368.6220528	0.0799321487531165\\
368.8883553	0.0799317960098815\\
369.0172908	0.0799315319549698\\
369.2363243	0.0799311796423083\\
369.4508123	0.0799309158685323\\
369.6155419	0.0799305639855987\\
369.7668635	0.0799303004922541\\
370.0677454	0.0799299490382073\\
370.1661074	0.0799296858246049\\
370.2814008	0.0799293347985873\\
370.3692029	0.0799290718640117\\
370.4583528	0.0799287212652172\\
370.5499958	0.0799284586089903\\
370.6453086	0.0799281084365788\\
370.7409394	0.0799278460579984\\
370.8361851	0.0799274963111164\\
370.92456	0.0799272342095009\\
371.0330429	0.0799268848873491\\
371.1901763	0.0799266230619962\\
371.334958	0.0799262741637562\\
371.4348478	0.0799260126139932\\
371.5369001	0.0799256641388292\\
371.623291	0.0799254028639647\\
372.2826095	0.0799250548110671\\
372.5382368	0.0799247938104239\\
372.6403799	0.0799244461789832\\
372.7557408	0.0799241854518974\\
372.8571686	0.0799238382410974\\
372.9430253	0.0799235777868841\\
373.0349907	0.0799232309959085\\
373.1225079	0.0799229708139048\\
373.2094737	0.0799226244419682\\
373.3100388	0.0799223645315023\\
373.3965738	0.0799220185777786\\
373.4841228	0.0799217589381886\\
373.6220185	0.0799214134018911\\
373.7737133	0.0799211540324899\\
373.8696022	0.0799208089128407\\
373.9564236	0.0799205498129917\\
374.0537664	0.0799202051091932\\
374.1872128	0.0799199462782244\\
374.2793786	0.0799196019894558\\
374.3776046	0.0799193434267405\\
374.5045399	0.0799189995522315\\
374.6366873	0.079918741257088\\
374.9054041	0.0799183977960572\\
375.0752648	0.0799181397678422\\
375.1949858	0.0799177967195106\\
375.2967756	0.0799175389575839\\
375.4084246	0.0799171963211736\\
375.5093087	0.0799169388248842\\
375.6035668	0.0799165965996059\\
375.7435604	0.0799163393683192\\
375.8694021	0.0799159975533938\\
375.961263	0.079915740586473\\
376.2066195	0.0799153991811542\\
376.3406051	0.079915142477946\\
376.4412649	0.0799148014814524\\
376.5363696	0.0799145450413365\\
376.6229035	0.0799142044528931\\
376.7231323	0.0799139482752413\\
376.8288568	0.0799136080940974\\
376.9476724	0.0799133521782618\\
377.045591	0.0799130124036722\\
377.143525	0.0799127567490346\\
377.3117543	0.0799124173802177\\
377.4550232	0.079912161986161\\
377.5511409	0.0799118230223659\\
377.644238	0.079911567888264\\
377.7408207	0.0799112293287454\\
377.8404487	0.0799109744539879\\
377.9356887	0.0799106362980025\\
378.0218152	0.0799103816819457\\
378.1168135	0.079910043928736\\
378.2124323	0.0799097895707902\\
378.307289	0.0799094522196131\\
378.3952369	0.0799091981191708\\
378.5798614	0.0799088611692873\\
378.7542541	0.0799086073257291\\
378.9300083	0.0799082707763949\\
379.0375112	0.079908017189109\\
379.1603603	0.0799076810396016\\
379.3065394	0.0799074277079894\\
379.4978176	0.0799070919575731\\
379.8147062	0.079906838881015\\
379.9898713	0.0799065035289564\\
380.1243628	0.0799062507068934\\
380.233046	0.0799059157524511\\
380.3554181	0.079905663184257\\
380.4699895	0.0799053286267251\\
380.5960991	0.0799050763117978\\
380.7137021	0.0799047421504615\\
380.8765227	0.0799044900882232\\
381.1568265	0.0799041563223388\\
381.2736807	0.0799039045122007\\
381.4027684	0.0799035711410523\\
381.5114632	0.079903319582431\\
381.6363991	0.0799029866053068\\
381.7598724	0.0799027352976123\\
381.8890916	0.0799024027138107\\
381.9927075	0.0799021516564419\\
382.1070404	0.0799018194652576\\
382.3157259	0.0799015686576456\\
382.4445472	0.0799012368583559\\
382.5638535	0.0799009862999346\\
382.6764109	0.07990065489183\\
382.7802562	0.0799004045820106\\
382.8902677	0.0799000735644023\\
382.9984136	0.0798998235026243\\
383.099196	0.0798994928748027\\
383.2065099	0.0798992430604947\\
383.3136268	0.0798989128217557\\
383.465636	0.0798986632543363\\
383.6442643	0.0798983334039988\\
383.7659389	0.0798980840829099\\
383.8803147	0.0798977546202773\\
383.9822478	0.0798975055449473\\
384.0980894	0.0798971764693341\\
384.2231382	0.0798969276392026\\
384.3337365	0.0798965989499189\\
384.4433562	0.0798963503644375\\
384.546266	0.0798960220607844\\
384.7295765	0.0798957737193924\\
384.9127486	0.0798954458007064\\
385.0117611	0.0798951977028324\\
385.1102529	0.0798948701684278\\
385.2151584	0.0798946223135332\\
385.3252001	0.0798942951627287\\
385.428451	0.0798940475502572\\
385.5514071	0.0798937207823727\\
385.6793953	0.0798934734117957\\
385.7961487	0.0798931470261531\\
385.9498729	0.0798928998969012\\
386.1408862	0.0798925738928389\\
386.2352971	0.0798923270043933\\
386.3428681	0.0798920013812486\\
386.442611	0.0798917547330288\\
386.5406502	0.0798914294901358\\
386.6491094	0.0798911830816305\\
386.7578207	0.0798908582183078\\
386.8739572	0.0798906120489795\\
386.985969	0.0798902875645709\\
387.1013406	0.0798900416338786\\
387.3442497	0.0798897175277533\\
387.4922399	0.0798894718351506\\
387.5934582	0.0798891481066249\\
387.7158008	0.0798889026515994\\
387.8414356	0.079888579300017\\
387.9472073	0.0798883340820455\\
388.0633615	0.0798880111067666\\
388.1768015	0.0798877661253014\\
388.2774879	0.0798874435256621\\
388.4206705	0.0798871987802083\\
388.6202699	0.0798868765555655\\
388.7539407	0.0798866320455746\\
388.8789307	0.0798863101953016\\
388.9925577	0.0798860659202621\\
389.0871128	0.0798857444436961\\
389.1915626	0.0798855004030966\\
389.289204	0.079885179299601\\
389.3976054	0.0798849354929214\\
389.504297	0.0798846147618563\\
389.6197237	0.0798843711885841\\
389.8878717	0.0798840508293216\\
390.0187414	0.0798838074889321\\
390.133666	0.0798834875008423\\
390.2433523	0.0798832443928341\\
390.3500378	0.0798829247752603\\
390.4508043	0.0798826818991572\\
390.561711	0.0798823626514882\\
390.6717297	0.0798821200067467\\
390.7984839	0.0798818011283468\\
390.9655864	0.0798815587144852\\
391.1634339	0.0798812402047277\\
391.2856446	0.0798809980212344\\
391.4096084	0.0798806798795187\\
391.5216851	0.0798804379258889\\
391.6373221	0.0798801201515838\\
391.7708623	0.0798798784273279\\
391.9176261	0.0798795610197999\\
392.044504	0.0798793195244339\\
392.1659405	0.0798790024830758\\
392.3716599	0.0798787612161014\\
392.5111408	0.0798784445403017\\
392.6142642	0.079878203501227\\
392.7216969	0.0798778871903797\\
392.8291732	0.0798776463786876\\
392.9308069	0.0798773304321821\\
393.0367877	0.0798770898474216\\
393.1515608	0.0798767742646452\\
393.2654193	0.0798765339063167\\
393.3710695	0.0798762186866711\\
393.5792153	0.0798759785542971\\
393.9389303	0.079875663697166\\
394.1229923	0.0798754237902623\\
394.2512718	0.0798751092950596\\
394.3392933	0.079874869613153\\
394.4331409	0.0798745554792591\\
394.5189435	0.0798743160218843\\
394.6297955	0.0798740022487138\\
394.8719382	0.0798737630153755\\
395.035353	0.0798734496023454\\
395.153922	0.0798732105925659\\
395.2766735	0.0798728975390688\\
395.3864866	0.0798726587523948\\
395.5067347	0.0798723460578464\\
395.6324414	0.0798721074938089\\
395.7560238	0.0798717951576217\\
395.8693105	0.0798715568157475\\
396.1032282	0.079871244837314\\
396.2571986	0.0798710067171408\\
396.3718652	0.0798706950959107\\
396.4774533	0.0798704571969752\\
396.5926782	0.0798701459323388\\
396.6950115	0.0798699082541831\\
396.8165131	0.0798695973455869\\
396.9167122	0.079869359887742\\
397.015263	0.0798690493345828\\
397.5687779	0.0798688120965952\\
397.810806	0.0798685018983106\\
398.075855	0.0798682648797311\\
398.2435629	0.0798679550357488\\
398.3692433	0.0798677182361118\\
398.681459	0.0798674087458472\\
398.9727324	0.0798671721647156\\
399.1089345	0.079866863027614\\
399.2327413	0.0798666266645277\\
399.3754019	0.0798663178800144\\
399.7229102	0.0798660817345207\\
400.205632	0.0798657733020443\\
400.3409011	0.0798655373737062\\
400.4855716	0.0798652292926678\\
400.8332733	0.0798649935810371\\
401.0526489	0.0798646858509115\\
401.3628869	0.0798644503555599\\
401.4685787	0.0798641429757537\\
401.5743361	0.0798639076962276\\
401.7009358	0.0798636006662111\\
401.8057797	0.0798633656020578\\
401.9297281	0.079863058921274\\
402.0527393	0.079862824072096\\
402.1764385	0.0798625177399601\\
402.3408924	0.0798622831052883\\
402.4913023	0.0798619771212785\\
402.6078396	0.07986174270068\\
402.7208163	0.0798614370642445\\
402.8115986	0.0798612028573096\\
402.9073168	0.0798608975678901\\
403.0528172	0.0798606635741707\\
403.243508	0.0798603586312308\\
403.3724637	0.079860124850295\\
403.5007529	0.0798598202532874\\
403.8208043	0.0798595866847265\\
403.9812165	0.0798592824331007\\
404.1680268	0.0798590490764741\\
404.2623881	0.0798587451696935\\
404.3570336	0.0798585120245971\\
404.4627205	0.0798582084621264\\
404.5576551	0.0798579755281238\\
404.6771046	0.0798576723094322\\
404.8639881	0.0798574395861093\\
405.0387593	0.0798571367106514\\
405.1315658	0.0798569041975873\\
405.2294188	0.0798566016648345\\
405.335256	0.0798563693616182\\
405.4447465	0.0798560671710438\\
405.548589	0.0798558350772579\\
405.6559278	0.0798555332283221\\
405.7595569	0.0798553013435665\\
405.8518419	0.0798549998357471\\
405.9431425	0.079854768159601\\
406.0705447	0.0798544669923637\\
406.2829318	0.0798542355244127\\
406.381549	0.0798539346972661\\
406.4819801	0.079853703437097\\
406.5739392	0.0798534029494901\\
406.6634656	0.0798531718967217\\
406.7558917	0.0798528717481366\\
406.8480666	0.0798526409023523\\
406.9385386	0.0798523410922943\\
407.0236456	0.0798521104530675\\
407.1106399	0.0798518109810078\\
407.1985595	0.0798515805479738\\
407.4060765	0.0798512814133887\\
407.506897	0.0798510511861353\\
407.6003706	0.079850752388518\\
407.7307507	0.0798505223666385\\
407.8535571	0.079850223905472\\
407.9757643	0.0798499940885938\\
408.0840581	0.0798496959633844\\
408.1898743	0.0798494663510866\\
408.2823667	0.0798491685613206\\
408.3672748	0.0798489391532305\\
408.4917337	0.0798486416984119\\
408.6890429	0.0798484124941228\\
408.8247605	0.0798481153737248\\
408.9472662	0.079847886372865\\
409.0750187	0.0798475895864004\\
409.2070651	0.0798473607885765\\
409.2991558	0.0798470643355458\\
409.407621	0.0798468357403576\\
409.4956816	0.0798465396202636\\
409.58797	0.0798463112273462\\
409.7838892	0.0798460154396763\\
409.9698105	0.0798457872486416\\
410.0736851	0.079845491792925\\
410.1807126	0.0798452638033892\\
410.2934234	0.0798449686791154\\
410.3843204	0.0798447408906982\\
411.3084878	0.0798444460973832\\
411.6686579	0.0798442185097085\\
411.8574814	0.0798439240468583\\
411.9942352	0.0798436966595434\\
412.1169284	0.0798434025266827\\
412.2122007	0.0798431753393539\\
412.3648338	0.0798428815359832\\
412.5218134	0.0798426545482765\\
412.6132508	0.079842361073915\\
412.712845	0.0798421342854565\\
412.8077	0.0798418411396134\\
412.9006248	0.0798416145500237\\
412.9892189	0.0798413217322335\\
413.0814018	0.0798410953411355\\
413.1810413	0.0798408028509307\\
413.2730993	0.0798405766579669\\
413.4639838	0.0798402844948411\\
414.1130263	0.0798400584996586\\
414.3844887	0.0798397666631454\\
414.7384383	0.0798395408653603\\
415.1114744	0.0798392493549862\\
415.3373772	0.0798390237542488\\
415.4847013	0.0798387325695331\\
415.5808389	0.0798385071654827\\
415.6877011	0.0798382163059597\\
415.7997439	0.0798379910982245\\
415.8938353	0.0798377005634254\\
416.01305	0.0798374755516678\\
416.1312113	0.0798371853411259\\
416.3719198	0.0798369605249575\\
416.4753006	0.0798366706382215\\
416.5790701	0.0798364460173058\\
416.6729615	0.0798361564538782\\
416.7675691	0.079835932027861\\
416.8731203	0.0798356427873004\\
416.9856059	0.0798354185558308\\
417.0758804	0.0798351296376681\\
417.1720027	0.0798349056003886\\
417.2689623	0.0798346170041671\\
417.3637649	0.0798343931607323\\
417.5295046	0.0798341048859928\\
417.6940606	0.0798338812360462\\
417.7986583	0.079833593282344\\
417.8905855	0.0798333698255369\\
417.9827791	0.0798330821923897\\
418.0758771	0.0798328589283975\\
418.1661199	0.0798325716153783\\
418.2551132	0.079832348543839\\
418.3548306	0.0798320615504653\\
418.448068	0.0798318386710457\\
418.5973187	0.0798315519968925\\
418.9069966	0.0798313293092437\\
419.0487232	0.0798310429538531\\
419.1339837	0.0798308204576483\\
419.297976	0.079830534420562\\
419.3874124	0.0798303121154503\\
419.5134284	0.0798300263962433\\
419.625472	0.0798298042818779\\
419.7449309	0.079829518880112\\
420.0712188	0.0798292969561607\\
420.3563332	0.0798290118713699\\
420.4706426	0.0798287901375048\\
420.582935	0.0798285053692596\\
420.8029583	0.0798282838251593\\
421.0243958	0.0798279993729961\\
421.5344791	0.0798277780183195\\
422.191316	0.0798274938818318\\
422.6721546	0.0798272727162377\\
422.9202575	0.0798269888949751\\
423.1182319	0.0798267679181443\\
423.6081707	0.0798264844116606\\
424.2086689	0.0798262636232718\\
424.4389701	0.0798259804311462\\
424.982704	0.0798257598308637\\
425.6396264	0.0798254769526511\\
425.875252	0.0798252565401623\\
426.0220955	0.079824973975441\\
426.1619648	0.0798247537503914\\
426.352835	0.0798244714987382\\
426.4947454	0.0798242514608362\\
426.6957357	0.0798239695218137\\
426.7963599	0.079823749670728\\
426.8860637	0.0798234680439065\\
427.0010636	0.0798232483793167\\
427.0918242	0.0798229670642754\\
427.1884887	0.0798227475858601\\
427.2864094	0.0798224665821682\\
427.3804541	0.079822247289608\\
427.4619857	0.0798219665968567\\
427.550157	0.0798217474898358\\
427.6352688	0.0798214671075986\\
427.8135484	0.0798212481858098\\
427.9403726	0.079820968113658\\
428.0304015	0.0798207493767876\\
428.1216902	0.0798204696143014\\
428.2087291	0.0798202510620211\\
428.2979501	0.079819971608795\\
428.3897584	0.079819753240822\\
428.5277149	0.0798194740964185\\
428.6594158	0.0798192559124279\\
428.7869888	0.0798189770764523\\
428.8852473	0.0798187590761347\\
429.0974044	0.0798184805481694\\
429.207745	0.0798182627312088\\
429.295835	0.0798179845108525\\
429.3859523	0.079817766876956\\
429.4737225	0.0798174889637722\\
429.5623894	0.0798172715126249\\
429.6637213	0.0798169939062256\\
429.7559926	0.0798167766375367\\
429.8558343	0.0798164993375075\\
429.9503162	0.079816282250962\\
430.04558	0.0798160052568917\\
430.1278646	0.0798157883521978\\
430.279704	0.0798155116636839\\
430.4173175	0.0798152949405398\\
430.5077735	0.0798150185571801\\
430.6031845	0.0798148020152884\\
430.6944311	0.0798145259366782\\
430.7890039	0.0798143095757349\\
430.8746395	0.0798140338014651\\
430.9586775	0.079813817621174\\
431.04504	0.0798135421508532\\
431.1291823	0.0798133261509301\\
431.2168077	0.0798130509841635\\
431.3038772	0.0798128351642966\\
431.428384	0.0798125603006796\\
431.5644465	0.0798123446606002\\
431.6820143	0.079812070099738\\
431.7764959	0.0798118546391265\\
431.8653995	0.0798115803806299\\
431.9515926	0.0798113650992099\\
432.0429605	0.0798110911426806\\
432.1296084	0.0798108760401601\\
432.2164313	0.0798106023852013\\
432.3079534	0.0798103874613016\\
432.391306	0.0798101141075127\\
432.4777747	0.0798098993619407\\
432.5631744	0.0798096263089492\\
432.6977431	0.079809411741414\\
432.8816314	0.0798091389888215\\
432.9829617	0.0798089245990444\\
433.0730572	0.0798086521464649\\
433.163041	0.0798084379341649\\
433.2495836	0.0798081657812167\\
433.3480476	0.0798079517460831\\
433.4649641	0.0798076798923901\\
433.5629327	0.0798074660341816\\
433.6669846	0.0798071944793344\\
433.7618396	0.0798069807977424\\
433.8929988	0.0798067095413782\\
434.0359048	0.0798064960361492\\
434.1537618	0.0798062250778653\\
434.3519699	0.0798060117487006\\
434.4619475	0.079805741088134\\
434.5512253	0.079805527934768\\
434.643454	0.079805257571527\\
434.8117384	0.0798050445936744\\
434.9109352	0.0798047745273927\\
435.0090695	0.0798045617247833\\
435.4966975	0.0798042919550813\\
435.7148443	0.0798040793274375\\
435.8364311	0.07980380985393\\
435.9480129	0.0798035974009882\\
436.0804949	0.079803328223298\\
436.1825156	0.0798031159447915\\
436.3011384	0.0798028470625686\\
436.3948371	0.0798026349581933\\
436.5440327	0.079802366371058\\
436.8098186	0.0798021544405624\\
436.9086531	0.0798018861481331\\
437.0036123	0.0798016743912681\\
437.1613208	0.0798014063931638\\
437.3256017	0.079801194809656\\
437.4552128	0.0798009271055147\\
437.6171765	0.0798007156950841\\
437.7696004	0.0798004482845538\\
437.9371614	0.0798002370469346\\
438.042334	0.0797999699296443\\
438.1360575	0.0797997588645764\\
438.2280153	0.0797994920401409\\
438.3224119	0.0797992811473619\\
438.4263425	0.0797990146154367\\
438.5737602	0.0797988038946918\\
438.7015797	0.0797985376548851\\
438.8175483	0.0797983271059185\\
438.9886816	0.0797980611578969\\
439.187327	0.0797978507804362\\
439.3508742	0.0797975851238297\\
439.4845685	0.0797973749176103\\
440.5366892	0.0797971095520492\\
440.6922423	0.0797968995168295\\
440.8189677	0.0797966344419549\\
440.9175871	0.0797964245774659\\
441.0101866	0.0797961597929431\\
441.1016485	0.0797959500989322\\
441.1935914	0.0797956856043748\\
441.2840727	0.0797954760805818\\
441.381265	0.0797952118756441\\
441.4768765	0.0797950025218362\\
441.5998997	0.0797947386061583\\
441.7617291	0.0797945294220585\\
441.864493	0.079794265795298\\
441.956308	0.0797940567806572\\
442.04778	0.0797937934424463\\
442.1358365	0.0797935845970284\\
442.2863065	0.079793321547028\\
442.4190336	0.0797931128705584\\
442.5205848	0.0797928501084073\\
442.6246902	0.0797926416006619\\
442.7408884	0.0797923791260266\\
442.9375238	0.0797921707867418\\
443.0485551	0.0797919085992401\\
443.1466719	0.0797917004281843\\
443.2479557	0.0797914385274957\\
443.3496504	0.079791230524414\\
443.4489586	0.079790968910173\\
443.5459708	0.0797907610748192\\
443.6394821	0.0797904997467021\\
443.7549747	0.0797902920788204\\
443.8628826	0.0797900310364669\\
443.9555462	0.0797898235358311\\
444.1185004	0.0797895627788988\\
444.2426238	0.0797893554452638\\
444.350626	0.0797890949734101\\
444.5244364	0.0797888878065167\\
444.6475661	0.0797886276193959\\
444.7447044	0.0797884206190387\\
444.8430613	0.0797881607163015\\
444.9452824	0.0797879538822246\\
445.0375973	0.0797876942635385\\
445.1465004	0.0797874875955034\\
445.4071352	0.0797872282605279\\
445.5222026	0.0797870217582963\\
445.6523312	0.0797867627066966\\
445.767326	0.0797865563700268\\
445.8763314	0.0797862976014635\\
445.9679607	0.0797860914301182\\
446.0643026	0.0797858329442565\\
446.1737486	0.0797856269380094\\
446.2861282	0.0797853687345166\\
446.3855151	0.0797851628931336\\
446.669832	0.0797849049716572\\
446.837124	0.0797846992949021\\
446.9622527	0.0797844416551159\\
447.0558309	0.0797842361427635\\
447.1494079	0.0797839787843359\\
447.2596642	0.0797837734361522\\
447.3670423	0.0797835163587482\\
447.4698205	0.0797833111744849\\
447.5777424	0.0797830543777938\\
447.7556361	0.0797828493572431\\
447.9170732	0.0797825928409146\\
448.0179751	0.0797823879838415\\
448.121678	0.0797821317475349\\
448.2248352	0.0797819270537273\\
448.3472326	0.0797816710971232\\
448.4559473	0.0797814665663294\\
448.5544784	0.0797812108891115\\
448.6676723	0.0797810065211183\\
448.7618006	0.0797807511229482\\
448.8731966	0.0797805469175206\\
449.0106335	0.0797802917980798\\
449.1875895	0.0797800877550033\\
449.2816534	0.0797798329139745\\
449.38197	0.0797796290330251\\
449.4706236	0.0797793744700577\\
449.5748965	0.0797791707510199\\
449.6727457	0.0797789164657954\\
449.7822338	0.0797787129084417\\
449.886188	0.0797784589006636\\
450.0039847	0.0797782555047633\\
450.0980749	0.0797780017740854\\
450.2449655	0.0797777985394274\\
450.3774802	0.0797775450855401\\
450.4761168	0.0797773420119079\\
450.5724319	0.0797770888344794\\
450.6786655	0.0797768859216597\\
450.7853125	0.0797766330203868\\
450.8880104	0.0797764302681367\\
450.9908488	0.0797761776426919\\
451.0738129	0.0797759750508413\\
451.1627452	0.079775722700885\\
451.2565985	0.0797755202691853\\
451.4076058	0.0797752681944354\\
451.5967774	0.0797750659226667\\
451.7135437	0.079774814122799\\
451.8191705	0.0797746120107679\\
451.9220614	0.079774360485456\\
452.0411018	0.0797741585329327\\
452.1393542	0.0797739072818712\\
452.2377493	0.0797737054886558\\
452.3258115	0.0797734545115293\\
452.4155127	0.0797732528774206\\
452.5059573	0.0797730021738994\\
452.6714721	0.0797728006986653\\
452.8698577	0.0797725502684649\\
452.9674256	0.079772348951901\\
453.0646933	0.079772098794695\\
453.1720448	0.0797718976366046\\
453.2799023	0.0797716477520753\\
453.3929727	0.0797714467522472\\
453.507076	0.0797711971400892\\
453.6104497	0.0797709962983069\\
453.7257568	0.0797707469582246\\
453.878322	0.079770546274278\\
454.0576568	0.0797702972059658\\
454.169268	0.079770096679656\\
454.2746603	0.079769847882782\\
454.3716311	0.0797696475139144\\
454.4731716	0.0797693989881907\\
454.5886224	0.0797691987765585\\
454.7153654	0.0797689505216652\\
454.8267172	0.0797687504670551\\
454.9274472	0.0797685024826899\\
455.1125354	0.0797683025848997\\
455.2998407	0.0797680548707791\\
455.4144067	0.079767855129613\\
455.5139913	0.0797676076853983\\
455.6290281	0.0797674081006672\\
455.745061	0.0797671609260738\\
455.8738633	0.0797669614975721\\
455.9723766	0.0797667145922999\\
456.0728694	0.0797665153198152\\
456.1634896	0.0797662686835576\\
456.2599351	0.0797660695668953\\
456.4636918	0.0797658231993598\\
456.5852154	0.0797656242383341\\
456.7135533	0.0797653781392139\\
456.8944417	0.0797651793336115\\
457.0010294	0.0797649335026132\\
457.0980606	0.0797647348522493\\
457.1914109	0.0797644892890616\\
457.3129022	0.0797642907937459\\
457.4021412	0.0797640454980875\\
457.4970993	0.0797638471576034\\
457.7157991	0.0797636021291553\\
457.8644014	0.0797634039433334\\
457.9746366	0.0797631591818241\\
458.0831725	0.0797629611504521\\
458.1773054	0.0797627166555793\\
458.2716465	0.0797625187784845\\
458.3720074	0.0797622745499391\\
458.4629362	0.0797620768269136\\
458.5562038	0.0797618328644131\\
458.6726246	0.0797616352952788\\
458.8146553	0.0797613915985152\\
458.9728375	0.0797611941830851\\
459.0724511	0.0797609507517825\\
459.1621395	0.0797607534898464\\
459.2661969	0.07976051032371\\
459.3738082	0.0797603132151052\\
459.4779698	0.0797600703138314\\
459.5826176	0.0797598733583444\\
459.6842803	0.0797596307216606\\
459.8300696	0.0797594339191221\\
459.9235171	0.0797591915467302\\
460.0510051	0.0797589948969409\\
460.2365123	0.0797587527885451\\
460.3452023	0.0797585562913446\\
460.4299949	0.0797583144466467\\
460.519146	0.0797581181018302\\
460.6081993	0.0797578765205697\\
460.6997178	0.0797576803279502\\
460.7877761	0.0797574390098102\\
460.8867987	0.079757242969226\\
460.9804545	0.0797570019139437\\
461.068594	0.0797568060251935\\
461.1617113	0.079756565232474\\
461.2811187	0.0797563694953795\\
461.4579483	0.0797561289649258\\
461.5555267	0.0797559333793109\\
461.6553808	0.0797556931108581\\
461.7767773	0.0797554976765369\\
461.8756349	0.0797552576697844\\
461.962131	0.0797550623865654\\
462.0536636	0.079754822641256\\
462.1521131	0.079754627508972\\
462.2451232	0.0797543880247876\\
462.3374688	0.0797541930432779\\
462.4407011	0.0797539538199622\\
462.650151	0.079753758989031\\
462.7790241	0.079753520026277\\
462.8872658	0.0797533253457448\\
462.9870429	0.0797530866432875\\
463.1338674	0.079752892112998\\
463.2798117	0.0797526536705623\\
463.3837963	0.0797524592903197\\
463.4721015	0.0797522211076072\\
463.5798706	0.0797520268772553\\
463.6834469	0.0797517889539988\\
463.8996116	0.0797515948733394\\
464.0146484	0.0797513572092682\\
464.1271177	0.079751163278135\\
464.2288693	0.0797509258729597\\
464.331182	0.0797507320911932\\
464.4276692	0.0797504949446442\\
464.5276106	0.0797503013120728\\
464.6164367	0.0797500644238539\\
464.7219567	0.0797498709402904\\
464.8207239	0.0797496343101553\\
464.9394289	0.0797494409754356\\
465.0865401	0.0797492046030915\\
465.2097864	0.0797490114170439\\
465.3126743	0.0797487753022135\\
465.4160408	0.0797485822646785\\
465.5071458	0.079748346407103\\
465.6405377	0.0797481535179044\\
465.7876825	0.0797479179172846\\
465.8877549	0.0797477251762683\\
465.9709108	0.0797474898323399\\
466.0677249	0.0797472972393287\\
466.1609471	0.0797470621518342\\
466.3229922	0.0797468697066596\\
466.4468064	0.0797466348753084\\
466.5395227	0.0797464425778108\\
466.6472429	0.0797462080023476\\
466.7797683	0.0797460158523496\\
466.8883752	0.0797457815324915\\
467.0161759	0.079745589529838\\
467.1153105	0.0797453554653327\\
467.2169178	0.0797451636098663\\
467.3126514	0.0797449298004135\\
467.5003813	0.0797447380919512\\
467.6360647	0.0797445045373152\\
467.7319416	0.079744312975713\\
467.8194192	0.0797440796756109\\
467.9110939	0.0797438882606826\\
468.0165367	0.0797436552148446\\
468.1185718	0.0797434639464702\\
468.2214799	0.0797432311546266\\
468.324724	0.0797430400326122\\
468.4352726	0.0797428074944977\\
468.5423899	0.079742616518708\\
468.7213866	0.0797423842340505\\
468.9490603	0.0797421934043137\\
469.0764373	0.0797419613728611\\
469.1863768	0.0797417706890207\\
469.2773105	0.0797415389105045\\
469.3973815	0.0797413483723942\\
469.4826258	0.0797411168465455\\
469.5775929	0.0797409264540178\\
469.6830729	0.0797406951805768\\
469.7787126	0.0797405049334609\\
469.8700666	0.0797402739121732\\
470.092793	0.0797400838103272\\
470.1958408	0.0797398530409097\\
470.2914916	0.0797396630841815\\
470.3791788	0.0797394325663876\\
470.4825732	0.0797392427546086\\
470.5713627	0.0797390124881697\\
470.6668382	0.0797388228211956\\
470.8124096	0.0797385928058527\\
470.9486816	0.0797384032835293\\
471.0837459	0.0797381735190214\\
471.3138682	0.0797379841412034\\
471.4359072	0.0797377546272706\\
471.5366815	0.0797375653937982\\
471.6527481	0.079737336130175\\
471.749771	0.0797371470408852\\
471.8837623	0.0797369180273326\\
471.9810936	0.0797367290820997\\
472.0699569	0.079736500318328\\
472.175507	0.0797363115169913\\
472.2709048	0.0797360830027504\\
472.3740822	0.0797358943451621\\
472.5329143	0.0797356660802174\\
472.6394956	0.0797354775662234\\
472.7372025	0.079735249550305\\
472.829804	0.0797350611797455\\
472.9229108	0.0797348334125956\\
473.0162747	0.0797346451853383\\
473.0949332	0.0797344176667091\\
473.1915303	0.0797342295826174\\
473.2780522	0.0797340023122377\\
473.3635007	0.0797338143711531\\
473.4543371	0.0797335873487729\\
473.5384861	0.0797333995505442\\
473.6793007	0.0797331727759299\\
473.8359597	0.079732985120404\\
473.9336633	0.0797327585932812\\
474.0204101	0.0797325710803348\\
474.111765	0.0797323448004468\\
474.1995551	0.0797321574299453\\
474.2852983	0.0797319313970409\\
474.371716	0.0797317441688235\\
474.4597168	0.079731518382658\\
474.5511219	0.0797313312965747\\
474.6402239	0.0797311057569002\\
474.7462581	0.0797309188128254\\
474.9300891	0.0797306935193929\\
475.0793757	0.0797305067171602\\
475.1866746	0.0797302816697161\\
475.2785993	0.0797300950092032\\
475.3725707	0.0797298702074918\\
475.475053	0.0797296836885697\\
475.5774237	0.0797294591323398\\
475.6833867	0.0797292727548442\\
475.7871162	0.0797290484438534\\
475.8791513	0.0797288622076609\\
475.9809165	0.079728638141661\\
476.1381898	0.0797284520466173\\
476.2713866	0.0797282282253638\\
476.3594694	0.0797280422713476\\
476.4605798	0.079727818694578\\
476.5549008	0.0797276328814615\\
476.7049957	0.0797274095489356\\
476.820778	0.0797272238765599\\
476.9281768	0.0797270007880297\\
477.0298745	0.0797268152562647\\
477.1253915	0.079726592411492\\
477.2134653	0.0797264070202133\\
477.3867886	0.0797261844189468\\
477.4940409	0.0797259991680109\\
477.5904355	0.0797257768100092\\
477.6975332	0.0797255916992784\\
477.7929455	0.0797253695843\\
477.8821909	0.0797251846136209\\
478.0698344	0.0797249627414288\\
478.1773861	0.0797247779107\\
478.2711268	0.0797245562810263\\
478.359426	0.0797243715901188\\
478.5049499	0.0797241502027363\\
478.6692472	0.0797239656514968\\
478.7640766	0.0797237445061498\\
478.8951029	0.0797235600944692\\
479.0454754	0.0797233391909193\\
479.1446518	0.0797231549186564\\
479.2286288	0.0797229342566756\\
479.3183715	0.0797227501236782\\
479.4038133	0.0797225297030238\\
479.4987481	0.0797223457091815\\
479.5967405	0.0797221255296087\\
479.7834864	0.0797219416747926\\
479.9594412	0.079721721736061\\
480.2453551	0.0797215380201453\\
480.350327	0.0797213183220166\\
480.4583886	0.0797211347448569\\
480.5529162	0.0797209152870808\\
480.6899202	0.079720731848581\\
480.7868186	0.0797205126309304\\
480.9261459	0.0797203293309362\\
481.1207251	0.0797201103531606\\
481.2268019	0.0797199271915726\\
481.3239362	0.079719708453436\\
481.4199624	0.079719525430102\\
481.5216454	0.0797193069313872\\
481.6203725	0.0797191240461793\\
481.7680144	0.0797189057866247\\
481.884336	0.0797187230394535\\
482.0314907	0.0797185050188441\\
482.2749799	0.0797183224095407\\
482.60814	0.0797181046276273\\
482.7429433	0.0797179221560947\\
482.943008	0.0797177046126533\\
483.1191936	0.0797175222787623\\
483.2850036	0.0797173049735446\\
483.397525	0.0797171227771685\\
483.6302899	0.0797169057099594\\
483.8010412	0.0797167236509778\\
483.9095742	0.0797165068215247\\
484.0191232	0.0797163248998206\\
484.1249523	0.0797161083078874\\
484.2178902	0.0797159265233439\\
484.3299312	0.0797157101687143\\
484.432496	0.0797155285212067\\
484.5458849	0.0797153124036137\\
484.6507482	0.0797151308930338\\
484.8621254	0.0797149150122909\\
485.0368386	0.0797147336384941\\
485.1429195	0.0797145179943332\\
485.2598987	0.0797143367572358\\
485.3618273	0.0797141213494438\\
485.4795474	0.0797139402488945\\
485.5784256	0.0797137250772354\\
485.6957028	0.079713544113137\\
485.8176767	0.0797133291773879\\
485.9191733	0.0797131483496001\\
486.0843936	0.079712933649537\\
486.2518032	0.0797127529579639\\
486.3546479	0.0797125384933306\\
486.4524177	0.0797123579378553\\
486.567713	0.0797121437084422\\
486.6878851	0.0797119632889442\\
486.8161604	0.0797117492945228\\
486.942939	0.079711569010894\\
487.0535446	0.0797113552512216\\
487.1783914	0.0797111751033295\\
487.3418927	0.079710961578205\\
487.5172563	0.0797107815659557\\
487.6307044	0.0797105682751232\\
487.748872	0.0797103883984075\\
487.8624013	0.0797101753416461\\
487.9644074	0.0797099956003347\\
488.0830588	0.0797097827774392\\
488.1983352	0.0797096031714206\\
488.3056414	0.0797093905821304\\
488.4176949	0.0797092111113175\\
488.5879637	0.0797089987554195\\
488.7643401	0.0797088194196807\\
488.8792093	0.0797086072969664\\
488.9889968	0.079708428096188\\
489.0986158	0.0797082162064276\\
489.2042279	0.0797080371404993\\
489.3123056	0.0797078254834621\\
489.4176446	0.0797076465522755\\
489.5393206	0.0797074351277385\\
489.6621853	0.079707256331202\\
489.834901	0.0797070451389422\\
490.0184563	0.0797068664769222\\
490.1277896	0.079706655516712\\
490.2354181	0.0797064769891234\\
490.3389595	0.0797062662607531\\
490.4431324	0.0797060878674721\\
490.5482949	0.0797058773707099\\
490.6794231	0.0797056991116349\\
490.8042299	0.0797054888462521\\
490.916883	0.0797053107212882\\
491.0700814	0.0797051006870772\\
491.2483285	0.0797049226961006\\
491.361871	0.0797047128928338\\
491.4723333	0.0797045350357396\\
491.5814445	0.079704325463193\\
491.7004154	0.0797041477398938\\
491.8056746	0.0797039383978641\\
491.9131914	0.0797037608082252\\
492.0203433	0.0797035516964882\\
492.1194847	0.0797033742404289\\
492.2344728	0.0797031653587604\\
492.4033482	0.0797029880361636\\
492.5296902	0.079702779384347\\
492.6330856	0.0797026021951298\\
492.7505771	0.0797023937729355\\
492.8574284	0.0797022167169852\\
492.9685974	0.079702008524201\\
493.068733	0.0797018316014093\\
493.1691061	0.079701623637822\\
493.2687075	0.0797014468481038\\
493.3692246	0.0797012391134903\\
493.6350888	0.0797010624567384\\
493.800642	0.07970085495088\\
493.9738688	0.0797006784269871\\
494.1220701	0.079700471149686\\
494.3208505	0.0797002947585483\\
494.4576491	0.0797000877095647\\
494.6553541	0.079699911451097\\
495.0085942	0.0796997046302355\\
495.1906588	0.0796995285043384\\
495.347503	0.0796993219113657\\
495.5586353	0.0796991459179297\\
495.7298822	0.0796989395526393\\
495.8857742	0.079698763691566\\
496.0825495	0.0796985575537512\\
496.3357534	0.0796983818249599\\
496.4523534	0.0796981759143997\\
496.5855455	0.0796980003177832\\
496.7437472	0.0796977946342643\\
496.8795544	0.0796976191697109\\
497.0399017	0.079697413713029\\
497.2374947	0.079697238380459\\
497.5059688	0.0796970331503919\\
497.6544609	0.0796968579497092\\
497.8853543	0.0796966529460513\\
498.0687222	0.0796964778771519\\
498.206634	0.0796962730996932\\
498.3053104	0.0796960981624987\\
498.4202121	0.0796958936110049\\
500.3894678	0.0796957188054112\\
500.7280389	0.0796955144796945\\
500.9068433	0.0796953398056252\\
501.1023715	0.0796951357054523\\
501.4198016	0.0796949611627871\\
501.9043734	0.0796947572879789\\
502.0649764	0.0796945828766369\\
502.2213662	0.0796943792269724\\
502.5118184	0.079694204946864\\
502.8132735	0.0796940015221276\\
503.031443	0.0796938273731576\\
503.2171793	0.0796936241731294\\
503.4427644	0.0796934501552149\\
503.6094376	0.0796932471797179\\
503.7748249	0.0796930732927505\\
504.102976	0.0796928705415471\\
504.2281066	0.0796926967854538\\
504.4201481	0.079692494258356\\
504.7195734	0.0796923206330382\\
504.8606168	0.0796921183298282\\
504.9790644	0.0796919448351919\\
505.125886	0.079691742755663\\
505.258776	0.0796915693916319\\
505.3550048	0.079691367535575\\
505.4629049	0.0796911943020606\\
505.5934805	0.0796909926692834\\
505.734311	0.0796908195661859\\
505.8520264	0.0796906181564783\\
505.9420334	0.0796904451837171\\
506.0343284	0.0796902439968601\\
506.1636988	0.0796900711543289\\
506.2963786	0.0796898701901445\\
506.4424209	0.0796896974777868\\
506.5346477	0.0796894967360373\\
506.6383952	0.0796893241537579\\
506.725891	0.0796891236342552\\
506.8306002	0.0796889511819689\\
506.9257905	0.0796887508845084\\
507.0304695	0.0796885785621299\\
507.1255329	0.0796883784864938\\
507.2169884	0.0796882062939389\\
507.3020387	0.0796880064399447\\
507.3892841	0.0796878343771228\\
507.5164863	0.0796876347445601\\
507.6692881	0.079687462811398\\
507.7640024	0.0796872634000537\\
507.8526209	0.0796870915964573\\
507.9501848	0.0796868924061475\\
508.0512609	0.0796867207320393\\
508.153789	0.0796865217625649\\
508.237076	0.0796863502178552\\
508.3254092	0.0796861514690017\\
508.4503499	0.0796859800536141\\
508.5427992	0.0796857815251713\\
508.6502719	0.0796856102390314\\
508.8518985	0.0796854119308134\\
508.981462	0.0796852407738362\\
509.1338241	0.079685042685656\\
509.2832827	0.0796848716577405\\
509.4364609	0.0796846737893824\\
509.6044172	0.0796845028904722\\
509.7616048	0.0796843052417204\\
509.8582324	0.0796841344717368\\
509.9990947	0.0796839370424199\\
510.2075167	0.0796837664012642\\
510.3066829	0.0796835691911818\\
510.4201157	0.0796833986787922\\
510.532312	0.0796832016877208\\
510.6538964	0.0796830313040195\\
510.7657574	0.0796828345317876\\
510.867428	0.0796826642766872\\
510.9650437	0.0796824677230735\\
511.0530553	0.0796822975965074\\
511.1481216	0.0796821012613392\\
511.3051151	0.0796819312632111\\
511.4828506	0.0796817351462915\\
511.6090139	0.0796815652765369\\
511.7379215	0.0796813693776423\\
511.8621638	0.0796811996361871\\
511.9633387	0.0796810039551426\\
512.0776852	0.079680834341907\\
512.181967	0.0796806388785101\\
512.2892316	0.0796804693934286\\
512.3974747	0.0796802741474844\\
512.5725692	0.0796801047904607\\
512.7520552	0.0796799097617844\\
512.8614593	0.0796797405327585\\
512.9621737	0.0796795457211475\\
513.048846	0.0796793766200441\\
513.1620019	0.079679182025287\\
513.2607726	0.0796790130520372\\
513.3673121	0.0796788186739658\\
513.4636139	0.0796786498284854\\
513.5526438	0.0796784556668981\\
513.6556738	0.0796782869491173\\
513.8822437	0.0796780930038159\\
514.0037149	0.0796779244136747\\
514.1219628	0.0796777306844655\\
514.235964	0.0796775622218819\\
514.3320719	0.0796773687085834\\
514.448778	0.0796772003734665\\
514.5498751	0.0796770070758803\\
514.6627992	0.0796768388681879\\
514.7807597	0.0796766457861215\\
514.9210445	0.0796764777057736\\
515.1423585	0.0796762848390277\\
515.2482036	0.07967611688595\\
515.3504269	0.0796759242343562\\
515.4641792	0.0796757564084812\\
515.5509967	0.0796755639718214\\
515.6489066	0.0796753962730646\\
515.7683479	0.0796752040511693\\
515.881193	0.079675036479493\\
516.021459	0.0796748444721551\\
516.3224011	0.079674677027486\\
516.4950729	0.0796744852345229\\
516.6120413	0.0796743179167645\\
516.7373064	0.0796741263379955\\
516.8375036	0.0796739591470912\\
516.941885	0.0796737677823204\\
517.0399284	0.0796736007182113\\
517.1539278	0.0796734095672536\\
517.2688016	0.0796732426298611\\
517.3893063	0.0796730516925183\\
517.6187878	0.0796728848817932\\
517.7492386	0.079672694157888\\
517.8496222	0.079672527473744\\
518.002762	0.0796723369630859\\
518.1827218	0.0796721704054662\\
518.3323835	0.0796719801078669\\
518.508759	0.0796718136767104\\
518.8413417	0.0796716235919716\\
519.1304521	0.0796714572871985\\
519.3727794	0.0796712674151617\\
519.6090194	0.0796711012367208\\
519.8435523	0.0796709115771711\\
520.217292	0.0796707455249935\\
520.3832176	0.0796705560777614\\
520.5238611	0.0796703901517928\\
520.6716994	0.0796702009166744\\
520.8110347	0.0796700351168347\\
520.9280066	0.0796698460936627\\
521.0428407	0.0796696804198996\\
521.184881	0.0796694916084813\\
521.3617379	0.0796693260607272\\
521.5229803	0.0796691374608784\\
521.635845	0.0796689720390677\\
521.7671562	0.0796687836506212\\
521.8790248	0.0796686183547071\\
521.9940091	0.0796684301774414\\
522.1094631	0.079668265007355\\
522.2225461	0.0796680770411092\\
522.335956	0.079667911996773\\
522.4426185	0.0796677242413786\\
522.6453724	0.079667559322739\\
522.7947546	0.0796673717779944\\
522.9046079	0.0796672069850069\\
523.0087027	0.0796670196507215\\
523.1449497	0.0796668549833105\\
523.3026614	0.0796666678593136\\
523.4408731	0.079666503317428\\
523.5775858	0.0796663164035499\\
523.7049341	0.0796661519871086\\
523.8962652	0.0796659652831421\\
524.0370523	0.0796658009921071\\
524.143826	0.0796656144978936\\
524.2512902	0.0796654503322138\\
524.3565485	0.0796652640475428\\
524.4556098	0.0796651000071471\\
524.5539663	0.0796649139318688\\
524.6946228	0.0796647500166926\\
524.8210971	0.0796645641506031\\
524.924625	0.0796644003606119\\
525.1255181	0.079664214703537\\
525.276543	0.0796640510386464\\
525.3881262	0.079663865590421\\
525.4928237	0.0796637020505874\\
525.6201888	0.0796635168110186\\
525.7368729	0.0796633533961864\\
525.8485223	0.0796631683650868\\
525.9591139	0.0796630050752004\\
526.0706053	0.0796628202524146\\
526.1851836	0.0796626570874028\\
526.3736061	0.0796624724727457\\
526.5079749	0.0796623094325662\\
526.6144693	0.079662125025846\\
526.744907	0.0796619621104453\\
526.8624527	0.0796617779114933\\
526.9697634	0.0796616151208047\\
527.075245	0.0796614311294491\\
527.1761661	0.0796612684634357\\
527.2921742	0.0796610846794858\\
527.3940053	0.079660922138083\\
527.5406937	0.0796607385613701\\
527.726621	0.0796605761445257\\
527.8440014	0.0796603927748635\\
527.9580114	0.0796602304825195\\
528.0771765	0.0796600473197383\\
528.178262	0.0796598851518512\\
528.2785958	0.0796597021957692\\
528.3781612	0.0796595401522888\\
528.4796991	0.0796593574027516\\
528.5977712	0.0796591954836046\\
528.7336692	0.0796590129404059\\
528.9489809	0.0796588511455632\\
529.0602969	0.0796586688085455\\
529.1731003	0.0796585071379369\\
529.2844961	0.0796583250069327\\
529.3844556	0.0796581634605214\\
529.4975349	0.0796579815353387\\
529.6124302	0.0796578201130645\\
529.7461686	0.0796576383935293\\
529.8757143	0.0796574770953498\\
529.9990413	0.0796572955812987\\
530.1816143	0.079657134407156\\
530.3294309	0.0796569530984051\\
530.4551851	0.0796567920482622\\
530.5755436	0.0796566109446393\\
530.7005462	0.0796564500184329\\
530.8142478	0.0796562691197838\\
530.9100026	0.079656108317457\\
531.0277077	0.0796559276235786\\
531.1268528	0.0796557669450989\\
531.2276527	0.0796555864558492\\
531.4002319	0.0796554259011609\\
531.5409404	0.0796552456163434\\
531.650676	0.0796550851854062\\
531.7671016	0.0796549051048513\\
531.8856278	0.0796547447976018\\
531.9840548	0.079654564921156\\
532.1091386	0.0796544047375572\\
532.2139295	0.0796542250650254\\
532.3333133	0.0796540650050305\\
532.4433657	0.0796538855362561\\
532.6029745	0.0796537255998115\\
532.779932	0.079653546334628\\
532.8789062	0.0796533865216869\\
532.9809696	0.0796532074599078\\
533.08144	0.0796530477704299\\
533.1954764	0.0796528689119052\\
533.3036416	0.079652709345837\\
533.414356	0.0796525306903639\\
533.5197138	0.079652371247676\\
533.6476692	0.0796521927951166\\
533.787088	0.0796520334757413\\
533.981557	0.0796518552259124\\
534.0956578	0.0796516960298093\\
534.2000904	0.0796515179825488\\
534.3127541	0.0796513589096943\\
534.4103443	0.0796511810648114\\
534.5180641	0.0796510221151464\\
534.6213611	0.079650844472481\\
534.7381016	0.0796506856459487\\
534.8488187	0.0796505082053675\\
534.9514377	0.0796503495019319\\
535.115387	0.0796501722632241\\
535.2640573	0.0796500136828582\\
535.3640238	0.0796498366458617\\
535.4675227	0.0796496781885054\\
535.5773084	0.079649501353069\\
535.6851381	0.0796493430186665\\
535.8043287	0.0796491663846203\\
535.9148959	0.0796490081731567\\
536.0157956	0.079648831740322\\
536.1366482	0.0796486736517405\\
536.5781219	0.0796484974199594\\
536.6992148	0.0796483394542075\\
536.8169294	0.0796481634233179\\
536.9145489	0.0796480055803707\\
537.0131837	0.0796478297501873\\
537.1208021	0.0796476720300123\\
537.2366305	0.0796474964003728\\
537.3653872	0.0796473388029054\\
537.4730197	0.0796471633736531\\
537.7705352	0.0796470058988573\\
537.8981829	0.0796468306698334\\
538.0029351	0.0796466733176756\\
538.1338763	0.0796464982887013\\
538.2440113	0.0796463410591345\\
538.3527633	0.0796461662300431\\
538.4951198	0.0796460091230304\\
538.6041297	0.0796458344936763\\
538.7216207	0.0796456775091728\\
538.9183528	0.0796455030793727\\
539.0646825	0.0796453462173427\\
539.1660755	0.0796451719869267\\
539.2727489	0.0796450152473429\\
539.3739659	0.0796448412161587\\
539.4782091	0.0796446845989666\\
539.6353375	0.0796445107668454\\
540.2897576	0.079644354272009\\
540.5373858	0.0796441806387961\\
540.7627915	0.0796440242662773\\
540.9046625	0.0796438508318073\\
541.0774415	0.0796436945815569\\
541.2546404	0.0796435213456674\\
541.7716603	0.0796433652176606\\
541.8828974	0.079643192180184\\
542.0172838	0.0796430361743837\\
542.2451002	0.0796428633351443\\
542.4078823	0.0796427074515046\\
542.84569	0.0796425348103579\\
542.9851503	0.0796423790488563\\
543.108865	0.0796422066056344\\
543.4163329	0.0796420509662216\\
543.5262183	0.0796418787207535\\
543.6347116	0.0796417232033957\\
543.7927985	0.0796415511555423\\
543.939397	0.0796413957601871\\
544.0340438	0.0796412239097706\\
544.1244981	0.079641068636413\\
544.2145035	0.07964089698327\\
544.3019494	0.0796407418318552\\
544.3954722	0.0796405703758366\\
544.4892927	0.0796404153463189\\
544.5826046	0.0796402440872481\\
544.6740152	0.0796400891796134\\
544.768741	0.0796399181173502\\
544.8527946	0.0796397633315539\\
544.9425636	0.079639592465904\\
545.1163275	0.0796394378019211\\
545.2198895	0.079639267132753\\
545.307995	0.0796391125905244\\
545.4025914	0.0796389421176747\\
545.4858844	0.0796387876971899\\
545.5695798	0.0796386174204918\\
545.6640196	0.079638463121695\\
545.7609034	0.0796382930409984\\
545.855562	0.0796381388638733\\
545.9484203	0.079637968979017\\
546.0438597	0.0796378149235201\\
546.1510327	0.0796376452343372\\
546.3080044	0.0796374913004248\\
546.4245784	0.0796373218067608\\
546.5227044	0.0796371679944367\\
546.6703766	0.0796369986961214\\
546.7767108	0.0796368450053087\\
546.8786277	0.0796366759022053\\
546.9920662	0.0796365223328957\\
547.1369065	0.0796363534248373\\
};
\addlegendentry{NIHT}

\end{axis}
\end{tikzpicture}%

==> relativeerror_vs_time_appendix.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%MatrixIRLS
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%R2RILS
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%RTRMC
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%LRGeomCG
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%LMaFit
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%ScaledASD
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%ScaledGD
% \definecolor{mycolor8}{rgb}{0.99000,0.80000,0.07000}%NIHT mustard
\definecolor{mycolor8}{rgb}{0.08000,0.39200,0.25100}%NIHT dark green
%
\begin{centering}
\begin{tikzpicture}

\begin{axis}[
width=4.667in,
height=3.063in,
% at={(0.875in,0.875in)},
% width=10\figurewidth,
% height=10\figureheight,
at={(1,0\figureheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Time in seconds},
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Frob. error},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Relative error vs. time},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=6.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.4198999	0.959323762869345\\
1.3374758	0.367704608619038\\
3.5187876	0.0741398236873863\\
4.9807626	0.038624406113193\\
6.3000682	0.00784129429739148\\
8.3870424	0.00442926602675928\\
10.6658162	0.00100133804353527\\
12.7221749	0.000437575269017632\\
15.1720387	0.000194603255885545\\
17.681365	4.3437755729379e-05\\
20.098083	2.74528690380066e-05\\
21.9094195	6.64996351468175e-06\\
24.0144243	2.78108718506083e-06\\
25.7694024	1.5781674613498e-06\\
27.209039	3.29467230986415e-07\\
29.0466672	1.86853820143274e-07\\
30.498058	6.26233237457195e-08\\
31.7219354	1.85008246912394e-08\\
32.8520425	1.43784076313019e-08\\
34.0222944	4.40660399150098e-09\\
35.026302	3.42512818477975e-08\\
35.7773041	1.1552196486209e-09\\
36.8659512	3.67432771244349e-10\\
42.4318593	2.48573177913328e-08\\
43.8151794	8.51149686710396e-09\\
44.4646135	2.89143063911817e-08\\
45.545532	2.0326019308886e-08\\
46.3353963	4.11741403020691e-12\\
47.2534268	7.25408984264901e-13\\
53.5717774	3.91952007250484e-08\\
53.8853457	3.2597831452778e-08\\
55.1658996	1.14233105094326e-15\\
};
\addlegendentry{MatrixIRLS}

\addplot [color=mycolor2, mark size=6.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.4285183	0.084452460500075\\
3.2189183	0.0298022531258324\\
5.9075465	0.00709873676028149\\
9.0350635	0.00687725387693336\\
13.3802209	0.00708869029359418\\
17.34105	0.00325994376475539\\
21.1666109	0.000587608768930874\\
25.044225	0.000539898153584194\\
28.8949418	0.000381726035489911\\
32.8076078	6.63057499930073e-05\\
37.0209	4.21026690545459e-05\\
40.9779773	3.05415148745902e-05\\
44.9721856	6.18187769869952e-06\\
49.0596088	3.80960292553719e-06\\
55.0486604	3.3037937397826e-06\\
62.8627919	3.17476090477657e-06\\
68.3768789	3.08394002757287e-06\\
74.7556415	3.02376771587071e-06\\
80.5373505	2.96651681232687e-06\\
86.0980881	2.95875883716472e-06\\
92.4059443	2.95901456516862e-06\\
98.5309412	2.96337197718827e-06\\
104.2771892	2.96685640844017e-06\\
109.9900358	2.96869632763195e-06\\
115.1951874	2.97016096868354e-06\\
120.3660675	2.97168521403974e-06\\
126.0353317	2.9718531628807e-06\\
130.8308276	2.97170965851989e-06\\
135.5797192	2.9720016245833e-06\\
140.731136	2.97193109582693e-06\\
147.0419136	2.97185712605566e-06\\
152.3269447	2.97178628969443e-06\\
157.788621	2.97175265317146e-06\\
162.6989296	2.97190933495416e-06\\
168.111938	2.97194370239418e-06\\
173.0060226	2.9720171277757e-06\\
177.8350088	2.97182952894228e-06\\
183.1780698	2.9719549605368e-06\\
188.0527882	2.97195888161526e-06\\
192.8541209	2.97199761241291e-06\\
197.7767675	2.97218189509012e-06\\
202.7279798	2.97204190922369e-06\\
207.7084576	2.97204539622925e-06\\
212.8311151	2.97208605498861e-06\\
217.7825433	2.97193431389199e-06\\
222.5302903	2.97219986436072e-06\\
227.3864119	2.97193311154965e-06\\
233.3922887	2.97211860903369e-06\\
240.4310031	2.97200522879036e-06\\
247.016632	2.97211269924395e-06\\
252.3714597	2.97223894232485e-06\\
258.5180417	2.97202576168708e-06\\
263.5507606	2.97212317568685e-06\\
268.5064521	2.97195736721749e-06\\
273.4752788	2.97206406299247e-06\\
278.6039892	2.97217894085297e-06\\
283.6805088	2.9720604214842e-06\\
288.8435858	2.97191454701313e-06\\
293.8812052	2.97212651264856e-06\\
299.0435314	2.97209651909311e-06\\
304.2602454	2.97194063171404e-06\\
309.4464083	2.9720479313635e-06\\
314.694563	2.97206465422508e-06\\
320.3680458	2.97214398241434e-06\\
325.5495553	2.97224203686742e-06\\
330.9798519	2.97203597445885e-06\\
336.3085036	2.97205298643998e-06\\
341.648471	2.97219376957782e-06\\
346.8687954	2.97219197393624e-06\\
352.3532986	2.97189721217664e-06\\
358.0067266	2.9721446409138e-06\\
363.3841938	2.9719955859564e-06\\
368.9084787	2.9719743426433e-06\\
374.1746368	2.97217458205865e-06\\
379.6141186	2.97197235153237e-06\\
385.0183747	2.97214932343777e-06\\
390.991414	2.97201798603034e-06\\
396.5182376	2.97204570183275e-06\\
402.0766414	2.97208442657944e-06\\
407.7864766	2.97204210154861e-06\\
413.3627342	2.97207541326417e-06\\
418.807199	2.9721067066214e-06\\
424.4711616	2.97196804254267e-06\\
430.0585875	2.97207484775839e-06\\
436.6710609	2.97217746193494e-06\\
442.4197324	2.97209711856278e-06\\
453.3077156	2.97219222338395e-06\\
459.8766511	2.97227066195379e-06\\
465.7068263	2.97207809479075e-06\\
471.8217319	2.97203345490295e-06\\
482.724326	2.97207319401203e-06\\
491.4714419	2.97205881365481e-06\\
501.2360719	2.97196971919321e-06\\
507.5133787	2.9722478528185e-06\\
513.9683414	2.97208416565316e-06\\
520.2737929	2.97186273271237e-06\\
527.0607552	2.97221713022576e-06\\
532.8081528	2.97194284369556e-06\\
538.501654	2.97225544718857e-06\\
544.3896756	2.97206687923399e-06\\
555.2949977	2.97217748194226e-06\\
564.0980361	2.97216653281527e-06\\
570.7786827	2.97216494034036e-06\\
576.712469	2.97212544084121e-06\\
582.7593089	2.97211444385447e-06\\
589.8179396	2.97196063256235e-06\\
599.5979712	2.97202122415362e-06\\
605.7644262	2.97215890697675e-06\\
611.4538916	2.97213957179363e-06\\
617.1428515	2.97213117988791e-06\\
622.7571928	2.97215570666432e-06\\
628.4379213	2.9720937928544e-06\\
634.1380934	2.97209071957743e-06\\
640.0073343	2.9720813359276e-06\\
646.2938889	2.97204456421288e-06\\
652.1703629	2.97208827754919e-06\\
657.9236843	2.97192845345185e-06\\
663.6312443	2.97208622650661e-06\\
669.3495042	2.9720441647214e-06\\
675.0598987	2.97212140455033e-06\\
680.9803185	2.97206988388296e-06\\
686.9900838	2.97205891754985e-06\\
695.4337281	2.97206714712899e-06\\
702.7006012	2.97204206376133e-06\\
708.799412	2.97215569978114e-06\\
714.930334	2.97214229807869e-06\\
721.458471	2.97206580932508e-06\\
728.5949791	2.9721685581809e-06\\
735.2318338	2.97168297170369e-06\\
741.7097558	2.97208611175469e-06\\
747.9994614	2.97217216199989e-06\\
754.6933954	2.97201699908225e-06\\
761.0373138	2.97212517191786e-06\\
777.1595219	2.97213443416739e-06\\
783.9647844	2.97205454678025e-06\\
791.1690442	2.97216720190978e-06\\
797.3052694	2.97200653430583e-06\\
803.3310983	2.97205229481135e-06\\
809.3379902	2.97205953491827e-06\\
815.3934249	2.97202348314603e-06\\
821.4686821	2.97195824775012e-06\\
827.6658437	2.97203667771931e-06\\
833.4555572	2.97207928618241e-06\\
840.0653399	2.97202149989836e-06\\
848.6200657	2.97210512453297e-06\\
855.5297113	2.97210506332608e-06\\
862.1244941	2.97210341428358e-06\\
872.5495007	2.97212904575523e-06\\
879.9235322	2.97205916113148e-06\\
886.2052263	2.97218919066497e-06\\
892.4927478	2.97198947007466e-06\\
898.9504945	2.97191942275862e-06\\
905.5533651	2.97200682963636e-06\\
911.9039193	2.97202376285033e-06\\
918.5525124	2.97207717278127e-06\\
924.9278335	2.9721629926319e-06\\
931.0781043	2.97200336844098e-06\\
937.5759468	2.97194737479505e-06\\
943.9772778	2.9720744272874e-06\\
950.7924137	2.97219035367251e-06\\
957.0119824	2.97202140217332e-06\\
963.5683094	2.97217208866755e-06\\
969.7218551	2.97199622090987e-06\\
975.5664747	2.97204792282206e-06\\
981.5520179	2.97200356300086e-06\\
988.0104377	2.9719672557394e-06\\
1000.4512417	2.97221199812079e-06\\
1011.5918298	2.97201603789703e-06\\
1025.2176017	2.97218257957635e-06\\
1033.8859781	2.97221173632669e-06\\
1045.2566087	2.97206430651091e-06\\
1054.9616911	2.97211375781188e-06\\
1061.2532692	2.97212643914923e-06\\
1067.630469	2.97199469930784e-06\\
1074.3521204	2.97198623225252e-06\\
1091.9199315	2.97210551402083e-06\\
1103.0588125	2.97203123524822e-06\\
1111.1029135	2.97185638621329e-06\\
1119.2224091	2.97214154395708e-06\\
1128.0644622	2.97197664688659e-06\\
1133.8906257	2.97218076918428e-06\\
1139.5093318	2.97206029216304e-06\\
1152.557444	2.97208063527301e-06\\
1158.6838035	2.9719950245554e-06\\
1165.4174927	2.97202700975801e-06\\
1180.1579112	2.97212970756818e-06\\
1194.81779	2.97207805579628e-06\\
1204.3386379	2.97205655857408e-06\\
1216.5999565	2.97202433552755e-06\\
1222.3965664	2.97206983812283e-06\\
1228.0934774	2.97212819201292e-06\\
1234.1672047	2.97198130573942e-06\\
1245.7745103	2.97195937769345e-06\\
1263.187838	2.97203068211919e-06\\
1278.5785975	2.97212787853292e-06\\
1287.888874	2.9717672084385e-06\\
1294.9513755	2.97196455447554e-06\\
1302.3618102	2.97200076171836e-06\\
1309.5869504	2.97198389474962e-06\\
1316.5756229	2.97208019784433e-06\\
1324.1794397	2.97204893123672e-06\\
1331.9336916	2.97204723205957e-06\\
1341.5733318	2.97216495639888e-06\\
1349.6787081	2.97216811185771e-06\\
1357.5348008	2.97204012156707e-06\\
1363.0232708	2.97215171007852e-06\\
1368.6088498	2.972213965971e-06\\
1374.0194562	2.97206068100701e-06\\
1379.1868737	2.97198586102542e-06\\
1384.7188481	2.97204778388538e-06\\
1389.9434215	2.97209808295599e-06\\
1395.2672776	2.9719999788062e-06\\
1401.4275189	2.97223185747943e-06\\
1407.3953118	2.97198460833483e-06\\
1414.5505405	2.97200508225063e-06\\
1427.9291276	2.97209566509809e-06\\
1440.2630743	2.972135080225e-06\\
1450.0382649	2.97208344093404e-06\\
1457.0299708	2.97199583419323e-06\\
1466.6641925	2.97221263904036e-06\\
1473.2713496	2.97210074179374e-06\\
1480.4324719	2.97205406229028e-06\\
1486.0976337	2.97220557557011e-06\\
1491.6326366	2.97213872522078e-06\\
1505.5231069	2.97198455022627e-06\\
1515.8984727	2.97210901613161e-06\\
1526.6288487	2.97211992354688e-06\\
1535.1039767	2.97203641305186e-06\\
1541.6535024	2.97206063529898e-06\\
1548.9367467	2.97215769242403e-06\\
1561.2623876	2.97215337193189e-06\\
1570.9314668	2.97200423009119e-06\\
1576.3600179	2.97204651093755e-06\\
1581.6928783	2.9720521623163e-06\\
1586.9604949	2.97221664003042e-06\\
1592.2567408	2.97219675941832e-06\\
1598.2656301	2.97204430146488e-06\\
1605.8599568	2.9722620711478e-06\\
1611.1251608	2.97195681564231e-06\\
1616.4849769	2.97203678332641e-06\\
1621.6894503	2.97206316322922e-06\\
1627.1118668	2.97198742163533e-06\\
1632.2531371	2.97210789948117e-06\\
1637.3279335	2.97200089569885e-06\\
1642.5433102	2.97219118258423e-06\\
1647.7316516	2.97212046865414e-06\\
1653.3939918	2.97193521293207e-06\\
1658.693396	2.97220587899678e-06\\
1664.7263286	2.97211415138305e-06\\
1669.9616092	2.97208269339079e-06\\
1675.0497937	2.97201942733309e-06\\
1680.4299386	2.97204986169073e-06\\
1685.5366513	2.97196174919644e-06\\
1690.6968957	2.97202660368445e-06\\
1698.6683017	2.97202188914228e-06\\
1704.0919021	2.97208416144329e-06\\
1710.8382139	2.97203015131848e-06\\
1717.8520975	2.9720313051224e-06\\
1724.4132704	2.97209230961796e-06\\
1731.0543737	2.9720897543875e-06\\
1738.0088131	2.97208404324315e-06\\
1743.4645109	2.9720933713583e-06\\
1750.2842869	2.97200414156119e-06\\
1757.0453225	2.97225181800362e-06\\
1763.7234613	2.97196342708584e-06\\
1772.2202336	2.97191019984255e-06\\
1781.2887673	2.97203616185806e-06\\
1789.8325514	2.97213335942434e-06\\
1796.064509	2.97190263326221e-06\\
1804.0921717	2.97185699160525e-06\\
1814.3855714	2.97195642342558e-06\\
1824.8893084	2.97206413786775e-06\\
1834.1266048	2.97204574745555e-06\\
1842.2697326	2.97178790358965e-06\\
1849.5103456	2.9720457524935e-06\\
1856.6863037	2.9720764115439e-06\\
1864.0171129	2.97205178671644e-06\\
1869.5667009	2.97205511228196e-06\\
1875.6803184	2.97197409772753e-06\\
1881.2022108	2.97198176968456e-06\\
1886.4847561	2.97211710830549e-06\\
1891.9675404	2.97205453712971e-06\\
1901.3387523	2.972022290382e-06\\
1913.2510773	2.97205191194829e-06\\
1925.9087496	2.97208219620438e-06\\
1935.3075547	2.97203772592779e-06\\
1941.8838828	2.97206060259858e-06\\
1947.8210657	2.97210163875385e-06\\
1953.9749911	2.97195035783734e-06\\
1962.1450587	2.97202948607212e-06\\
1971.3199947	2.97221770571419e-06\\
1977.9675385	2.97221939739162e-06\\
1985.5307894	2.97213820771038e-06\\
1997.0871535	2.97208801876441e-06\\
2004.9880435	2.9721625331396e-06\\
2011.1580024	2.97213107820156e-06\\
2019.7675291	2.97214314777708e-06\\
2027.7657927	2.97171386675687e-06\\
2034.2651938	2.97198648087943e-06\\
2041.0310645	2.97197185487643e-06\\
2047.0463664	2.97209428520235e-06\\
2053.1593373	2.97211891421681e-06\\
2058.951491	2.97223143058339e-06\\
2064.2188061	2.97210999664899e-06\\
2071.3462826	2.97202879941413e-06\\
2078.4983787	2.97203705554666e-06\\
2086.7620478	2.97203211403353e-06\\
2094.9570614	2.9722135164509e-06\\
2102.7574903	2.97201590083144e-06\\
2109.6049421	2.97211034506935e-06\\
2118.6457654	2.97195829856443e-06\\
2131.2769274	2.97203143907327e-06\\
2140.5207355	2.97195192634007e-06\\
2147.8808262	2.97218727002932e-06\\
2153.2437502	2.97205958860559e-06\\
2158.3493023	2.97203773230187e-06\\
2163.4979646	2.97201259809401e-06\\
2170.0934513	2.97203238959332e-06\\
2177.1122061	2.97214682983993e-06\\
2184.6522177	2.97197050933527e-06\\
2192.1426883	2.9720304181845e-06\\
2199.845578	2.97209487165015e-06\\
2208.8400884	2.97218944207758e-06\\
2214.9700581	2.97201020094508e-06\\
2221.6740072	2.97197212778523e-06\\
2228.7770261	2.97219351696402e-06\\
2234.7931978	2.97209652163124e-06\\
2242.9110781	2.97218367260726e-06\\
2249.1494279	2.97206781252384e-06\\
2254.9896856	2.97193817733064e-06\\
2260.7128804	2.97217418562083e-06\\
2266.6030368	2.97219234195378e-06\\
2274.1493688	2.97202231403783e-06\\
2280.6989206	2.9722512335179e-06\\
2286.3563977	2.97204729912907e-06\\
2291.8289664	2.97198273410835e-06\\
2297.5600695	2.97203526037973e-06\\
2303.3470602	2.97213535749019e-06\\
2309.5328214	2.97186183966597e-06\\
2315.9543765	2.97201652020358e-06\\
2321.686965	2.97222097022835e-06\\
2328.4523695	2.97206550828437e-06\\
2334.0828852	2.97200709832717e-06\\
2339.9284538	2.97196844723635e-06\\
2348.3986313	2.97206399011536e-06\\
2355.0875415	2.972096930896e-06\\
2362.6203856	2.97202735702729e-06\\
2368.9080581	2.97206082940838e-06\\
2375.5957443	2.97206636241037e-06\\
2380.6601995	2.97208353221686e-06\\
2385.6957517	2.97204082512057e-06\\
2390.7907661	2.97174616740823e-06\\
2396.7590688	2.97197387155265e-06\\
2402.2623466	2.9720836220948e-06\\
2407.782981	2.97197079829829e-06\\
2416.1263995	2.97207527931681e-06\\
2422.0624446	2.97204696208916e-06\\
2427.9209401	2.97212655268823e-06\\
2437.7389205	2.97200516617614e-06\\
2445.6042887	2.97207080413533e-06\\
2451.688553	2.97205318998512e-06\\
2457.1709625	2.97200719095492e-06\\
2466.0250437	2.97214326583878e-06\\
2472.4291972	2.97203729422243e-06\\
2477.7811129	2.97198119101932e-06\\
2482.9318355	2.97211868979178e-06\\
2488.222394	2.97202486334018e-06\\
2493.5112642	2.97200452752192e-06\\
2499.5314467	2.97209874212274e-06\\
2506.9556603	2.97199730749794e-06\\
2512.5413387	2.97196257546702e-06\\
2517.790009	2.97217104973763e-06\\
2523.0088106	2.97213327525159e-06\\
2528.5249545	2.97212048408192e-06\\
2534.1387237	2.97212593363306e-06\\
2539.5019442	2.9721434217028e-06\\
2544.8868364	2.97216223137441e-06\\
2550.2540753	2.9720720045654e-06\\
2555.7873607	2.97213583344764e-06\\
2561.4296032	2.97207214119902e-06\\
2567.7230933	2.9720286711627e-06\\
2573.5760612	2.97206657081905e-06\\
2579.2511249	2.97213466626199e-06\\
2585.0922697	2.97202232266669e-06\\
2593.1673714	2.97217613739852e-06\\
2600.0011053	2.97196297226935e-06\\
2605.80493	2.97216814213739e-06\\
2611.3432137	2.97210886329885e-06\\
2619.102877	2.97202560766172e-06\\
2627.5130142	2.97203055961682e-06\\
2635.2499101	2.97185005076364e-06\\
2642.6118858	2.9721243485681e-06\\
2658.730061	2.97210315086718e-06\\
2667.5884373	2.97214300021182e-06\\
2674.5839026	2.97204361335197e-06\\
2681.4462534	2.97202431085469e-06\\
2690.806504	2.97219702010607e-06\\
2696.561518	2.97210543930944e-06\\
2702.2363581	2.97215297033247e-06\\
2710.9772509	2.97203190510468e-06\\
};
\addlegendentry{R2RILS}

\addplot [color=mycolor3, mark size=6.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2.6405474	0.140068421430791\\
2.9975559	0.0353078537037555\\
3.3560939	0.0353078537037555\\
3.5084947	0.0143569681293496\\
3.7406287	0.0143569681293496\\
4.2327176	0.0090435243398652\\
4.3788744	0.0090435243398652\\
4.4854552	0.00665927927516586\\
4.6173688	0.00665927927516586\\
4.7044148	0.00649751771863266\\
4.8666295	0.00586744801730111\\
4.9428526	0.00594262097707219\\
5.0624172	0.00594262097707219\\
5.1324912	0.00620635784692368\\
5.2440352	0.00621750099764722\\
5.331779	0.00621750099764722\\
5.3964024	0.00658031007280529\\
5.4763674	0.00678469615284516\\
5.5334331	0.00712644673658908\\
5.6398858	0.0073888187311444\\
5.7803825	0.0073888187311444\\
5.8310083	0.00768629943669295\\
5.8882567	0.00801585694609727\\
5.9716906	0.00838087912256816\\
6.0318818	0.00838087912256816\\
6.086488	0.00864088638885353\\
6.1352188	0.00892761360735205\\
6.2218298	0.00929196386367002\\
6.2975524	0.00929196386367002\\
6.3474247	0.00956669273526961\\
6.4296416	0.00981545135051201\\
6.4992245	0.00981545135051201\\
6.5527384	0.0099088474279224\\
6.64054	0.0103321081114557\\
6.71564	0.0103321081114557\\
6.7685941	0.0104765489511038\\
6.8593324	0.0106145769111048\\
6.9824127	0.0112981463324218\\
7.0559699	0.0112981463324218\\
7.1145897	0.0115778185304447\\
7.1898996	0.0119298835385624\\
7.2667425	0.0132178087611831\\
7.3413884	0.0132178087611831\\
7.39877	0.0135936660158591\\
7.4743508	0.0140965732615988\\
7.5427018	0.016577136467679\\
7.6125419	0.016577136467679\\
7.6884691	0.0163656845179478\\
7.7685297	0.0162133495514691\\
7.8410845	0.0180713555717701\\
7.8976631	0.018570182624981\\
8.0277071	0.0191770116496539\\
8.1389407	0.0203961745921414\\
8.2254663	0.0280037462249552\\
8.3024532	0.0280037462249552\\
8.3733183	0.0282265945636084\\
8.4468157	0.0347529673796893\\
8.5214692	0.0364211078412839\\
8.6018004	0.0381768809710286\\
8.6888849	0.0381768809710286\\
8.7528192	0.0385220708444384\\
8.8341403	0.0382288613223555\\
8.9064747	0.0425024351143711\\
9.0028783	0.0556077908995511\\
9.0522767	0.0556518102987159\\
9.1485546	0.0556383637703608\\
9.272921	0.0556987052213595\\
9.3671747	0.054985044363161\\
9.418208	0.0548037831405699\\
9.4652378	0.0540247501634396\\
9.5461992	0.0625929923285903\\
9.6361078	0.0621976964638608\\
9.6882156	0.0621252235260126\\
9.7371526	0.0618835183951662\\
9.8171343	0.0645851641617617\\
9.9137527	0.0645851641617617\\
9.9686366	0.0639109003049977\\
10.0436604	0.0654445511397016\\
10.1151066	0.0703526004876683\\
10.1982275	0.0703526004876683\\
10.2442085	0.0699358426247403\\
10.3484644	0.0700537567988995\\
10.4947802	0.0721894195265639\\
10.5739498	0.0804236341393194\\
10.630357	0.0801478731214589\\
10.7245655	0.0801437905523964\\
10.7963645	0.0796922864744189\\
10.864701	0.0796922864744189\\
10.9129178	0.0788631299087062\\
10.9993428	0.0799607048364351\\
11.0947781	0.0877461158521722\\
11.1626119	0.0877461158521722\\
11.2154149	0.0860643510598641\\
11.2829755	0.0862259289102321\\
11.3577475	0.0895489634410531\\
11.4263062	0.0910810128597222\\
11.5287906	0.0910688475928215\\
11.6575867	0.0911860800807634\\
11.742082	0.0910700700310501\\
11.819063	0.0910549614900555\\
11.8918638	0.0909020628918679\\
11.9791725	0.0908703001847185\\
12.0565535	0.0907124994744437\\
12.1251564	0.0906857693990317\\
12.2038839	0.090521901350105\\
12.2782957	0.0904992171662049\\
12.3536387	0.0903302174094549\\
12.4261056	0.0903133932806782\\
12.4909825	0.0901392870570878\\
12.5644363	0.0901280688748622\\
12.6475183	0.0899494731745237\\
12.7801158	0.0899446494047915\\
12.8726568	0.0897622648507967\\
12.9738381	0.0897642787416366\\
13.0538747	0.089579570091829\\
13.1525523	0.0895896605551731\\
13.252962	0.0894053014494734\\
13.3499965	0.0894260008490728\\
13.4472418	0.0892476635116578\\
13.5486203	0.0892840979728407\\
13.6957878	0.0891216549371691\\
13.8311106	0.0891811612646378\\
14.0456764	0.0890460144753857\\
14.1578349	0.0891336842147396\\
14.2470694	0.0890325126175953\\
14.3295281	0.089150077617321\\
14.4087402	0.0890845925962552\\
14.4823388	0.089232037134398\\
14.5711466	0.0892033410222581\\
14.6474978	0.0893811353742336\\
14.7541737	0.0893906293991042\\
14.8599583	0.0895997282100784\\
14.9646483	0.0896501143053722\\
15.0912255	0.0898918867277935\\
15.2236009	0.0899864767132278\\
15.3378147	0.0902627725121181\\
15.4413056	0.0904055009337651\\
15.5672446	0.0907190452953477\\
15.6587029	0.0909077120480042\\
15.7743982	0.0912723056453215\\
15.8569907	0.0914376526276946\\
15.9701486	0.0919182362143518\\
16.051713	0.0920022472527098\\
16.1696213	0.0926328630668207\\
16.3339878	0.0926499451774593\\
16.5023739	0.0934497039481329\\
16.6261079	0.0934192279494879\\
16.7638326	0.0944030663714739\\
16.8654852	0.0943405490036597\\
17.0324278	0.0955607488878979\\
17.1720225	0.0954662641433871\\
17.3577832	0.0969923617248312\\
17.5178034	0.0968636167661832\\
17.7439937	0.0987763052289815\\
17.838278	0.0986095513932088\\
17.9619992	0.10097032315072\\
18.0472869	0.100764619167585\\
18.1502423	0.103589025040212\\
18.249413	0.10336872619564\\
18.3560059	0.106451334930297\\
18.4498873	0.106288054876428\\
18.5538703	0.109201534180961\\
18.6624558	0.109190586461991\\
18.8542983	0.111560396540172\\
18.9747277	0.111806441307203\\
19.0861304	0.113497308578592\\
19.1769414	0.114187992661402\\
19.2847502	0.115277492655319\\
19.3837756	0.116839777509743\\
19.5233489	0.117390638746236\\
19.6227884	0.120647966280549\\
19.6915215	0.120672959687283\\
19.7931436	0.12593176635794\\
19.8853498	0.126021179222517\\
20.0560868	0.128201228489337\\
20.1663994	0.128640595933339\\
20.2669663	0.132228784642037\\
20.3499589	0.132340025821332\\
20.4511609	0.136750439545449\\
20.5238347	0.136867032743428\\
20.6337789	0.142519659320905\\
20.7089139	0.142649037021678\\
20.814086	0.146601329266096\\
20.9175231	0.147188682873555\\
21.0118065	0.152906148858364\\
21.1316537	0.153087974700562\\
21.2627834	0.158351584341209\\
21.3669156	0.158689934780038\\
21.4659282	0.167163342591246\\
21.5369274	0.167398065752154\\
21.6429789	0.170575102417679\\
21.7456284	0.172253623810297\\
21.8389342	0.176029658257013\\
21.9423871	0.176993749636031\\
22.0414666	0.183000391258415\\
22.1505997	0.183442756713778\\
22.3162105	0.192662677814549\\
22.450485	0.192931414744085\\
22.5625508	0.198156584871492\\
22.6917695	0.199125986802657\\
22.8345992	0.204434197460114\\
22.9781041	0.205178385836358\\
23.1047716	0.212638017500846\\
23.2232513	0.213122015390517\\
23.3309274	0.222204870859394\\
23.4063911	0.222356072675262\\
23.5854539	0.234605071598707\\
23.6624133	0.234860046767157\\
23.7634144	0.242082582850131\\
23.8679074	0.243304139134819\\
23.9616648	0.250106545456108\\
24.0578107	0.251252324981152\\
24.1708858	0.259752990964068\\
24.2658301	0.2608204228109\\
24.3595132	0.269206239472642\\
24.4543323	0.270328385917378\\
24.5591312	0.279661119499784\\
24.7233537	0.280596640893426\\
24.8385779	0.290810657393795\\
24.9546553	0.291727886262397\\
25.0486713	0.302759062704268\\
25.1395726	0.305171195749146\\
25.2373967	0.325971662837283\\
25.3368149	0.330305753985363\\
25.4834517	0.340264560911066\\
25.6893694	0.340264560911066\\
25.906249	0.368831664588133\\
26.0814364	0.368831664588133\\
26.1789123	0.3862916836594\\
26.3020603	0.383698092857736\\
26.4460811	0.383698092857736\\
26.5480804	0.381097180747742\\
26.589148	0.381097180747742\\
26.6365936	0.381097180747742\\
26.6877573	0.526325619220256\\
26.7363628	0.528536119186682\\
26.787496	0.527824028300871\\
26.8354265	0.499121048456105\\
26.9220328	0.309324163690132\\
26.9825542	0.309324163690132\\
27.0695759	0.621167914836058\\
27.1414313	0.674938127702799\\
27.1925229	0.683468440768756\\
27.2452727	0.671776775675922\\
27.3280903	0.731897021980566\\
27.4107414	0.742828089066682\\
27.5094029	0.649627730037637\\
27.5797083	0.649627730037637\\
27.650073	0.649627730037637\\
27.7003049	0.62422128736034\\
27.7760636	0.633811654802506\\
27.8576297	0.599780348302853\\
27.9533229	0.2636126899105\\
28.0036185	0.2636126899105\\
28.0473204	0.239863840896035\\
28.1177892	0.239503086124271\\
28.1987688	0.244012194046984\\
28.3096172	0.243927201505251\\
28.385466	0.248636337570858\\
28.4541913	0.248636337570858\\
28.5123475	0.250196290012575\\
28.5671441	0.247601850576399\\
28.6439337	0.253778528260604\\
28.7101391	0.253778528260604\\
28.7599709	0.254279728543885\\
28.8082184	0.254361237445535\\
28.8994553	0.244608585339851\\
28.9768802	0.244608585339851\\
29.0509826	0.241651194744483\\
29.1325009	0.242323483787801\\
29.2018184	0.242686668387662\\
29.273967	0.242631501876528\\
29.4003938	0.242058455446282\\
29.5190572	0.241007281529609\\
29.5985691	0.239648480108333\\
29.6784794	0.238183801990014\\
29.7501145	0.236733565652\\
29.8232013	0.235357344522157\\
29.9178216	0.234067633950906\\
29.9960541	0.232872908780014\\
30.0654695	0.231767135620785\\
30.1420861	0.230751579385306\\
30.2157254	0.229818353871141\\
30.2903507	0.228966836368903\\
30.3609039	0.22818921828639\\
30.4302184	0.227483658838023\\
30.509487	0.22684287861716\\
30.6343181	0.226264162088113\\
30.7348973	0.225741000310227\\
30.8250058	0.225270092962337\\
30.9084554	0.224845842810336\\
30.9866797	0.224464619784031\\
31.0590629	0.224121808159642\\
31.1339512	0.223813631873204\\
31.2176005	0.223536451250702\\
31.2928686	0.223286500723176\\
31.3709163	0.223061061022853\\
31.4492295	0.222856482682223\\
31.5178895	0.222670874010301\\
31.6012682	0.222500764811107\\
31.6715813	0.222344984195866\\
31.7851523	0.222200281256474\\
31.9216875	0.222066129239573\\
32.0031688	0.22193950631848\\
32.0809559	0.221820478189658\\
32.1561731	0.221706313898873\\
32.2385046	0.221597744416841\\
32.3129716	0.221492478111307\\
32.3845252	0.221392321416471\\
32.4534359	0.221179415980145\\
32.5156271	0.221048055095991\\
32.5705217	0.22090746270056\\
32.6545318	0.220596530484186\\
32.735549	0.220480108889409\\
32.8166822	0.220195457289779\\
32.9771443	0.219865846059002\\
33.1186882	0.219865846059002\\
33.1947443	0.219608399749145\\
33.3001943	0.218943932208433\\
33.4402018	0.217859809925976\\
33.6687406	0.223448869902933\\
33.8508987	0.223103034412758\\
33.9409769	0.222108751497912\\
34.1273028	0.235260270612487\\
34.4005455	0.234800222117445\\
34.6307406	0.234800222117445\\
34.8228823	0.23815704818574\\
35.0210036	0.251752588950251\\
35.1996661	0.269948047230215\\
35.5198291	0.298570646879812\\
35.7497129	0.423148564244225\\
35.9837254	0.423148564244225\\
36.0950815	0.435948989381303\\
36.2304775	0.43303609360943\\
36.4112699	0.43303609360943\\
36.704392	0.546352930135969\\
36.8636474	0.814746129836014\\
37.0511035	0.814746129836014\\
37.1995572	1.0167658157709\\
37.3480097	1.38357274334906\\
37.523323	1.38357274334906\\
37.6598982	1.87456630471057\\
37.9543101	3.35558473151025\\
38.0615917	3.35558473151025\\
38.1735628	3.87867277096134\\
38.2850948	4.55486629292333\\
38.3938339	4.82297579509428\\
38.5479059	4.25382337415416\\
38.817682	9.24801326818611\\
39.2890792	9.24801326818611\\
39.513851	9.66466489985783\\
39.621363	10.3928138258664\\
39.788888	11.9994754152026\\
39.9365457	10.9041619198689\\
40.1122781	7.93353736705961\\
40.5487966	5.93577396752184\\
40.7182315	4.07999699007385\\
40.9369896	2.92729778340969\\
41.1917717	2.92729778340969\\
41.4096821	2.72994546531729\\
41.7068588	2.72994546531729\\
41.7844633	2.71317504295758\\
41.9857152	2.63338736902036\\
42.1792495	2.41725503690833\\
42.4321332	2.09672433196875\\
42.7123015	2.09672433196875\\
42.9135543	2.07945102313828\\
43.172191	1.98153677636752\\
43.3192131	1.98153677636752\\
43.4275705	1.97008719962492\\
43.5882716	1.92844138376824\\
43.7699634	1.89881912052368\\
43.9877206	1.89881912052368\\
44.1395123	1.89187940659815\\
44.2992238	1.87460699431014\\
44.4643992	1.85255036791487\\
44.6286783	1.83221068335664\\
44.7782081	1.81644672585614\\
44.920838	1.80404759242076\\
45.1065869	1.78941910801667\\
45.3497494	1.7720590976187\\
45.5072373	1.7539134762107\\
45.627928	1.71364781869933\\
45.7307489	1.71364781869933\\
45.7912617	1.70986276470875\\
45.8945673	1.69661714237048\\
45.99731	1.6613853586561\\
46.100794	1.6444908004047\\
46.1804205	1.64072470074156\\
46.3112152	1.62943124298973\\
46.4746978	1.59781245753729\\
46.5719922	1.59781245753729\\
46.6295865	1.59461019079618\\
46.7207919	1.58153523169622\\
46.8375845	1.55150535124856\\
46.9336037	1.53738938452663\\
46.9777982	1.5342008611215\\
47.0559537	1.52732829664452\\
47.1564258	1.50220145565717\\
47.2974703	1.51499600898339\\
};
\addlegendentry{RTRMC}

\addplot [color=mycolor4, mark size=6.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0644209	0.53654947069929\\
0.0974836	0.367763486003\\
0.1270197	0.268515707567315\\
0.1591559	0.22377390941431\\
0.2028383	0.172242165836317\\
0.2311751	0.103446472139106\\
0.2589251	0.0889507083831909\\
0.2888956	0.0814136688552638\\
0.3182616	0.0732848700181332\\
0.3466245	0.0546609863937244\\
0.390002	0.0488069920171993\\
0.4209644	0.043859847894113\\
0.4557475	0.0434738152129948\\
0.5016533	0.0425052591925908\\
0.5498578	0.0413214522081245\\
0.6031505	0.0400974284683252\\
0.6608925	0.0388627479485148\\
0.6932597	0.0376735942186721\\
0.7251586	0.0366142289012081\\
0.7606252	0.0358836693565963\\
0.7940468	0.0353124367273072\\
0.8249116	0.0346266309278199\\
0.8561417	0.0339954854812556\\
0.8922142	0.0333293947921279\\
0.9234341	0.0327036191965368\\
0.9545001	0.0326512017690822\\
0.9890529	0.0324920895059879\\
1.0174972	0.0323203752143726\\
1.0444282	0.032100034412828\\
1.0725559	0.0318780400527739\\
1.1020616	0.0316268560648282\\
1.1414656	0.0315870160766209\\
1.1686634	0.0314887936327528\\
1.1993837	0.031358933096766\\
1.2306881	0.031194330882812\\
1.2696355	0.0310099909668746\\
1.3000091	0.0308095971930769\\
1.3277314	0.0305282024179641\\
1.3581989	0.0303141758206118\\
1.3911398	0.0301520582352028\\
1.425333	0.0299992356869994\\
1.4595893	0.029857605975552\\
1.4882157	0.0297199627048865\\
1.5214717	0.0296121157374112\\
1.555534	0.0294906502209165\\
1.5886442	0.0293792971876404\\
1.623048	0.0292749467381501\\
1.6593423	0.0291783118094503\\
1.7188308	0.0290954863887098\\
1.7586426	0.029017002750977\\
1.8188674	0.028951896501064\\
1.8528628	0.0288855105204293\\
1.8833058	0.0288292664699875\\
1.9087752	0.0287763666048319\\
1.9442996	0.028729877614575\\
1.9756057	0.028686142625669\\
2.0061929	0.0286460387427141\\
2.0377033	0.0286105881309595\\
2.0700022	0.0285760161964291\\
2.1042456	0.0285442826492554\\
2.1353731	0.0285123853987286\\
2.1649875	0.0284838964056315\\
2.1983194	0.0284572229990952\\
2.2277389	0.0284336638466648\\
2.2608607	0.0284115919801779\\
2.2947037	0.0283915122326658\\
2.3288412	0.0283719401802768\\
2.3649423	0.0283532194437378\\
2.3974851	0.0283358252607694\\
2.4281055	0.0283188712565725\\
2.4677079	0.0283035331749501\\
2.4985187	0.0282885062916093\\
2.5328718	0.0282744993194602\\
2.5608197	0.0282606839713486\\
2.6005824	0.0282479071215544\\
2.6414241	0.0282356659834692\\
2.671889	0.0282246642310061\\
2.7041872	0.0282141365721958\\
2.7349908	0.0282036473120242\\
2.7681023	0.0281934760272327\\
2.7996142	0.0281836269146752\\
2.8320369	0.0281743651887961\\
2.8932751	0.0281651484489103\\
2.9509966	0.028156813935133\\
2.9952452	0.028148353423713\\
3.0336547	0.0281404699782958\\
3.0657217	0.0281325265417334\\
3.093802	0.0281251107964951\\
3.1262301	0.0281178233445694\\
3.1565141	0.0281111435037798\\
3.1871132	0.0281046864710613\\
3.2174419	0.0280984235308533\\
3.2488505	0.0280920705119433\\
3.2887845	0.0280856745325293\\
3.3226691	0.0280795538559905\\
3.3523295	0.0280735887456315\\
3.3828179	0.0280678475342033\\
3.4201192	0.0280620316409007\\
3.4532819	0.0280562943462323\\
3.48606	0.0280506399282816\\
3.5111204	0.0280449236243767\\
3.545106	0.0280392838109944\\
3.5733571	0.0280336291976701\\
3.6128183	0.0280280545516277\\
3.6428306	0.0280223613122455\\
3.6730356	0.0280166723182098\\
3.7041616	0.0280107605429895\\
3.7345817	0.0280046430426481\\
3.7617447	0.0279985709923095\\
3.7923903	0.0279921007125974\\
3.8220646	0.0279857182730662\\
3.8530689	0.0279794040035409\\
3.8778582	0.0279728284393453\\
3.9041093	0.0279662504253942\\
3.9373503	0.0279593984135064\\
3.9683936	0.0279526675392024\\
3.999366	0.0279456377300585\\
4.0542454	0.02793891659544\\
4.0940881	0.0279321340409128\\
4.1463043	0.0279252716950772\\
4.1936864	0.0279184411947436\\
4.2375644	0.0279116608458051\\
4.2729076	0.0279046645996738\\
4.3080372	0.0278980708353027\\
4.3388942	0.0278914483557517\\
4.3719298	0.0278848040192578\\
4.4050628	0.0278778233381102\\
4.4386602	0.02787078707741\\
4.4713761	0.0278637366576079\\
4.5036495	0.0278566128015434\\
4.534775	0.027849228106876\\
4.5610539	0.0278414637785436\\
4.5948611	0.0278338199849276\\
4.6413478	0.0278256465762486\\
4.6737243	0.0278171004558164\\
4.7041048	0.0278083479438737\\
4.7347769	0.027799317094085\\
4.7700783	0.0277897100816467\\
4.7996701	0.027779383162686\\
4.828971	0.0277686761044138\\
4.8590002	0.0277580562443721\\
4.8925159	0.0277476044476321\\
4.9226283	0.0277365931462287\\
4.9514098	0.0277246683203\\
4.9759947	0.0277122402284964\\
5.0060923	0.0277001855244069\\
5.0401524	0.0276871127911962\\
5.0718892	0.0276737953740145\\
5.0977094	0.027659619132063\\
5.1287972	0.0276452332538097\\
5.1603162	0.027630480837249\\
5.1899534	0.0276154601552023\\
5.2358197	0.0276000701338318\\
5.2971738	0.0275841280493209\\
5.3600836	0.0275677319015849\\
5.3943932	0.0275504708837336\\
5.4292939	0.0275333294754668\\
5.464173	0.0275164585286248\\
5.4943622	0.0274985619430566\\
5.5250967	0.0274798943699776\\
5.5601945	0.0274610780674425\\
5.5934165	0.0274424516683496\\
5.6277866	0.0274235659096847\\
5.6623924	0.027403223769237\\
5.6971524	0.0273829599453776\\
5.7275294	0.0273623225959434\\
5.7586951	0.027342258147752\\
5.7953956	0.0273219993721165\\
5.8342444	0.027300654099591\\
5.8639088	0.0272797776155347\\
5.8934799	0.0272580733227054\\
5.9292281	0.027236916636679\\
5.9671129	0.0272150878545669\\
5.9965772	0.0271936627746647\\
6.0280589	0.027171758694572\\
6.0579549	0.0271490320210952\\
6.0922439	0.0271252228980972\\
6.1233978	0.027102154307219\\
6.1500211	0.0270790182406451\\
6.1780881	0.0270536242561402\\
6.2059977	0.0270283769717865\\
6.2440404	0.0270022644545022\\
6.2807808	0.0269780641542811\\
6.3220787	0.0269511378956716\\
6.3542626	0.026924918959608\\
6.4216825	0.0268990890398937\\
6.4636169	0.0268738279467775\\
6.5268118	0.0268481594591196\\
6.5591171	0.0268229088800703\\
6.5961761	0.0267982347717018\\
6.6410133	0.0267733552899433\\
6.6707547	0.0267482489325495\\
6.6993268	0.0267228602482419\\
6.7306877	0.026697042424321\\
6.7625478	0.0266716053216358\\
6.7983643	0.0266448127389739\\
6.8294622	0.0266175071201354\\
6.8628056	0.0265904877994362\\
6.9006167	0.0265623180260637\\
6.9300648	0.0265337381503122\\
6.9612829	0.0265050146889475\\
6.9929029	0.0264752321102974\\
7.0279331	0.0264463839085174\\
7.0606582	0.0264168180274355\\
7.0891604	0.0263872243065263\\
7.12028	0.026357424054446\\
7.1521464	0.0263282939079258\\
7.1765733	0.0262973999519997\\
7.2162025	0.0262685826034525\\
7.2521863	0.026238222536947\\
7.2872721	0.0262079515798558\\
7.3225234	0.0261762216736659\\
7.3551657	0.0261463106533464\\
7.3813676	0.0261169265610512\\
7.4130056	0.0260868688655074\\
7.4423662	0.0260562037892811\\
7.4714464	0.02602511000084\\
7.4967225	0.0259957776681536\\
7.5288227	0.0259665181031575\\
7.5907688	0.0259370322301063\\
7.6613876	0.0259060318685473\\
7.7153361	0.0258773464134505\\
7.7493411	0.0258465278238603\\
7.7766518	0.025815589301072\\
7.8124589	0.025783920041219\\
7.8449418	0.0257514998822424\\
7.8741804	0.0257180958794061\\
7.9036737	0.0256853558782993\\
7.9353326	0.025651974572961\\
7.965472	0.0256177756467608\\
7.9988122	0.0255838335406587\\
8.0315229	0.0255501664469605\\
8.0619572	0.0255161737965017\\
8.0944242	0.0254827427360935\\
8.1299666	0.0254486403937674\\
8.1621041	0.0254154942169411\\
8.1923902	0.0253816932801529\\
8.22321	0.0253477248720373\\
8.2561338	0.0253131228285736\\
8.2854329	0.0252784556508007\\
8.3125555	0.0252434079565367\\
8.3406631	0.0252090728556844\\
8.3753119	0.0251737747092484\\
8.409833	0.0251382876318995\\
8.4370551	0.0251030840704548\\
8.4714169	0.0250679097091376\\
8.5061431	0.0250329642866564\\
8.5348039	0.0249986256387792\\
8.5620579	0.024963545896\\
8.5940509	0.0249303585337518\\
8.6295816	0.0248967792720057\\
8.6630301	0.0248647832477746\\
8.6950625	0.0248323911547848\\
8.7330759	0.0248006459683302\\
8.7925774	0.0247686495223801\\
8.8435591	0.0247377042695304\\
8.8983297	0.0247053988202004\\
8.9316287	0.024673751225474\\
8.9641961	0.0246412449987524\\
8.9946968	0.0246095076371964\\
9.0307754	0.0245763001831871\\
9.0634932	0.0245443154147407\\
9.0939655	0.0245115835970584\\
9.1277416	0.0244801250867943\\
9.1589169	0.0244483725922553\\
9.191812	0.0244175327255847\\
9.2221496	0.0243863527050678\\
9.2481193	0.0243560230056994\\
9.2802669	0.0243248940409021\\
9.3146822	0.0242939771176076\\
9.3434974	0.0242618102697425\\
9.3783439	0.0242303906445437\\
9.4092337	0.0241989418595259\\
9.4476454	0.0241675785583307\\
9.4773489	0.0241359224969745\\
9.5031006	0.0241055201736489\\
9.5406805	0.024075354800374\\
9.5694251	0.0240458049651043\\
9.6084222	0.0240169001880246\\
9.6371283	0.0239878651019166\\
9.6666142	0.0239591924710239\\
9.6993837	0.0239300097233855\\
9.7288769	0.0239016151007512\\
9.7588862	0.0238725428394489\\
9.7919052	0.0238442429645057\\
9.8208376	0.023816465458404\\
9.8530178	0.0237889617094767\\
9.8817677	0.0237611954170716\\
9.9449639	0.0237341415882618\\
9.9991359	0.023705872457298\\
10.0569046	0.0236782487277951\\
10.088812	0.0236495217533799\\
10.1245048	0.0236219598829221\\
10.1566496	0.0235938651038058\\
10.1911331	0.0235675672554507\\
10.2186582	0.023540700503474\\
10.2575397	0.0235156062484431\\
10.2909643	0.0234896747268419\\
10.3161273	0.0234643112410272\\
10.3498186	0.0234387889572013\\
10.383079	0.0234126282949364\\
10.420778	0.0233873720742874\\
10.4581112	0.0233619238504989\\
10.4947023	0.0233366191676242\\
10.5236384	0.0233119388461162\\
10.5564851	0.0232872553337949\\
10.5826369	0.0232633028950981\\
10.6316694	0.023238488030794\\
10.661831	0.0232146394181454\\
10.6922001	0.0231901818984668\\
10.7215241	0.0231662488411059\\
10.7537566	0.0231416340054456\\
10.791461	0.0231177887563483\\
10.8240728	0.0230942920616249\\
10.8550349	0.0230711463320055\\
10.88328	0.0230480339902257\\
10.919009	0.0230246056577989\\
10.948891	0.0230008933125189\\
10.9777781	0.0229773378855065\\
11.007502	0.0229538720878429\\
11.0408948	0.0229308516878932\\
11.0786544	0.0229081290453353\\
11.1314105	0.0228857828747543\\
11.1959349	0.0228638910579915\\
11.2495967	0.022842643889939\\
11.2867782	0.0228217748806202\\
11.3250352	0.0228006703816418\\
11.3564649	0.0227796936668424\\
11.3835595	0.0227584869310024\\
11.4160972	0.0227379241077888\\
11.4571976	0.0227175023907993\\
11.4903208	0.0226972470887699\\
11.5217421	0.0226772578410739\\
11.5580974	0.0226580599460768\\
11.5944598	0.0226392261101066\\
11.6419483	0.0226207661120084\\
11.6931779	0.0226020473033377\\
11.7406262	0.0225839824061069\\
11.7699999	0.0225654532517676\\
11.8051838	0.0225478191089962\\
11.8421439	0.0225291698178558\\
11.8791714	0.0225119143583402\\
11.9075116	0.0224940299373024\\
11.9415747	0.0224774285065472\\
11.9720537	0.0224602701382251\\
12.005734	0.0224440863547912\\
12.0302424	0.0224281807257921\\
12.0653477	0.0224121390909849\\
12.0996174	0.0223967227589946\\
12.1286926	0.0223812794738369\\
12.1591215	0.0223662050387504\\
12.1913213	0.0223511433449811\\
12.2208378	0.0223361839499366\\
12.282748	0.0223220145586341\\
12.3298698	0.0223074203778518\\
12.4003651	0.0222938025973226\\
12.4315214	0.0222797348388634\\
12.4653793	0.0222667698045148\\
12.4961975	0.0222531978825342\\
12.5311381	0.0222401519886977\\
12.5652187	0.0222266609183816\\
12.611197	0.0222138457849815\\
12.6511028	0.0222005299509802\\
12.6836341	0.0221876446324192\\
12.7124328	0.0221750205945255\\
12.7418539	0.0221628332531998\\
12.7817799	0.0221505345202138\\
12.8156424	0.0221391872533214\\
12.8477338	0.0221276454127721\\
12.8761486	0.0221173101536278\\
12.9061361	0.0221062299064966\\
12.9437238	0.022096331124376\\
12.9764452	0.0220861546851285\\
13.0070328	0.022076417054524\\
13.0416808	0.0220667853363231\\
13.0771128	0.0220575520054259\\
13.1051809	0.0220487683958667\\
13.1355203	0.022040099669329\\
13.1684683	0.0220315105263392\\
13.2019512	0.0220231845286465\\
13.2303543	0.0220146340439689\\
13.2629903	0.0220065815954905\\
13.2928458	0.0219983542350372\\
13.3252232	0.0219908661616148\\
13.3571463	0.0219833411572038\\
13.3853465	0.0219763096257537\\
13.4289604	0.0219689730149365\\
13.4875737	0.0219620175319834\\
13.529543	0.0219549340008493\\
13.5953831	0.021948205850656\\
13.6352795	0.0219414198257464\\
13.6675005	0.0219351678339154\\
13.6981398	0.0219287756966893\\
13.7337946	0.0219229423175558\\
13.7660181	0.0219169296165848\\
13.798992	0.0219114302814906\\
13.827874	0.0219059660952358\\
13.8648934	0.0219008359634322\\
13.8946615	0.0218957981542087\\
13.9265241	0.0218909000455323\\
13.9594942	0.0218859961467091\\
13.9962159	0.021881466914855\\
14.0304563	0.0218768073319039\\
14.0642524	0.0218726188920522\\
14.0959424	0.0218682269550417\\
14.1289511	0.0218641560649827\\
14.1590489	0.021860069697215\\
14.1859105	0.021856177297722\\
14.2157795	0.0218523318182243\\
14.2496842	0.0218486890105746\\
14.2835502	0.021844992946171\\
14.3118824	0.0218414680165778\\
14.3442727	0.021837931423651\\
14.3697556	0.0218345177386762\\
14.4070659	0.0218311588105641\\
14.4350786	0.0218279837625789\\
14.465809	0.0218248661495467\\
14.4947332	0.0218219247758832\\
14.5270045	0.0218190153410057\\
14.5538617	0.0218162646666789\\
14.5823641	0.0218134918335177\\
14.6599958	0.0218108450931648\\
14.7267323	0.0218082518815586\\
14.7690809	0.0218056906241698\\
14.8038989	0.0218032372554516\\
14.8347852	0.0218008171013885\\
14.8645306	0.0217985550002931\\
14.8965561	0.0217963421940662\\
14.9330501	0.0217942974244322\\
14.9615791	0.0217922166116967\\
14.993687	0.0217902683256682\\
15.0205747	0.0217883052956433\\
15.0512855	0.0217864232037283\\
15.0835835	0.0217845083735951\\
15.1141543	0.0217827066075956\\
15.1432516	0.0217808733060287\\
15.170608	0.0217791280186103\\
15.2020917	0.0217773651929886\\
15.234407	0.0217756719882349\\
15.2657181	0.0217739895606274\\
15.2994784	0.0217723476289163\\
15.3347685	0.021770777063034\\
15.3662287	0.0217692543850971\\
15.3969229	0.0217677780066814\\
15.4309564	0.0217663617107951\\
15.4682525	0.0217649470304088\\
15.4994126	0.0217636047891176\\
15.5306139	0.0217622712187757\\
15.5602288	0.0217610139465845\\
15.5943703	0.0217597968184254\\
15.6340666	0.0217586174591972\\
15.6640856	0.0217574689252728\\
15.6953753	0.0217563280648047\\
15.7314632	0.0217552128027318\\
15.7610926	0.0217540980894508\\
15.8147511	0.0217530195950574\\
15.8918624	0.0217519434876347\\
15.9324691	0.0217509173799391\\
15.9755088	0.0217499017855313\\
16.0091555	0.0217488929315657\\
16.0381986	0.0217478905140323\\
16.0695227	0.0217468999394946\\
16.0981133	0.0217459394495127\\
16.1329043	0.0217450171961561\\
16.1637091	0.0217441272806964\\
16.1957821	0.0217432852218929\\
16.2275581	0.0217424450380215\\
16.2646487	0.0217416602517769\\
16.297831	0.0217408724486096\\
16.3303885	0.0217400951568896\\
16.3625845	0.0217393244377482\\
16.3920444	0.0217385589228031\\
16.4280482	0.0217377992996655\\
16.4615657	0.0217370549618002\\
16.4923573	0.0217363091713775\\
16.5218304	0.0217356114932879\\
16.5541329	0.0217348983536517\\
16.5829617	0.0217342211036897\\
16.6192653	0.021733527119533\\
16.6509238	0.0217328552461158\\
16.6808243	0.0217321957671033\\
16.7115895	0.021731539929616\\
16.7449619	0.0217308983985695\\
16.7691848	0.0217302718220073\\
16.7982282	0.0217296674811057\\
16.8308276	0.0217290724684585\\
16.8620088	0.0217284996930323\\
16.8929529	0.0217279490538927\\
16.9281302	0.0217274040630437\\
16.9616561	0.0217268705700987\\
17.0119044	0.0217263461415058\\
17.0691965	0.0217258400173908\\
17.1213182	0.021725333556805\\
17.1550905	0.0217248427372803\\
17.188415	0.021724364805082\\
17.2211728	0.0217238826288908\\
17.2522469	0.0217234028887061\\
17.2820915	0.0217229360723929\\
17.3118591	0.0217224702129735\\
17.3512314	0.0217220204056693\\
17.3919056	0.0217215793882937\\
17.4304344	0.0217211611285873\\
17.4673453	0.0217207461058522\\
17.4972972	0.021720348756578\\
17.5306523	0.0217199454154047\\
17.558023	0.0217195549037609\\
17.597962	0.0217191556387197\\
17.6345675	0.0217187781043506\\
17.6672356	0.0217184032319412\\
17.6963181	0.0217180338823263\\
17.731315	0.0217176770745035\\
17.760757	0.0217173148537589\\
18.0320741	0.0217169595644016\\
18.4231159	0.0217166065506023\\
18.4707181	0.0217162651666604\\
18.6199122	0.0217159332000523\\
18.6623335	0.0217156150605495\\
18.6971449	0.0217153088259551\\
18.7312171	0.0217150070861313\\
18.7626281	0.0217147073582751\\
18.7994483	0.0217144173531381\\
18.8337935	0.0217141308219547\\
18.864005	0.0217138488426497\\
18.8984168	0.0217135807153335\\
18.935127	0.0217133195395401\\
18.9659194	0.0217130578503192\\
19.0034071	0.0217128016241309\\
19.03585	0.0217125434642712\\
19.0704545	0.0217122797259762\\
19.1005111	0.0217120170736071\\
19.1369457	0.0217117628457456\\
19.1696916	0.0217115138790376\\
19.2119659	0.0217112673558335\\
19.236932	0.021711030569362\\
19.270208	0.021710790992627\\
19.3018094	0.0217105465064389\\
19.3359554	0.0217103109094119\\
19.3979028	0.021710064627831\\
19.462789	0.0217098231870381\\
19.5035309	0.0217095773681439\\
19.5385885	0.021709337016117\\
19.5713219	0.0217090937332947\\
19.6215506	0.0217088612604313\\
19.6564573	0.0217086342964934\\
19.6963903	0.0217084143388773\\
19.7324358	0.0217081894194567\\
19.7680035	0.0217079686356079\\
19.8000729	0.0217077421455486\\
19.8336096	0.0217075168920074\\
19.8727659	0.021707291638417\\
19.9057329	0.0217070701065883\\
19.9357792	0.0217068537424124\\
19.967004	0.0217066339818065\\
20.001911	0.0217064153254625\\
20.0369993	0.0217061879434465\\
20.0689698	0.0217059632392743\\
20.1013395	0.0217057324926068\\
20.1362166	0.0217055039068526\\
20.1657746	0.0217052763320994\\
20.2027338	0.0217050455968236\\
20.2310486	0.0217048171589023\\
20.2701679	0.021704585664614\\
20.3026648	0.0217043605244439\\
20.3345465	0.0217041362460458\\
20.36958	0.0217039136058229\\
20.4055236	0.0217036896861315\\
20.4463674	0.0217034670557462\\
20.4796271	0.0217032403294699\\
20.5090229	0.0217030139051617\\
20.5658322	0.02170278542875\\
20.6304977	0.0217025574157526\\
20.6965138	0.0217023305522336\\
20.7316104	0.0217021073646138\\
20.7623955	0.0217018897163129\\
20.7928527	0.0217016738601061\\
20.8307933	0.021701460737223\\
20.8674575	0.0217012490107435\\
20.8971815	0.0217010378507887\\
20.9370527	0.0217008265419952\\
20.9704997	0.021700614935194\\
20.9992229	0.0217004032066161\\
21.035075	0.0217001902620507\\
21.0696358	0.0216999753637267\\
21.101306	0.021699754916148\\
21.1348909	0.0216995369752756\\
21.1689012	0.0216993152090707\\
21.2003035	0.0216990907952877\\
21.2362607	0.0216988702408225\\
21.274586	0.0216986454574255\\
21.3065894	0.0216984231838367\\
21.3358475	0.0216981955918433\\
21.3709415	0.0216979630414114\\
21.3997103	0.0216977266386247\\
21.4334233	0.021697484149526\\
21.4681532	0.0216972370556258\\
21.5010338	0.0216969901119892\\
21.5355121	0.0216967432724175\\
21.5674933	0.0216964995146906\\
21.6158157	0.021696256691945\\
21.6520733	0.021696016359422\\
21.6826583	0.0216957765684865\\
21.739331	0.021695533795506\\
21.7941909	0.0216952928336878\\
21.8457436	0.0216950515049241\\
21.8971669	0.0216948067799945\\
21.9294004	0.0216945626377823\\
21.9623343	0.0216943195525425\\
21.9921845	0.0216940721408856\\
22.0329275	0.0216938351539076\\
22.0643952	0.0216935968454112\\
22.0990033	0.0216933649610522\\
22.1286461	0.0216931375266093\\
22.1648404	0.021692910445232\\
22.1974191	0.0216926816173878\\
22.2289279	0.0216924615869267\\
22.281359	0.0216922381997731\\
22.3089694	0.0216920208760992\\
22.3422247	0.0216918043407596\\
22.3747274	0.0216915877188699\\
22.4175099	0.0216913697752452\\
22.4478351	0.0216911497418982\\
22.4755866	0.0216909315686935\\
22.504852	0.0216907143250446\\
22.5412004	0.0216904980452809\\
22.5713094	0.0216902865355686\\
22.6143278	0.0216900771862022\\
22.6466801	0.0216898721568162\\
22.6818371	0.0216896708832211\\
22.7147739	0.021689470063636\\
22.7415886	0.0216892727880533\\
22.7742034	0.0216890698148395\\
22.8044999	0.0216888700177967\\
22.8365314	0.0216886669347468\\
22.8661861	0.0216884646596253\\
22.9285931	0.0216882611891321\\
22.9689493	0.0216880555990247\\
23.0244334	0.0216878484092191\\
23.074183	0.0216876397571677\\
23.1079036	0.0216874352910247\\
23.1375041	0.0216872302133721\\
23.167663	0.0216870292103567\\
23.2030226	0.0216868242398097\\
23.2358712	0.0216866199528918\\
23.2711697	0.0216864092054853\\
23.3037246	0.0216861959960599\\
23.3408803	0.0216859779854631\\
23.372743	0.0216857595963123\\
23.4155784	0.0216855393039592\\
23.4423535	0.0216853179934689\\
23.4842606	0.0216850954363672\\
23.5095594	0.0216848720111112\\
23.5411122	0.02168464646927\\
23.570158	0.0216844201484629\\
23.6197891	0.0216841877504858\\
23.6488108	0.0216839559306564\\
23.674073	0.0216837275447\\
23.7038798	0.0216834998331629\\
23.7366459	0.0216832687345638\\
23.7700441	0.0216830389407631\\
23.8006687	0.0216828035336677\\
23.8346969	0.0216825601972831\\
23.8651206	0.0216823157614811\\
23.8981685	0.0216820719425277\\
23.9280007	0.0216818206604731\\
23.9591414	0.021681566419926\\
23.987638	0.0216813089587645\\
24.0265425	0.0216810460169817\\
24.0598713	0.0216807805096949\\
24.1217491	0.0216805172912955\\
24.1698576	0.0216802544211777\\
24.2162512	0.0216799954003284\\
24.2591372	0.0216797386781272\\
24.2966176	0.0216794803543812\\
24.3270423	0.0216792241404798\\
24.3603562	0.0216789618207675\\
24.3966308	0.0216787005935448\\
24.4304467	0.0216784363638205\\
24.4660619	0.0216781736740157\\
24.493943	0.0216779116920967\\
24.5298335	0.0216776487803981\\
24.5652888	0.0216773852001851\\
24.6036056	0.0216771245308361\\
24.6372322	0.0216768625067039\\
24.676175	0.0216765974313181\\
24.7047256	0.0216763282939259\\
24.736666	0.0216760567969294\\
24.7703952	0.0216757805217702\\
24.802086	0.021675507452155\\
24.8393684	0.021675234669622\\
24.8686144	0.0216749647064092\\
24.899296	0.0216746910479624\\
24.9273208	0.0216744207535128\\
24.9626949	0.0216741486771704\\
24.992156	0.0216738728631916\\
25.0247087	0.0216735977590362\\
25.0554656	0.0216733177316799\\
25.0905134	0.021673033359233\\
25.1203714	0.0216727459878543\\
25.152541	0.0216724553143719\\
25.1825201	0.0216721666134865\\
25.2130746	0.0216718816074935\\
25.2491774	0.0216715939917233\\
25.3032082	0.0216713045884733\\
25.3585869	0.0216710075896681\\
25.4048708	0.0216707039258252\\
25.4494522	0.0216703924297569\\
25.4862207	0.0216700826704791\\
25.5183246	0.0216697777497278\\
25.5495619	0.0216694724821049\\
25.5772053	0.0216691769739663\\
25.6254108	0.02166887868432\\
25.6610635	0.0216685817305307\\
25.6925027	0.0216682893240805\\
25.7256529	0.0216679934294186\\
25.7594064	0.0216676987247402\\
25.7893764	0.0216674006825211\\
25.8226948	0.0216670975200767\\
25.853874	0.0216667953967402\\
25.8917427	0.0216664918046464\\
25.9236435	0.0216661844752068\\
25.9572532	0.0216658754363935\\
25.9863799	0.0216655654443781\\
26.0216726	0.0216652489795785\\
26.0521639	0.0216649342606819\\
26.0849305	0.0216646141196356\\
26.1163865	0.021664299296298\\
26.154049	0.0216639803087348\\
26.1847847	0.021663665816337\\
26.2179773	0.0216633505811503\\
26.2530849	0.0216630359466963\\
26.2854541	0.0216627164822284\\
26.3175342	0.0216623958262172\\
26.3424328	0.0216620729962109\\
26.3731448	0.0216617551847216\\
26.40444	0.0216614354207696\\
26.4585653	0.021661115868463\\
26.5030975	0.0216607982341799\\
26.5607062	0.0216604709860012\\
26.6108497	0.0216601471936849\\
26.6584595	0.0216598168274696\\
26.694684	0.0216594890217526\\
26.7335154	0.0216591630259188\\
26.7653356	0.021658837750739\\
26.8018894	0.0216585118499034\\
26.8366038	0.0216581883761027\\
26.8693163	0.0216578643235661\\
26.9063252	0.0216575366362008\\
26.9395845	0.0216572077712704\\
26.9812049	0.0216568732271852\\
27.0113092	0.0216565314153083\\
27.0513344	0.0216561922665654\\
27.0857178	0.0216558465781048\\
27.1205242	0.0216555016279902\\
27.1510684	0.0216551590270183\\
27.1848938	0.0216548210701933\\
27.2159974	0.0216544821361054\\
27.2525266	0.0216541433096383\\
27.2827529	0.0216538054192064\\
27.314164	0.0216534634243726\\
27.3418684	0.0216531266071947\\
27.3758466	0.0216527907544726\\
27.406441	0.0216524612762244\\
27.4411964	0.0216521321129561\\
27.4693705	0.0216518086853337\\
27.5057632	0.0216514839942409\\
27.5425806	0.0216511595677809\\
27.5758705	0.0216508367304261\\
27.6203602	0.0216505157281609\\
27.6772394	0.0216501924225034\\
27.7260119	0.02164987347769\\
27.7818702	0.0216495542056412\\
27.8261867	0.021649233013804\\
27.8575032	0.0216489086462154\\
27.8955154	0.0216485822750999\\
27.9278504	0.0216482630720225\\
27.9620062	0.021647939999891\\
27.9936977	0.0216476202632932\\
28.0352387	0.0216473046111685\\
28.0668635	0.0216469840301693\\
28.1014057	0.0216466687693423\\
28.1318114	0.0216463575992007\\
28.1719688	0.0216460469405557\\
28.2059489	0.0216457375749133\\
28.2448992	0.0216454247257311\\
28.2840385	0.0216451070424995\\
28.325891	0.0216447824435121\\
28.3631303	0.0216444659114011\\
28.3993942	0.0216441482842607\\
28.4438686	0.0216438345549895\\
28.4783025	0.0216435215262212\\
28.5172202	0.0216432110313132\\
28.5548012	0.0216429006656472\\
28.587226	0.0216425854457059\\
28.6339824	0.0216422778051589\\
28.6699792	0.0216419623688066\\
28.7023593	0.0216416527126833\\
28.7362572	0.0216413425812105\\
28.7688854	0.0216410324364208\\
28.7993575	0.021640716326736\\
28.8543743	0.0216404046832902\\
28.9001822	0.0216400801499727\\
28.9450457	0.0216397601551691\\
28.9941582	0.0216394332714497\\
29.0399571	0.0216391060813876\\
29.073249	0.0216387803053983\\
29.1117131	0.0216384420215957\\
29.1415388	0.0216381140894427\\
29.1739413	0.0216377827759068\\
29.2036567	0.0216374525818339\\
29.2404413	0.0216371289745486\\
29.2695501	0.02163680695506\\
29.3032319	0.0216364795412735\\
29.3341822	0.0216361509756672\\
29.3727017	0.0216358129234621\\
29.4034263	0.0216354725228159\\
29.4424372	0.0216351304639395\\
29.4711214	0.0216347867027783\\
29.5043882	0.0216344509650804\\
29.5369581	0.0216341098764345\\
29.5675121	0.0216337786176262\\
29.6098044	0.0216334440255805\\
29.6439872	0.0216331019718718\\
29.6732037	0.0216327605605531\\
29.7076285	0.0216324057672132\\
29.736949	0.0216320501094014\\
29.7758897	0.0216316971403003\\
29.8075274	0.0216313458416528\\
29.8386784	0.0216309923793525\\
29.870607	0.0216306416121475\\
29.9044275	0.0216302838936118\\
29.9379644	0.0216299217090316\\
29.9671941	0.0216295568289606\\
29.9970545	0.0216291920693206\\
30.0620531	0.0216288233351286\\
30.1185911	0.0216284500839341\\
30.1756526	0.02162807793389\\
30.2133278	0.02162770548874\\
30.2409506	0.0216273350026745\\
30.2765648	0.0216269655372314\\
30.3076366	0.0216265968986405\\
30.3409488	0.0216262285524922\\
30.3760238	0.0216258531401946\\
30.4046272	0.021625481439795\\
30.4385917	0.0216251123227221\\
30.4717737	0.0216247354106377\\
30.5035474	0.0216243686510175\\
30.5371473	0.0216239962274381\\
30.5708507	0.0216236269370906\\
30.6117634	0.0216232626812589\\
30.6414436	0.0216229015123834\\
30.6756099	0.0216225315496797\\
30.7074649	0.0216221744395034\\
30.7389447	0.0216218065646463\\
30.7688972	0.021621451195495\\
30.7953835	0.0216210849220049\\
30.8302043	0.0216207242700116\\
30.8615571	0.0216203559164926\\
30.8905123	0.0216199795490517\\
30.9403774	0.021619614440149\\
30.9726765	0.0216192538092902\\
31.0073727	0.0216188972916895\\
31.0413387	0.0216185455681375\\
31.0723098	0.0216181931184132\\
31.1026207	0.0216178280846009\\
31.1295161	0.0216174657337848\\
31.163038	0.0216171022795103\\
31.1949026	0.0216167445352332\\
31.2728673	0.0216163976243608\\
31.3268913	0.0216160481702652\\
31.3801014	0.0216157096086637\\
31.4109602	0.0216153626470433\\
31.4427658	0.0216150104774596\\
31.472291	0.0216146583760223\\
31.5033495	0.0216142930958781\\
31.5375679	0.0216139321890324\\
31.5701803	0.0216135611136489\\
31.610086	0.0216131877263044\\
31.6464907	0.0216128054546011\\
31.6760414	0.0216124208819975\\
31.7072007	0.0216120299607139\\
31.739237	0.0216116395831173\\
31.7736145	0.0216112514922461\\
31.8027797	0.0216108612452017\\
31.8359226	0.0216104694390132\\
31.8648456	0.0216100739028808\\
31.8937062	0.0216096810122047\\
31.9268524	0.02160928252736\\
31.9576566	0.0216088814483335\\
31.9882345	0.0216084860817231\\
32.0140213	0.02160808262968\\
32.0468932	0.0216076863523493\\
32.0738105	0.0216072840894933\\
32.1022237	0.021606884119547\\
32.1320735	0.0216064855402429\\
32.1608449	0.0216060943475262\\
32.1944913	0.0216057062950348\\
32.2237124	0.0216053235751723\\
32.252814	0.0216049409626704\\
32.2803149	0.0216045612649198\\
32.3269139	0.0216041791066133\\
32.4553134	0.0216038020962354\\
32.5293458	0.0216034271983856\\
32.5784205	0.0216030533510425\\
32.6185223	0.0216026761540641\\
32.6630522	0.0216022938632608\\
32.709728	0.0216019130797774\\
32.7424955	0.0216015335341718\\
32.7736073	0.0216011580207923\\
32.8067454	0.0216007864220417\\
32.8407769	0.0216004152269679\\
32.8699717	0.0216000452212019\\
32.899316	0.0215996732852354\\
32.9304391	0.0215993062765026\\
32.9644166	0.0215989347832363\\
32.9981884	0.0215985664519859\\
33.0287229	0.0215981941217255\\
33.0611835	0.0215978126242288\\
33.0918111	0.0215974275974271\\
33.1264868	0.0215970388092539\\
33.1578456	0.0215966447478603\\
33.1873981	0.0215962492473908\\
33.2129943	0.0215958544750017\\
33.2496924	0.0215954629061035\\
33.2807954	0.0215950647667754\\
33.313544	0.0215946804490024\\
33.3435974	0.0215942895659148\\
33.3786431	0.0215939142714526\\
33.4138846	0.0215935399377253\\
33.4461936	0.0215931687941217\\
33.4802067	0.0215927958598965\\
33.51484	0.0215924182617701\\
33.542855	0.0215920263969013\\
33.6077423	0.0215916363799108\\
33.680732	0.0215912354343488\\
33.7264691	0.0215908449665358\\
33.7575647	0.0215904485254045\\
33.7915328	0.0215900531386558\\
33.8231207	0.0215896558936472\\
33.8558107	0.0215892536265164\\
33.8832212	0.0215888452967796\\
33.9162636	0.0215884341022742\\
33.9451129	0.0215880281259061\\
33.9761289	0.021587616099695\\
34.0051098	0.0215872161284774\\
34.0404	0.0215868125525254\\
34.0696181	0.0215864207757847\\
34.0984898	0.021586021553069\\
34.1289674	0.0215856289600685\\
34.1599986	0.0215852365726363\\
34.1958691	0.0215848418469503\\
34.2258387	0.0215844435958419\\
34.2571226	0.0215840533967118\\
34.2919566	0.021583655108604\\
34.3209015	0.0215832667955869\\
34.3476474	0.021582881783857\\
34.3788244	0.0215825024635919\\
34.4088298	0.021582128746487\\
34.4431394	0.0215817503799234\\
34.4744473	0.0215813746801486\\
34.5029382	0.0215809969736689\\
34.5336202	0.0215806190263093\\
34.5764086	0.0215802322091406\\
34.6258938	0.021579849314188\\
34.6618331	0.0215794582292479\\
34.6965583	0.0215790684104564\\
34.7825678	0.021578682650147\\
34.8987819	0.0215782956300372\\
34.9445074	0.0215779075620779\\
34.9945339	0.0215775220739248\\
35.0337677	0.0215771318073589\\
35.0839848	0.0215767369787891\\
35.1255034	0.0215763493695238\\
35.1566828	0.0215759631866743\\
35.1898684	0.0215755746838574\\
35.2206594	0.0215751863585764\\
35.2614807	0.021574799332732\\
35.2953019	0.0215743954529924\\
35.3281888	0.0215739982259617\\
35.3666759	0.0215735961427062\\
35.4659986	0.0215732002117385\\
35.6006714	0.0215727992592073\\
35.6468392	0.0215724065102083\\
35.6771545	0.0215720022859618\\
35.7142121	0.0215715959976184\\
35.7432194	0.0215711882935617\\
35.7834904	0.0215707857558725\\
35.8138977	0.0215703852741721\\
35.8607837	0.0215699968068426\\
35.8983997	0.0215696081152598\\
35.9905443	0.0215692277356534\\
36.049045	0.021568840375076\\
36.1135443	0.021568453099589\\
36.1472706	0.0215680677081933\\
36.1902045	0.0215676760204618\\
36.2286844	0.021567285022788\\
36.2842373	0.0215668889424426\\
36.3303723	0.0215664835003053\\
36.3685284	0.021566079110254\\
36.401221	0.021565668109638\\
36.4317971	0.0215652576338255\\
36.4717506	0.0215648441272344\\
36.5081329	0.0215644322603364\\
36.5651142	0.0215640202955145\\
36.6255809	0.021563610180835\\
36.67804	0.0215632046059676\\
36.7229473	0.0215628037877315\\
36.7632364	0.0215623922489751\\
36.7972617	0.0215619873499764\\
36.8284126	0.0215615707535955\\
36.8650565	0.0215611571369928\\
36.9011605	0.0215607438272525\\
36.9488635	0.0215603225981129\\
37.0109077	0.0215599022856873\\
37.0609143	0.0215594758499905\\
37.0979098	0.0215590472623221\\
37.1508335	0.0215586170449748\\
37.1976882	0.021558193823713\\
37.2974339	0.021557767115012\\
37.3977172	0.0215573449531571\\
37.4442038	0.0215569207149024\\
37.4848759	0.0215565003119969\\
37.5302021	0.0215560814968302\\
37.5743175	0.0215556659049129\\
37.6217559	0.0215552535643789\\
37.6625748	0.0215548385488544\\
37.7026777	0.0215544326663886\\
37.7407087	0.0215540231318852\\
37.780568	0.0215536100710067\\
37.8094238	0.0215532020378024\\
37.843138	0.021552784503866\\
37.8699148	0.0215523718254039\\
37.9064733	0.0215519640150573\\
37.9418639	0.0215515525505307\\
37.9692806	0.0215511429885088\\
38.0031451	0.0215507304829718\\
38.034957	0.021550314547958\\
38.0748255	0.0215498942424447\\
38.1033127	0.0215494873465073\\
38.1348705	0.0215490826963982\\
38.1672579	0.0215486853980841\\
38.2068188	0.0215482809979414\\
38.2339165	0.0215478891571137\\
38.2687072	0.0215474788751695\\
38.300939	0.0215470725115379\\
38.3669532	0.021546658178342\\
38.4141652	0.0215462459176698\\
38.480089	0.0215458373449462\\
38.5110355	0.0215454278065353\\
38.5396094	0.0215450231077529\\
38.5692983	0.021544615485716\\
38.6278985	0.0215442033847788\\
38.6588128	0.0215437909057681\\
38.6910897	0.021543371553914\\
38.7271686	0.0215429532699264\\
38.7586688	0.0215425377016523\\
38.7903923	0.02154212659869\\
38.8187463	0.0215417129498463\\
38.8633588	0.0215413130840148\\
38.894227	0.0215409115272912\\
38.9254242	0.0215405102885364\\
38.9555396	0.0215401106905274\\
38.9946581	0.0215397084355644\\
39.0288047	0.0215393007232212\\
39.0628122	0.0215388971487543\\
39.0963271	0.021538498539653\\
39.131164	0.0215381140328529\\
39.1648548	0.0215377320879472\\
39.1978085	0.0215373622183184\\
39.2276251	0.0215369894273352\\
39.2704502	0.0215366168176649\\
39.3015089	0.0215362422920927\\
39.3353242	0.0215358671593671\\
39.3674656	0.021535489414846\\
39.4049036	0.02153510540233\\
39.4374694	0.0215347186502811\\
39.4681973	0.0215343341289015\\
39.5300694	0.021533945849347\\
39.578258	0.0215335604307628\\
39.6492309	0.0215331743578626\\
39.69896	0.0215327828566472\\
39.7300005	0.0215323872582453\\
39.7616048	0.0215319803974008\\
39.7999239	0.0215315736499779\\
39.8291314	0.0215311628475063\\
39.8589518	0.0215307545138194\\
39.8881306	0.0215303458500023\\
39.9265852	0.0215299382558119\\
39.9589738	0.0215295330206365\\
39.9899146	0.0215291309884898\\
40.02406	0.0215287291445487\\
40.0686383	0.0215283291026785\\
40.1273197	0.0215279265409206\\
40.1873094	0.02152751896629\\
40.2530002	0.0215271033888954\\
40.3171193	0.0215266783427125\\
40.3595322	0.0215262512834154\\
40.452719	0.0215258181755652\\
40.5280117	0.0215253864027482\\
40.6358698	0.0215249503485945\\
40.7612856	0.0215245259209425\\
40.9662072	0.0215240860072513\\
41.0852961	0.0215236545418377\\
41.1708437	0.02152322477249\\
41.2378071	0.0215228037015415\\
41.3201822	0.0215223931737608\\
41.3653257	0.0215219984288255\\
41.4169901	0.0215215997063972\\
41.462635	0.0215212050637739\\
41.5044764	0.0215208011437505\\
41.556612	0.0215204021880411\\
41.6136251	0.0215200008934166\\
41.667492	0.0215196055874095\\
41.7215427	0.0215192087393577\\
41.7631456	0.0215188155373343\\
41.8298678	0.0215184194002848\\
42.001303	0.0215180273052189\\
42.1626256	0.0215176270242659\\
42.222446	0.0215172344563731\\
42.2824417	0.021516827608622\\
42.3353634	0.0215164318969808\\
42.4891531	0.0215160261464299\\
42.672235	0.021515622256731\\
42.7392293	0.0215152139826726\\
42.8019271	0.021514796916611\\
42.8989027	0.0215143754455814\\
42.9328105	0.0215139489133313\\
42.9690102	0.0215135195271144\\
43.0170941	0.0215130891281741\\
43.06466	0.0215126663815778\\
43.1388705	0.0215122480391866\\
43.3038841	0.0215118248314239\\
43.4542028	0.0215114059283892\\
43.5492529	0.0215109808935541\\
43.6162554	0.021510555393721\\
43.7499141	0.0215101293133937\\
44.0002589	0.0215097040843926\\
44.1348841	0.0215092860621368\\
44.2864303	0.0215088701094085\\
44.3814257	0.0215084645494947\\
44.517094	0.0215080565960597\\
44.6204283	0.0215076542436184\\
44.6676403	0.0215072450681255\\
44.7209043	0.0215068334550546\\
44.7625468	0.021506415041369\\
44.8146075	0.0215060055476994\\
44.8573869	0.021505598280878\\
44.9050401	0.0215052064255449\\
44.9502437	0.0215048081636011\\
44.9924274	0.0215044020335909\\
45.0464917	0.0215039897118671\\
45.0885966	0.0215035710570395\\
45.1443032	0.0215031447345143\\
45.1925268	0.0215027275033101\\
45.2376403	0.0215023050705092\\
45.2887939	0.0215018836580918\\
45.3285754	0.0215014591074742\\
45.3695012	0.0215010380666802\\
45.418938	0.0215006034058948\\
45.4663096	0.0215001724450951\\
45.5033401	0.0214997305444537\\
45.5530733	0.0214992870450974\\
45.596631	0.0214988344004653\\
45.6567907	0.0214983866405212\\
45.7295699	0.0214979376337085\\
45.8046349	0.0214974955389637\\
45.8612668	0.0214970557473543\\
45.9020382	0.0214966225634202\\
45.9557675	0.0214961883941981\\
46.0045758	0.0214957578907958\\
46.055693	0.0214953343692148\\
46.1037985	0.0214949115765164\\
46.1533345	0.0214944975569417\\
46.2674985	0.02149408090744\\
46.3237138	0.0214936748035302\\
46.390073	0.0214932660787497\\
46.4325448	0.0214928640771972\\
46.4853073	0.0214924636838703\\
46.5318958	0.0214920592447457\\
46.5851331	0.0214916568768258\\
46.6317148	0.0214912568040125\\
46.6694129	0.0214908494604529\\
46.7016895	0.0214904457845597\\
46.747078	0.0214900395079173\\
46.7845865	0.0214896289956638\\
46.8195034	0.0214892069180494\\
46.8859839	0.0214887843122055\\
46.9487539	0.0214883525877483\\
47.0008358	0.0214879192358593\\
47.057227	0.0214874841188245\\
47.0873111	0.0214870510006187\\
47.124315	0.0214866174106468\\
47.1623311	0.0214861857607749\\
47.1986973	0.0214857577703709\\
47.2303392	0.0214853300459303\\
47.2678656	0.0214849049833277\\
47.3042446	0.0214844841675851\\
47.3394778	0.0214840591217559\\
47.3707256	0.0214836344521621\\
47.4062383	0.0214832066588576\\
47.4404638	0.0214827670087251\\
47.4738202	0.0214823287736844\\
47.5008186	0.0214818944922543\\
47.5326309	0.0214814574407042\\
47.5630528	0.0214810263750731\\
47.6089635	0.0214805929452717\\
47.6425948	0.0214801536535681\\
47.6844685	0.0214797112782121\\
47.7167643	0.0214792731251816\\
47.7481145	0.0214788414301627\\
47.7742363	0.0214784141249121\\
47.8076263	0.0214779877992531\\
47.8407936	0.0214775633391227\\
47.8717532	0.0214771329171977\\
47.9012713	0.0214767024402233\\
47.9368109	0.0214762745671293\\
47.9676941	0.0214758404736109\\
47.9982338	0.0214754168787249\\
48.0316774	0.0214749908954495\\
48.0916346	0.0214745687111015\\
48.1412853	0.0214741505844175\\
48.1881888	0.0214737311713234\\
48.2360676	0.0214733118467359\\
48.2726385	0.0214728804532946\\
48.3021179	0.0214724555579816\\
48.3319657	0.0214720241043126\\
48.3694034	0.021471596265731\\
48.4001521	0.0214711698285531\\
48.4266877	0.0214707418791703\\
48.4630857	0.02147031702071\\
48.4977734	0.0214698781987047\\
48.5310346	0.0214694401172559\\
48.5662125	0.021468990043542\\
48.6004945	0.0214685423332942\\
48.6388272	0.0214680928380226\\
48.671968	0.0214676365925836\\
48.7030556	0.0214671816815237\\
48.7379806	0.0214667196313613\\
48.7732153	0.0214662557102692\\
48.8044494	0.0214657960926176\\
48.8334073	0.0214653349825196\\
48.865072	0.0214648829982344\\
48.8982145	0.0214644277043773\\
48.925247	0.0214639757169092\\
48.9555384	0.0214635124071062\\
48.9872964	0.0214630572106639\\
49.021476	0.0214625949813136\\
49.0521611	0.021462133039255\\
49.0801895	0.0214616803476906\\
49.1055233	0.0214612276265629\\
49.1386337	0.0214607771111907\\
49.1722092	0.0214603206681589\\
49.2015423	0.0214598689900923\\
49.2314823	0.0214594093371695\\
49.2996815	0.021458953897447\\
49.3573988	0.0214584997144382\\
49.4136165	0.021458047594139\\
49.4521574	0.0214575840572979\\
49.4853338	0.0214571275572415\\
49.5206602	0.0214566623933098\\
49.5605774	0.0214562011678982\\
49.6027192	0.0214557337653422\\
49.6343216	0.0214552722200454\\
49.6716909	0.0214548000399194\\
49.7064155	0.0214543304462505\\
49.7407095	0.0214538573372086\\
49.7722043	0.0214533964738259\\
49.8056376	0.0214529358514271\\
49.8407596	0.0214524846474047\\
49.8734903	0.0214520388201892\\
49.9048004	0.0214515856152232\\
49.9374592	0.0214511380854473\\
49.9745267	0.0214506776661355\\
50.0027904	0.0214502281806821\\
50.0355574	0.0214497680896716\\
50.0724087	0.0214493292911329\\
50.1061125	0.021448879322312\\
50.1403749	0.0214484321272707\\
50.1721879	0.0214479774536915\\
50.2024329	0.0214475141508514\\
50.2380576	0.0214470490875913\\
50.2764812	0.0214465793874325\\
50.3055269	0.0214461221039777\\
50.3392625	0.0214456562332145\\
50.3888353	0.0214452054295855\\
50.5049255	0.0214447487422269\\
50.5540346	0.0214443037745426\\
50.6183278	0.0214438492049471\\
50.6639371	0.0214434088626599\\
50.6936379	0.0214429564634655\\
50.7297767	0.0214425209715809\\
50.764791	0.0214420789235514\\
50.8005099	0.0214416492916967\\
50.8274987	0.0214412129747306\\
50.8640606	0.0214407762586524\\
50.8980433	0.0214403272823174\\
50.9301542	0.0214398769887996\\
50.9572783	0.0214394133413247\\
50.9969528	0.0214389495004088\\
51.0338189	0.0214384882023006\\
51.0654976	0.0214380181436274\\
51.0977037	0.0214375535979049\\
51.1297489	0.0214370713700055\\
51.1612416	0.0214365912612285\\
51.1939303	0.0214360973777395\\
51.2250941	0.0214356070241745\\
51.2640105	0.0214351159609725\\
51.293723	0.0214346286140802\\
51.3334838	0.0214341460650454\\
51.3656718	0.0214336698364809\\
51.3960684	0.0214331867804214\\
51.4380649	0.0214327152926027\\
51.467015	0.0214322408379514\\
51.4944321	0.0214317880085959\\
51.5266215	0.0214313409495781\\
51.5595533	0.0214309007459886\\
51.5936017	0.0214304750328035\\
51.6318407	0.0214300414623742\\
51.6996285	0.0214296208750251\\
51.7543297	0.0214291930331818\\
51.8011909	0.0214287714326889\\
51.8348245	0.0214283394307944\\
51.8711771	0.0214278975566117\\
51.9030904	0.0214274446864869\\
51.9358577	0.0214269900207046\\
51.9698857	0.0214265360421115\\
52.0036291	0.0214260778036618\\
52.0364094	0.0214256223505063\\
52.0686222	0.0214251583600581\\
52.1028614	0.0214246840791852\\
52.1381236	0.0214241992660213\\
52.1678868	0.0214237170452435\\
52.199636	0.0214232277007786\\
52.2285325	0.0214227506427269\\
52.2654373	0.0214222704571301\\
52.2964899	0.0214217978846059\\
52.3282252	0.021421321876319\\
52.3671284	0.0214208528332321\\
52.4008587	0.0214203766955414\\
52.4302568	0.0214199058897682\\
52.4620354	0.0214194314143355\\
52.4997122	0.0214189558567326\\
52.5286513	0.0214184817152745\\
52.5581148	0.0214180160257089\\
52.5918394	0.0214175452720153\\
52.6392315	0.0214170787491554\\
52.6703933	0.0214166055042911\\
52.7062975	0.0214161211522291\\
52.7406427	0.0214156358167869\\
52.7727742	0.0214151442924761\\
52.820767	0.0214146583359121\\
52.8682325	0.0214141710713431\\
52.9264799	0.0214136831733398\\
52.9689187	0.0214132027700254\\
53.0120733	0.0214127243407429\\
53.0542322	0.0214122641679476\\
53.0849975	0.0214118144420444\\
53.1159563	0.0214113725068381\\
53.1495241	0.0214109391349333\\
53.1880737	0.0214104986554468\\
53.2190858	0.0214100543560887\\
53.2511321	0.0214096041601422\\
53.2862578	0.0214091521189574\\
53.3229675	0.0214087020511628\\
53.3533338	0.0214082396221685\\
53.3889565	0.0214077875573891\\
53.4232671	0.0214073203492428\\
53.4588087	0.021406852851608\\
53.4899185	0.0214063758502907\\
53.5207684	0.021405893246929\\
53.5520059	0.02140540157405\\
53.5867195	0.0214049083863749\\
53.6221877	0.0214044125325251\\
53.6542834	0.021403913429783\\
53.6858181	0.0214034184760747\\
53.7201596	0.0214029256963446\\
53.7509688	0.0214024281993684\\
53.7778695	0.0214019395915451\\
53.8096568	0.021401447149807\\
53.8441378	0.021400964189674\\
53.8766287	0.0214004808888202\\
53.9032419	0.0213999954759571\\
53.9371602	0.0213995122159421\\
53.9735482	0.0213990240740422\\
54.010745	0.021398544662779\\
54.0593341	0.0213980582304964\\
54.1245548	0.0213975786393866\\
54.1684862	0.0213971060730772\\
54.2067754	0.0213966270797654\\
54.2436239	0.0213961574861779\\
54.2773262	0.0213956902251762\\
54.3074805	0.0213952203041381\\
54.3381125	0.0213947502573913\\
54.3810788	0.0213942844529631\\
54.419467	0.0213938165587753\\
54.4587437	0.021393353525491\\
54.4942136	0.0213928922941003\\
54.534361	0.0213924362110514\\
54.5627746	0.0213919793654641\\
54.6046731	0.0213915258897118\\
54.6421895	0.0213910701629252\\
54.6776451	0.0213906096012444\\
54.7056046	0.02139015513727\\
54.7403045	0.0213897033971953\\
54.770582	0.0213892561247307\\
54.8074171	0.0213888154127743\\
54.8397879	0.0213883719841856\\
54.8724439	0.0213879219402799\\
54.9080706	0.0213874600307114\\
54.9378043	0.0213869979002862\\
54.9644678	0.0213865326744531\\
54.999508	0.0213860661426624\\
55.0275065	0.021385608788741\\
55.0646067	0.0213851611563513\\
55.0933239	0.0213847082372154\\
55.1268657	0.0213842740660403\\
55.1572971	0.0213838374900214\\
55.2217416	0.0213834102236493\\
55.2705093	0.0213829800822745\\
55.3308873	0.0213825492351722\\
55.3749986	0.0213821149604441\\
55.4058933	0.0213816767217192\\
55.4375189	0.0213812320847907\\
55.4748098	0.0213807873887622\\
55.5040123	0.0213803360760069\\
55.5372893	0.0213798849762616\\
55.5691097	0.0213794313306643\\
55.6173834	0.0213789773944673\\
55.659089	0.0213785200695901\\
55.7008593	0.0213780667061287\\
55.7405465	0.0213776003656024\\
55.7697175	0.0213771329448569\\
55.8013567	0.0213766619363603\\
55.8295121	0.0213761879789627\\
55.8707385	0.0213757215688636\\
55.9048137	0.0213752545852623\\
55.939817	0.0213748012614514\\
55.9705722	0.0213743516152008\\
56.0072713	0.0213739015528969\\
56.0424421	0.0213734563790179\\
56.0775366	0.0213730126261005\\
56.1144114	0.0213725734026142\\
56.1538088	0.0213721444808718\\
56.1919643	0.0213717228344497\\
56.228708	0.0213713061437262\\
56.2849746	0.0213708900131955\\
56.3262387	0.0213704710399765\\
56.3712626	0.021370049813279\\
56.4481986	0.0213696291942034\\
56.513008	0.0213692092956548\\
56.5704207	0.0213687946057933\\
56.6154057	0.0213683785945768\\
56.6569119	0.0213679601728487\\
56.6940853	0.0213675494618788\\
56.7286799	0.0213671346024077\\
56.7603004	0.0213667220794908\\
56.7977575	0.0213663068810069\\
56.8285462	0.0213658778218585\\
56.8628797	0.0213654412957734\\
56.8961273	0.0213649895322779\\
56.9412981	0.021364529776096\\
56.9716625	0.0213640704723765\\
57.0010254	0.0213636108548362\\
57.0386391	0.0213631592832947\\
57.0742642	0.0213627092790829\\
57.1040612	0.0213622653333827\\
57.1372116	0.0213618184594332\\
57.170003	0.0213613743600089\\
57.2089076	0.0213609248060988\\
57.2394662	0.0213604758087029\\
57.2853261	0.0213600197636364\\
57.3268325	0.021359575309708\\
57.3610766	0.021359130911372\\
57.3953294	0.0213586976486082\\
57.4273973	0.0213582628515272\\
57.4643386	0.0213578295844334\\
57.4958421	0.0213573847616342\\
57.5258519	0.0213569397691712\\
57.5806835	0.0213564845318641\\
57.6599797	0.0213560392395126\\
57.7253801	0.0213555907716476\\
57.759463	0.0213551481840002\\
57.7962328	0.0213547022467793\\
57.8287513	0.021354258546637\\
57.86511	0.0213538083854706\\
57.89505	0.0213533514216257\\
57.9301755	0.0213528990523967\\
57.9584219	0.0213524408058365\\
58.0100219	0.0213519944129093\\
58.0517901	0.0213515542515326\\
58.0911828	0.0213511252563284\\
58.1458184	0.0213506983866883\\
58.1725789	0.0213502769865944\\
58.2067511	0.0213498495797569\\
58.2374859	0.0213494211515009\\
58.2859605	0.0213489900510298\\
58.3139993	0.0213485652638889\\
58.3481186	0.0213481377678663\\
58.3846991	0.0213477190573711\\
58.4188051	0.0213472981223228\\
58.455423	0.0213468828082618\\
58.4840034	0.0213464684083152\\
58.5125175	0.0213460550998323\\
58.5508438	0.0213456432817346\\
58.5784698	0.0213452270072339\\
58.6228982	0.0213448104988474\\
58.6636178	0.0213443945737044\\
58.6952022	0.0213439727414018\\
58.7337434	0.0213435507488923\\
58.8001478	0.0213431234028584\\
58.8614539	0.0213426936155602\\
58.9072231	0.0213422546166351\\
58.9469315	0.0213418160045875\\
58.9757113	0.0213413690250125\\
59.0117885	0.0213409146780203\\
59.0450447	0.0213404550384304\\
59.0829977	0.0213399893088207\\
59.113827	0.0213395243158852\\
59.1474185	0.0213390575456978\\
59.1775188	0.0213385954267862\\
59.2161024	0.0213381361529928\\
59.2478898	0.0213376881023727\\
59.2827824	0.0213372436720621\\
59.3154508	0.0213368108492537\\
59.3497053	0.0213363832146608\\
59.3824206	0.0213359457083753\\
59.4136877	0.0213355111724442\\
59.4474463	0.0213350761911658\\
59.4833173	0.0213346440711657\\
59.5145748	0.0213342225719903\\
59.5437723	0.0213338017717352\\
59.5757735	0.0213333860842149\\
59.6224877	0.021332967412563\\
59.6565445	0.0213325461541836\\
59.6882608	0.0213321227607421\\
59.7266105	0.0213316951003287\\
59.7603531	0.0213312688762959\\
59.7951757	0.0213308374439275\\
59.8286736	0.0213304015622778\\
59.8662911	0.0213299705698617\\
59.896013	0.0213295385391678\\
59.9502433	0.0213291200208155\\
60.0024012	0.0213286983200252\\
60.0624344	0.0213282911658487\\
60.1009027	0.0213278780982208\\
60.1360345	0.0213274671058129\\
60.1662059	0.0213270470785438\\
60.1996536	0.0213266263729497\\
60.2310809	0.0213262009114712\\
60.2641719	0.0213257673484785\\
60.3037661	0.0213253346159044\\
60.3334478	0.0213248912789613\\
60.3703177	0.0213244465753911\\
60.4100339	0.0213239925445955\\
60.443618	0.0213235306842706\\
60.4770533	0.0213230684795013\\
60.5070072	0.0213226023180128\\
60.5488941	0.0213221363485863\\
60.5792197	0.0213216745374653\\
60.6259862	0.02132121869365\\
60.6605174	0.0213207621082018\\
60.6954227	0.0213203153808501\\
60.7291575	0.0213198607820319\\
60.7610281	0.0213194116769641\\
60.79574	0.0213189564005564\\
60.8269295	0.021318501411433\\
60.8606244	0.0213180406148904\\
60.8929081	0.0213175750314359\\
60.9273678	0.0213171099662556\\
60.9605139	0.0213166417637539\\
60.9934429	0.0213161764003834\\
61.0237127	0.0213157166070006\\
61.0660361	0.0213152626497346\\
61.0999058	0.0213148000452671\\
61.1581718	0.0213143443958258\\
61.2247093	0.021313881096425\\
61.2822676	0.0213134227387667\\
61.3167557	0.0213129599747968\\
61.3513658	0.0213125132231595\\
61.384831	0.0213120605373472\\
61.4267893	0.021311611984167\\
61.4612858	0.0213111629524629\\
61.4997049	0.0213107103998995\\
61.5338094	0.0213102520860287\\
61.5639105	0.0213097963763123\\
61.6158114	0.0213093334657705\\
61.6598985	0.0213088705318322\\
61.6896619	0.0213083993064659\\
61.7261431	0.0213079310568683\\
61.7613766	0.021307451446512\\
61.7919627	0.0213069796918738\\
61.8235641	0.0213064974029589\\
61.8607155	0.0213060205602268\\
61.8920415	0.0213055309709256\\
61.9257028	0.0213050439054581\\
61.9621796	0.021304551930941\\
61.9957611	0.0213040673544094\\
62.0316947	0.0213035891596265\\
62.0658374	0.0213031132780909\\
62.0952399	0.0213026375350319\\
62.1322921	0.0213021663638923\\
62.1689922	0.0213016892560736\\
62.2012747	0.0213012130460875\\
62.2309472	0.0213007414813331\\
62.2753649	0.0213002700320462\\
62.3293176	0.0212998096273092\\
62.3786584	0.0212993489866041\\
62.4400808	0.021298891212075\\
62.482293	0.0212984294749142\\
62.5125003	0.0212979637968326\\
62.5530778	0.0212974920527766\\
62.5837929	0.0212970153240618\\
62.6306642	0.0212965394010696\\
62.6691451	0.0212960647009886\\
62.7006426	0.0212955857445807\\
62.7328778	0.0212951078063362\\
62.767008	0.0212946263702924\\
62.8036191	0.0212941461279939\\
62.8364836	0.0212936643850676\\
62.8748686	0.0212931934611945\\
62.9064792	0.0212927213882479\\
62.9410266	0.0212922614530693\\
62.9741481	0.0212917968185785\\
63.0098297	0.0212913406044887\\
63.0414952	0.0212908814814921\\
63.0835299	0.0212904224832919\\
63.1134808	0.0212899690824818\\
63.1443881	0.0212895123217499\\
63.1777304	0.0212890586500635\\
63.212122	0.0212886046871892\\
63.2427228	0.0212881479146978\\
63.2796074	0.021287695253946\\
63.3097312	0.0212872353946176\\
63.3460599	0.021286781396135\\
63.3806709	0.021286323192846\\
63.4125308	0.0212858726655796\\
63.4452548	0.0212854218351763\\
63.4978368	0.0212849729232572\\
63.5496543	0.0212845211679507\\
63.619422	0.0212840621072375\\
63.6817189	0.0212836010239363\\
63.7204082	0.0212831378205942\\
63.7572542	0.0212826763429264\\
63.7904173	0.021282220177427\\
63.8209184	0.0212817640312062\\
63.8521646	0.0212813083353835\\
63.8870252	0.0212808498998703\\
63.9169676	0.0212803898355681\\
63.948744	0.0212799293153149\\
63.9851817	0.0212794594438973\\
64.0204092	0.0212789855438675\\
64.0608926	0.0212784987349345\\
64.0940875	0.0212780057241729\\
64.130093	0.0212775139374792\\
64.1630938	0.0212770202515306\\
64.199448	0.0212765333583762\\
64.2305276	0.0212760417669137\\
64.2702238	0.0212755486505184\\
64.3047158	0.0212750450502918\\
64.3378075	0.0212745338942574\\
64.3686462	0.0212740245029566\\
64.4043351	0.021273510697221\\
64.4352529	0.0212730026666253\\
64.4678226	0.0212725016078695\\
64.5010375	0.0212720012019337\\
64.5321703	0.0212715047778841\\
64.5620403	0.0212710062420952\\
64.6049394	0.0212704978456402\\
64.6462836	0.0212699875522386\\
64.7147768	0.0212694728845771\\
64.7664202	0.0212689628771432\\
64.8302207	0.0212684663367767\\
64.8680543	0.0212679823791164\\
64.9099909	0.0212675068996086\\
64.9509643	0.0212670379712461\\
64.9878647	0.021266566922318\\
65.0254246	0.0212660931874775\\
65.0608513	0.0212656170037408\\
65.0970957	0.0212651391295541\\
65.1335503	0.0212646598919793\\
65.164407	0.021264178908502\\
65.2001107	0.0212636999418621\\
65.2314962	0.0212632111668584\\
65.2686658	0.0212627231178353\\
65.2999803	0.0212622238419009\\
65.3346016	0.0212617227333662\\
65.3664863	0.0212612139429264\\
65.4005179	0.0212607102765954\\
65.433965	0.0212602047837759\\
65.4677445	0.0212597023663925\\
65.501878	0.0212591903812299\\
65.5360612	0.0212586857433742\\
65.568866	0.0212581747481211\\
65.6189626	0.021257665423636\\
65.6676124	0.0212571559191915\\
65.7035431	0.0212566586214481\\
65.7532203	0.0212561551261745\\
65.7939435	0.0212556605292201\\
65.8250121	0.0212551596110134\\
65.8957495	0.0212546603269565\\
65.9593299	0.0212541557367263\\
66.0187169	0.0212536409681284\\
66.0537298	0.0212531304930671\\
66.0914459	0.0212526089025802\\
66.1261595	0.0212520923688442\\
66.1605824	0.0212515738388357\\
66.1956326	0.0212510509825116\\
66.2291633	0.0212505322108572\\
66.269151	0.0212500024473051\\
66.3083679	0.0212494696508799\\
66.3430473	0.021248934276332\\
66.37503	0.0212483954038138\\
66.4139829	0.0212478643875304\\
66.4472629	0.0212473265455673\\
66.4789474	0.0212468012879404\\
66.5125744	0.0212462671668904\\
66.5494419	0.0212457377248393\\
66.5826561	0.0212452121763836\\
66.6234976	0.0212446923680118\\
66.6576142	0.0212441767245223\\
66.6970115	0.0212436627202304\\
66.7324592	0.021243143246894\\
66.7643658	0.0212426206816195\\
66.796366	0.0212420951415909\\
66.8355045	0.0212415570517741\\
66.8677908	0.021241028450782\\
66.9023318	0.0212404792635563\\
66.935471	0.0212399446155848\\
66.9658362	0.0212393902528148\\
66.9968655	0.0212388471644911\\
67.053864	0.0212382858854872\\
67.1059254	0.0212377311179772\\
67.1645496	0.0212371703554763\\
67.2026539	0.0212366150635519\\
67.2368075	0.0212360560023656\\
67.2695639	0.021235498556554\\
67.3043501	0.0212349397048957\\
67.3381425	0.0212343700827799\\
67.3725641	0.0212338068601756\\
67.4061225	0.0212332312594364\\
67.4373902	0.0212326698618646\\
67.4684518	0.0212320918332524\\
67.5056058	0.0212315278231034\\
67.5391967	0.0212309432778851\\
67.5717926	0.0212303626134255\\
67.6217987	0.021229770853566\\
67.6581884	0.0212291851915951\\
67.693807	0.0212285949715474\\
67.7288528	0.021228008997627\\
67.7639365	0.0212274166821914\\
67.7958245	0.021226824602626\\
67.8286071	0.0212262339241891\\
67.8614012	0.0212256481684668\\
67.8960301	0.0212250732913786\\
67.9293724	0.0212245051748682\\
67.957009	0.0212239454466527\\
67.9883028	0.0212233925184164\\
68.0169317	0.0212228413067434\\
68.0523438	0.0212222926018687\\
68.0839443	0.0212217551545655\\
68.1149533	0.0212212078561513\\
68.1509721	0.0212206741227957\\
68.1900251	0.0212201316013018\\
68.2616945	0.0212195881511758\\
68.3295826	0.0212190449212404\\
68.3692847	0.0212184914392285\\
68.4042309	0.0212179400642614\\
68.4420594	0.0212173796598974\\
68.4725509	0.0212168183260042\\
68.5068319	0.0212162560627843\\
68.5399254	0.0212156868740518\\
68.5725482	0.0212151143142132\\
68.619872	0.0212145360170305\\
68.6514162	0.0212139565433755\\
68.6866232	0.0212133785260842\\
68.7165167	0.021212794450982\\
68.7460324	0.0212122213114588\\
68.7794053	0.021211635580746\\
68.8136668	0.0212110668870072\\
68.8443223	0.0212104909718459\\
68.8792261	0.0212099238999423\\
68.9063184	0.021209359135291\\
68.938672	0.0212087947422123\\
68.9694932	0.0212082260251746\\
69.0033575	0.021207661563107\\
69.0344127	0.0212070885433365\\
69.0690192	0.0212065278701765\\
69.1074526	0.0212059537260125\\
69.1402378	0.0212053894849625\\
69.1725009	0.0212048186093241\\
69.203144	0.0212042422547281\\
69.2365124	0.021203672629149\\
69.2662984	0.0212030952199482\\
69.3023931	0.0212025307772848\\
69.3344905	0.0212019655371162\\
69.4026328	0.0212014025232756\\
69.4530309	0.0212008440722153\\
69.5078047	0.0212002775126113\\
69.5525565	0.0211997135451858\\
69.5846061	0.0211991454386627\\
69.6356046	0.0211985840574475\\
69.6691161	0.0211980270694496\\
69.702532	0.0211974601139388\\
69.7367545	0.021196900574197\\
69.7729748	0.0211963250717642\\
69.803341	0.0211957574147286\\
69.8364373	0.0211951911994182\\
69.8687124	0.0211946334224751\\
69.9032099	0.0211940764993042\\
69.9355443	0.0211935187845329\\
69.9670709	0.021192959037221\\
69.9995944	0.0211923975634362\\
70.0336025	0.0211918377469125\\
70.0694514	0.0211912849766612\\
70.1019289	0.0211907368927002\\
70.1368837	0.0211901932035929\\
70.1702619	0.0211896530073774\\
70.2036906	0.0211891087318192\\
70.2342937	0.0211885685204838\\
70.2686677	0.0211880266212463\\
70.3052636	0.0211874899405438\\
70.3354931	0.0211869503612964\\
70.3666603	0.0211864206272334\\
70.3973175	0.0211858835616737\\
70.429261	0.0211853609142655\\
70.4585475	0.0211848321845011\\
70.4960014	0.0211843188242812\\
70.5257646	0.0211837947633421\\
70.5892419	0.0211832746267669\\
70.6574754	0.0211827394803494\\
70.7247311	0.021182196340555\\
70.7607178	0.0211816406577757\\
70.7935367	0.0211810825008453\\
70.8310848	0.0211805295512793\\
70.863663	0.0211799831935397\\
70.899933	0.0211794457549037\\
70.9333591	0.021178908037872\\
70.9657251	0.0211783674845015\\
71.002547	0.0211778134704579\\
71.034469	0.0211772637734257\\
71.0682804	0.0211767074218891\\
71.1063987	0.0211761680753402\\
71.137499	0.0211756173837836\\
71.1680463	0.0211750765103497\\
71.2031235	0.0211745095491736\\
71.24892	0.0211739517878461\\
71.2848441	0.021173370191196\\
71.3180695	0.0211728084498842\\
71.3505441	0.0211722330930419\\
71.3835972	0.0211716685303419\\
71.415731	0.0211710951361371\\
71.451431	0.0211705216705033\\
71.4866145	0.0211699489445872\\
71.5220953	0.0211693732300066\\
71.5550752	0.0211688057553572\\
71.585653	0.0211682421621016\\
71.6294824	0.0211676813308817\\
71.6594544	0.0211671239657092\\
71.6909895	0.0211665644961137\\
71.7257034	0.02116600932284\\
71.7878448	0.0211654519594773\\
71.8325311	0.0211649035492775\\
71.8832632	0.0211643527726948\\
71.9354209	0.0211638066844334\\
71.9721824	0.0211632524029676\\
72.0031899	0.0211627039976596\\
72.0389124	0.0211621425225146\\
72.0683466	0.0211615913826952\\
72.1029964	0.0211610266118687\\
72.1363224	0.0211604724843763\\
72.1741186	0.0211599124104496\\
72.204963	0.0211593542779449\\
72.23642	0.021158794717534\\
72.2765761	0.0211582397824385\\
72.3086253	0.0211576804423887\\
72.3403747	0.0211571302705464\\
72.3765489	0.0211565741954305\\
72.4061456	0.021156029021905\\
72.4371685	0.0211554818141007\\
72.4756867	0.0211549388131433\\
72.5059751	0.0211544078188371\\
72.5359881	0.0211538735262383\\
72.5759913	0.0211533466295693\\
72.6227823	0.021152816360617\\
72.6646946	0.0211522830699849\\
72.6994095	0.0211517530571411\\
72.737756	0.0211512205985422\\
72.772852	0.0211506896032146\\
72.8044699	0.0211501549293199\\
72.8386272	0.0211496167510403\\
72.8702778	0.0211490694203946\\
72.9025706	0.0211485210999511\\
72.9328954	0.0211479741499074\\
72.9936455	0.0211474319106851\\
73.0537456	0.0211468931344181\\
73.1082715	0.0211463561270731\\
73.1532668	0.0211458247076229\\
73.1856787	0.0211452855049772\\
73.2199084	0.0211447592303599\\
73.2565318	0.0211442325830765\\
73.2917424	0.0211437095195266\\
73.3236613	0.0211431890543957\\
73.3573563	0.0211426627399536\\
73.3979375	0.0211421391987486\\
73.4286546	0.0211416088180949\\
73.4676258	0.021141084280284\\
73.4999033	0.021140558076684\\
73.5337838	0.021140039541985\\
73.5655088	0.0211395219072653\\
73.6182903	0.021138999671574\\
73.6597649	0.0211384770101133\\
73.6941399	0.0211379533601519\\
73.7267815	0.0211374231197042\\
73.7627434	0.0211369029029584\\
73.7973385	0.0211363829274265\\
73.8289691	0.021135873059812\\
73.8584485	0.0211353604501013\\
73.8889624	0.0211348486035163\\
73.9229227	0.0211343309957969\\
73.9529167	0.0211338142750986\\
73.9865184	0.0211332990726295\\
74.0195356	0.0211327853704061\\
74.0546677	0.021132278314005\\
74.0867059	0.0211317713405271\\
74.119385	0.0211312586963969\\
74.1708823	0.0211307449492103\\
74.2230919	0.0211302279472603\\
74.282769	0.0211297122803096\\
74.3282962	0.021129201244355\\
74.3655899	0.0211286982237149\\
74.3965782	0.0211281972260317\\
74.4323645	0.0211277048067305\\
74.4686124	0.0211272072122503\\
74.4987816	0.0211267263474695\\
74.5281061	0.0211262413576694\\
74.5677743	0.021125771828943\\
74.6109229	0.0211253023589781\\
74.6508176	0.0211248423150538\\
74.6855365	0.0211243811544971\\
74.7219949	0.0211239266796973\\
74.7552969	0.0211234679852313\\
74.7898096	0.0211230114552401\\
74.8227071	0.0211225517070699\\
74.8584717	0.0211220860945563\\
74.8902556	0.0211216198567291\\
74.9239168	0.0211211511534196\\
74.9576109	0.0211206787710077\\
74.9915224	0.0211202098244863\\
75.026628	0.0211197339954574\\
75.060002	0.0211192583975932\\
75.0912974	0.0211187755280748\\
75.1245386	0.0211182884887915\\
75.1573014	0.0211178068684246\\
75.1911007	0.0211173207456886\\
75.2240289	0.0211168438492946\\
75.2601165	0.0211163643309323\\
75.2948694	0.0211158917443026\\
75.3271719	0.0211154190298891\\
75.39589	0.0211149499545324\\
75.4423583	0.021114492690174\\
75.490598	0.0211140370689081\\
75.5391394	0.0211135915682514\\
75.5734014	0.0211131449595501\\
75.612166	0.0211127006692605\\
75.6595499	0.0211122521458371\\
75.6913831	0.0211118054835606\\
75.7260335	0.021111349165041\\
75.7610947	0.0211108935763566\\
75.8003703	0.0211104272115397\\
75.8335655	0.0211099631194227\\
75.8668425	0.0211094926675718\\
75.8974483	0.0211090260780016\\
75.9347333	0.0211085562767249\\
75.9698765	0.021108091807497\\
76.0010831	0.0211076203435207\\
76.0361682	0.0211071589044401\\
76.0754964	0.0211066894605593\\
76.1062059	0.0211062256788813\\
76.1427924	0.0211057629258036\\
76.1787771	0.0211053039394569\\
76.2187194	0.0211048575897915\\
76.2572254	0.0211044064681597\\
76.2925621	0.0211039655563817\\
76.3273708	0.0211035196932623\\
76.3616128	0.0211030784294053\\
76.3954703	0.0211026371113096\\
76.4250745	0.0211021998151943\\
76.4610163	0.0211017655935373\\
76.4932123	0.021101324746055\\
76.5246317	0.0211008797967856\\
76.5939795	0.0211004377594488\\
76.6621084	0.0210999853137739\\
76.727676	0.0210995471712125\\
76.7602254	0.0210991015947512\\
76.7939504	0.0210986621160846\\
76.8257081	0.0210982172253319\\
76.8663437	0.0210977659982441\\
76.8952452	0.0210973152411017\\
76.9269102	0.0210968617537317\\
76.9614012	0.0210964109676075\\
76.9940649	0.0210959619031214\\
77.0261497	0.0210955111002505\\
77.0677144	0.0210950655263398\\
77.1022126	0.0210946184045102\\
77.1360479	0.0210941742439789\\
77.1694157	0.0210937330755299\\
77.2065501	0.0210932911733076\\
77.2396957	0.0210928464747097\\
77.2772931	0.0210923993316442\\
77.309952	0.0210919479881572\\
77.3404083	0.021091487231075\\
77.3794497	0.0210910283478469\\
77.4122049	0.0210905677575227\\
77.4464692	0.0210901107997843\\
77.4768389	0.0210896526431667\\
77.5117813	0.021089195333605\\
77.5423894	0.0210887389496535\\
77.5698127	0.0210882799083978\\
77.6107057	0.021087821746639\\
77.644174	0.0210873633566814\\
77.6769633	0.0210869066436429\\
77.7102655	0.0210864585576901\\
77.7632115	0.0210860097450804\\
77.8228288	0.021085572857583\\
77.8692034	0.0210851317400923\\
77.9190933	0.0210846954195555\\
77.9523856	0.0210842544111132\\
77.9802395	0.0210838203295506\\
78.0132228	0.0210833795682859\\
78.0557773	0.0210829451900104\\
78.0857891	0.021082501562441\\
78.1188297	0.0210820637336191\\
78.1519829	0.0210816082250294\\
78.1902792	0.0210811627207323\\
78.2256958	0.0210807050751798\\
78.2602879	0.0210802578970751\\
78.2958301	0.0210798083067496\\
78.3359586	0.021079367088811\\
78.3710791	0.021078921917001\\
78.3976219	0.0210784845800012\\
78.4415597	0.0210780402319758\\
78.4760968	0.0210776025066947\\
78.5087303	0.0210771550446699\\
78.5426939	0.021076718533234\\
78.5725209	0.0210762725472705\\
78.6255538	0.0210758359309075\\
78.6609176	0.0210754007139162\\
78.6921139	0.0210749626844793\\
78.7288517	0.0210745277854821\\
78.7602744	0.0210740840670627\\
78.7915486	0.0210736421365899\\
78.8245965	0.0210731986909215\\
78.859988	0.0210727606577467\\
78.8936457	0.0210723292924521\\
78.9558743	0.021071897882632\\
79.0210191	0.0210714721409172\\
79.068531	0.0210710418713577\\
79.1140304	0.0210706095208978\\
79.1511086	0.0210701780230281\\
79.1814029	0.0210697453790818\\
79.2182339	0.0210693189973232\\
79.2602912	0.0210688922314463\\
79.2983444	0.0210684683701505\\
79.3327234	0.0210680397089136\\
79.3690125	0.0210676055736899\\
79.4088073	0.021067171871533\\
79.440992	0.0210667261443694\\
79.4699089	0.021066287858481\\
79.5015667	0.0210658367965669\\
79.5377265	0.0210653970087239\\
79.5733221	0.0210649456564725\\
79.6250373	0.0210645026595829\\
79.6625835	0.0210640505173281\\
79.6967834	0.0210636054282177\\
79.7300479	0.0210631533117567\\
79.7621001	0.0210627088178316\\
79.7995239	0.0210622581923485\\
79.8304206	0.0210618174093933\\
79.8697321	0.021061368751458\\
79.8992738	0.0210609264932909\\
79.931587	0.0210604766756589\\
79.9634759	0.0210600265565979\\
79.9975183	0.0210595699000124\\
80.03102	0.0210591182012326\\
80.0694296	0.0210586568726116\\
80.1276181	0.0210581996280319\\
80.1718017	0.0210577358200207\\
80.2451769	0.0210572717969961\\
80.2925985	0.0210568049748665\\
80.3243367	0.021056332711136\\
80.354825	0.0210558631177388\\
80.3934434	0.0210553857861242\\
80.425724	0.0210549124293589\\
80.4620903	0.0210544312865762\\
80.49684	0.0210539534468467\\
80.5313295	0.0210534758252176\\
80.5680646	0.0210529997116014\\
80.6191156	0.0210525278946417\\
80.658656	0.0210520569040068\\
80.6935582	0.0210515863795888\\
80.7302119	0.0210511182015686\\
80.7613187	0.0210506493806327\\
80.7937326	0.0210501886080389\\
80.8271955	0.0210497300331124\\
80.8633066	0.0210492752795364\\
80.8938082	0.0210488252691569\\
80.9260593	0.0210483760898691\\
80.9564844	0.0210479352080939\\
80.9891667	0.0210474913658452\\
81.0278793	0.0210470536411406\\
81.0619889	0.021046609730515\\
81.0929339	0.0210461653203394\\
81.1377142	0.0210457139601899\\
81.1712732	0.0210452627671256\\
81.2010657	0.0210448079436497\\
81.2317126	0.0210443550077477\\
81.2990243	0.0210438941354906\\
81.358635	0.0210434341272665\\
81.4234051	0.0210429687830693\\
81.4567413	0.0210425074094426\\
81.4887857	0.0210420501023442\\
81.5244844	0.0210416015402968\\
81.5599227	0.0210411554657389\\
81.5986275	0.0210407140304682\\
81.6387152	0.0210402697962115\\
81.6730128	0.0210398307469689\\
81.7070355	0.0210393955108674\\
81.7396627	0.0210389636677849\\
81.7705828	0.0210385392929407\\
81.8068664	0.0210381117845688\\
81.8379363	0.0210376835720595\\
81.8707104	0.0210372564373278\\
81.9031981	0.0210368217412634\\
81.9402822	0.0210363989578144\\
81.9717714	0.0210359695624504\\
82.0013388	0.0210355523472048\\
82.0340985	0.0210351304715199\\
82.0655055	0.0210347157396971\\
82.0970046	0.0210342981720205\\
82.1345753	0.021033887987841\\
82.1642937	0.0210334782671401\\
82.1976851	0.0210330773879599\\
82.2314827	0.0210326759603659\\
82.2657248	0.0210322828079249\\
82.2967125	0.021031885851182\\
82.3285657	0.0210314945959161\\
82.3636222	0.0210310982100695\\
82.3972238	0.0210307067177093\\
82.4313368	0.0210303085618098\\
82.4966196	0.0210299159438311\\
82.5598974	0.0210295172087565\\
82.620482	0.0210291237214674\\
82.669528	0.0210287243863988\\
82.6993744	0.0210283281550508\\
82.7330719	0.0210279294578679\\
82.770605	0.0210275315487981\\
82.8014442	0.0210271351323558\\
82.8381136	0.0210267414035039\\
82.8793613	0.0210263549615464\\
82.9106167	0.0210259746885049\\
82.9435887	0.0210255963472009\\
82.9778386	0.0210252274320344\\
83.0166729	0.021024855976004\\
83.049943	0.0210244903828602\\
83.0902657	0.0210241231177131\\
83.1239159	0.0210237565000951\\
83.1604669	0.0210233894087835\\
83.1946981	0.021023016835569\\
83.2305778	0.0210226505737224\\
83.2660371	0.0210222738691724\\
83.2982927	0.0210219058076167\\
83.3324856	0.0210215286901321\\
83.364536	0.0210211556978195\\
83.3964244	0.0210207747520592\\
83.430533	0.0210203968497527\\
83.4655596	0.021020017046076\\
83.4985807	0.021019641079562\\
83.5324378	0.0210192655775388\\
83.5637588	0.0210188889601263\\
83.6123642	0.021018511530754\\
83.6940159	0.0210181319379955\\
83.757752	0.0210177534354295\\
83.7941097	0.0210173794204684\\
83.8288755	0.0210170083073697\\
83.8627947	0.0210166390610528\\
83.8951069	0.0210162692602841\\
83.9271087	0.0210158955912967\\
83.9644763	0.0210155244200521\\
83.9969614	0.0210151491310886\\
84.0300454	0.0210147801794935\\
84.0658156	0.021014406900751\\
84.098824	0.0210140381282301\\
84.131608	0.0210136672064193\\
84.1688478	0.0210132917269377\\
84.2057602	0.0210129155365987\\
84.2434842	0.0210125351384131\\
84.2795007	0.0210121569015108\\
84.31125	0.0210117788642923\\
84.3494964	0.0210114077549932\\
84.3804022	0.0210110348673865\\
84.4139936	0.0210106629434918\\
84.4515125	0.0210102852243154\\
84.4981984	0.0210099104386809\\
84.5442776	0.0210095302542406\\
84.5784182	0.0210091599793984\\
84.6288878	0.0210087855293818\\
84.664583	0.0210084128939603\\
84.7027686	0.0210080322514912\\
84.7447148	0.021007645663313\\
84.8253015	0.0210072484874884\\
84.9082299	0.021006849543755\\
84.9615645	0.0210064452566902\\
84.999998	0.0210060433774513\\
85.0366067	0.0210056383008485\\
85.0747187	0.0210052385650142\\
85.1102626	0.0210048397161578\\
85.1456105	0.0210044478836283\\
85.1915435	0.0210040574900205\\
85.2328665	0.0210036710052335\\
85.2752795	0.0210032870709693\\
85.3075662	0.0210029003482465\\
85.3414486	0.0210025210833053\\
85.3739325	0.02100213611001\\
85.4111418	0.0210017543472113\\
85.4461176	0.0210013607587672\\
85.4766782	0.021000965553939\\
85.5100847	0.0210005569308406\\
85.5459179	0.0210001428312928\\
85.5781896	0.0209997218358409\\
85.6249126	0.0209993016626095\\
85.659084	0.0209988749221736\\
85.6989053	0.0209984535535125\\
85.7354747	0.0209980245808516\\
85.7683562	0.0209976022320304\\
85.8102399	0.0209971709474125\\
85.8496282	0.0209967472471409\\
85.8830532	0.020996318929136\\
85.9172312	0.0209958967986616\\
85.9510197	0.0209954705952927\\
86.0009115	0.0209950476544182\\
86.0521481	0.0209946235221055\\
86.1030055	0.0209942005485003\\
86.1642119	0.0209937787823159\\
86.2029643	0.0209933609178036\\
86.2359806	0.0209929456067735\\
86.2786317	0.0209925358072788\\
86.3097341	0.0209921257927026\\
86.3504336	0.0209917212135532\\
86.388485	0.0209913122430457\\
86.4207267	0.0209909057419348\\
86.460796	0.0209904907458044\\
86.4990381	0.0209900775768288\\
86.5338199	0.0209896609023062\\
86.5662722	0.0209892416207887\\
86.6189599	0.0209888249402153\\
86.6521132	0.0209884073617719\\
86.6886114	0.0209879904690325\\
86.7251247	0.0209875739865329\\
86.7606411	0.0209871576994728\\
86.7935789	0.0209867463770517\\
86.8289389	0.0209863320334369\\
86.8691341	0.0209859251301051\\
86.9002939	0.0209855150408289\\
86.9363736	0.0209851100863422\\
86.968982	0.0209847040515273\\
86.9996488	0.0209842972633714\\
87.0347472	0.0209838897529681\\
87.0664316	0.0209834804892374\\
87.098901	0.0209830656887864\\
87.1323656	0.0209826531655495\\
87.1964985	0.0209822363091277\\
87.2626522	0.020981828398954\\
87.3280267	0.0209814172849429\\
87.364647	0.0209810134024227\\
87.4030779	0.0209806061468827\\
87.4444295	0.0209801993724174\\
87.4789058	0.0209797959841468\\
87.5114898	0.0209793945605612\\
87.5519971	0.0209789985234839\\
87.5857997	0.0209786087957721\\
87.6343749	0.0209782212807805\\
87.6704268	0.0209778384551173\\
87.7243071	0.0209774557124308\\
87.7592155	0.0209770752058928\\
87.7949282	0.0209766928270796\\
87.832197	0.0209763159678859\\
87.8663357	0.0209759389332556\\
87.9030891	0.0209755709716651\\
87.9616919	0.0209752024799291\\
87.9974029	0.0209748438935738\\
88.0312231	0.020974478168392\\
88.0694193	0.0209741221140843\\
88.1039859	0.0209737555299378\\
88.1373917	0.0209733947163796\\
88.1769484	0.0209730264844631\\
88.2125979	0.0209726635747074\\
88.2458837	0.0209722927492658\\
88.2872208	0.0209719288130797\\
88.3274696	0.0209715556396774\\
88.3968054	0.0209711889976447\\
88.4449797	0.0209708133207973\\
88.5021945	0.0209704438337203\\
88.5419745	0.020970071073828\\
88.5706247	0.0209697067401744\\
88.630009	0.0209693417429801\\
88.6670482	0.0209689863617207\\
88.7036698	0.020968628562257\\
88.7426084	0.020968277643911\\
88.7772133	0.0209679174833996\\
88.8108562	0.0209675642318412\\
88.83813	0.0209672005010041\\
88.87055	0.0209668425065473\\
88.9124999	0.0209664761744767\\
88.9443843	0.0209661130579137\\
88.9756099	0.0209657439945059\\
89.0157005	0.0209653762887293\\
89.0499201	0.0209650067029947\\
89.0816008	0.0209646425365508\\
89.1125731	0.0209642789695645\\
89.1508479	0.0209639221956827\\
89.1850773	0.0209635642173157\\
89.2162052	0.0209632143039232\\
89.2520823	0.0209628619787984\\
89.2855777	0.0209625160475761\\
89.3175708	0.0209621713721224\\
89.3525323	0.0209618307290601\\
89.3863528	0.020961492078642\\
89.4192959	0.0209611544024639\\
89.455746	0.0209608193607642\\
89.4866562	0.0209604855588276\\
89.5275873	0.0209601536534078\\
89.5862482	0.0209598233175673\\
89.6608363	0.0209594905684625\\
89.7176127	0.0209591572565366\\
89.7507331	0.0209588178689644\\
89.7875392	0.0209584784855512\\
89.8251715	0.0209581374341872\\
89.8559012	0.0209577947048134\\
89.8887435	0.0209574550540805\\
89.9279369	0.0209571115949391\\
89.9634339	0.0209567724212552\\
89.9961225	0.0209564331966937\\
90.0350091	0.02095610002859\\
90.0691763	0.0209557726879502\\
90.1038085	0.0209554486930445\\
90.1362574	0.0209551289280012\\
90.1658015	0.0209548073494192\\
90.1995294	0.0209544864189231\\
90.2384358	0.0209541663536485\\
90.2724551	0.0209538465132705\\
90.3029913	0.0209535326799797\\
90.3422897	0.0209532185848058\\
90.3837092	0.0209529073958303\\
90.4144337	0.0209525940538645\\
90.4520254	0.0209522792188426\\
90.4870014	0.0209519617692912\\
90.5198147	0.020951643477786\\
90.5506223	0.0209513223711326\\
90.5876543	0.0209509997361249\\
90.6340864	0.0209506746197016\\
90.6692576	0.0209503466588291\\
90.6995644	0.0209500201519649\\
90.7635424	0.0209496902443691\\
90.8195758	0.0209493658798184\\
90.8869943	0.0209490378754774\\
90.9441431	0.0209487167978684\\
90.9831402	0.0209483959426763\\
91.0199452	0.0209480796562427\\
91.0545514	0.0209477656766444\\
91.0910168	0.0209474542059729\\
91.129224	0.0209471404533351\\
91.1674976	0.0209468302305084\\
91.2147934	0.0209465141562662\\
91.2538498	0.02094620342443\\
91.2957697	0.0209458853879684\\
91.3281557	0.0209455743366755\\
91.3642753	0.0209452547007084\\
91.401446	0.020944938323347\\
91.4456211	0.0209446180976265\\
91.4818205	0.0209442981108422\\
91.5211314	0.0209439748284253\\
91.5550407	0.0209436523700564\\
91.5985554	0.0209433266864375\\
91.648763	0.0209430035799243\\
91.6937438	0.0209426763456957\\
91.7346607	0.0209423536278412\\
91.7723111	0.0209420248325921\\
91.8123811	0.0209416998047123\\
91.8609437	0.0209413703417977\\
91.8979851	0.0209410441886086\\
91.9626909	0.0209407167709725\\
92.0156945	0.0209403911856371\\
92.0664234	0.0209400656043195\\
92.1350696	0.0209397397134212\\
92.1670451	0.0209394153951781\\
92.2069179	0.0209390880973409\\
92.2509077	0.020938762173192\\
92.2852839	0.0209384333721497\\
92.3227835	0.0209381022353654\\
92.3632869	0.020937767880795\\
92.3991926	0.0209374326223817\\
92.4332787	0.0209370939594285\\
92.4847395	0.0209367541409371\\
92.5236452	0.0209364114162305\\
92.5560888	0.0209360673380471\\
92.5982188	0.0209357188753399\\
92.6394949	0.0209353704848102\\
92.6782138	0.0209350205983644\\
92.7135657	0.0209346731533483\\
92.7473988	0.0209343262157651\\
92.7852824	0.0209339793138974\\
92.8188409	0.0209336346968678\\
92.855498	0.0209332873535326\\
92.8905644	0.0209329447243435\\
92.9243724	0.0209326027240058\\
92.9557373	0.0209322673309403\\
92.9881022	0.0209319326696464\\
93.0189694	0.0209316002040285\\
93.0569354	0.0209312713697971\\
93.0882611	0.0209309414642113\\
93.1357805	0.0209306177704779\\
93.1984554	0.0209302952994263\\
93.2676635	0.020929977231812\\
93.3055355	0.0209296581243053\\
93.3387034	0.020929341739012\\
93.3697145	0.0209290227459531\\
93.4052249	0.0209287056352725\\
93.4410751	0.0209283879407684\\
93.4815663	0.0209280711263322\\
93.5209781	0.0209277553135842\\
93.5537096	0.0209274386340168\\
93.5989198	0.0209271239800253\\
93.6388925	0.0209268077454697\\
93.6706787	0.0209264973751813\\
93.7069398	0.0209261847633651\\
93.739733	0.0209258780318389\\
93.7718732	0.0209255691398832\\
93.8043286	0.0209252655462431\\
93.8412311	0.0209249575282795\\
93.872997	0.0209246548755983\\
93.9013793	0.0209243467936611\\
93.9360305	0.0209240425067936\\
93.9851188	0.0209237351515463\\
94.0327668	0.0209234333363816\\
94.0682156	0.0209231314948823\\
94.1058253	0.0209228336360684\\
94.1397629	0.0209225362457972\\
94.169336	0.0209222420044044\\
94.2066536	0.0209219488596142\\
94.2445596	0.0209216573984733\\
94.2844512	0.0209213688260276\\
94.3448246	0.0209210820555833\\
94.4076875	0.0209207943074574\\
94.4627545	0.0209205076799061\\
94.4990696	0.0209202187057833\\
94.5324215	0.0209199300344567\\
94.5656217	0.020919638487265\\
94.605646	0.0209193482289871\\
94.6454195	0.0209190526997496\\
94.6751513	0.0209187592262834\\
94.7052234	0.0209184557694338\\
94.7409334	0.0209181540796427\\
94.7894276	0.0209178425678157\\
94.8233153	0.0209175372220405\\
94.8577563	0.0209172248521659\\
94.8905867	0.0209169221395152\\
94.9330274	0.0209166159898988\\
94.9667649	0.0209163172526772\\
95.0050064	0.0209160177142017\\
95.0394968	0.0209157232082294\\
95.0740222	0.0209154289973917\\
95.1052629	0.0209151385300672\\
95.1379914	0.0209148471777127\\
95.1728767	0.0209145568572886\\
95.2050275	0.0209142630316852\\
95.2355658	0.0209139679088815\\
95.2722585	0.0209136684707974\\
95.3047877	0.0209133698923093\\
95.3388107	0.0209130694357966\\
95.3714347	0.0209127680695594\\
95.4040491	0.0209124682705703\\
95.4409858	0.0209121639697662\\
95.4863689	0.02091186251451\\
95.5386256	0.020911555712842\\
95.6001616	0.0209112500797513\\
95.6643248	0.0209109407871936\\
95.6937317	0.0209106289045941\\
95.7329839	0.0209103173886039\\
95.7705156	0.0209099983740378\\
95.806138	0.0209096822421385\\
95.8387276	0.0209093594640467\\
95.8794166	0.0209090405431734\\
95.9206789	0.0209087212470614\\
95.9517253	0.0209084077619582\\
95.9918305	0.0209080930380692\\
96.026062	0.0209077852958217\\
96.0635797	0.0209074741378872\\
96.0994888	0.0209071668695298\\
96.1345231	0.0209068612564236\\
96.1662562	0.0209065589655795\\
96.1998765	0.0209062604725206\\
96.2518112	0.0209059602111971\\
96.2877233	0.0209056617302135\\
96.3227305	0.0209053549609535\\
96.3528089	0.0209050511841851\\
96.3968376	0.0209047396796149\\
96.4253298	0.0209044351816979\\
96.4628998	0.0209041216320116\\
96.4913824	0.0209038154262807\\
96.5330773	0.0209035002325733\\
96.5667922	0.0209031910546127\\
96.6159087	0.0209028764984805\\
96.6495601	0.0209025662250451\\
96.7004688	0.0209022541891944\\
96.7547125	0.0209019454658643\\
96.8180508	0.0209016366478836\\
96.8644945	0.0209013321116757\\
96.8938007	0.0209010263758572\\
96.9333849	0.02090072513629\\
96.9657372	0.0209004225893268\\
97.0014007	0.0209001223102892\\
97.0323178	0.0208998225914236\\
97.0737089	0.0208995224770842\\
97.1007582	0.0208992213957773\\
97.1394321	0.0208989178231149\\
97.1750966	0.0208986109967827\\
97.2081064	0.0208983036879738\\
97.2413395	0.020897994978544\\
97.2868665	0.020897686972713\\
97.3227485	0.020897381312566\\
97.3554893	0.020897075434103\\
97.3915072	0.0208967730565015\\
97.4234585	0.0208964687353827\\
97.4638065	0.0208961690068534\\
97.4931048	0.0208958673158805\\
97.5285738	0.0208955671233701\\
97.5616286	0.0208952632528699\\
97.607634	0.0208949592581784\\
97.6580981	0.0208946502009689\\
97.6961938	0.0208943422671941\\
97.7390631	0.0208940317658817\\
97.7721655	0.0208937265976834\\
97.8085505	0.0208934196497786\\
97.8393992	0.0208931190142292\\
97.8992487	0.0208928184451316\\
97.9510768	0.0208925238504776\\
98.0144667	0.0208922304168634\\
98.0584843	0.0208919409433652\\
98.0896612	0.0208916520811355\\
98.1272409	0.020891362320289\\
98.1602677	0.0208910708159746\\
98.1970003	0.0208907781871509\\
98.2267764	0.0208904817417053\\
98.2689423	0.0208901848875041\\
98.3003212	0.0208898843799506\\
98.3353426	0.0208895846863827\\
98.3718596	0.0208892819886791\\
98.408887	0.0208889805366169\\
98.4397288	0.0208886782110703\\
98.4834502	0.020888378898181\\
98.5213632	0.0208880798061242\\
98.5536511	0.0208877875853508\\
98.5906231	0.0208874955150862\\
98.6261981	0.0208872093684747\\
98.6654894	0.020886922253416\\
98.6962005	0.0208866383969956\\
98.7301497	0.0208863550654154\\
98.7611724	0.0208860724527204\\
98.7980835	0.0208857920603289\\
98.8338046	0.0208855130069157\\
98.8695609	0.0208852368057734\\
98.9020724	0.0208849660755289\\
98.9360008	0.0208846956588123\\
98.9697727	0.0208844343761959\\
99.0063491	0.0208841690642255\\
99.0374806	0.0208839118069776\\
99.097776	0.0208836501468741\\
99.1532823	0.0208833928236147\\
99.2084605	0.0208831325719081\\
99.2582557	0.02088287128773\\
99.3023404	0.0208826079802326\\
99.3412045	0.0208823396788589\\
99.374881	0.0208820717371171\\
99.4161465	0.0208818004012894\\
99.4533935	0.0208815294919607\\
99.4896921	0.0208812578724949\\
99.5224792	0.0208809874900815\\
99.5546563	0.020880718237421\\
99.6022534	0.0208804500340308\\
99.6511295	0.0208801844597985\\
99.6858215	0.0208799203364369\\
99.7224283	0.0208796551676493\\
99.7579037	0.0208793900438927\\
99.7944498	0.0208791207885407\\
99.8260811	0.0208788515016827\\
99.8687169	0.0208785794497179\\
99.8998247	0.0208783088274223\\
99.9336008	0.0208780391778239\\
99.9674836	0.0208777724673741\\
100.0027177	0.0208775063362986\\
100.0322821	0.0208772419813068\\
100.0674135	0.0208769781987353\\
100.0998911	0.0208767149874396\\
100.1358646	0.0208764525346231\\
100.1681148	0.0208761895856709\\
100.1990813	0.0208759267224732\\
100.2303378	0.0208756627701735\\
100.2956739	0.0208753979907958\\
100.361049	0.0208751323769752\\
100.428164	0.0208748659284146\\
100.4622487	0.0208746004181754\\
100.4936426	0.0208743338020487\\
100.5325411	0.0208740691687917\\
100.5661173	0.0208738036094975\\
100.6193813	0.0208735386123535\\
100.6671938	0.0208732745555935\\
100.7003596	0.0208730086875132\\
100.734335	0.020872746201003\\
100.7695983	0.0208724785481675\\
100.8057076	0.0208722159825586\\
100.8408183	0.0208719481870241\\
100.8769485	0.0208716853582532\\
100.9057054	0.0208714202700707\\
100.9452611	0.0208711583968719\\
100.9847334	0.0208708947535261\\
101.0184095	0.0208706308623249\\
101.0573269	0.0208703666063574\\
101.0910971	0.0208701011330725\\
101.123893	0.0208698357408796\\
101.1576724	0.0208695699209364\\
101.1930444	0.0208693040963744\\
101.2264015	0.0208690389075615\\
101.2678925	0.020868773860898\\
101.300098	0.0208685098094678\\
101.3409859	0.0208682464562302\\
101.3736548	0.0208679855296844\\
101.4051124	0.0208677239487679\\
101.4710559	0.0208674633930934\\
101.5254753	0.0208671997587058\\
101.5862646	0.0208669355319207\\
101.6490869	0.0208666673099074\\
101.68603	0.0208663998722304\\
101.7261476	0.0208661298706815\\
101.7603293	0.0208658601309656\\
101.802482	0.0208655897010162\\
101.8416292	0.0208653209782918\\
101.880422	0.0208650524073499\\
101.9128151	0.0208647869812202\\
101.9534236	0.0208645210257488\\
101.9949589	0.0208642582009325\\
102.0286741	0.0208639943831342\\
102.0625917	0.0208637348232364\\
102.0954777	0.0208634748219965\\
102.1303146	0.0208632188473602\\
102.1689739	0.020862961410113\\
102.2007608	0.0208627028614707\\
102.2392847	0.0208624421696531\\
102.2728298	0.0208621763509282\\
102.3015656	0.0208619081122775\\
102.3359671	0.0208616347011443\\
102.3652212	0.0208613602387215\\
102.3983939	0.0208610784935088\\
102.4298415	0.0208607969049458\\
102.4665152	0.0208605082141151\\
102.49483	0.0208602210866775\\
102.527256	0.0208599317412108\\
102.5593618	0.0208596461542979\\
102.5960155	0.0208593629534436\\
102.6623762	0.0208590845339138\\
102.7231416	0.0208588088465348\\
102.7861747	0.0208585356877266\\
102.8235173	0.0208582649174031\\
102.8576354	0.0208579941413236\\
102.8937837	0.0208577243859555\\
102.9273668	0.0208574563605277\\
102.9599451	0.0208571873048378\\
103.0053274	0.0208569208287482\\
103.0391649	0.020856653282661\\
103.0849615	0.020856387222315\\
103.1164044	0.0208561194689037\\
103.1536898	0.0208558508904823\\
103.192653	0.0208555818863433\\
103.2239039	0.0208553117915822\\
103.2668387	0.0208550404055777\\
103.3089946	0.0208547662253906\\
103.3425215	0.020854488607144\\
103.3851785	0.0208542060307238\\
103.4185146	0.0208539177054863\\
103.4495777	0.0208536258252522\\
103.486683	0.0208533310019479\\
103.5200836	0.0208530351574847\\
103.5547536	0.0208527382219517\\
103.5900628	0.0208524375541865\\
103.6338634	0.0208521346956569\\
103.6735637	0.0208518268938798\\
103.710993	0.0208515175162051\\
103.7449181	0.0208512065095997\\
103.7875209	0.0208508968897808\\
103.8539478	0.0208505885696466\\
103.8973022	0.0208502821227018\\
103.9591838	0.0208499783691223\\
104.0026032	0.0208496769071827\\
104.0352379	0.0208493804917047\\
104.0697177	0.0208490878677654\\
104.1039085	0.0208488003596896\\
104.1377046	0.0208485159445619\\
104.1684787	0.0208482345779829\\
104.2018247	0.0208479549764081\\
104.2360147	0.0208476782721775\\
104.2763861	0.020847404569461\\
104.3093088	0.0208471341758259\\
104.3456169	0.0208468667086001\\
104.3809286	0.0208466025249842\\
104.4209711	0.0208463387732435\\
104.4523283	0.0208460748851245\\
104.4866738	0.0208458093619821\\
104.5216392	0.0208455414738857\\
104.553348	0.0208452705411797\\
104.5890356	0.0208449982252158\\
104.6414119	0.0208447261197328\\
104.6856987	0.020844453216662\\
104.7191917	0.0208441838354518\\
104.7500992	0.020843913552597\\
104.7920765	0.0208436467072765\\
104.832298	0.0208433788352296\\
104.8706985	0.0208431146524229\\
104.9065398	0.0208428497168843\\
104.9435515	0.0208425884480085\\
104.9690747	0.0208423243671748\\
105.0204341	0.0208420632168335\\
105.0868974	0.0208417986119172\\
105.1322619	0.0208415374996026\\
105.191806	0.0208412763848137\\
105.2257914	0.0208410192168743\\
105.2642145	0.0208407639979792\\
105.3011959	0.0208405087826087\\
105.3386621	0.0208402541579544\\
105.3729517	0.0208399976037819\\
105.4076066	0.0208397410443098\\
105.4430413	0.0208394823125688\\
105.4784332	0.0208392246439636\\
105.5096913	0.0208389625332326\\
105.5510248	0.0208387018624971\\
105.5815936	0.0208384361950775\\
105.6378611	0.0208381741571391\\
105.6739198	0.0208379098900438\\
105.7100882	0.020837649020716\\
105.7449735	0.020837388667453\\
105.7729602	0.0208371294274286\\
105.8030197	0.0208368731985089\\
105.8425073	0.0208366175640883\\
105.8819127	0.0208363652544792\\
105.9132734	0.0208361138324317\\
105.9552455	0.020835861907999\\
105.9898698	0.0208356099687998\\
106.0208984	0.0208353561072919\\
106.0572805	0.0208351014363357\\
106.0912344	0.0208348452964808\\
106.1255022	0.020834588565954\\
106.1561632	0.0208343292575228\\
106.1999984	0.0208340684265796\\
106.2853334	0.0208338036004258\\
106.3345918	0.0208335362798935\\
106.3958195	0.02083326646663\\
106.4269137	0.0208329961558616\\
106.4631803	0.0208327260837808\\
106.4982804	0.0208324575897969\\
106.5372032	0.0208321909039768\\
106.5660618	0.0208319257555414\\
106.6217427	0.020831662187059\\
106.6605867	0.0208314008055047\\
106.6962665	0.0208311412876358\\
106.7323251	0.0208308833013821\\
106.7640382	0.02083062739948\\
106.8021098	0.0208303733925772\\
106.8387167	0.020830121471437\\
106.8790448	0.0208298713549712\\
106.9114053	0.0208296212921476\\
106.9480447	0.0208293691061236\\
106.9830532	0.0208291143743981\\
107.0174557	0.0208288575313675\\
107.0504238	0.0208285991988379\\
107.0921563	0.0208283404183567\\
107.1238799	0.0208280820578677\\
107.1558589	0.0208278229167886\\
107.1899302	0.0208275643385272\\
107.2264216	0.020827304001799\\
107.2661862	0.0208270448727068\\
107.3052594	0.0208267821669317\\
107.3573702	0.0208265197119802\\
107.4161793	0.0208262522041353\\
107.4887869	0.0208259820444853\\
107.54549	0.0208257085165841\\
107.578045	0.0208254331856645\\
107.641551	0.0208251590634418\\
107.6786455	0.0208248837562263\\
107.7175617	0.0208246115918076\\
107.757645	0.0208243380648352\\
107.7942887	0.0208240683679073\\
107.8291849	0.0208237996642416\\
107.8654012	0.0208235335247887\\
107.8981303	0.0208232712116398\\
107.9343924	0.0208230099581807\\
107.9731043	0.0208227525223636\\
108.0079799	0.0208224973797121\\
108.0452995	0.0208222458146874\\
108.0824383	0.0208219977644879\\
108.1142759	0.0208217498893825\\
108.1508414	0.0208215043249603\\
108.1847031	0.0208212539882142\\
108.2172736	0.0208210037337002\\
108.2496934	0.0208207479505191\\
108.2938128	0.0208204909440073\\
108.3287708	0.0208202314471632\\
108.3624451	0.0208199702818458\\
108.3967676	0.0208197079170247\\
108.4303056	0.0208194433306279\\
108.4639571	0.0208191789173947\\
108.4955409	0.0208189120873352\\
108.5291205	0.0208186492883763\\
108.5982578	0.0208183842340289\\
108.6652807	0.0208181219879073\\
108.7336334	0.0208178577076547\\
108.765089	0.0208175920700235\\
108.8089527	0.0208173250003442\\
108.8475261	0.0208170549709593\\
108.8878716	0.0208167873970486\\
108.9176656	0.0208165172085388\\
108.9607405	0.020816251585616\\
108.9962235	0.0208159832777301\\
109.0284932	0.0208157185209882\\
109.0659192	0.0208154518727785\\
109.1006054	0.0208151904081214\\
109.1355707	0.0208149257142815\\
109.1678851	0.0208146666593779\\
109.2102996	0.020814403186629\\
109.2454621	0.020814145149586\\
109.2790407	0.0208138850050992\\
109.3093751	0.0208136309381203\\
109.3422988	0.0208133766891837\\
109.3823374	0.0208131279735652\\
109.413351	0.0208128796200667\\
109.4456453	0.0208126356799161\\
109.4847794	0.0208123923188741\\
109.5190017	0.0208121532396955\\
109.553409	0.0208119149662448\\
109.5843774	0.0208116798406332\\
109.6323609	0.0208114459386947\\
109.6668998	0.0208112133126744\\
109.6974998	0.0208109822801219\\
109.7334773	0.0208107504297277\\
109.796801	0.0208105203189137\\
109.8581581	0.0208102874026243\\
109.916672	0.0208100551537792\\
109.9518152	0.0208098203507587\\
109.9840203	0.0208095867681393\\
110.017269	0.0208093521249779\\
110.0625799	0.0208091203418133\\
110.0959641	0.0208088889402002\\
110.1316083	0.0208086601341546\\
110.1689802	0.0208084314198675\\
110.2077108	0.0208082043714191\\
110.242709	0.0208079774583488\\
110.2819454	0.0208077499601898\\
110.3179247	0.0208075217247411\\
110.3504737	0.0208072925248715\\
110.3834956	0.0208070621354392\\
110.4167743	0.0208068323485597\\
110.4566135	0.0208066009816527\\
110.4918399	0.0208063718464537\\
110.527235	0.0208061408087416\\
110.5574472	0.0208059125448742\\
110.5960773	0.0208056846897\\
110.6350767	0.0208054601339477\\
110.6692621	0.0208052377434661\\
110.7048498	0.0208050178893906\\
110.7423265	0.0208047990790532\\
110.7687547	0.0208045812108717\\
110.8088973	0.0208043610976381\\
110.8452442	0.0208041416805338\\
110.8800892	0.0208039181281718\\
110.9178768	0.0208036984324674\\
110.9952626	0.0208034739882794\\
111.0527611	0.0208032559849183\\
111.1077424	0.0208030340397772\\
111.1411884	0.0208028187275514\\
111.1776921	0.0208026008462116\\
111.2135077	0.0208023887467569\\
111.259436	0.0208021735804723\\
111.2969256	0.0208019618323779\\
111.3341451	0.020801744600372\\
111.3693219	0.0208015301060962\\
111.408014	0.0208013098771291\\
111.4448181	0.0208010926337541\\
111.4829083	0.0208008707848653\\
111.516577	0.0208006508287502\\
111.5498622	0.0208004288344602\\
111.5831974	0.0208002079185828\\
111.6323706	0.0207999858028522\\
111.6658379	0.0207997643664309\\
111.6956739	0.0207995410545152\\
111.7322186	0.0207993184739669\\
111.7668875	0.0207990941298877\\
111.8019852	0.0207988732369837\\
111.8339574	0.0207986524369999\\
111.8647821	0.0207984355533142\\
111.8963665	0.0207982209754865\\
111.9350962	0.0207980089340698\\
111.9685939	0.020797799951669\\
112.0028927	0.0207975915878849\\
112.0451238	0.0207973826286116\\
112.0790351	0.0207971714070368\\
112.1290079	0.0207969556564213\\
112.1946152	0.0207967362913161\\
112.250569	0.0207965124650857\\
112.3003496	0.0207962858859644\\
112.341669	0.0207960577149882\\
112.3696574	0.0207958274946644\\
112.4100754	0.020795599672734\\
112.4507042	0.0207953699082356\\
112.4852791	0.0207951428266502\\
112.5201527	0.0207949142300219\\
112.5583415	0.0207946849435899\\
112.5966675	0.0207944536507135\\
112.6446523	0.0207942195296559\\
112.6824273	0.0207939831652483\\
112.7209245	0.0207937448834978\\
112.7560623	0.0207935061042797\\
112.7953874	0.0207932669373219\\
112.830542	0.0207930284984868\\
112.8666087	0.0207927909907335\\
112.8995518	0.0207925548228566\\
112.9322726	0.0207923180920944\\
112.9664282	0.0207920831156214\\
112.9999545	0.0207918449620972\\
113.0349428	0.0207916092125979\\
113.0697499	0.0207913722456327\\
113.1029862	0.0207911396892148\\
113.1376046	0.0207909080552565\\
113.1688599	0.0207906813064815\\
113.203041	0.0207904564345707\\
113.2377318	0.020790235327351\\
113.2738315	0.0207900163276956\\
113.3291444	0.0207898003412795\\
113.3957509	0.0207895855636861\\
113.4465223	0.0207893720155163\\
113.4967042	0.0207891573430806\\
113.5344935	0.0207889444744086\\
113.5677431	0.0207887301315819\\
113.6188	0.0207885179496649\\
113.6562908	0.0207883039932605\\
113.6938033	0.0207880905414358\\
113.72966	0.0207878742437796\\
113.7642432	0.02078765754597\\
113.8027404	0.0207874383273389\\
113.8330342	0.0207872191733497\\
113.868581	0.0207869976534806\\
113.904117	0.020786777568547\\
113.9389694	0.0207865556117474\\
113.9697749	0.0207863363941991\\
114.0010675	0.0207861164532666\\
114.0330647	0.0207858998408203\\
114.0680855	0.0207856849771074\\
114.0986859	0.0207854730645761\\
114.1337762	0.0207852632304967\\
114.1675519	0.0207850550812773\\
114.2014135	0.0207848480924545\\
114.2344901	0.0207846417019449\\
114.2734119	0.0207844353382208\\
114.3193868	0.0207842288532519\\
114.3527344	0.0207840226182637\\
114.3947086	0.0207838157474422\\
114.4303647	0.0207836091970863\\
114.468915	0.0207834022645398\\
114.5227508	0.020783196088598\\
114.5883856	0.0207829900015725\\
114.6595361	0.020782785712793\\
114.7047169	0.020782582074112\\
114.7476648	0.0207823801842112\\
114.7796899	0.0207821791506248\\
114.8188807	0.0207819778198107\\
114.8610583	0.020781776054738\\
114.8941288	0.0207815722597434\\
114.9314489	0.020781366694296\\
114.9670759	0.0207811580760035\\
115.0113914	0.0207809495054435\\
115.0452976	0.0207807394798337\\
115.0811755	0.0207805310451751\\
115.1186639	0.0207803223962673\\
115.1501073	0.0207801158958259\\
115.1860611	0.0207799084138223\\
115.2196824	0.0207797038203969\\
115.2649059	0.0207794975883417\\
115.2985071	0.0207792944764663\\
115.3335471	0.0207790896638334\\
115.3705085	0.0207788862110493\\
115.4058558	0.0207786809189277\\
115.4370523	0.0207784761185169\\
115.4692709	0.0207782705883747\\
115.4994481	0.0207780649813037\\
115.5441538	0.0207778602574113\\
115.5800417	0.0207776561689684\\
115.6199884	0.0207774527298281\\
115.6566435	0.02077724987184\\
115.6990032	0.020777048616037\\
115.7547774	0.0207768468346893\\
115.8205781	0.0207766464013682\\
115.8672605	0.0207764434048616\\
115.8979393	0.0207762405291446\\
115.9401507	0.0207760330744846\\
115.9708297	0.0207758248466019\\
116.0105678	0.0207756129147507\\
116.0521815	0.0207754010454404\\
116.0851591	0.0207751887622662\\
116.1179131	0.0207749772364997\\
116.1513006	0.0207747669787787\\
116.1899697	0.0207745572173205\\
116.2237537	0.0207743481872664\\
116.264823	0.020774137807249\\
116.3206163	0.0207739286947048\\
116.3543317	0.0207737179449017\\
116.3888794	0.0207735089067475\\
116.4199157	0.0207732969043948\\
116.4536444	0.0207730870788462\\
116.4944752	0.0207728718484144\\
116.5248651	0.0207726590955159\\
116.5597507	0.0207724408376445\\
116.6121873	0.0207722264106691\\
116.6661049	0.0207720079999647\\
116.71729	0.0207717952947901\\
116.7510893	0.0207715789228865\\
116.7871925	0.0207713688719672\\
116.8271134	0.020771155719384\\
116.8795588	0.0207709491059105\\
116.9446746	0.0207707389896793\\
117.0159475	0.0207705337386587\\
117.0539252	0.0207703242343195\\
117.0874404	0.0207701171267641\\
117.1270177	0.0207699060093261\\
117.1610791	0.0207696959274995\\
117.1979295	0.0207694819943822\\
117.2309794	0.0207692695020346\\
117.2779583	0.0207690542653984\\
117.3114262	0.0207688429392656\\
117.349585	0.0207686294684417\\
117.3870479	0.0207684208438117\\
117.421321	0.0207682091308098\\
117.4552894	0.020768000731474\\
117.4912246	0.020767789703021\\
117.5304147	0.0207675809786357\\
117.5620449	0.0207673716662021\\
117.5999533	0.0207671640830338\\
117.6545417	0.020766958009308\\
117.6950596	0.0207667532097556\\
117.7372708	0.020766550214641\\
117.7690675	0.0207663482609093\\
117.815978	0.0207661452546995\\
117.850914	0.0207659429230226\\
117.8813085	0.0207657378840937\\
117.915915	0.0207655336538086\\
117.951462	0.0207653284322508\\
117.9903711	0.0207651240777234\\
118.029864	0.0207649205454297\\
118.1636115	0.0207647184651834\\
118.2284471	0.0207645184042855\\
118.2603642	0.0207643202986491\\
118.2925227	0.020764124274324\\
118.3411468	0.0207639294333969\\
118.3809297	0.0207637348885251\\
118.41301	0.0207635400663097\\
118.4502185	0.0207633448780562\\
118.487471	0.020763149147583\\
118.5228202	0.020762953701802\\
118.556891	0.0207627579362505\\
118.6019564	0.0207625629561061\\
118.6511304	0.0207623690478733\\
118.6848556	0.020762175047722\\
118.72503	0.0207619826595161\\
118.7631674	0.0207617892802554\\
118.7996294	0.0207615978296711\\
118.8338183	0.0207614040977644\\
118.8740148	0.0207612123858751\\
118.9106038	0.0207610181270087\\
118.9466371	0.0207608243857506\\
118.9875341	0.0207606275665459\\
119.0225099	0.0207604301623137\\
119.0561762	0.0207602294873018\\
119.08908	0.0207600298460451\\
119.1310808	0.0207598270405101\\
119.1614672	0.0207596273670551\\
119.1924416	0.0207594246058232\\
119.2672356	0.0207592252962591\\
119.3235766	0.0207590221227713\\
119.3958476	0.0207588211275797\\
119.4308637	0.0207586163035584\\
119.4636229	0.0207584119194429\\
119.5001645	0.0207582052435413\\
119.5437686	0.0207579992527927\\
119.5749568	0.0207577919393267\\
119.6236556	0.0207575864729631\\
119.6635144	0.0207573785496764\\
119.7008979	0.0207571727854209\\
119.7370159	0.0207569641621539\\
119.7728449	0.0207567569407284\\
119.8136439	0.020756546660412\\
119.8478839	0.0207563365316326\\
119.8853289	0.0207561231947156\\
119.9227542	0.0207559095347967\\
119.9558081	0.0207556933143859\\
119.9889984	0.0207554762795396\\
120.0205225	0.0207552570152934\\
120.0576101	0.0207550356630561\\
120.0915927	0.0207548119353815\\
120.1289614	0.0207545858639686\\
120.163142	0.0207543576958049\\
120.2028646	0.0207541260769143\\
120.2350587	0.0207538924490225\\
120.268908	0.0207536550325238\\
120.3056539	0.0207534177405605\\
120.3464138	0.0207531790869203\\
120.3750902	0.0207529430986276\\
120.4266515	0.020752709055153\\
120.491764	0.0207524773570623\\
120.5477175	0.0207522467802566\\
120.6064043	0.0207520161575299\\
120.65547	0.0207517848967844\\
120.6895163	0.0207515505446058\\
120.7300813	0.0207513131559045\\
120.7627792	0.0207510701669539\\
120.7990312	0.0207508232854207\\
120.8330724	0.0207505707071865\\
120.8733293	0.0207503178873872\\
120.9025649	0.0207500627357186\\
120.9388357	0.0207498113249538\\
120.9722287	0.0207495593715499\\
121.0142462	0.0207493122821226\\
121.0420851	0.0207490627769351\\
121.0807284	0.0207488168441865\\
121.1091262	0.0207485660079189\\
121.1491928	0.0207483179787641\\
121.1857756	0.0207480656795961\\
121.2199451	0.0207478177572755\\
121.2662383	0.020747567540499\\
121.3044495	0.0207473219925842\\
121.352826	0.0207470757699097\\
121.3927535	0.0207468327923702\\
121.427346	0.0207465906223927\\
121.4687213	0.0207463501144568\\
121.5020131	0.0207461105876332\\
121.5433569	0.0207458718718005\\
121.5871874	0.0207456361433306\\
121.6679828	0.0207454008329351\\
121.7235309	0.020745169678799\\
121.7734078	0.0207449372778523\\
121.8162242	0.0207447073950931\\
121.8503248	0.0207444754679831\\
121.8868735	0.0207442449097075\\
121.926124	0.0207440149042059\\
121.9686096	0.0207437858752737\\
122.0044445	0.0207435595888032\\
122.0362884	0.0207433335359898\\
122.0810714	0.0207431106631714\\
122.1111285	0.020742886651618\\
122.1440298	0.02074266676178\\
122.1730741	0.0207424439110949\\
122.214085	0.020742226027775\\
122.2440011	0.0207420039444923\\
122.2810238	0.0207417880083362\\
122.3152052	0.0207415675078874\\
122.354329	0.0207413518097152\\
122.390758	0.0207411295226465\\
122.4232365	0.020740911355826\\
122.4603908	0.0207406862743098\\
122.4948283	0.020740465806768\\
122.531584	0.0207402389254483\\
122.5656192	0.020740017566205\\
122.6102396	0.0207397901787336\\
122.6450474	0.0207395687498743\\
122.680812	0.0207393429908036\\
122.7102492	0.0207391216570834\\
122.7532823	0.0207388964716044\\
122.7992289	0.0207386726869465\\
122.8695002	0.0207384450503266\\
122.9223803	0.020738219078767\\
122.9726547	0.0207379909640218\\
123.0159289	0.0207377665289912\\
123.0534878	0.0207375414230993\\
123.0887354	0.0207373195785298\\
123.1239882	0.0207370965793363\\
123.1591993	0.0207368747250247\\
123.1957078	0.0207366510449211\\
123.2276014	0.0207364268787579\\
123.2648805	0.0207362012998464\\
123.3053427	0.0207359744415229\\
123.3390081	0.0207357466366671\\
123.3740171	0.0207355172857952\\
123.4125911	0.020735287478704\\
123.4489895	0.0207350560499056\\
123.4782405	0.020734824442831\\
123.5149106	0.0207345892475683\\
123.5493887	0.0207343546382414\\
123.5836952	0.0207341152901322\\
123.6288411	0.0207338764119542\\
123.6722658	0.0207336350392614\\
123.7046154	0.0207333951787205\\
123.7403161	0.0207331550883535\\
123.770927	0.0207329157678395\\
123.8110428	0.0207326768108043\\
123.8451224	0.0207324361776532\\
123.8775949	0.0207321955563554\\
123.9072718	0.0207319527665506\\
123.9513145	0.0207317112609935\\
124.0056997	0.0207314700941996\\
124.070834	0.0207312338147418\\
124.1227352	0.0207309991895286\\
124.17047	0.0207307724588551\\
124.2114487	0.0207305446070168\\
124.2426873	0.0207303230197629\\
124.2819407	0.0207300967434836\\
124.3182514	0.0207298754283534\\
124.3614972	0.0207296488859437\\
124.3957569	0.0207294275526329\\
124.4289687	0.0207292030223958\\
124.4624227	0.020728983738975\\
124.507461	0.0207287630760022\\
124.5404772	0.0207285479549676\\
124.574421	0.0207283312035373\\
124.6348009	0.0207281193983548\\
124.6777215	0.0207279049877777\\
124.7077138	0.0207276920453957\\
124.7441174	0.0207274756397827\\
124.7804587	0.02072725829216\\
124.8128093	0.0207270389715074\\
124.8510809	0.0207268191315206\\
124.8888114	0.0207265996069643\\
124.9225143	0.0207263831330291\\
124.9587834	0.0207261683373641\\
124.9999704	0.020725958714867\\
125.0367416	0.0207257494404974\\
125.0724899	0.020725545483872\\
125.1009776	0.0207253406960889\\
125.1361253	0.0207251402187046\\
125.195517	0.0207249378356207\\
125.2582968	0.0207247373592193\\
125.3206104	0.0207245331522981\\
125.3701316	0.0207243290619503\\
125.409773	0.0207241212863829\\
125.4476264	0.0207239161309001\\
125.4887649	0.0207237090657803\\
125.5252678	0.0207235051705559\\
125.5678985	0.0207233003989606\\
125.6063085	0.0207230979437896\\
125.656175	0.0207228945140156\\
125.7039879	0.0207226923561545\\
125.7445054	0.0207224886070019\\
125.777825	0.0207222855477896\\
125.8207016	0.0207220799517427\\
125.8538499	0.0207218761327832\\
125.8888285	0.0207216707569195\\
125.9231057	0.0207214692004769\\
125.9631988	0.0207212673545043\\
125.9969548	0.0207210681775396\\
126.029461	0.0207208681047602\\
126.0698941	0.0207206683110953\\
126.1027841	0.0207204657676313\\
126.1399239	0.0207202624457695\\
126.1701171	0.0207200557453066\\
126.2010652	0.0207198491936896\\
126.2390353	0.0207196406879143\\
126.2880337	0.0207194335748083\\
126.32137	0.0207192264690406\\
126.3952978	0.020719022588624\\
126.4527563	0.0207188204898314\\
126.513072	0.0207186217517549\\
126.5570142	0.0207184244416498\\
126.59533	0.0207182291414537\\
126.648394	0.0207180343624859\\
126.6853414	0.0207178401542168\\
126.7188704	0.0207176464905214\\
126.7570465	0.0207174525829944\\
126.7933803	0.0207172598942098\\
126.8275032	0.0207170665703434\\
126.8711024	0.0207168749254783\\
126.9054943	0.0207166837853683\\
126.9417092	0.020716494857761\\
126.973766	0.020716307617572\\
127.0132659	0.0207161224242193\\
127.0469977	0.0207159391069869\\
127.0830187	0.0207157577034714\\
127.119347	0.0207155772635727\\
127.1558069	0.0207153979875412\\
127.1893823	0.02071521878082\\
127.2246497	0.0207150399319396\\
127.2589475	0.0207148602234809\\
127.2970756	0.0207146800749904\\
127.3308891	0.0207144997007241\\
127.3711264	0.020714318315049\\
127.4044735	0.0207141389485841\\
127.4448602	0.0207139590935562\\
127.4769972	0.0207137814438651\\
127.5095104	0.0207136034719211\\
127.5430291	0.0207134256124059\\
127.6236183	0.0207132465704365\\
127.6978395	0.0207130663340073\\
127.7515285	0.0207128862291359\\
127.7861174	0.0207127048999306\\
127.8276532	0.0207125255330059\\
127.8621932	0.0207123470477841\\
127.8974849	0.0207121715682272\\
127.9484831	0.0207119986327688\\
127.985329	0.0207118282160948\\
128.0210886	0.0207116589267782\\
128.0577465	0.0207114904988908\\
128.0978164	0.020711321080837\\
128.1284988	0.0207111512652329\\
128.1628931	0.0207109791972959\\
128.1985784	0.0207108059726512\\
128.2409473	0.0207106296020862\\
128.2776344	0.0207104516122302\\
128.3134323	0.0207102712078677\\
128.3546851	0.0207100893973247\\
128.3876148	0.0207099065330023\\
128.4244633	0.020709723333222\\
128.4591818	0.0207095407104194\\
128.4986488	0.0207093596997523\\
128.5303079	0.0207091804723254\\
128.5626984	0.0207090023764394\\
128.6205826	0.0207088253337216\\
128.6575022	0.0207086466473933\\
128.693078	0.0207084678461238\\
128.7292479	0.0207082859026513\\
128.795111	0.0207081040276486\\
128.8594218	0.0207079194975721\\
128.9219615	0.0207077360169219\\
128.9604027	0.0207075510103337\\
128.9957605	0.020707368274476\\
129.0355526	0.0207071857926981\\
129.0712608	0.0207070056321293\\
129.1039747	0.0207068261686586\\
129.1428765	0.0207066493748778\\
129.1804953	0.0207064725031862\\
129.2136574	0.0207062982514174\\
129.2476197	0.0207061228721175\\
129.2884397	0.0207059500062078\\
129.3272676	0.0207057755918543\\
129.3643845	0.0207056049652695\\
129.3983449	0.0207054329030235\\
129.4395454	0.0207052648833454\\
129.4763815	0.0207050948062896\\
129.5079717	0.020704928271739\\
129.5434182	0.0207047603429483\\
129.5817365	0.0207045951803864\\
129.6245475	0.02070442903061\\
129.6575351	0.0207042625695481\\
129.6930932	0.0207040939852748\\
129.7252592	0.0207039226987468\\
129.7583887	0.0207037492254176\\
129.7930664	0.0207035740879984\\
129.8318464	0.0207033966632994\\
129.8651408	0.0207032183866301\\
129.904771	0.0207030368311653\\
129.9530641	0.0207028551508962\\
130.014002	0.0207026700192685\\
130.0651301	0.0207024853230448\\
130.1266172	0.0207022992137266\\
130.1628488	0.0207021139218225\\
130.197803	0.0207019287876491\\
130.2395296	0.0207017445271975\\
130.2751687	0.0207015604107424\\
130.3096609	0.0207013771444536\\
130.3493602	0.0207011927691967\\
130.3893052	0.0207010099846388\\
130.4265614	0.0207008256111232\\
130.4619425	0.0207006424006418\\
130.4993022	0.0207004577303645\\
130.5320923	0.0207002745047749\\
130.5619237	0.020700090014591\\
130.6127978	0.0206999078146546\\
130.6574684	0.0206997236078714\\
130.6918939	0.0206995422194103\\
130.7292017	0.0206993576705284\\
130.7693687	0.020699175673918\\
130.8044827	0.0206989905726037\\
130.8336351	0.0206988078248197\\
130.8719963	0.0206986222954277\\
130.9096932	0.0206984391894218\\
130.9440767	0.0206982528868899\\
130.9753994	0.0206980685826516\\
131.0112867	0.0206978797747722\\
131.0496556	0.020697692756578\\
131.0856259	0.0206975001914877\\
131.1215021	0.0206973101071647\\
131.1856857	0.0206971149428877\\
131.2421704	0.0206969229611691\\
131.3268256	0.0206967272598647\\
131.3747744	0.0206965339598313\\
131.4166362	0.0206963374364337\\
131.4605739	0.0206961430520359\\
131.4958169	0.0206959465152592\\
131.5305459	0.0206957512545215\\
131.563645	0.0206955530925405\\
131.6220654	0.0206953552275298\\
131.6625823	0.0206951522802692\\
131.7100406	0.0206949483562063\\
131.7428568	0.0206947389346591\\
131.7778385	0.020694527728322\\
131.8207097	0.0206943122674669\\
131.8583655	0.0206940971252977\\
131.8955464	0.02069387877735\\
131.9364142	0.0206936618786846\\
131.9773895	0.0206934410959805\\
132.0171835	0.0206932215628026\\
132.0552144	0.0206929982498768\\
132.0897894	0.0206927773118909\\
132.1267675	0.0206925550013405\\
132.1625961	0.0206923349835168\\
132.1978693	0.0206921143979903\\
132.2335434	0.0206918961878506\\
132.2735209	0.0206916765065184\\
132.3089903	0.0206914603205\\
132.4946697	0.0206912421525058\\
132.5576317	0.0206910277895379\\
132.6092801	0.0206908121526519\\
132.6625334	0.0206905991458434\\
132.7150945	0.0206903841588571\\
132.7560259	0.0206901697522206\\
132.7953225	0.0206899530871076\\
132.8302127	0.0206897364027904\\
132.8681046	0.0206895192244507\\
132.91086	0.0206893028811288\\
132.9449806	0.0206890879883453\\
132.9826998	0.0206888741612556\\
133.0183147	0.0206886631037878\\
133.0656552	0.0206884534171119\\
133.1009203	0.0206882475312253\\
133.1404898	0.020688044271539\\
133.1817087	0.0206878439535164\\
133.219459	0.0206876463300629\\
133.2608788	0.0206874497656517\\
133.3016883	0.0206872547229843\\
133.3377836	0.0206870587796963\\
133.3761726	0.0206868619690393\\
133.4120702	0.0206866621031853\\
133.4562715	0.0206864605574299\\
133.4870192	0.0206862554881535\\
133.5444934	0.0206860506468568\\
133.6253373	0.0206858442006386\\
133.7012032	0.0206856400349914\\
133.7412499	0.0206854356527211\\
133.7776671	0.0206852328389307\\
133.8145855	0.0206850296109375\\
133.856573	0.020684823541088\\
133.8938615	0.0206846164644678\\
133.9322244	0.0206844044313618\\
133.978876	0.0206841924500121\\
134.0129476	0.0206839772630679\\
134.0482541	0.0206837629056197\\
134.0810821	0.0206835485482491\\
134.1229412	0.0206833345061981\\
134.1527994	0.0206831218866638\\
134.1898192	0.020682909160231\\
134.219026	0.0206826967363422\\
134.2625327	0.0206824830877604\\
134.2987173	0.0206822686099132\\
134.3314457	0.0206820519943328\\
134.3758619	0.020681835719624\\
134.4121959	0.020681616322702\\
134.4514321	0.020681398893694\\
134.4988086	0.0206811769807663\\
134.5319403	0.0206809581028828\\
134.5665138	0.020680733685683\\
134.6122629	0.0206805115394687\\
134.6498031	0.0206802832717165\\
134.6830652	0.0206800568459185\\
134.7445317	0.0206798244515148\\
134.8100402	0.0206795943868613\\
134.8634796	0.0206793587338389\\
134.9026824	0.0206791253416434\\
134.942502	0.0206788861366793\\
134.9785064	0.0206786498575481\\
135.0123046	0.0206784090613897\\
135.0581744	0.0206781740618712\\
135.0934177	0.0206779366750814\\
135.1277507	0.0206777052768281\\
135.1762483	0.020677471497183\\
135.2096252	0.0206772420193254\\
135.2440693	0.0206770073535797\\
135.2794067	0.0206767748279869\\
135.3195574	0.020676534209302\\
135.3530379	0.0206762955219503\\
135.3941571	0.0206760495156507\\
135.4322379	0.0206758072912653\\
135.4674656	0.0206755605062627\\
135.5001763	0.0206753180638299\\
135.5332455	0.0206750726766043\\
135.5692791	0.0206748300212871\\
135.6219947	0.0206745842116991\\
135.6578663	0.0206743386448182\\
135.6980682	0.0206740903156076\\
135.7335303	0.0206738444434096\\
135.7698045	0.0206735997369964\\
135.801521	0.0206733624269612\\
135.8442515	0.0206731299640227\\
135.9148162	0.0206729058920012\\
135.9855192	0.0206726847944329\\
136.0338686	0.0206724692889237\\
136.0683662	0.0206722532073123\\
136.1091416	0.0206720414544022\\
136.1440469	0.0206718255550056\\
136.1845991	0.020671614435249\\
136.2187975	0.0206713975561395\\
136.263755	0.0206711875522467\\
136.3188648	0.0206709717589823\\
136.3597569	0.0206707644199731\\
136.4034423	0.0206705516255157\\
136.4428768	0.0206703457425556\\
136.4796372	0.0206701345632436\\
136.5266509	0.0206699280037142\\
136.5646881	0.0206697168762922\\
136.6153864	0.0206695092133314\\
136.6530142	0.0206692987963905\\
136.6874048	0.0206690922780576\\
136.7252954	0.0206688848175893\\
136.7601839	0.020668680500101\\
136.7976669	0.0206684748408016\\
136.8297975	0.0206682710538838\\
136.8659166	0.0206680657585386\\
136.9096993	0.0206678635927602\\
136.9431725	0.0206676607873481\\
136.9828322	0.02066746158321\\
137.0153824	0.0206672618359895\\
137.0898741	0.0206670642660233\\
137.1537466	0.0206668647162886\\
137.2086535	0.020666665813295\\
137.2461997	0.0206664641165884\\
137.2823915	0.0206662616201794\\
137.3245122	0.0206660568027436\\
137.360959	0.0206658529035343\\
137.3965659	0.0206656476204926\\
137.4313217	0.0206654461486414\\
137.482674	0.0206652427742155\\
137.5231118	0.020665044972049\\
137.5552018	0.0206648438140115\\
137.6017914	0.0206646478353669\\
137.6492815	0.0206644459229656\\
137.6832631	0.0206642473661538\\
137.7253117	0.0206640412098906\\
137.7600604	0.0206638375287171\\
137.7960307	0.0206636268617161\\
137.8293261	0.0206634205269381\\
137.867653	0.0206632089112965\\
137.9009466	0.0206630039738457\\
137.9333497	0.0206627949269562\\
137.9669574	0.0206625930345017\\
138.0040443	0.0206623870970137\\
138.0363444	0.020662186699074\\
138.067269	0.0206619843062147\\
138.1026957	0.0206617869327139\\
138.1426847	0.0206615907466106\\
138.1705169	0.020661400084743\\
138.2609473	0.0206612123760277\\
138.3188118	0.0206610297517951\\
138.3828379	0.020660849882298\\
138.41592	0.020660673197595\\
138.4540353	0.0206604970360527\\
138.4855767	0.0206603217598522\\
138.5286258	0.0206601444945725\\
138.5627602	0.0206599689365597\\
138.6147318	0.020659791762161\\
138.6626616	0.0206596186679246\\
138.6984027	0.0206594440031799\\
138.73529	0.0206592734949334\\
138.7679644	0.020659100438683\\
138.8157093	0.0206589310906203\\
138.8522625	0.0206587593417935\\
138.8890506	0.0206585907987913\\
138.9320957	0.0206584198586447\\
138.9642122	0.0206582515183347\\
138.998265	0.0206580801539331\\
139.0334393	0.0206579115448833\\
139.0711786	0.0206577393766422\\
139.1058114	0.0206575702439358\\
139.1425439	0.020657396353049\\
139.180082	0.0206572260165409\\
139.2116866	0.0206570517022655\\
139.2470671	0.0206568824089933\\
139.2817145	0.0206567107507417\\
139.3170861	0.0206565441628758\\
139.3528452	0.020656375135803\\
139.4138361	0.0206562094340131\\
139.4772313	0.0206560403039567\\
139.5271413	0.0206558734267689\\
139.5779564	0.0206557028576524\\
139.6357525	0.0206555337104072\\
139.6790888	0.0206553616870343\\
139.7204962	0.0206551900043767\\
139.7551855	0.0206550158154537\\
139.7897171	0.0206548408591431\\
139.8286955	0.0206546633702564\\
139.8821322	0.020654484809821\\
139.9188731	0.0206543049555726\\
139.953514	0.0206541260980503\\
139.9960633	0.020653946349985\\
140.0331649	0.0206537688398764\\
140.0718757	0.0206535896308531\\
140.1053746	0.0206534112894804\\
140.1471499	0.0206532304096401\\
140.1796139	0.0206530489471476\\
140.2126956	0.0206528649369371\\
140.2491479	0.0206526800083719\\
140.2882491	0.0206524927956766\\
140.3241822	0.0206523052517094\\
140.3607346	0.020652117268722\\
140.3989878	0.0206519285895885\\
140.4354585	0.0206517400120249\\
140.4725647	0.0206515477278721\\
140.5098983	0.0206513551970511\\
140.5422818	0.0206511549152478\\
140.5982632	0.0206509549215293\\
140.6871477	0.0206507458864507\\
140.8379369	0.0206505401274786\\
140.8836066	0.0206503260225208\\
140.9290098	0.0206501183229733\\
140.9714008	0.0206499024101432\\
141.0127803	0.0206496944136992\\
141.0509731	0.0206494781351435\\
141.0848952	0.0206492712308091\\
141.1233514	0.0206490557219829\\
141.1561342	0.0206488502570514\\
141.1994232	0.0206486343678378\\
141.2355491	0.0206484278706753\\
141.2820434	0.0206482097836931\\
141.3224311	0.0206480017712909\\
141.355853	0.0206477831491108\\
141.4223351	0.0206475749444789\\
141.4619025	0.0206473593315943\\
141.5004209	0.020647152557171\\
141.5354924	0.0206469420898476\\
141.5683255	0.0206467364555597\\
141.6103608	0.0206465295418648\\
141.647596	0.020646322619502\\
141.6865076	0.0206461163461812\\
141.7238173	0.0206459065902211\\
141.7656985	0.0206457018198234\\
141.8341936	0.0206454937673619\\
141.8969878	0.0206452957777949\\
141.9560095	0.0206450960918272\\
142.0057663	0.0206449094982737\\
142.0491858	0.0206447203589744\\
142.083766	0.0206445432255529\\
142.1307045	0.0206443623787986\\
142.1705395	0.0206441909436494\\
142.2030966	0.0206440163354228\\
142.2387863	0.0206438497622645\\
142.2884169	0.0206436815606777\\
142.3236739	0.0206435200018733\\
142.3612567	0.0206433591894676\\
142.4227958	0.0206432021642498\\
142.4654286	0.0206430477741945\\
142.5198448	0.0206428949138107\\
142.5656153	0.0206427461179445\\
142.61547	0.0206425975616879\\
142.6524956	0.0206424531883917\\
142.6911322	0.0206423077252773\\
142.7317238	0.0206421648098597\\
142.7702385	0.0206420202418268\\
142.8149855	0.0206418771859036\\
142.8494941	0.0206417335989054\\
142.8903776	0.0206415907303427\\
142.9325818	0.0206414491490291\\
142.9729013	0.0206413075344747\\
143.0418464	0.0206411690784284\\
143.1201217	0.0206410291779061\\
143.1673352	0.0206408943633327\\
143.2147297	0.0206407563458638\\
143.2537461	0.0206406240886934\\
143.2918553	0.020640486667882\\
143.3465905	0.0206403539273462\\
143.398132	0.0206402146377337\\
143.441163	0.0206400789516354\\
143.5013936	0.0206399389218053\\
143.5522537	0.0206398033044747\\
143.6058896	0.0206396676626248\\
143.6580284	0.0206395358354464\\
143.7060996	0.0206394066467256\\
143.7521688	0.0206392789303533\\
143.7974421	0.0206391538048785\\
143.8543533	0.020639027031084\\
143.9009756	0.0206389014505572\\
143.9573147	0.0206387720253611\\
144.0404126	0.0206386433931321\\
144.1022687	0.0206385112117431\\
144.1811391	0.0206383803148911\\
144.3146629	0.0206382462197326\\
144.4249106	0.0206381121903788\\
144.4978123	0.0206379741010229\\
144.5568491	0.0206378339308093\\
144.6253971	0.0206376910920243\\
144.6886296	0.0206375451556865\\
144.7582019	0.0206373998805703\\
144.8227277	0.0206372512870917\\
144.881334	0.0206371048610932\\
144.9530356	0.0206369554242972\\
145.0200804	0.0206368080559132\\
145.0891517	0.0206366589510344\\
145.1490187	0.0206365107806786\\
145.2195255	0.0206363614528002\\
145.2805244	0.0206362112892666\\
145.3496644	0.0206360600895817\\
145.5773002	0.0206359068927223\\
145.7155136	0.0206357527247448\\
145.7713448	0.0206355951668585\\
145.8155133	0.0206354355889552\\
145.8572703	0.0206352732104885\\
145.9063402	0.0206351087739954\\
145.9439072	0.0206349454542038\\
145.9848571	0.0206347802520544\\
146.0257715	0.0206346204797244\\
146.0670011	0.0206344576648946\\
146.1022732	0.0206343024371857\\
146.1417485	0.0206341412441788\\
146.1850068	0.0206339863899556\\
146.2202392	0.0206338231724141\\
146.2572632	0.0206336647808466\\
146.3024809	0.020633499963877\\
146.3398054	0.0206333378971308\\
146.3860227	0.0206331728399547\\
146.4350261	0.020633007473214\\
146.5076073	0.0206328432272281\\
146.5593027	0.0206326762809425\\
146.7037565	0.020632513477738\\
146.8125828	0.0206323456006871\\
146.8673142	0.020632181675737\\
146.921949	0.020632012175208\\
146.9745912	0.020631846135454\\
147.0196142	0.0206316772940057\\
147.0712953	0.0206315120044523\\
147.1234534	0.0206313479023551\\
147.1664972	0.0206311867417338\\
147.2207643	0.020631029696142\\
147.2646061	0.0206308709602205\\
147.3016187	0.0206307162191959\\
147.3476188	0.0206305563696978\\
147.3873404	0.0206304003341531\\
147.4237261	0.0206302397850176\\
147.4652723	0.0206300822404248\\
147.504619	0.0206299227281986\\
147.541599	0.0206297653270241\\
147.5765702	0.0206296095255681\\
147.6260585	0.0206294536898025\\
147.6619567	0.020629301286359\\
147.6992195	0.0206291461916472\\
147.7336154	0.0206289943550622\\
147.7718381	0.0206288413016679\\
147.8342843	0.0206286901621296\\
147.908944	0.0206285415179913\\
147.9616677	0.0206283935578525\\
148.0007916	0.0206282518633614\\
148.0477397	0.0206281087485239\\
148.0877122	0.0206279722262892\\
148.1218085	0.0206278317725603\\
148.1607353	0.0206276969997963\\
148.200727	0.0206275584599255\\
148.2346255	0.0206274235599603\\
148.2855462	0.0206272859625657\\
148.3228474	0.0206271500914675\\
148.3593442	0.0206270132683907\\
148.3987422	0.0206268756338036\\
148.4363546	0.0206267384859262\\
148.4737468	0.0206265985437402\\
148.5086832	0.0206264612269777\\
148.5450717	0.0206263221962494\\
148.5874614	0.0206261864996453\\
148.6344706	0.0206260504196909\\
148.6845335	0.0206259161342417\\
148.732717	0.0206257816626306\\
148.7712548	0.020625644675697\\
148.8026111	0.0206255064828065\\
148.8436328	0.0206253632811875\\
148.8847903	0.0206252200475903\\
148.9212199	0.0206250742633572\\
148.9597437	0.0206249300982876\\
149.0267522	0.0206247870673508\\
149.0917221	0.0206246457674812\\
149.1455178	0.0206245069803005\\
149.1846529	0.0206243667625703\\
149.2236155	0.0206242272379279\\
149.2609512	0.020624084082398\\
149.3010282	0.0206239404263195\\
149.3380259	0.0206237944419908\\
149.3774491	0.0206236477664849\\
149.4121266	0.020623502133107\\
149.4525294	0.0206233552788084\\
149.4956051	0.0206232115429414\\
149.5319721	0.0206230644949084\\
149.5667581	0.0206229214788931\\
149.6165309	0.0206227748912947\\
149.654683	0.0206226314992236\\
149.6912942	0.0206224850927886\\
149.7274521	0.020622339727012\\
149.7775806	0.0206221919943565\\
149.8102761	0.0206220413273129\\
149.8418593	0.0206218901747228\\
149.8760889	0.0206217356297414\\
149.912232	0.0206215838964031\\
149.9489111	0.0206214310174897\\
149.9800641	0.0206212829501647\\
150.0122945	0.0206211347803001\\
150.0532132	0.0206209889120162\\
150.0848279	0.0206208403220436\\
150.1218169	0.0206206895265268\\
150.1703157	0.0206205357754379\\
150.2270313	0.020620379376982\\
150.2887295	0.0206202217985251\\
150.3541836	0.0206200624477394\\
150.391692	0.0206199029803786\\
150.4379344	0.020619740653851\\
150.4729503	0.0206195766604111\\
150.5022554	0.0206194098029763\\
150.5386178	0.0206192431411363\\
150.5782678	0.0206190760753004\\
150.6240748	0.0206189114374308\\
150.6603435	0.0206187479494772\\
150.6963378	0.020618585966165\\
150.7351107	0.0206184236125038\\
150.7742235	0.0206182608839904\\
150.8117785	0.0206180980883089\\
150.8516408	0.0206179359321158\\
150.8867737	0.0206177762138049\\
150.9246438	0.0206176187955249\\
150.9696073	0.0206174650001145\\
151.0080876	0.0206173119791597\\
151.0474126	0.0206171599894471\\
151.0825043	0.0206170074961974\\
151.1204529	0.0206168559066005\\
151.1551858	0.0206167049613538\\
151.1896055	0.0206165554275831\\
151.2235501	0.0206164073447097\\
151.2698478	0.0206162603264328\\
151.3039225	0.0206161127899996\\
151.3391898	0.0206159661962003\\
151.4148101	0.0206158192491526\\
151.4771436	0.0206156758266655\\
151.5425837	0.0206155324832763\\
151.582762	0.0206153933794329\\
151.6419303	0.020615252989192\\
151.6770419	0.0206151141181299\\
151.7081216	0.0206149733321615\\
151.7450979	0.0206148338667409\\
151.7853491	0.020614696933167\\
151.8180111	0.0206145624351955\\
151.8568447	0.0206144332163796\\
151.8912237	0.0206143044131828\\
151.9380514	0.0206141770495014\\
151.9714304	0.0206140458829276\\
152.0092379	0.0206139126486408\\
152.0513113	0.0206137772369271\\
152.0886104	0.0206136399936586\\
152.1237943	0.0206135045360965\\
152.1586379	0.0206133669244367\\
152.1956399	0.0206132312932846\\
152.2296723	0.0206130910330078\\
152.272022	0.0206129529921958\\
152.3196869	0.0206128111729544\\
152.3636334	0.02061267284323\\
152.4116728	0.0206125328130992\\
152.4607909	0.0206123950635195\\
152.5032523	0.0206122545833044\\
152.5606166	0.0206121132673401\\
152.6591948	0.0206119698995351\\
152.7401614	0.0206118261212224\\
152.7807056	0.0206116810466648\\
152.8153871	0.0206115357955193\\
152.8599229	0.0206113877820811\\
152.8936184	0.020611237944741\\
152.9282138	0.0206110842840524\\
152.9646424	0.0206109300724181\\
153.0076962	0.0206107752095507\\
153.0439475	0.0206106215369337\\
153.0764078	0.0206104685439737\\
153.1143954	0.0206103139043796\\
153.1533313	0.0206101581879304\\
153.1909214	0.0206099999016437\\
153.2262827	0.0206098426398611\\
153.2708363	0.0206096858833336\\
153.3117122	0.0206095313627906\\
153.349008	0.0206093778068351\\
153.3938545	0.0206092230419187\\
153.4309245	0.0206090668847218\\
153.4699349	0.0206089080250942\\
153.5086143	0.0206087489070438\\
153.5521193	0.0206085893125211\\
153.5808723	0.0206084306501328\\
153.6242091	0.02060827156299\\
153.6647995	0.0206081115144168\\
153.6991575	0.0206079513182116\\
153.7398508	0.0206077918036636\\
153.7993811	0.0206076342978173\\
153.856814	0.0206074786843098\\
153.9118875	0.0206073246350552\\
153.9616771	0.0206071714919689\\
154.006144	0.0206070182441556\\
154.0567175	0.0206068655569737\\
154.0995756	0.0206067133398893\\
154.1450614	0.0206065614846903\\
154.1945883	0.0206064099872909\\
154.240299	0.0206062578308857\\
154.291976	0.0206061057534538\\
154.3411337	0.0206059544232442\\
154.3855546	0.0206058032199557\\
154.4376691	0.0206056535606188\\
154.4827942	0.0206055038954171\\
154.5278743	0.0206053565879887\\
154.5630457	0.0206052110532442\\
154.6176982	0.0206050688768367\\
154.6563483	0.0206049289605714\\
154.6925606	0.0206047894001964\\
154.7318068	0.0206046499355808\\
154.7699022	0.0206045092249929\\
154.8092683	0.020604369290609\\
154.8473992	0.0206042300876446\\
154.8853223	0.0206040925906683\\
154.9229385	0.0206039560136375\\
154.9914771	0.0206038182942205\\
155.0458208	0.0206036816898089\\
155.1165684	0.0206035441584368\\
155.1639587	0.0206034105025961\\
155.2156613	0.0206032765235247\\
155.2661501	0.0206031447416451\\
155.3231152	0.0206030085655189\\
155.3725908	0.0206028732189239\\
155.4231653	0.0206027339864255\\
155.4711194	0.0206025982306134\\
155.5257028	0.0206024602128172\\
155.5689091	0.0206023253711571\\
155.6281053	0.0206021857744107\\
155.6839218	0.0206020465218716\\
155.7329864	0.0206019041700432\\
155.7787785	0.0206017630654612\\
155.8175241	0.0206016224191316\\
155.851116	0.0206014813443708\\
155.8897675	0.0206013388001889\\
155.9298275	0.0206011931642023\\
155.9668902	0.0206010455358764\\
156.0081371	0.0206008970355693\\
156.051435	0.0206007467169899\\
156.0905701	0.0206005955205829\\
156.1294093	0.0206004406027584\\
156.194319	0.0206002842947929\\
156.2654656	0.0206001253884865\\
156.3397118	0.0205999664500823\\
156.3868714	0.0205998061952798\\
156.4593549	0.0205996450088142\\
156.5098754	0.020599483623309\\
156.5535283	0.0205993223205128\\
156.608116	0.0205991638591651\\
156.663952	0.0205990059463887\\
156.7115771	0.020598848683889\\
156.7568767	0.0205986893262181\\
156.8002711	0.0205985292483249\\
156.8422233	0.020598368840426\\
156.8894057	0.0205982096279402\\
156.9381005	0.0205980498229228\\
156.982388	0.0205978882152737\\
157.0238896	0.0205977245884324\\
157.0641941	0.0205975606924018\\
157.0998455	0.0205973988915372\\
157.1420848	0.0205972393498311\\
157.1807679	0.020597081796155\\
157.2171681	0.0205969229674287\\
157.2635615	0.0205967641558929\\
157.3139725	0.0205966064575206\\
157.3681313	0.0205964517627265\\
157.4475195	0.0205963005254047\\
157.5301779	0.0205961498933872\\
157.5643005	0.0205959988202293\\
157.6149568	0.0205958458872624\\
157.6520944	0.0205956941407403\\
157.6906467	0.0205955433601037\\
157.7265684	0.0205953944881479\\
157.7617747	0.0205952465863323\\
157.8007869	0.0205950995877716\\
157.8352079	0.0205949544981611\\
157.875102	0.0205948113523311\\
157.909941	0.0205946689670239\\
157.9474668	0.0205945264262886\\
157.9840056	0.020594383008228\\
158.0164791	0.0205942401015154\\
158.0602615	0.0205940982320703\\
158.0945946	0.0205939567426175\\
158.1293937	0.020593812687424\\
158.1623279	0.0205936652475153\\
158.2022728	0.0205935136758646\\
158.2339384	0.020593362844965\\
158.2760593	0.0205932113849842\\
158.314795	0.0205930631933532\\
158.3505433	0.0205929111584709\\
158.3927851	0.0205927599619453\\
158.4261584	0.0205926050344919\\
158.4660452	0.0205924526399873\\
158.4999948	0.0205922973327999\\
};
\addlegendentry{LRGeomCG}

\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.0522044	0.964836287181368\\
0.0811021	0.820337618438105\\
0.1010207	0.655437158577849\\
0.1193429	0.511352213942365\\
0.1471384	0.422010261668358\\
0.1671238	0.34643647649044\\
0.1888102	0.28581570710803\\
0.2154234	0.236139085974981\\
0.2360361	0.196143826662303\\
0.2621796	0.196143826662303\\
0.2951822	0.190626934203721\\
0.3169326	0.182912046944266\\
0.3456991	0.173182072302755\\
0.3663557	0.16145042114299\\
0.3862048	0.148573376190939\\
0.4086049	0.135579474215593\\
0.4340413	0.122985962819563\\
0.4524003	0.111389554863337\\
0.4744385	0.101434367055247\\
0.5019078	0.101434367055247\\
0.5319488	0.100621597651654\\
0.557478	0.0991124418489069\\
0.5817654	0.0970081193849889\\
0.6035482	0.0944677891980942\\
0.6272243	0.0917113850663078\\
0.6486271	0.0889743434182987\\
0.6729093	0.0889743434182987\\
0.7033625	0.0886111955919047\\
0.7231832	0.0880391656326567\\
0.7499854	0.0872716969586942\\
0.7733937	0.0863443476734338\\
0.7979875	0.0853039523415138\\
0.8255598	0.0841985925068639\\
0.8479162	0.083036793080506\\
0.8695971	0.0818376071018175\\
0.9023158	0.0818376071018175\\
0.9373709	0.0816800763793313\\
0.9658056	0.081421451683643\\
0.998678	0.0810704124050586\\
1.0355108	0.0806422988771289\\
1.0694613	0.0801553674966858\\
1.1082642	0.0796290329813401\\
1.1382445	0.0790648212111274\\
1.1744386	0.0790648212111274\\
1.2047257	0.0789714435798089\\
1.2319242	0.0788298943516824\\
1.2522008	0.0786438432707155\\
1.2757838	0.0784190836875866\\
1.2991264	0.0781624326567872\\
1.321345	0.077881256449828\\
1.3491482	0.0775736254780606\\
1.3741262	0.0772387631932017\\
1.3976247	0.0768789019139319\\
1.4230711	0.0768789019139319\\
1.4513167	0.0768270359512821\\
1.4736315	0.0767439006888548\\
1.5017226	0.0766306357546296\\
1.5235387	0.0764909013458386\\
1.5491709	0.0763291357456473\\
1.5743022	0.0761503970225883\\
1.6001213	0.0761503970225883\\
1.6286151	0.0761124984451941\\
1.6545825	0.0760594791878092\\
1.6777423	0.0759921581235616\\
1.7033884	0.0759118205881403\\
1.7239579	0.0758199788821659\\
1.7561997	0.0757182920156792\\
1.7799554	0.075605253054842\\
1.8039648	0.0754793927639579\\
1.8268843	0.0753394708524941\\
1.8490489	0.0751849677838639\\
1.8754427	0.0751849677838639\\
1.9188273	0.0751616324574116\\
1.9490872	0.0751242519521427\\
1.9741501	0.0750733164029768\\
1.9984428	0.0750101217842859\\
2.0278778	0.0749362108777892\\
2.0503479	0.0748534441298127\\
2.0763054	0.0748534441298127\\
2.1058786	0.0748349652317061\\
2.1257485	0.074809396524064\\
2.1584712	0.0747770037852229\\
2.1833605	0.0747382634710164\\
2.2269057	0.0746937426000091\\
2.2595717	0.0746440672516135\\
2.3076729	0.0745883232620067\\
2.3500791	0.0745255297707425\\
2.3810926	0.0744547583112479\\
2.4092828	0.0744547583112479\\
2.445185	0.0744413282612697\\
2.4698809	0.0744214521187393\\
2.4926968	0.074395412383937\\
2.5156126	0.0743636277198442\\
2.5396333	0.0743266054863899\\
2.5808667	0.0742849090575461\\
2.6032702	0.0742377436964969\\
2.6305688	0.0741842662834723\\
2.6572901	0.0741842662834723\\
2.6933276	0.074173870357505\\
2.7172744	0.0741585822631057\\
2.7423114	0.0741385858266982\\
2.7678305	0.0741141700059112\\
2.7899966	0.0740856729852045\\
2.8199919	0.0740534843375172\\
2.8433385	0.0740169187788581\\
2.8691685	0.0739752910520654\\
2.9027083	0.0739752910520654\\
2.9273932	0.0739669805755547\\
2.9533047	0.0739548573203989\\
2.977426	0.0739390369084043\\
2.9999689	0.0739197129353927\\
3.0226478	0.0738971238825246\\
3.0431412	0.0738715321995379\\
3.0688318	0.0738423667343958\\
3.0942702	0.0738089711439478\\
3.1181208	0.0738089711439478\\
3.1470189	0.073802172674097\\
3.1704309	0.0737922893293023\\
3.1899302	0.0737794136127854\\
3.2188451	0.0737636867344123\\
3.2485331	0.0737452719032999\\
3.2710305	0.073724358728086\\
3.2932443	0.0737004346231591\\
3.3171483	0.0736729411648831\\
3.3500093	0.0736412752071043\\
3.3748462	0.0736412752071043\\
3.4219585	0.0736356717830501\\
3.4535913	0.0736270913043073\\
3.4969848	0.0736155139724409\\
3.5264217	0.0736010750711667\\
3.5698001	0.0735839157766953\\
3.6092745	0.0735642359237454\\
3.643239	0.073541518139574\\
3.6713883	0.073541518139574\\
3.7012916	0.0735366050414107\\
3.723232	0.0735296338161369\\
3.7526811	0.0735205842310278\\
3.7754886	0.0735095280007394\\
3.7985873	0.0734965390183957\\
3.8221998	0.0734817114240547\\
3.8455375	0.0734646274670597\\
3.870039	0.0734448444001025\\
3.9061499	0.0734448444001025\\
3.9405228	0.0734405023950888\\
3.9677407	0.0734343295827885\\
3.9922549	0.073426339443741\\
4.022477	0.0734165752800566\\
4.0524198	0.0734050941065685\\
4.077463	0.0733919542968695\\
4.1024238	0.0733767826284997\\
4.1228421	0.0733591105159684\\
4.1527016	0.073338457736323\\
4.1819159	0.073338457736323\\
4.2104709	0.0733345500424348\\
4.2355883	0.0733286532925715\\
4.2594928	0.073320754002893\\
4.2894236	0.0733108861870332\\
4.3168125	0.0732991050951488\\
4.342574	0.0732854538200226\\
4.3674602	0.073269531515894\\
4.3862176	0.0732508251807718\\
4.4133001	0.0732508251807718\\
4.4448458	0.07324714747368\\
4.4691772	0.0732417223742602\\
4.4908436	0.073234458692755\\
4.5141174	0.0732253944227015\\
4.537013	0.0732145486459303\\
4.5675272	0.0732019775748769\\
4.5868961	0.0731872336336594\\
4.6114224	0.0731872336336594\\
4.6541774	0.0731837988105759\\
4.700819	0.0731789914567229\\
4.7337773	0.0731728057162025\\
4.7664874	0.0731652590491433\\
4.7994683	0.0731563644204705\\
4.8429014	0.0731461417337648\\
4.868249	0.0731342609175707\\
4.8945877	0.0731203310744467\\
4.9167402	0.0731038266482838\\
4.9510645	0.0731038266482838\\
4.9815401	0.0731005441882791\\
5.0053898	0.0730956409701229\\
5.028462	0.0730891166613427\\
5.050856	0.0730809871865544\\
5.0736205	0.0730712617864919\\
5.1029666	0.0730599616050739\\
5.1231955	0.0730466839872605\\
5.1514207	0.0730310011516531\\
5.1745492	0.0730310011516531\\
5.2013809	0.0730277813186208\\
5.231165	0.0730230459811625\\
5.2521944	0.0730167737176351\\
5.2755661	0.0730089670441797\\
5.2988087	0.0729996402933163\\
5.3189309	0.0729887973763445\\
5.3445768	0.0729760799631295\\
5.3708949	0.0729609919046756\\
5.3922878	0.0729609919046756\\
5.4216133	0.0729578755601966\\
5.4438035	0.072953287860633\\
5.4654831	0.0729472255772099\\
5.4889705	0.0729397003230814\\
5.5169995	0.0729307166275714\\
5.5410898	0.0729202903210187\\
5.5668308	0.0729080519416154\\
5.5857578	0.0728935972672066\\
5.6078914	0.0728763821966574\\
5.6396503	0.0728763821966574\\
5.6687886	0.0728732380077431\\
5.6896791	0.0728684574235329\\
5.7124478	0.072861916109766\\
5.7380422	0.0728536445317976\\
5.7601979	0.0728436310858252\\
5.7864937	0.0728319489874558\\
5.8118591	0.0728181456373114\\
5.8377256	0.0728181456373114\\
5.8738669	0.0728150945889239\\
5.9223914	0.0728107974375156\\
5.966226	0.0728051584768\\
6.0115989	0.0727981983510946\\
6.0567289	0.0727899167412597\\
6.0919344	0.0727803406588149\\
6.1206232	0.0727691248757626\\
6.1476569	0.0727559752122033\\
6.1770887	0.0727559752122033\\
6.2065452	0.0727530355695941\\
6.231953	0.0727488816093429\\
6.2538587	0.0727434682916152\\
6.2793278	0.0727367964331064\\
6.3091258	0.0727288823855924\\
6.3362419	0.0727197324152557\\
6.3593471	0.0727090601501874\\
6.3814044	0.0726964656847609\\
6.4069497	0.0726816939617495\\
6.4400339	0.0726816939617495\\
6.467652	0.0726787810732803\\
6.4892001	0.0726745169303772\\
6.5123301	0.0726687814412804\\
6.5352402	0.0726615697851655\\
6.5613215	0.072652916577667\\
6.5896534	0.0726428146178198\\
6.6136962	0.0726310198993624\\
6.6415208	0.0726310198993624\\
6.6684928	0.0726282867041703\\
6.6894656	0.0726244831387472\\
6.7176466	0.0726195673634008\\
6.7392455	0.072613542254302\\
6.7610041	0.0726064248694023\\
6.7835861	0.0725982247894946\\
6.8052291	0.0725886913505612\\
6.8303362	0.0725774819326384\\
6.8540716	0.0725643134847316\\
6.8814592	0.0725643134847316\\
6.9141284	0.0725616980266405\\
6.9501075	0.0725578422623842\\
6.9864777	0.0725526959848177\\
7.0100874	0.072546262652722\\
7.0362404	0.0725385697424842\\
7.0599621	0.0725296241160223\\
7.1044217	0.0725191708686809\\
7.144593	0.0725068187236181\\
7.1849974	0.0725068187236181\\
7.2384671	0.0725043342329789\\
7.2737495	0.0725007044347341\\
7.304292	0.0724958637941425\\
7.3303762	0.0724898391484767\\
7.3552885	0.0724826358285069\\
7.3820338	0.0724742970273559\\
7.4051493	0.0724645128066309\\
7.4289524	0.0724645128066309\\
7.4546061	0.072462189133183\\
7.4780151	0.0724589600589364\\
7.5022238	0.0724548288020398\\
7.5269427	0.0724498086632283\\
7.556135	0.0724439100130778\\
7.5846996	0.07243715002569\\
7.6077571	0.0724293180482259\\
7.6329617	0.0724201688323207\\
7.660097	0.0724093719501981\\
7.680223	0.0723967173367938\\
7.7103321	0.0723967173367938\\
7.7416929	0.0723944383927556\\
7.7693558	0.0723909826023932\\
7.7911587	0.0723862579032226\\
7.8129744	0.0723802652744534\\
7.8471606	0.0723730489553268\\
7.873952	0.0723646041276737\\
7.9087469	0.0723646041276737\\
7.9462551	0.0723625266984038\\
7.9721774	0.0723596775806839\\
7.9949984	0.0723560607288567\\
8.0230896	0.0723516879992214\\
8.0495391	0.0723465691990029\\
8.073919	0.0723407193897977\\
8.0973362	0.072333960995699\\
8.1190465	0.0723260846748673\\
8.1402869	0.0723168158762274\\
8.1702061	0.0723059115860552\\
8.1916372	0.0723059115860552\\
8.2216246	0.0723039410406376\\
8.2452015	0.0723009187429239\\
8.2694134	0.072296816590772\\
8.2922962	0.0722916420034529\\
8.3359175	0.0722854248450121\\
8.3710892	0.0722781739478485\\
8.3958048	0.0722697131594107\\
8.4363514	0.0722697131594107\\
8.4882573	0.0722678517485029\\
8.5207404	0.072265212381427\\
8.5451356	0.0722617733099505\\
8.5734526	0.0722575405581712\\
8.6009191	0.0722525310622805\\
8.6247376	0.0722467564650831\\
8.6503119	0.0722400459416921\\
8.6735677	0.072232160707256\\
8.7052308	0.0722229788742521\\
8.7304714	0.0722229788742521\\
8.7660591	0.0722211758526141\\
8.7878511	0.072218550971313\\
8.8126663	0.0722150208267248\\
8.8406043	0.072210587031797\\
8.8613074	0.0722052791062623\\
8.8877337	0.072199098692295\\
8.9147078	0.0721919216124189\\
8.9410993	0.0721919216124189\\
8.9748975	0.0721902626888704\\
8.9950866	0.0721879651097112\\
9.020265	0.0721849953820131\\
9.04339	0.0721813576025691\\
9.0641249	0.0721770663771873\\
9.0922654	0.0721721310923986\\
9.1172979	0.0721664078583419\\
9.1402945	0.0721596956876161\\
9.1639884	0.0721518715134736\\
9.1881428	0.0721518715134736\\
9.2208657	0.0721502996681729\\
9.2469528	0.0721480181705059\\
9.2715682	0.0721449729197355\\
9.2922272	0.0721411670011987\\
9.3142189	0.0721366224115133\\
9.3400148	0.072131344455663\\
9.3636225	0.0721252014251682\\
9.3916177	0.0721252014251682\\
9.4220727	0.0721237544928167\\
9.4454463	0.0721217499892992\\
9.4638463	0.072119177242717\\
9.4899186	0.0721160412720591\\
9.5153615	0.0721123529640421\\
9.5639524	0.0721081216180037\\
9.5958961	0.0721032219062271\\
9.6421926	0.0720974900426981\\
9.6903571	0.0720907635101187\\
9.725169	0.0720907635101187\\
9.7601334	0.0720894162154596\\
9.7823549	0.0720874261775382\\
9.808416	0.072084787618889\\
9.8320289	0.0720815070565041\\
9.8540056	0.0720775985603095\\
9.8774538	0.0720730726592961\\
9.9092375	0.0720677939711411\\
9.9392786	0.0720615713779087\\
9.9700672	0.0720615713779087\\
9.9963179	0.0720603168395531\\
10.0219834	0.0720584631952805\\
10.0481327	0.0720560113555877\\
10.0715091	0.0720529721742255\\
10.0952711	0.0720493538438459\\
10.1155823	0.0720451728246682\\
10.1399897	0.0720402890550067\\
10.1646252	0.0720345708250254\\
10.1926103	0.0720345708250254\\
10.2218775	0.0720333759265872\\
10.2445986	0.0720316426283307\\
10.2653299	0.072029362483232\\
10.2910821	0.072026540472625\\
10.316001	0.0720231880557147\\
10.3459062	0.0720193136862624\\
10.3724694	0.0720148015128878\\
10.3923184	0.0720094899073107\\
10.4180764	0.0720094899073107\\
10.4463923	0.0720083783724167\\
10.4727592	0.0720067583552491\\
10.494894	0.0720046324010172\\
10.5161497	0.0720020088713043\\
10.5421677	0.0719988948409269\\
10.5698175	0.0719953025868069\\
10.590042	0.0719911149666433\\
10.613102	0.0719862072444339\\
10.6394511	0.0719862072444339\\
10.6654614	0.0719851519677775\\
10.6892181	0.0719836322881587\\
10.7148764	0.0719816476504424\\
10.7696694	0.0719792029604738\\
10.7972851	0.0719763066505194\\
10.8370461	0.0719729666907349\\
10.887373	0.0719690806648292\\
10.9206725	0.0719645153868324\\
10.9493352	0.0719591470501707\\
10.9825514	0.0719591470501707\\
11.0135405	0.0719581488896344\\
11.0391755	0.0719566330956844\\
11.0594151	0.0719545880572584\\
11.0820639	0.0719520180117097\\
11.1083576	0.0719489356413032\\
11.1331616	0.0719453469201923\\
11.1573939	0.0719411533956495\\
11.1867599	0.0719411533956495\\
11.2218958	0.0719402106527142\\
11.2560923	0.0719388788123376\\
11.2831282	0.0719371529338762\\
11.3289444	0.071935036482453\\
11.3723752	0.0719325364424071\\
11.4276638	0.071929658836409\\
11.4544245	0.0719263164555082\\
11.4821936	0.0719223948395094\\
11.5103644	0.0719177888294967\\
11.5412401	0.0719177888294967\\
11.5716555	0.0719168970730069\\
11.5972581	0.0719155654077213\\
11.6240312	0.0719137827011874\\
11.6530911	0.0719115523275355\\
11.6993014	0.071908884184073\\
11.7485811	0.0719057834756595\\
11.8313413	0.0719021608709371\\
11.8943985	0.0719021608709371\\
11.9638723	0.0719013193385808\\
11.9950851	0.0719001424871063\\
12.0333642	0.071898628502289\\
12.0726197	0.0718967804496932\\
12.1091542	0.0718946036764278\\
12.1434136	0.0718921033248591\\
12.1794406	0.0718892033624423\\
12.210145	0.0718858068755535\\
12.2354491	0.0718818085969905\\
12.2588469	0.0718818085969905\\
12.287427	0.0718810164185855\\
12.3153222	0.0718798370112166\\
12.3439191	0.0718782694992212\\
12.3742564	0.0718763176056758\\
12.3996391	0.0718739881902328\\
12.465025	0.07187128716474\\
12.5304994	0.071868130181376\\
12.6162453	0.0718644040794416\\
12.7135366	0.0718644040794416\\
12.8441488	0.0718636568119367\\
12.8987166	0.0718625478666437\\
12.94387	0.0718610783234248\\
13.0430522	0.0718592533600428\\
13.1276823	0.0718570774073668\\
13.2893674	0.0718545584685988\\
13.3920419	0.0718516119878346\\
13.5478683	0.0718481510353884\\
13.6001796	0.0718481510353884\\
13.6655147	0.071847434694226\\
13.7006378	0.0718463883050532\\
13.7414626	0.071845008436966\\
13.797172	0.0718432978261004\\
13.9185028	0.0718412621259022\\
13.9572681	0.0718389058724652\\
14.090729	0.0718361559948321\\
14.1482011	0.0718329143586633\\
14.2252982	0.0718329143586633\\
14.2765823	0.0718322385019742\\
14.3656179	0.0718312506337629\\
14.4918183	0.0718299516471308\\
14.5659808	0.071828345668005\\
14.6817962	0.0718264363634937\\
14.8017159	0.0718242299185158\\
14.9133867	0.0718216535108793\\
14.9659002	0.0718186269954447\\
15.0746427	0.0718186269954447\\
15.1602752	0.0718179798555152\\
15.2002132	0.0718170442647015\\
15.2665402	0.0718158196474967\\
15.3243132	0.0718143085245358\\
15.384325	0.0718125151908672\\
15.4576153	0.0718104437521612\\
15.5127351	0.071808029100419\\
15.5675628	0.0718051873347842\\
15.6490516	0.0718018386505443\\
15.7410756	0.0718018386505443\\
15.8659947	0.071801217509834\\
15.9658887	0.071800272639193\\
16.1184557	0.0717989947992548\\
16.2187177	0.0717973861096166\\
16.2895211	0.0717954532042492\\
16.3680398	0.0717931991493649\\
16.4275992	0.0717905605070075\\
16.4818155	0.0717905605070075\\
16.5498811	0.0717899688969404\\
16.5974464	0.0717891319567849\\
16.6331124	0.0717880450059545\\
16.6632744	0.0717867097767483\\
16.7017921	0.0717851299511373\\
16.7681856	0.0717833086138696\\
16.8022018	0.0717811893800633\\
16.8345281	0.0717786986241199\\
16.8639313	0.0717757714419018\\
16.8966577	0.0717757714419018\\
16.9382317	0.0717752016527522\\
16.9679325	0.0717743549456867\\
17.0039629	0.0717732189434588\\
17.0442235	0.071771795198465\\
17.0687019	0.0717700891796972\\
17.0941933	0.0717681033811813\\
17.1195283	0.0717657805093523\\
17.1686988	0.0717657805093523\\
17.2458856	0.0717652416271158\\
17.3001078	0.0717644878902964\\
17.3747881	0.0717635162286575\\
17.4344769	0.0717623281770575\\
17.4920428	0.0717609266570606\\
17.544618	0.0717593143509234\\
17.6004097	0.071757441392036\\
17.6349378	0.0717552439932815\\
17.6814877	0.0717526546746297\\
17.7141242	0.0717526546746297\\
17.7619566	0.071752141530522\\
17.7927788	0.0717513781771988\\
17.8281701	0.0717503615243306\\
17.8528939	0.0717490934317925\\
17.886429	0.0717475777849604\\
17.9201138	0.071745817595759\\
17.9517872	0.0717437573764341\\
17.9794242	0.0717413245222175\\
18.0095371	0.0717413245222175\\
18.042187	0.0717408344400283\\
18.0700286	0.0717401105630465\\
18.096343	0.0717391492810628\\
18.1193169	0.0717379536218811\\
18.1469501	0.0717365258458706\\
18.1736737	0.0717348707741616\\
18.1963778	0.0717329318521442\\
18.2310265	0.0717306568830897\\
18.2586043	0.0717306568830897\\
18.2872452	0.0717301809101412\\
18.3144403	0.0717294923496365\\
18.348815	0.0717285826472482\\
18.3766798	0.0717274530688387\\
18.4043644	0.0717261070179242\\
18.4368688	0.0717245467536015\\
18.486173	0.0717227239450005\\
18.5263204	0.0717205755003511\\
18.5921969	0.0717205755003511\\
18.6445264	0.0717201239916868\\
18.6689882	0.0717194693041964\\
18.6947478	0.0717186066610195\\
18.7284374	0.0717175385985424\\
18.7541303	0.0717162670231247\\
18.7816244	0.0717147958176401\\
18.8085463	0.0717130754873532\\
18.833537	0.0717110558691717\\
18.864589	0.0717110558691717\\
18.9002379	0.0717106215179306\\
18.9218995	0.0717099972358094\\
18.9526319	0.07170917863065\\
18.9804602	0.0717081669715157\\
19.0100422	0.0717069649009898\\
19.0342602	0.0717055746108671\\
19.0549062	0.0717039522468804\\
19.0799615	0.0717020409520386\\
19.109712	0.0717020409520386\\
19.1445371	0.0717016283399108\\
19.1680181	0.0717010330847878\\
19.1881557	0.0717002549739077\\
19.2164749	0.0716992958933869\\
19.2424026	0.0716981576968919\\
19.2631092	0.0716968432004525\\
19.3115116	0.0716953093887883\\
19.3372436	0.0716935061603623\\
19.3670681	0.0716913724567899\\
19.4024522	0.0716913724567899\\
19.4435523	0.0716909728984503\\
19.4679263	0.0716903670431617\\
19.4983324	0.0716895482124791\\
19.5209423	0.0716885191029827\\
19.5533304	0.0716872815962814\\
19.5853891	0.0716858407117217\\
19.6189259	0.0716841469345582\\
19.6613886	0.0716841469345582\\
19.7162849	0.0716837650557784\\
19.7516876	0.0716832246740464\\
19.7931745	0.0716825236420644\\
19.8326256	0.0716816636139128\\
19.8639233	0.071680646106221\\
19.8936364	0.0716794735134465\\
19.9197695	0.0716781078880259\\
19.9520758	0.071676504966867\\
19.9770303	0.0716746108266196\\
20.0002437	0.0716746108266196\\
20.0311934	0.0716742422703005\\
20.0543261	0.0716736919946055\\
20.0870078	0.0716729542274767\\
20.1128607	0.0716720311641771\\
20.1329115	0.0716709245099352\\
20.1582493	0.0716696380661317\\
20.1816229	0.0716681277548001\\
20.2140602	0.0716681277548001\\
20.2442196	0.0716677760114917\\
20.2644396	0.0716672831304647\\
20.2882011	0.0716666486096873\\
20.3140885	0.0716658737720001\\
20.3440124	0.0716649599775121\\
20.3642003	0.0716639091284227\\
20.3860453	0.0716626878487774\\
20.4098699	0.0716612559811074\\
20.4311854	0.0716595630933978\\
20.4590116	0.0716595630933978\\
20.4894985	0.0716592264595332\\
20.5149614	0.0716587244234812\\
20.5405523	0.0716580567689991\\
20.5664384	0.0716572251324144\\
20.5942108	0.0716562312257251\\
20.6198941	0.0716550776499918\\
20.6482229	0.0716537255338008\\
20.6754334	0.0716521317134515\\
20.7018941	0.0716521317134515\\
20.7369125	0.0716518060717683\\
20.7627479	0.071651326915147\\
20.7873485	0.0716506924581142\\
20.8139586	0.0716499038375891\\
20.8373418	0.0716489629703835\\
20.8640535	0.0716478716950446\\
20.9143711	0.0716465946943341\\
20.9516289	0.0716450878473387\\
20.9900979	0.0716450878473387\\
21.050441	0.0716447753392006\\
21.0839632	0.0716443178249244\\
21.1107359	0.0716437141191591\\
21.1367933	0.0716429656297601\\
21.156627	0.0716420738000007\\
21.1826604	0.0716410408179014\\
21.2054118	0.0716398322924398\\
21.2282543	0.0716384093264982\\
21.2531628	0.0716384093264982\\
21.286988	0.0716381079200246\\
21.3136659	0.0716376703593803\\
21.3347831	0.0716370954397314\\
21.3562556	0.0716363841725497\\
21.3810765	0.071635538141044\\
21.4054715	0.0716345589690707\\
21.4314795	0.0716334150111635\\
21.4522035	0.0716320666509691\\
21.4801031	0.0716320666509691\\
21.5100392	0.0716317775049349\\
21.5353191	0.0716313588198303\\
21.5658717	0.0716308106631993\\
21.5879789	0.0716301341786157\\
21.612665	0.0716293306591304\\
21.6355776	0.0716284018431379\\
21.6607584	0.0716273173317826\\
21.6861394	0.0716260406920179\\
21.7117897	0.0716245289253669\\
21.7356414	0.0716245289253669\\
21.7666748	0.0716242486345255\\
21.7871003	0.0716238206430885\\
21.8147428	0.0716232413706748\\
21.8370059	0.0716225123604064\\
21.8605005	0.0716216351286173\\
21.8861959	0.071620612475712\\
21.9131788	0.0716194100851915\\
21.9389668	0.0716194100851915\\
21.9725472	0.071619140614223\\
21.9976879	0.0716187581176172\\
22.0201346	0.071618261163661\\
22.04648	0.0716176507487263\\
22.0695575	0.0716169279542863\\
22.1013117	0.0716160942707058\\
22.1467975	0.0716151227250758\\
22.184028	0.0716139810823521\\
22.2368395	0.0716139810823521\\
22.2905485	0.0716137220410499\\
22.3161361	0.0716133548826437\\
22.3449453	0.0716128797523607\\
22.3692093	0.0716122974623512\\
22.3903236	0.0716116091062123\\
22.4153784	0.071610815933962\\
22.4389261	0.0716098926568906\\
22.4662764	0.0716088079300404\\
22.496236	0.0716075244374669\\
22.52068	0.0716075244374669\\
22.5524774	0.0716072756575052\\
22.5801028	0.0716069003246377\\
22.6051072	0.0716063984723235\\
22.629361	0.0716057711144422\\
22.6546401	0.0716050196821693\\
22.6891943	0.0716041457751673\\
22.7326834	0.071603120283458\\
22.7800568	0.071601907756373\\
22.8187233	0.071601907756373\\
22.8662531	0.071601667413205\\
22.9152226	0.0716013087154287\\
22.9532305	0.0716008309207635\\
22.9887567	0.0716002350740373\\
23.0360855	0.0715995223836453\\
23.0795269	0.0715986945196374\\
23.1120415	0.0715977236692411\\
23.1488357	0.0715965788185263\\
23.1870466	0.0715965788185263\\
23.2305203	0.0715963454926628\\
23.2701154	0.0715960022511169\\
23.3646987	0.0715955469403459\\
23.4313987	0.0715949803904892\\
23.4718123	0.0715943038430398\\
23.5058407	0.071593518633695\\
23.5357962	0.0715925990530232\\
23.5652178	0.0715915149394319\\
23.5902832	0.0715915149394319\\
23.6213802	0.0715912894680929\\
23.6415441	0.0715909607951617\\
23.6691979	0.0715905264247559\\
23.6995017	0.0715899872480241\\
23.7225616	0.0715893442934276\\
23.7489772	0.0715885989815707\\
23.7723564	0.0715877265932809\\
23.8011449	0.0715866995862788\\
23.8338851	0.0715866995862788\\
23.8614402	0.0715864819057096\\
23.8877202	0.071586166798466\\
23.9135044	0.0715857520461857\\
23.9349576	0.071585238375657\\
23.9644623	0.0715846268288252\\
23.984057	0.0715839185664886\\
24.0088157	0.0715830904881612\\
24.0358572	0.0715821148089864\\
24.0632161	0.0715821148089864\\
24.0963117	0.0715819056157188\\
24.1178816	0.0715816033057769\\
24.1399819	0.0715812068782699\\
24.1625859	0.0715807170802717\\
24.1834688	0.0715801348165142\\
24.2118802	0.0715794612432346\\
24.2331355	0.0715786742657583\\
24.2564402	0.0715777474335863\\
24.2837951	0.0715777474335863\\
24.3155955	0.0715775458305597\\
24.3404014	0.0715772554946897\\
24.3674192	0.071576876254077\\
24.3895031	0.0715764087720909\\
24.4163555	0.0715758539174366\\
24.4387334	0.0715752127096384\\
24.4647744	0.0715744643086306\\
24.4860195	0.0715735830511165\\
24.5188429	0.0715725401637458\\
24.5671547	0.0715725401637458\\
24.6145835	0.0715723443532908\\
24.6576758	0.0715720464999212\\
24.6951307	0.0715716443878754\\
24.7310582	0.0715711388397038\\
24.7567254	0.0715705310063742\\
24.7827342	0.0715698222711841\\
24.8088622	0.0715689894303581\\
24.8340463	0.0715689894303581\\
24.8650062	0.0715688007355407\\
24.8891249	0.0715685335960631\\
24.9203078	0.0715681873153656\\
24.9491625	0.0715677624660595\\
24.9739895	0.0715672597878805\\
24.9981394	0.0715666801556304\\
25.0237283	0.0715660049468664\\
25.0483003	0.0715652112513482\\
25.0704547	0.0715642728344563\\
25.097892	0.0715642728344563\\
25.1245702	0.0715640902367955\\
25.1500423	0.071563816240291\\
25.1754651	0.0715634492436214\\
25.1994545	0.071562989972702\\
25.2187207	0.0715624393894485\\
25.2420889	0.0715617986746844\\
25.2678743	0.0715610465130736\\
25.2997631	0.0715610465130736\\
25.3260949	0.0715608704318163\\
25.3539387	0.07156062374367\\
25.377388	0.0715603063729084\\
25.400991	0.0715599188240495\\
25.4288554	0.0715594617279581\\
25.4510798	0.0715589358386795\\
25.4755813	0.0715583244563022\\
25.4984682	0.0715576069936377\\
25.5198118	0.0715567584453249\\
25.5485325	0.0715567584453249\\
25.5800925	0.0715565887987333\\
25.6020698	0.0715563358510455\\
25.623327	0.0715559996892719\\
25.6514658	0.0715555809551581\\
25.6746262	0.0715550804640575\\
25.7005442	0.0715544992142399\\
25.7234168	0.0715538177445486\\
25.7683366	0.0715530125379514\\
25.814951	0.0715530125379514\\
25.8558655	0.0715528481899581\\
25.8984795	0.0715526053549404\\
25.9394422	0.0715522839044106\\
25.9748955	0.0715518844222801\\
26.0042462	0.071551407672127\\
26.0287277	0.0715508545651051\\
26.0537945	0.0715502067065538\\
26.0787436	0.0715494417893177\\
26.1073198	0.0715494417893177\\
26.1370329	0.0715492827187649\\
26.1571777	0.0715490493965399\\
26.183384	0.071548741727275\\
26.2080315	0.0715483602704869\\
26.2376047	0.0715479057205985\\
26.2591903	0.0715473789378411\\
26.2841061	0.0715467624570793\\
26.3083063	0.0715460351070744\\
26.3373481	0.0715460351070744\\
26.3670308	0.0715458810511113\\
26.3878754	0.0715456566587927\\
26.4130842	0.0715453619249656\\
26.4345844	0.0715449973522257\\
26.4544527	0.0715445635990169\\
26.4798065	0.0715440614405663\\
26.5063562	0.0715434743521907\\
26.5298963	0.0715427820213532\\
26.5553467	0.0715427820213532\\
26.5850528	0.0715426328767683\\
26.609126	0.0715424169061759\\
26.6356868	0.0715421343132301\\
26.6597207	0.0715417855835297\\
26.6834881	0.0715413713158189\\
26.7055193	0.0715408922447261\\
26.7328913	0.0715403326585366\\
26.7599419	0.0715396732797647\\
26.8020814	0.0715388909898335\\
26.8360649	0.0715388909898335\\
26.8676881	0.0715387467017406\\
26.8917716	0.0715385244433358\\
26.9243369	0.071538223828698\\
26.9550176	0.0715378454878141\\
27.0020615	0.0715373901840203\\
27.0416046	0.0715368589514842\\
27.0861175	0.0715362337012795\\
27.1269761	0.0715362337012795\\
27.1765457	0.0715360936094748\\
27.2041992	0.0715358939730108\\
27.2271771	0.0715356347446129\\
27.2545039	0.0715353163499255\\
27.2805098	0.071534939298891\\
27.3073932	0.07153450422646\\
27.3339663	0.0715339970298997\\
27.3548271	0.0715334004325966\\
27.3784909	0.0715326936837763\\
27.4076757	0.0715326936837763\\
27.4422706	0.0715325580621877\\
27.4688091	0.0715323526786148\\
27.4895322	0.0715320770813893\\
27.5100282	0.071531731821719\\
27.5377445	0.0715313175485767\\
27.5599115	0.0715308351478145\\
27.5944761	0.0715302682308281\\
27.6196643	0.0715302682308281\\
27.6527431	0.0715301366004053\\
27.675939	0.0715299514251649\\
27.700212	0.0715297127903073\\
27.7248401	0.0715294210654737\\
27.7503719	0.0715290766914244\\
27.7725649	0.071528680211801\\
27.7939725	0.0715282189415475\\
27.8203009	0.0715276772830064\\
27.8461803	0.0715270360613654\\
27.8725004	0.0715270360613654\\
27.9073233	0.0715269088671588\\
27.9395188	0.0715267184343254\\
27.9719474	0.0715264649099949\\
27.9997183	0.0715261487652025\\
28.022089	0.0715257705686565\\
28.0494291	0.071525331050558\\
28.0724118	0.0715248153549141\\
28.0996072	0.0715242056554504\\
28.1228072	0.0715242056554504\\
28.1523151	0.0715240820576717\\
28.1979879	0.0715238988206074\\
28.2377703	0.0715236558582348\\
28.2822383	0.0715233535730554\\
28.3222355	0.0715229925238153\\
28.3590771	0.0715225733386416\\
28.3989327	0.0715220820367209\\
28.4206318	0.0715215014548364\\
28.4465473	0.0715215014548364\\
28.4770444	0.0715213815963659\\
28.5042765	0.0715212051652729\\
28.5269443	0.0715209721081915\\
28.5522955	0.0715206828408021\\
28.5759086	0.0715203378462951\\
28.6024667	0.0715199377601645\\
28.6262173	0.071519469195051\\
28.6534014	0.0715189161103557\\
28.6800063	0.0715189161103557\\
28.708109	0.0715187996471626\\
28.7352838	0.0715186295948484\\
28.7603506	0.0715184058663684\\
28.7849777	0.0715181288086853\\
28.8117955	0.0715177989043412\\
28.8368803	0.0715174166923037\\
28.8605613	0.0715169695523098\\
28.889245	0.0715164418622554\\
28.9207932	0.0715164418622554\\
28.9499404	0.0715163289394411\\
28.9725578	0.0715161649360412\\
28.9977905	0.0715159499719249\\
29.0183132	0.0715156844050186\\
29.0431603	0.0715153686571155\\
29.0685797	0.071515003266078\\
29.0893826	0.0715145761541408\\
29.1118465	0.0715140725899202\\
29.1377706	0.0715134749439018\\
29.162264	0.0715134749439018\\
29.1945606	0.0715133651223005\\
29.216755	0.0715131958356556\\
29.240617	0.0715129664507511\\
29.2618678	0.0715126774518914\\
29.2863658	0.0715123293546732\\
29.3117522	0.0715119229872022\\
29.3411657	0.0715114444463505\\
29.3672495	0.0715114444463505\\
29.4030824	0.071511337735681\\
29.4520896	0.0715111854736426\\
29.4834253	0.071510987419356\\
29.5114153	0.0715107438944362\\
29.5527825	0.0715104552534878\\
29.6014209	0.0715101219701781\\
29.6293085	0.0715097331474409\\
29.6539018	0.0715092755722678\\
29.6824438	0.0715092755722678\\
29.7155072	0.0715091719571018\\
29.7409556	0.0715090247431348\\
29.7643879	0.071508834009025\\
29.7867619	0.0715086000216574\\
29.8117467	0.0715083231373033\\
29.8420211	0.0715080037621965\\
29.8661637	0.0715076315777483\\
29.8899626	0.0715071937822645\\
29.9152096	0.0715066749363704\\
29.9419367	0.0715066749363704\\
29.9733273	0.0715065745507078\\
29.9947337	0.0715064226870663\\
30.0184578	0.0715062193852959\\
30.042571	0.0715059649793374\\
30.0626216	0.0715056599437926\\
30.0861312	0.0715053047990892\\
30.1107663	0.0715048875288751\\
30.1358872	0.0715043933742943\\
30.157276	0.0715043933742943\\
30.1846278	0.0715042957417396\\
30.2076787	0.0715041494559142\\
30.2282538	0.0715039543558799\\
30.2570852	0.0715037108030133\\
30.2797558	0.0715034191887548\\
30.305387	0.0715030800790311\\
30.3281726	0.0715026819019599\\
30.3518623	0.0715022115441357\\
30.3818674	0.0715022115441357\\
30.4122056	0.071502115997484\\
30.4397605	0.0715019749145886\\
30.4608895	0.0715017875505431\\
30.4852162	0.0715015541642603\\
30.51096	0.071501275188299\\
30.5378903	0.0715009510405769\\
30.5610436	0.071500570985277\\
30.5868492	0.071500570985277\\
30.6183687	0.071500478360153\\
30.6720506	0.0715003503275233\\
30.7025387	0.0715001869183684\\
30.7405464	0.0714999883327358\\
30.7779567	0.0714997548381501\\
30.8194996	0.0714994867370686\\
30.846447	0.0714991755941701\\
30.8776124	0.0714988109398496\\
30.9094408	0.0714983799803095\\
30.9381051	0.0714978671479049\\
30.9670853	0.0714978671479049\\
30.9954355	0.0714977775275193\\
31.020918	0.0714976360382976\\
31.0478879	0.0714974424348561\\
31.0747444	0.0714971971328485\\
31.099323	0.0714969005575968\\
31.1214847	0.0714965534514754\\
31.1463506	0.0714961438056013\\
31.1776807	0.0714961438056013\\
31.206475	0.0714960562469457\\
31.227318	0.0714959292997715\\
31.2503559	0.0714957626089707\\
31.2760521	0.0714955564566121\\
31.2987008	0.0714953111293378\\
31.3262012	0.0714950270487133\\
31.353147	0.0714946947237202\\
31.377112	0.0714943029533078\\
31.4072184	0.0714943029533078\\
31.4374809	0.0714942177665462\\
31.4629311	0.0714940949554921\\
31.4887222	0.0714939343583419\\
31.5099316	0.0714937361837796\\
31.5379367	0.0714935007432526\\
31.5623257	0.0714932283645241\\
31.590863	0.0714929101169644\\
31.6139575	0.0714925348491822\\
31.6399551	0.0714925348491822\\
31.6703487	0.0714924521046838\\
31.7020684	0.0714923332477767\\
31.7409269	0.0714921783879211\\
31.7759479	0.0714919877558208\\
31.809222	0.0714917616156612\\
31.853135	0.0714915003078082\\
31.9354511	0.0714911952432618\\
31.9768228	0.0714908359099505\\
32.0421319	0.0714904093149615\\
32.0953936	0.0714904093149615\\
32.1502828	0.0714903289404857\\
32.1806872	0.0714902059497655\\
32.2164971	0.0714900403269139\\
32.239432	0.0714898323797939\\
32.2668937	0.0714895824362401\\
32.289932	0.0714892909914831\\
32.313305	0.0714889479191438\\
32.3465241	0.0714889479191438\\
32.3788278	0.0714888694142039\\
32.4094282	0.0714887582411715\\
32.4323239	0.0714886144910747\\
32.4537662	0.071488438366099\\
32.4783156	0.0714882300952419\\
32.5020495	0.0714879899720363\\
32.5286115	0.0714877102071166\\
32.5554014	0.0714873812410627\\
32.58489	0.0714869911931273\\
32.6127596	0.0714869911931273\\
32.6438287	0.0714869149406356\\
32.6713909	0.0714867999634692\\
32.6913426	0.0714866463564062\\
32.7142405	0.0714864543809699\\
32.7419914	0.0714862243296235\\
32.7640623	0.071485956608889\\
32.7921576	0.0714856420193946\\
32.8191294	0.071485269694215\\
32.8456542	0.071485269694215\\
32.8774189	0.0714851951471702\\
32.9030604	0.0714850840315356\\
32.9247457	0.0714849361998827\\
32.9603624	0.0714847518509677\\
32.9790483	0.0714845312982994\\
33.0061543	0.0714842748534327\\
33.0305312	0.0714839739133542\\
33.0573059	0.0714836178015018\\
33.0859383	0.0714836178015018\\
33.1135649	0.0714835451912556\\
33.1538217	0.0714834377643251\\
33.2023588	0.0714832953573566\\
33.2394583	0.0714831182123656\\
33.2772425	0.0714829065696604\\
33.3118194	0.0714826607999555\\
33.35281	0.0714823725292627\\
33.3742871	0.0714820321125608\\
33.4046343	0.0714820321125608\\
33.4327495	0.0714819610635981\\
33.4592238	0.0714818570751963\\
33.4838389	0.0714817198107663\\
33.5081909	0.071481549433687\\
33.5346555	0.0714813462216479\\
33.558126	0.0714811104368944\\
33.5789943	0.071480834263034\\
33.610631	0.0714805079334326\\
33.6368074	0.0714805079334326\\
33.6693065	0.0714804388955204\\
33.6914817	0.0714803382125618\\
33.7129452	0.071480205781856\\
33.7430859	0.0714800418136666\\
33.7674238	0.0714798465192188\\
33.7897593	0.0714796202117703\\
33.8144015	0.0714793552781305\\
33.8405349	0.0714790426757326\\
33.8718463	0.0714790426757326\\
33.9063203	0.0714789752534004\\
33.9287414	0.0714788776576395\\
33.954022	0.0714787498160654\\
33.9815889	0.0714785918821983\\
34.0090923	0.0714784040882091\\
34.0306024	0.0714781866747775\\
34.0568991	0.071477932468655\\
34.0813978	0.0714776324875637\\
34.1087154	0.0714776324875637\\
34.1431047	0.0714775668190205\\
34.1633691	0.0714774721817863\\
34.1810845	0.0714773486683788\\
34.2092356	0.0714771964514705\\
34.2322056	0.0714770157259055\\
34.2552652	0.0714768067461538\\
34.2838258	0.0714765625968315\\
34.3081608	0.071476274815801\\
34.3348881	0.07147593289514\\
34.3758061	0.07147593289514\\
34.4292136	0.071475868954874\\
34.4695704	0.0714757707467664\\
34.5050627	0.0714756382619992\\
34.5452296	0.0714754717352534\\
34.573516	0.0714752714043131\\
34.5965741	0.071475037650152\\
34.6211488	0.0714747622811086\\
34.6452654	0.0714747622811086\\
34.6847977	0.071474699704577\\
34.7069111	0.0714746108250475\\
34.7345791	0.0714744957067693\\
34.7560895	0.0714743545030098\\
34.7796942	0.0714741873820918\\
34.8120313	0.0714739945653837\\
34.8376955	0.0714737697541317\\
34.8588839	0.0714735052285246\\
34.8818325	0.0714731913616459\\
34.9153191	0.0714731913616459\\
34.9470872	0.0714731304223341\\
34.9709024	0.0714730382480765\\
34.9923158	0.0714729148872181\\
35.0154717	0.0714727605407384\\
35.0399369	0.0714725754209817\\
35.071388	0.0714723598424136\\
35.0944881	0.0714721063350116\\
35.1147826	0.0714718062314391\\
35.1450361	0.0714718062314391\\
35.1726653	0.0714717464159763\\
35.2012693	0.0714716571479401\\
35.2228668	0.0714715381838856\\
35.2449949	0.0714713896613502\\
35.272539	0.0714712118249039\\
35.2937788	0.0714710048923577\\
35.3151092	0.0714707619230597\\
35.3493653	0.0714707619230597\\
35.3778396	0.0714707035202952\\
35.3996459	0.071470622320942\\
35.4218817	0.0714705183455582\\
35.4426813	0.0714703917019635\\
35.471679	0.071470242539062\\
35.4917979	0.0714700710215561\\
35.5131525	0.0714698716859337\\
35.5438208	0.0714696377332834\\
35.6020707	0.0714693608629624\\
35.6304061	0.0714690308736467\\
35.67347	0.0714690308736467\\
35.7128407	0.0714689740566704\\
35.7563821	0.0714688836700053\\
35.7832853	0.0714687595438523\\
35.8113904	0.0714686019265644\\
35.8394998	0.0714684110324644\\
35.8659701	0.071468187333567\\
35.9001654	0.071468187333567\\
35.9359928	0.0714681315761574\\
35.9577378	0.0714680550791846\\
35.9795262	0.0714679578481708\\
36.0088317	0.0714678399767715\\
36.0323861	0.0714677015950301\\
36.0543394	0.0714675428462656\\
36.0802818	0.0714673587447486\\
36.103506	0.0714671430871618\\
36.1282005	0.0714668882711607\\
36.1521896	0.0714665848512021\\
36.1771054	0.0714665848512021\\
36.2104907	0.0714665307028926\\
36.2319309	0.0714664457873484\\
36.2595141	0.0714663301128765\\
36.2863765	0.0714661838852101\\
36.309019	0.0714660073055005\\
36.3336224	0.071465800723609\\
36.358392	0.0714655567860555\\
36.3826422	0.0714655567860555\\
36.4161384	0.0714655036997694\\
36.4399137	0.0714654270376112\\
36.4621658	0.0714653268090738\\
36.4868801	0.0714652031518049\\
36.5093523	0.0714650562060757\\
36.541414	0.0714648861725925\\
36.5672321	0.07146468737505\\
36.5914016	0.0714644529399185\\
36.6169332	0.0714644529399185\\
36.6464985	0.0714644009482954\\
36.6756148	0.0714643264042678\\
36.6990582	0.0714642293365622\\
36.7178537	0.071464109850952\\
36.7489651	0.0714639680967246\\
36.7772607	0.0714638042366105\\
36.8273578	0.0714636128814643\\
36.8604976	0.071463387306354\\
36.8988289	0.0714631194620705\\
36.946021	0.0714631194620705\\
36.9914963	0.0714630686903433\\
37.015435	0.0714629911462983\\
37.0404782	0.0714628867980692\\
37.0668094	0.0714627557731361\\
37.0940111	0.0714625982796904\\
37.1148316	0.0714624145139212\\
37.1413067	0.071462198190186\\
37.1658775	0.071462198190186\\
37.1945097	0.0714621484126108\\
37.217891	0.0714620780420931\\
37.2456304	0.0714619871034786\\
37.2708839	0.0714618756897862\\
37.2910994	0.0714617439311689\\
37.3143541	0.0714615919703465\\
37.3403232	0.0714614148718398\\
37.3642655	0.0714612064840555\\
37.3859216	0.0714609593466307\\
37.4167263	0.0714609593466307\\
37.4452678	0.0714609107509249\\
37.4727874	0.0714608376108764\\
37.4932421	0.0714607399591326\\
37.5139293	0.0714606179138931\\
37.5420752	0.071460471650147\\
37.5669273	0.0714603013500722\\
37.5916228	0.0714601011978136\\
37.6201203	0.0714598639011577\\
37.6449958	0.0714598639011577\\
37.6756382	0.0714598163895145\\
37.6968948	0.071459745400342\\
37.716136	0.0714596509738825\\
37.7415583	0.0714595332460757\\
37.7664283	0.0714593923568616\\
37.7873874	0.0714592285143931\\
37.8145861	0.0714590360715219\\
37.8382488	0.0714588083287318\\
37.8618705	0.0714588083287318\\
37.8997467	0.0714587616800985\\
37.9211885	0.0714586927098158\\
37.9453548	0.0714586013514985\\
37.973692	0.0714584877008267\\
38.0268154	0.0714583519167621\\
38.0585904	0.0714581941497665\\
38.0975797	0.0714580090908289\\
38.1336839	0.0714577900540151\\
38.1830713	0.0714577900540151\\
38.2172672	0.0714577444698627\\
38.2420068	0.0714576774451107\\
38.2655999	0.0714575889845704\\
38.2869364	0.0714574792108888\\
38.3166562	0.0714573482445396\\
38.346747	0.0714571962687297\\
38.3714225	0.0714570181063473\\
38.3922538	0.0714568075785739\\
38.4175088	0.0714568075785739\\
38.4506813	0.0714567628413501\\
38.4779063	0.0714566976407855\\
38.5010123	0.0714566119435254\\
38.5219398	0.071456505836001\\
38.5482218	0.0714563794549005\\
38.5740098	0.0714562329361268\\
38.5967049	0.0714560613899641\\
38.6216255	0.0714558586678847\\
38.6529287	0.0714558586678847\\
38.6823376	0.0714558149197503\\
38.7069412	0.0714557514776327\\
38.7344485	0.0714556683963296\\
38.7582552	0.0714555657787055\\
38.7795685	0.0714554437358578\\
38.8037268	0.0714553024190242\\
38.8319741	0.0714551370908451\\
38.8548409	0.0714549419654933\\
38.8824002	0.071454709829368\\
38.9122655	0.071454709829368\\
38.9438818	0.0714546670101949\\
38.9649237	0.0714546008356312\\
38.9926213	0.0714545112473538\\
39.015744	0.071454398392876\\
39.0371219	0.071454262399763\\
39.0580496	0.071454103516952\\
39.0836354	0.0714539160936122\\
39.1115489	0.0714539160936122\\
39.1418415	0.0714538740721662\\
39.1613377	0.0714538140646332\\
39.1819975	0.0714537360786261\\
39.2165168	0.0714536402095155\\
39.2623497	0.0714535265515555\\
39.29234	0.0714533952406077\\
39.3303215	0.0714532419269632\\
39.3738134	0.0714530613125797\\
39.4109666	0.0714528467717318\\
39.4430767	0.0714528467717318\\
39.4729763	0.0714528056157494\\
39.5013153	0.0714527430799235\\
39.5263488	0.0714526590875994\\
39.5517114	0.0714525537703779\\
39.5778234	0.0714524272398206\\
39.6020324	0.071452279709081\\
39.6308234	0.071452105979906\\
39.6633376	0.071452105979906\\
39.6929963	0.0714520655978777\\
39.7146396	0.0714520086991152\\
39.7436261	0.0714519353143868\\
39.7683721	0.0714518455259595\\
39.788962	0.0714517394188716\\
39.8146392	0.0714516171089331\\
39.8381584	0.0714514746065226\\
39.8611058	0.071451307013366\\
39.8948852	0.0714511081840118\\
39.9213811	0.0714511081840118\\
39.9545651	0.0714510686787542\\
39.9775987	0.0714510094380149\\
40.0026757	0.0714509305045456\\
40.0312931	0.0714508319846182\\
40.0518001	0.0714507139874932\\
40.0789269	0.0714505766763774\\
40.1009066	0.0714504152931034\\
40.1220557	0.0714502241745806\\
40.1515085	0.0714502241745806\\
40.1819746	0.0714501853260657\\
40.2100474	0.071450127684354\\
40.2321174	0.0714500512017873\\
40.2529251	0.0714499559524377\\
40.2806525	0.0714498420619548\\
40.3087277	0.0714497096465182\\
40.331468	0.0714495542271511\\
40.3542489	0.0714493701533166\\
40.37988	0.0714493701533166\\
40.4111485	0.07144933212415\\
40.4351676	0.0714492760277638\\
40.4763081	0.0714492018647341\\
40.5095433	0.0714491097331983\\
40.5434538	0.0714489997259922\\
40.584044	0.0714488719901672\\
40.6246754	0.071448722147359\\
40.6638966	0.0714485449938095\\
40.6996979	0.0714485449938095\\
40.7299619	0.0714485075995551\\
40.7534265	0.0714484529529253\\
40.7771476	0.0714483810078463\\
40.8009303	0.071448291829871\\
40.8266667	0.0714481855287406\\
40.8526861	0.071448062208409\\
40.8795632	0.0714479177369057\\
40.9087254	0.0714477469030734\\
40.9319589	0.0714477469030734\\
40.9689767	0.0714477102955334\\
40.9896819	0.0714476570528523\\
41.0152406	0.0714475872104968\\
41.0407704	0.0714475008517328\\
41.0613518	0.071447398062384\\
41.0847188	0.0714472789646596\\
41.1116217	0.0714471395406164\\
41.1429908	0.071446974902117\\
41.1693371	0.071446974902117\\
41.1962853	0.0714469389198193\\
41.2245521	0.0714468870016568\\
41.2469675	0.0714468191700288\\
41.2721405	0.0714467354893069\\
41.2952193	0.0714466360512701\\
41.3165393	0.0714465209549956\\
41.3460417	0.0714463863728907\\
41.3739294	0.0714462275220939\\
41.3965053	0.0714460386686909\\
41.4223526	0.0714460386686909\\
41.4510349	0.07144600339875\\
41.4823339	0.0714459491530654\\
41.5067595	0.0714458759049517\\
41.5309857	0.0714457837299817\\
41.5537334	0.0714456727600883\\
41.580264	0.0714455431100132\\
41.6037791	0.0714453903098838\\
41.6364285	0.0714453903098838\\
41.6680202	0.0714453556341847\\
41.7018114	0.0714453063361862\\
41.7444615	0.0714452424201923\\
41.7795337	0.0714451639417113\\
41.8187129	0.0714450709825413\\
41.8653318	0.0714449636290718\\
41.9029995	0.0714448383589903\\
41.934252	0.0714446907685059\\
41.961058	0.0714445155535353\\
41.9838371	0.0714445155535353\\
42.0162048	0.0714444815696268\\
42.0439967	0.0714444301186236\\
42.0702413	0.0714443611919206\\
42.0953438	0.0714442748583961\\
42.1176322	0.071444171231583\\
42.1447425	0.0714440504173818\\
42.1760663	0.0714439082651639\\
42.1995735	0.0714437395495431\\
42.2259474	0.0714437395495431\\
42.2506277	0.0714437062067925\\
42.2808298	0.0714436561319952\\
42.3071182	0.0714435892931865\\
42.3290746	0.0714435057833666\\
42.3526144	0.0714434056818937\\
42.3758152	0.0714432891337771\\
42.3971367	0.0714431520613565\\
42.4298132	0.0714431520613565\\
42.4589542	0.0714431192679677\\
42.4821753	0.0714430735367095\\
42.5047767	0.0714430149035\\
42.528607	0.071442943425401\\
42.5602934	0.0714428591636141\\
42.5847799	0.0714427621981329\\
42.6134339	0.0714426493986399\\
42.635693	0.0714425169020516\\
42.6599706	0.0714423598765645\\
42.6892875	0.0714423598765645\\
42.7181155	0.0714423277243868\\
42.7495948	0.071442280076251\\
42.7734789	0.0714422169821786\\
42.7944889	0.0714421385141691\\
42.824228	0.0714420447532941\\
42.8456158	0.0714419358082453\\
42.8716576	0.071441807944695\\
42.9003621	0.0714416565950527\\
42.9411309	0.0714414760706632\\
42.9822161	0.0714414760706632\\
43.0354	0.071441444518208\\
43.071642	0.071441394571367\\
43.1103659	0.0714413261712334\\
43.136427	0.0714412394301476\\
43.1617344	0.0714411344323895\\
43.1818908	0.0714410113882026\\
43.2116988	0.0714410113882026\\
43.2431856	0.0714409802704547\\
43.2675745	0.0714409377661333\\
43.2880751	0.0714408838794078\\
43.3141751	0.0714408186498701\\
43.3397621	0.0714407421335005\\
43.3684941	0.0714406543912392\\
43.3861025	0.0714405526626515\\
43.4132919	0.0714404335087353\\
43.4360514	0.0714402926965358\\
43.4550693	0.0714401249305139\\
43.4884045	0.0714401249305139\\
43.517556	0.0714400945364887\\
43.5446859	0.0714400471100507\\
43.5656222	0.0714399826871342\\
43.5873957	0.0714399013570328\\
43.6133647	0.0714398032073457\\
43.6418494	0.071439688385414\\
43.6664106	0.0714395527702355\\
43.6912252	0.0714395527702355\\
43.7194156	0.071439522833115\\
43.7494131	0.071439479783484\\
43.7761295	0.0714394236540025\\
43.7971487	0.0714393545041137\\
43.8217006	0.0714392723958471\\
43.845224	0.0714391774150779\\
43.8682421	0.0714390663882645\\
43.8975095	0.0714389354260798\\
43.9258564	0.0714387796447945\\
43.9542154	0.0714387796447945\\
43.985243	0.0714387502750325\\
44.011424	0.0714387052497455\\
44.0374088	0.0714386445719919\\
44.0609901	0.0714385683252345\\
44.0861319	0.0714384765833197\\
44.1096877	0.0714383694816382\\
44.1529233	0.0714382432123441\\
44.1891319	0.0714382432123441\\
44.2455296	0.0714382142898134\\
44.2832806	0.0714381732877457\\
44.3297317	0.0714381202344694\\
44.354858	0.0714380551833052\\
44.3798595	0.0714379781893916\\
44.4027384	0.0714378893282098\\
44.4316418	0.0714377856728828\\
44.4539062	0.0714376636252886\\
44.4797985	0.0714375186653931\\
44.5047625	0.0714375186653931\\
44.5433909	0.0714374902932536\\
44.5682033	0.0714374474594277\\
44.597829	0.0714373901937254\\
44.6211923	0.071437318566714\\
44.6471101	0.0714372326484909\\
44.6711559	0.0714371325484877\\
44.6941228	0.0714370147623748\\
44.7214278	0.0714368751401756\\
44.7511613	0.0714368751401756\\
44.7791092	0.0714368471547217\\
44.8015917	0.0714368053866746\\
44.8296967	0.0714367497814184\\
44.8516316	0.071436680384332\\
44.8799707	0.0714365972810497\\
44.9048216	0.0714365005428639\\
44.9283801	0.0714363868782705\\
44.9565152	0.0714362521233753\\
44.980918	0.0714362521233753\\
45.0127751	0.0714362246570681\\
45.0337151	0.0714361839273517\\
45.054089	0.0714361298972347\\
45.083235	0.0714360626363063\\
45.1092688	0.0714359822009481\\
45.1334083	0.0714358886965038\\
45.1534045	0.0714357788773941\\
45.1797068	0.0714357788773941\\
45.2089796	0.0714357518353978\\
45.2341239	0.071435714514883\\
45.2539357	0.0714356669453521\\
45.281222	0.0714356091682187\\
45.304196	0.0714355412283697\\
45.3280788	0.071435463183309\\
45.3710783	0.07143537254051\\
45.4138557	0.0714352662163099\\
45.4490447	0.0714351403617146\\
45.4881512	0.0714349903461719\\
45.5377458	0.0714349903461719\\
45.5719998	0.0714349638125928\\
45.5995843	0.0714349220038318\\
45.6275895	0.0714348649021856\\
45.6525841	0.071434792563067\\
45.6817904	0.0714347050895081\\
45.7052963	0.0714346025624905\\
45.7306466	0.0714344814188282\\
45.7561481	0.0714344814188282\\
45.7865706	0.0714344552695964\\
45.8145942	0.0714344173733713\\
45.8384387	0.0714343677022805\\
45.8610829	0.0714343062942824\\
45.8934599	0.0714342332143526\\
45.9374305	0.071434148523239\\
45.9604581	0.0714340493894442\\
45.9835635	0.0714339322424135\\
46.0118288	0.0714339322424135\\
46.0448143	0.0714339065736015\\
46.0676347	0.0714338695470655\\
46.088968	0.0714338211924338\\
46.1118975	0.0714337615586064\\
46.1329446	0.0714336906970295\\
46.1551501	0.0714336086786482\\
46.1828957	0.071433512751543\\
46.2124522	0.0714333995402036\\
46.2369979	0.0714332648041711\\
46.2662939	0.0714332648041711\\
46.2995074	0.0714332395991313\\
46.3217205	0.0714332008199458\\
46.3508561	0.0714331484716321\\
46.3736555	0.0714330826238672\\
46.3977272	0.0714330033372641\\
46.42092	0.0714329107257213\\
46.4470187	0.0714328014821064\\
46.4752759	0.0714328014821064\\
46.5052899	0.071432776640379\\
46.527892	0.0714327413213247\\
46.5710828	0.0714326955477561\\
46.615251	0.071432639364331\\
46.648742	0.0714325728164434\\
46.6879283	0.0714324959672992\\
46.7242909	0.0714324062739375\\
46.7619108	0.0714323006124945\\
46.7831707	0.0714321750536897\\
46.8118156	0.0714321750536897\\
46.8439009	0.071432150659411\\
46.8684746	0.0714321137147445\\
46.8976475	0.0714320642391273\\
46.9185371	0.0714320022926897\\
46.9461772	0.0714319279322053\\
46.9692602	0.0714318412516528\\
46.9890978	0.0714317392002756\\
47.0175095	0.0714316182091235\\
47.044536	0.0714316182091235\\
47.0730112	0.0714315940973341\\
47.1036578	0.0714315580442171\\
47.1276279	0.0714315099694237\\
47.1514939	0.0714314499075788\\
47.1765148	0.0714313779330572\\
47.1997973	0.0714312941007121\\
47.2218427	0.0714311955604331\\
47.2507338	0.0714311955604331\\
47.2819395	0.0714311718553243\\
47.3037497	0.0714311388733539\\
47.3287114	0.0714310966165848\\
47.3520337	0.0714310451148141\\
47.3804963	0.0714309844116631\\
47.4061496	0.0714309145535541\\
47.4307167	0.0714308332901725\\
47.4494216	0.0714307378127575\\
47.4736339	0.0714306246818761\\
47.503821	0.0714306246818761\\
47.5362482	0.071430601397589\\
47.5625926	0.0714305669646668\\
47.5971303	0.0714305214021481\\
47.6219724	0.0714304647503815\\
47.6524195	0.0714303970671431\\
47.6753967	0.0714303184143797\\
47.6995355	0.0714302261086536\\
47.7202666	0.071430116789642\\
47.751051	0.071430116789642\\
47.803883	0.071430093888616\\
47.8371693	0.0714300602521966\\
47.8741178	0.071430015912409\\
47.9180585	0.071429960913525\\
47.95835	0.0714298953050067\\
47.9915248	0.0714298191528629\\
48.0204089	0.0714297298591969\\
48.0486943	0.0714296242328861\\
48.0709689	0.0714294982739657\\
48.1007297	0.0714294982739657\\
48.1293988	0.0714294757839142\\
48.1535349	0.0714294404675232\\
48.1824703	0.0714293923297017\\
48.2131366	0.071429331436759\\
48.2387216	0.0714292578441412\\
48.258126	0.0714291716667367\\
48.2847634	0.0714290697804393\\
48.3143419	0.0714290697804393\\
48.3449875	0.0714290476016431\\
48.36948	0.0714290155371285\\
48.3893346	0.0714289735924169\\
48.4162466	0.0714289218118438\\
48.4417931	0.0714288602358679\\
48.4684893	0.0714287889279449\\
48.4912695	0.0714287054792353\\
48.5149765	0.0714286069675184\\
48.5414835	0.0714286069675184\\
48.5745453	0.0714285851021983\\
48.6001264	0.0714285537322669\\
48.6252371	0.0714285128623322\\
48.649158	0.0714284625235183\\
48.6756334	0.0714284027624577\\
48.6990042	0.07142833362756\\
48.7228205	0.0714282528208393\\
48.7513313	0.071428157464934\\
48.7739205	0.071428044103469\\
48.801122	0.071428044103469\\
48.832172	0.0714280225981889\\
48.855317	0.0714279897233882\\
48.8854739	0.0714279454612511\\
48.9133643	0.0714278898485971\\
48.9401942	0.0714278229530346\\
48.9642982	0.071427744830281\\
49.0035659	0.0714276527765524\\
49.0474935	0.0714276527765524\\
49.0912737	0.0714276315794556\\
49.1331457	0.0714276015947943\\
49.1718407	0.0714275628265233\\
49.2139096	0.0714275153026741\\
49.2501746	0.0714274590646793\\
49.2851402	0.0714273941561584\\
49.3128754	0.0714273184480119\\
49.3364134	0.0714272292788445\\
49.3605041	0.0714271234125492\\
49.3894798	0.0714271234125492\\
49.4240623	0.0714271025774082\\
49.4469681	0.0714270711979472\\
49.4718046	0.0714270292804748\\
49.4918763	0.0714269768609554\\
49.5208032	0.0714269139964209\\
49.5520675	0.0714268407420852\\
49.5815489	0.071426754568966\\
49.6085461	0.0714266522877007\\
49.6414481	0.0714266522877007\\
49.6823512	0.0714266317994593\\
49.7076411	0.071426601158902\\
49.7341312	0.0714265603809386\\
49.7563171	0.0714265095114338\\
49.7839771	0.0714264485932417\\
49.8096069	0.0714263776962199\\
49.8349524	0.0714262943485144\\
49.8578365	0.0714261956085018\\
49.8894247	0.0714261956085018\\
49.9296877	0.0714261753745654\\
49.954638	0.0714261454317536\\
49.9975815	0.0714261057497792\\
50.0185243	0.0714260563572469\\
50.0417286	0.0714259973078303\\
50.0685483	0.0714259286468725\\
50.0979141	0.0714258480407632\\
50.1170617	0.0714257525312429\\
50.1426366	0.0714257525312429\\
50.175819	0.0714257326511209\\
50.2073295	0.0714257033904459\\
50.2493818	0.0714256647521582\\
50.2846537	0.0714256167788063\\
50.3226386	0.0714255595078459\\
50.3552137	0.0714254930021506\\
50.3977094	0.0714254149720124\\
50.4266477	0.0714253226783328\\
50.4549352	0.0714253226783328\\
50.4858814	0.0714253030567996\\
50.5073439	0.0714252744386549\\
50.5270792	0.0714252368061028\\
50.5579687	0.0714251901859147\\
50.583223	0.0714251346247735\\
50.6100015	0.0714250701653955\\
50.6362233	0.0714249946365537\\
50.6604171	0.0714249052967545\\
50.6910608	0.0714249052967545\\
50.7207902	0.0714248860085012\\
50.751206	0.0714248580179222\\
50.7759015	0.0714248213449573\\
50.7988053	0.0714247760252395\\
50.8205254	0.0714247220948857\\
50.8498094	0.0714246596056651\\
50.8759516	0.0714245864427901\\
50.9023684	0.0714245000190007\\
50.9242871	0.0714245000190007\\
50.9545721	0.0714244809906069\\
50.9810309	0.0714244535957053\\
51.0081003	0.071424417846314\\
51.0270787	0.0714243737699566\\
51.0500893	0.0714243214056709\\
51.0738365	0.0714242607956715\\
51.0937173	0.0714241899155846\\
51.1244013	0.0714241062363184\\
51.1501829	0.0714240066877499\\
51.1757898	0.0714240066877499\\
51.2031604	0.0714239879721647\\
51.2264109	0.0714239592343286\\
51.2516558	0.0714239204761552\\
51.2763213	0.0714238717309195\\
51.3018204	0.0714238130545998\\
51.3220472	0.0714237444974057\\
51.346145	0.0714236636675629\\
51.372235	0.0714236636675629\\
51.40465	0.0714236451990191\\
51.4348434	0.0714236189900699\\
51.4696747	0.0714235850491755\\
51.5060939	0.0714235434008253\\
51.5559405	0.0714234940800474\\
51.6015845	0.0714234371245183\\
51.6395606	0.0714233706578602\\
51.6727156	0.0714232923369084\\
51.6932196	0.0714231993015272\\
51.7201212	0.0714231993015272\\
51.7520972	0.0714231811376859\\
51.7799346	0.0714231536830113\\
51.8057861	0.0714231169472495\\
51.8304225	0.071423070961676\\
51.8521587	0.0714230157746278\\
51.8767345	0.0714229514339619\\
51.9082464	0.0714228757084796\\
51.9366486	0.0714227857870249\\
51.9646425	0.0714227857870249\\
51.992126	0.0714227679144724\\
52.016814	0.071422741094207\\
52.0395816	0.0714227053420398\\
52.0658019	0.071422660696919\\
52.0873118	0.0714226071957364\\
52.1093527	0.0714225448980914\\
52.1350702	0.0714224716248294\\
52.1589464	0.0714223847779368\\
52.1895439	0.0714223847779368\\
52.2207343	0.0714223671181847\\
52.242968	0.0714223408979288\\
52.2674928	0.0714223060922813\\
52.2913146	0.071422262725612\\
52.3203947	0.0714222108441173\\
52.3438191	0.0714221504862264\\
52.3698145	0.071422079593953\\
52.3926594	0.0714219955572902\\
52.4202186	0.0714219955572902\\
52.4525902	0.0714219781941874\\
52.4778878	0.0714219525610378\\
52.5020664	0.0714219186573012\\
52.5213517	0.071421876520072\\
52.5460889	0.0714218261808231\\
52.5724704	0.0714217676946229\\
52.6073183	0.0714216990389707\\
52.630219	0.0714216178073485\\
52.6740451	0.0714216178073485\\
52.7241425	0.0714216006553683\\
52.7686541	0.0714215755747751\\
52.7991437	0.071421542541186\\
52.8350039	0.0714215015765589\\
52.8702668	0.0714214527218103\\
52.898848	0.0714213960123215\\
52.9209234	0.0714213295338151\\
52.9439705	0.0714212508627364\\
52.9703497	0.0714212508627364\\
53.0014849	0.0714212340012794\\
53.0268402	0.0714212094621257\\
53.0542011	0.0714211772586548\\
53.0787722	0.0714211374223475\\
53.1043903	0.071421089983425\\
53.1339287	0.0714210349875831\\
53.1546792	0.0714209705647003\\
53.1916541	0.0714208944373971\\
53.3448323	0.0714208944373971\\
53.4345982	0.0714208777937184\\
53.477285	0.0714208537673858\\
53.5178261	0.0714208223640505\\
53.5698273	0.0714207836065758\\
53.6096397	0.0714207375290969\\
53.6458264	0.0714206841670461\\
53.6951875	0.0714206217331893\\
53.7448872	0.071420547989004\\
53.7901424	0.0714204602469196\\
53.8700886	0.0714204602469196\\
54.0877222	0.0714204438533843\\
54.1380206	0.0714204186254261\\
54.180976	0.0714203845460464\\
54.2162264	0.0714203416414111\\
54.2453392	0.0714202899623351\\
54.2740472	0.0714202295477306\\
54.3682803	0.0714201582991986\\
54.4386166	0.0714201582991986\\
54.4809317	0.0714201421261061\\
54.5115688	0.0714201191223954\\
54.5562469	0.0714200892859735\\
54.639368	0.0714200526366487\\
54.7052221	0.0714200092054439\\
54.7619724	0.0714199590236561\\
54.7828708	0.0714199004338659\\
54.8101178	0.0714198313594543\\
54.843617	0.0714197492965998\\
54.8753957	0.0714197492965998\\
54.910067	0.0714197333739719\\
54.930094	0.0714197092551671\\
54.9602551	0.0714196769313966\\
54.9841408	0.0714196364271695\\
55.0141031	0.0714195877865225\\
55.0386383	0.0714195310468757\\
55.0597261	0.0714194642453323\\
55.0885705	0.0714194642453323\\
55.1165509	0.0714194485307902\\
55.1415325	0.0714194264731594\\
55.1701214	0.07141939807894\\
55.2124472	0.0714193633671522\\
55.2454916	0.0714193223647903\\
55.290943	0.071419275101029\\
55.3225469	0.0714192200347293\\
55.3649341	0.0714191552426861\\
55.4020565	0.0714190783650414\\
55.4281999	0.0714190783650414\\
55.4559186	0.0714190628993025\\
55.4811126	0.0714190398062778\\
55.5069528	0.0714190090983705\\
55.5329421	0.0714189708007261\\
55.5618339	0.0714189249497854\\
55.5843815	0.0714188715840019\\
55.6074613	0.071418808863362\\
55.6360272	0.0714187344805702\\
55.6692984	0.0714187344805702\\
55.701456	0.0714187192471457\\
55.721466	0.0714186966603172\\
55.7502969	0.071418666739897\\
55.7738648	0.0714186295141919\\
55.7996455	0.0714185850137458\\
55.8215771	0.0714185332810207\\
55.8447953	0.0714184725302287\\
55.8691643	0.071418400575494\\
55.904168	0.071418400575494\\
55.9406578	0.0714183855397775\\
55.9626482	0.0714183634357511\\
55.9855822	0.0714183342725662\\
56.0082343	0.071418298072607\\
56.0336956	0.0714182548686541\\
56.0527913	0.0714182046950492\\
56.0776571	0.0714181458431778\\
56.105119	0.0714180761716428\\
56.1302916	0.0714180761716428\\
56.1609804	0.0714180613560276\\
56.180908	0.071418039719838\\
56.2119226	0.0714180112818421\\
56.2370311	0.0714179760671338\\
56.2551817	0.0714179341035882\\
56.279558	0.0714178854283313\\
56.3041094	0.0714178283849768\\
56.3302265	0.0714177609335361\\
56.354116	0.0714176805131262\\
56.3799346	0.0714176805131262\\
56.4293122	0.0714176659394352\\
56.472567	0.0714176431876522\\
56.5097293	0.0714176122698519\\
56.5520042	0.0714175732228731\\
56.5905484	0.0714175260791988\\
56.6261502	0.0714174709004546\\
56.6469181	0.0714174056894195\\
56.6774125	0.0714174056894195\\
56.7098057	0.0714173912931249\\
56.7405864	0.0714173705817962\\
56.7670187	0.0714173435676429\\
56.7874234	0.0714173102750246\\
56.8112572	0.0714172707277203\\
56.8387388	0.0714172249604747\\
56.8608784	0.0714171714342873\\
56.8912175	0.0714171082634061\\
56.919102	0.0714170330708619\\
56.9428983	0.0714170330708619\\
56.9752963	0.0714170188902535\\
56.9997966	0.0714169971427142\\
57.0290039	0.0714169678233708\\
57.0528954	0.0714169309675997\\
57.0758638	0.0714168866025385\\
57.1033854	0.0714168347862236\\
57.1237445	0.0714167736611711\\
57.1556943	0.0714167736611711\\
57.1830169	0.071416759659989\\
57.20767	0.0714167398027147\\
57.2299849	0.0714167140997179\\
57.2534075	0.0714166825731795\\
57.287031	0.0714166452444737\\
57.3109417	0.0714166021444793\\
57.3367663	0.0714165518450567\\
57.3614612	0.0714164925906482\\
57.3838904	0.0714164221680251\\
57.4159514	0.0714164221680251\\
57.4483884	0.0714164083825476\\
57.4765121	0.0714163875614326\\
57.5035924	0.0714163597145971\\
57.5222324	0.0714163248718445\\
57.5521194	0.0714162830600404\\
57.5778553	0.0714162343253825\\
57.6081273	0.0714161769493481\\
57.6584873	0.0714161769493481\\
57.7057914	0.0714161633226455\\
57.745159	0.0714161442554299\\
57.7852975	0.0714161197620271\\
57.8217909	0.0714160898611502\\
57.8453549	0.0714160545730618\\
57.8655986	0.0714160139240607\\
57.8970183	0.0714159665894809\\
57.9219444	0.0714159109296883\\
57.9512455	0.0714158448944013\\
57.9765856	0.0714157660357833\\
58.0077927	0.0714157660357833\\
58.0396594	0.0714157526021469\\
58.0727735	0.0714157310756359\\
58.1021122	0.0714157014284366\\
58.1229508	0.0714156636824778\\
58.1466465	0.0714156178902716\\
58.173638	0.0714155640808402\\
58.1987142	0.0714155640808402\\
58.2368327	0.0714155508321596\\
58.2561862	0.0714155325399907\\
58.2797168	0.0714155092165058\\
58.3052675	0.0714154808790942\\
58.3272317	0.071415447545773\\
58.3560695	0.0714154092402416\\
58.3793672	0.071415364732903\\
58.3992973	0.0714153125015558\\
58.4268484	0.0714152506421353\\
58.4485468	0.0714151768677579\\
58.4818683	0.0714151768677579\\
58.5111246	0.0714151638118073\\
58.5350681	0.0714151432364845\\
58.5600983	0.0714151151255872\\
58.5852287	0.0714150795001221\\
58.6113932	0.0714150364047014\\
58.6396435	0.0714149858687705\\
58.6658539	0.0714149261318888\\
58.6979416	0.0714149261318888\\
58.7255262	0.0714149132320972\\
58.7552298	0.0714148945355365\\
58.7780255	0.0714148700218366\\
58.8038268	0.0714148397054543\\
58.8533213	0.0714148036141624\\
58.8969671	0.0714147617716804\\
58.940021	0.0714147127728898\\
58.9793078	0.0714146548401133\\
59.0242853	0.0714146548401133\\
59.0499114	0.0714146421469319\\
59.0758211	0.0714146238295912\\
59.1012294	0.0714145998998835\\
59.1220928	0.0714145703788757\\
59.1512236	0.0714145352872926\\
59.1747478	0.0714144946553101\\
59.1961317	0.0714144471119734\\
59.2193626	0.0714143909763195\\
59.2444875	0.0714143241298741\\
59.2708805	0.0714143241298741\\
59.3035472	0.0714143116220597\\
59.3278602	0.0714142923728099\\
59.3511552	0.0714142663785617\\
59.3765354	0.0714142336702662\\
59.4023688	0.0714141942713096\\
59.4275877	0.0714141482329365\\
59.4495145	0.0714140938991892\\
59.4787768	0.0714140938991892\\
59.5081166	0.0714140815447715\\
59.5296921	0.0714140639731029\\
59.5585362	0.071414041192468\\
59.5884278	0.0714140132223473\\
59.6138205	0.071413980081201\\
59.638726	0.0714139417961901\\
59.6620118	0.0714138970936778\\
59.7026824	0.0714138444097359\\
59.7238676	0.0714137817707998\\
59.7498176	0.0714137817707998\\
59.7802155	0.0714137695998567\\
59.8053766	0.0714137511609636\\
59.8326501	0.0714137264591476\\
59.8551996	0.0714136955211204\\
59.8814345	0.0714136583694802\\
59.9131705	0.0714136150460803\\
59.9420419	0.0714135640159651\\
59.9696343	0.0714135640159651\\
59.9967988	0.0714135519847652\\
60.0253729	0.071413535103283\\
60.0695037	0.0714135133835196\\
60.1121206	0.0714134868420577\\
60.1477349	0.0714134554963526\\
60.1899681	0.071413419369603\\
60.2386664	0.0714133772796573\\
60.2617746	0.0714133277648508\\
60.2877044	0.0714132689935508\\
60.3173667	0.0714132689935508\\
60.3553451	0.0714132571396715\\
60.3796327	0.0714132394507751\\
60.4052914	0.0714132159420661\\
60.4277133	0.0714131866349559\\
60.4519096	0.0714131515525822\\
60.4765763	0.0714131107273072\\
60.5034161	0.0714130627400885\\
60.5254189	0.071413005854882\\
60.5520445	0.071413005854882\\
60.5851339	0.071412994146079\\
60.6112288	0.0714129768256908\\
60.6389127	0.0714129538996198\\
60.6622915	0.0714129253846098\\
60.6960805	0.0714128913057408\\
60.7284188	0.0714128516887029\\
60.7520553	0.0714128051759671\\
60.7791838	0.0714127500629793\\
60.8038938	0.0714127500629793\\
60.8333134	0.0714127385191501\\
60.8531686	0.0714127215564147\\
60.8844059	0.0714126991886005\\
60.9173618	0.0714126714351552\\
60.9426712	0.07141263831688\\
60.965383	0.0714125998625966\\
60.9896748	0.0714125547534919\\
61.0145715	0.0714125013705442\\
61.0460483	0.0714125013705442\\
61.0750363	0.0714124899657868\\
61.0985483	0.0714124733445759\\
61.1209713	0.0714124515144714\\
61.1493048	0.0714124244910193\\
61.1754463	0.0714123922963497\\
61.2002313	0.0714123549542393\\
61.2233395	0.0714123111996662\\
61.2505964	0.0714122594505967\\
61.3065226	0.0714121977928148\\
61.3424141	0.0714121977928148\\
61.3843179	0.0714121865491193\\
61.4236169	0.0714121690534028\\
61.4572783	0.0714121453005284\\
61.4813764	0.0714121153081172\\
61.5086096	0.0714120791095882\\
61.5302101	0.071412036730636\\
61.5603177	0.0714119866845014\\
61.5901737	0.0714119866845014\\
61.6168367	0.0714119755744431\\
61.6475052	0.0714119596327145\\
61.6965451	0.0714119388570478\\
61.7420443	0.0714119132602724\\
61.7674629	0.0714118828630405\\
61.7958653	0.0714118476856951\\
61.8220101	0.071411806554401\\
61.8497481	0.0714117579956232\\
61.8752014	0.0714117002491627\\
61.9081215	0.0714117002491627\\
61.9393778	0.0714116892858963\\
61.9676008	0.0714116725307187\\
61.9911695	0.0714116499651613\\
62.0165934	0.0714116216036886\\
62.0427139	0.0714115874773926\\
62.0645177	0.0714115476078583\\
62.0904274	0.0714115006134969\\
62.1160769	0.0714115006134969\\
62.1457921	0.0714114897904928\\
62.1700251	0.0714114744787503\\
62.1919376	0.0714114546758823\\
62.2152397	0.0714114303934839\\
62.2447269	0.07141140165008\\
62.2715763	0.0714113684641424\\
62.2978353	0.0714113297429803\\
62.3219463	0.0714112841176995\\
62.3484734	0.0714112299289537\\
62.3758108	0.0714112299289537\\
62.4045064	0.0714112192610336\\
62.4290485	0.0714112031929195\\
62.4496355	0.0714111817222918\\
62.4851067	0.0714111548640411\\
62.5317846	0.0714111226440425\\
62.567049	0.0714110850850463\\
62.6351992	0.0714110408864643\\
62.6775001	0.0714109884020598\\
62.7081065	0.0714109884020598\\
62.7387681	0.0714109778874413\\
62.7716661	0.0714109621602936\\
62.7933508	0.0714109412226885\\
62.8173681	0.0714109150961012\\
62.8441	0.0714108837981912\\
62.868218	0.0714108473616529\\
62.9017912	0.0714108045081663\\
62.935288	0.0714108045081663\\
62.97562	0.0714107941092189\\
63.0018313	0.0714107796728044\\
63.0328528	0.071410761209012\\
63.0555592	0.0714107387308252\\
63.0809426	0.0714107122521894\\
63.11599	0.0714106817911168\\
63.1435841	0.0714106463626316\\
63.1729497	0.0714106047463124\\
63.193818	0.0714105554168035\\
63.2186613	0.0714104965325838\\
63.2461899	0.0714104965325838\\
63.275273	0.0714104862816985\\
63.3052597	0.0714104700018813\\
63.3273503	0.0714104476848495\\
63.3507508	0.071410419346971\\
63.3759008	0.0714103850223858\\
63.3985121	0.0714103447336848\\
63.4222544	0.0714102970686009\\
63.4524675	0.0714102970686009\\
63.4820818	0.0714102869289366\\
63.5083937	0.0714102721435641\\
63.5291787	0.0714102526955241\\
63.556057	0.0714102285955842\\
63.585552	0.0714101998653482\\
63.6112082	0.0714101665225115\\
63.637703	0.0714101274407064\\
63.6593276	0.071410081192292\\
63.6927022	0.071410081192292\\
63.7481261	0.0714100712089094\\
63.7811235	0.0714100567167614\\
63.8194526	0.0714100377232025\\
63.8609035	0.0714100142448524\\
63.8959865	0.0714099862971897\\
63.9238504	0.0714099539040723\\
63.9468339	0.0714099159636985\\
63.9788769	0.0714098711309681\\
64.0077418	0.0714098711309681\\
64.0354124	0.0714098612601953\\
64.0581316	0.0714098470460506\\
64.0863829	0.0714098284916673\\
64.1129939	0.0714098056089399\\
64.1363126	0.0714097784156246\\
64.1603042	0.0714097469300935\\
64.1829497	0.0714097100968717\\
64.2074428	0.0714096665943859\\
64.2296488	0.0714096148244526\\
64.2587615	0.0714096148244526\\
64.2848073	0.0714096050875267\\
64.3113906	0.0714095901369261\\
64.3350697	0.0714095699674624\\
64.3614454	0.0714095445930362\\
64.3882604	0.0714095140398428\\
64.4125703	0.0714094783285004\\
64.4388525	0.0714094362111222\\
64.4650201	0.0714094362111222\\
64.4992603	0.0714094265878461\\
64.5186907	0.071409412928848\\
64.5460794	0.0714093952352455\\
64.5730569	0.0714093735176188\\
64.5945005	0.0714093477919969\\
64.624136	0.0714093180749101\\
64.6473424	0.0714092833838282\\
64.6686362	0.071409242489305\\
64.6922942	0.0714091938947852\\
64.7176529	0.0714091938947852\\
64.7505327	0.0714091844057997\\
64.7805389	0.0714091700614127\\
64.8028906	0.071409150862286\\
64.8275168	0.0714091268218237\\
64.8502763	0.0714090979625112\\
64.8776678	0.0714090643047395\\
64.9134749	0.0714090246780887\\
64.9633472	0.0714089776026166\\
64.9988031	0.0714089776026166\\
65.0525942	0.0714089682456956\\
65.0977489	0.0714089542021358\\
65.1284381	0.0714089354754202\\
65.1552298	0.0714089120843047\\
65.1855234	0.0714088840444184\\
65.2127599	0.0714088513844292\\
65.2382023	0.0714088129550306\\
65.2614739	0.0714088129550306\\
65.2959049	0.0714088036973803\\
65.3192072	0.0714087908100742\\
65.3454417	0.0714087743020275\\
65.3702824	0.0714087541846593\\
65.3933813	0.0714087304701931\\
65.4168843	0.0714087031745361\\
65.4456148	0.0714086714116891\\
65.4690687	0.0714086340839942\\
65.4950711	0.0714085898188841\\
65.5169296	0.0714085369635414\\
65.5451553	0.0714085369635414\\
65.5805255	0.0714085278306684\\
65.6041964	0.0714085132791737\\
65.6302895	0.0714084932982962\\
65.6524755	0.0714084679019102\\
65.6792344	0.0714084371208603\\
65.7090455	0.0714084009737383\\
65.7325217	0.0714084009737383\\
65.7629307	0.0714083919480785\\
65.7836232	0.0714083795477888\\
65.8080405	0.0714083637810399\\
65.8304263	0.0714083446582547\\
65.8577245	0.071408322190463\\
65.8802058	0.0714082963918919\\
65.9099597	0.0714082664382249\\
65.9340591	0.0714082313070705\\
65.9658882	0.07140818972176\\
65.9883904	0.071408140126481\\
66.0137693	0.071408140126481\\
66.0441871	0.0714081312310414\\
66.0651994	0.0714081172822678\\
66.08708	0.0714080982812051\\
66.1330098	0.0714080742420464\\
66.1738674	0.0714080451901191\\
66.2071733	0.0714080111460458\\
66.2468572	0.0714079709043739\\
66.2964708	0.0714079709043739\\
66.3361881	0.0714079621063741\\
66.3614402	0.0714079494037346\\
66.3867859	0.0714079327962182\\
66.4133661	0.0714079122938059\\
66.4390014	0.0714078879124819\\
66.461888	0.0714078596679412\\
66.485306	0.0714078266110217\\
66.5163693	0.0714077875499992\\
66.5437217	0.0714077410632509\\
66.5691471	0.0714077410632509\\
66.59959	0.0714077323711043\\
66.6192251	0.0714077189999341\\
66.6520191	0.0714077009324033\\
66.6763993	0.0714076781792174\\
66.6978427	0.071407650765108\\
66.7196506	0.0714076187056115\\
66.7496463	0.0714075808876405\\
66.7813244	0.0714075808876405\\
66.8124794	0.0714075723016081\\
66.8348912	0.0714075600892888\\
66.8536722	0.071407544245288\\
66.8798972	0.071407524778108\\
66.9116175	0.0714075017024071\\
66.9372045	0.0714074750320553\\
66.9621052	0.0714074438833816\\
66.9834237	0.0714074071464278\\
67.0089411	0.0714073634908266\\
67.0378706	0.0714073634908266\\
67.0666158	0.0714073550155\\
67.0878031	0.0714073421807417\\
67.1126882	0.0714073249750206\\
67.13711	0.0714073034085371\\
67.1652245	0.0714072775026918\\
67.1866966	0.0714072472730033\\
67.2124777	0.0714072116724442\\
67.2376708	0.0714072116724442\\
67.2625881	0.0714072032983953\\
67.2860534	0.0714071915420658\\
67.3159889	0.0714071764043136\\
67.3532345	0.0714071578935491\\
67.3972865	0.0714071360224457\\
67.432692	0.0714071108042295\\
67.4743604	0.0714070814138256\\
67.516185	0.0714070468198947\\
67.548211	0.0714070057589019\\
67.5851624	0.0714070057589019\\
67.6185006	0.0714069974992561\\
67.6486069	0.0714069851631277\\
67.6732444	0.0714069687544442\\
67.6982889	0.0714069482844775\\
67.7288045	0.0714069237704399\\
67.7540725	0.0714068952295546\\
67.7788456	0.0714068616746112\\
67.801781	0.0714068218638725\\
67.8287666	0.0714068218638725\\
67.8619749	0.0714068137133815\\
67.8886417	0.0714068016237575\\
67.9150824	0.0714067856038304\\
67.9404038	0.0714067656672238\\
67.963939	0.0714067418276971\\
67.9881446	0.0714067141055757\\
68.0146711	0.071406681539273\\
68.0386986	0.0714066429548181\\
68.0646153	0.0714066429548181\\
68.0943714	0.0714066348924767\\
68.1277381	0.0714066230378712\\
68.1518363	0.0714066073929647\\
68.1779342	0.0714065879677383\\
68.1988023	0.0714065647778052\\
68.221621	0.0714065378385723\\
68.2477512	0.0714065062297869\\
68.2749201	0.0714064687946856\\
68.3022723	0.0714064687946856\\
68.3322943	0.0714064608370995\\
68.3535259	0.0714064492113771\\
68.3796523	0.0714064339262052\\
68.4053272	0.0714064149936269\\
68.4294022	0.0714063924263476\\
68.4540219	0.0714063662420769\\
68.4796157	0.0714063355457883\\
68.5036933	0.0714062992365174\\
68.5324203	0.0714062559285348\\
68.595688	0.0714062559285348\\
68.6371016	0.0714062480789639\\
68.6828518	0.0714062358244893\\
68.7161293	0.071406219166005\\
68.7515142	0.0714061981220561\\
68.7841239	0.0714061727063936\\
68.8093383	0.0714061429508472\\
68.8320041	0.0714061077717666\\
68.8591438	0.0714061077717666\\
68.8963193	0.071406100006483\\
68.9268253	0.0714060888330933\\
68.9509962	0.0714060742548857\\
68.9770409	0.0714060562839462\\
68.9987235	0.0714060349308911\\
69.0214258	0.071406010212686\\
69.0504954	0.0714059812941606\\
69.0759624	0.0714059471550139\\
69.1021989	0.0714059471550139\\
69.1318635	0.0714059394721169\\
69.1540968	0.0714059285011923\\
69.1834773	0.0714059142444532\\
69.2091025	0.0714058967102668\\
69.2323363	0.0714058759110391\\
69.2538362	0.0714058518597229\\
69.2797085	0.0714058237552897\\
69.3052125	0.0714057905956248\\
69.3338667	0.0714057511594726\\
69.3563591	0.0714057511594726\\
69.3874758	0.0714057435775809\\
69.4121306	0.0714057320392366\\
69.437335	0.0714057165449236\\
69.4649517	0.071405697104962\\
69.4865159	0.0714056737370687\\
69.5125908	0.0714056464568789\\
69.5346894	0.0714056143103982\\
69.5628789	0.0714055760906767\\
69.5898472	0.0714055760906767\\
69.6201607	0.0714055686076149\\
69.6489008	0.0714055573062436\\
69.6741066	0.0714055421864047\\
69.6983092	0.0714055232632307\\
69.7276259	0.0714055005483094\\
69.7504647	0.0714054740653113\\
69.7866341	0.0714054428745231\\
69.8366639	0.0714054428745231\\
69.8981094	0.0714054354697832\\
69.9335518	0.0714054251049675\\
69.9740526	0.0714054117865831\\
70.0077179	0.07140539552379\\
70.0315729	0.07140537632596\\
70.0545361	0.0714053542057137\\
70.0790578	0.0714053284393578\\
70.101712	0.0714052981315415\\
70.1294886	0.0714052621592638\\
70.1525039	0.0714052621592638\\
70.1833593	0.0714052548509947\\
70.2073643	0.0714052439755091\\
70.2318977	0.0714052295411975\\
70.2556778	0.0714052115598082\\
70.285448	0.0714051900438005\\
70.3118413	0.0714051650108117\\
70.3356588	0.071405135590435\\
70.3569452	0.0714051007156757\\
70.3905505	0.0714051007156757\\
70.4204558	0.071405093486188\\
70.4451228	0.0714050828201109\\
70.4698777	0.0714050687207236\\
70.4961649	0.071405051197064\\
70.5218539	0.0714050302628153\\
70.5489972	0.0714050059318757\\
70.5741135	0.0714049773697163\\
70.6000589	0.0714049435288686\\
70.6274581	0.0714049435288686\\
70.6630072	0.0714049363896467\\
70.6894908	0.071404925927167\\
70.7161546	0.0714049121492705\\
70.7445899	0.0714048950665345\\
70.7675121	0.0714048746903001\\
70.7879788	0.0714048510361478\\
70.8145871	0.0714048232930208\\
70.8445194	0.0714047904621863\\
70.8680242	0.0714047512872366\\
70.9004686	0.0714047512872366\\
70.929377	0.0714047442438038\\
70.9543122	0.0714047332072374\\
70.9798514	0.0714047181794869\\
71.0182742	0.0714046991768799\\
71.0650024	0.0714046762116862\\
71.1001807	0.0714046493121276\\
71.137663	0.0714046174958212\\
71.1822459	0.0714046174958212\\
71.2178637	0.0714046105253224\\
71.2432001	0.0714046004655364\\
71.2668857	0.0714045873193073\\
71.2875353	0.071404571097402\\
71.3134758	0.0714045518091149\\
71.3421151	0.0714045294696779\\
71.3673211	0.0714045033214526\\
71.3883002	0.0714044724398698\\
71.4179139	0.0714044724398698\\
71.4522358	0.0714044655410258\\
71.4762601	0.0714044556615309\\
71.5019067	0.071404442802788\\
71.5278361	0.0714044269720687\\
71.5524561	0.0714044081804887\\
71.5798597	0.0714043864394006\\
71.6056924	0.0714043610223908\\
71.6305208	0.0714043310197968\\
71.6528167	0.0714042953269355\\
71.6811726	0.0714042953269355\\
71.7128398	0.0714042885147897\\
71.7393081	0.0714042781167214\\
71.7659519	0.0714042641308234\\
71.788786	0.0714042465658871\\
71.8144489	0.0714042254380454\\
71.8404476	0.0714042007604403\\
71.8724268	0.071404171669555\\
71.9052454	0.071404171669555\\
71.9331898	0.0714041649291567\\
71.9576218	0.0714041554102849\\
71.981242	0.0714041431148747\\
72.0086274	0.0714041280496771\\
72.0315047	0.0714041102245753\\
72.052186	0.0714040896500302\\
72.0759497	0.0714040656478278\\
72.1001924	0.0714040373705146\\
72.1247817	0.0714040037784061\\
72.151431	0.0714040037784061\\
72.1817621	0.0714039971249074\\
72.2139613	0.0714039871223559\\
72.265238	0.0714039737739891\\
72.3026897	0.0714039570886487\\
72.339116	0.0714039370799353\\
72.3730097	0.0714039137612888\\
72.4150485	0.0714038863210012\\
72.4381879	0.071403853737458\\
72.4656421	0.071403853737458\\
72.4963741	0.0714038471678958\\
72.5193296	0.0714038373610444\\
72.5462362	0.0714038243235351\\
72.5688249	0.0714038080662067\\
72.6001104	0.0714037885997164\\
72.621345	0.0714037659404342\\
72.649242	0.0714037392964923\\
72.6769149	0.0714037077055195\\
72.7027401	0.0714037077055195\\
72.7323663	0.0714037012010448\\
72.7544016	0.07140369158062\\
72.7792229	0.0714036788432436\\
72.807606	0.0714036629963528\\
72.8318239	0.0714036440525971\\
72.8542304	0.0714036220235253\\
72.8811558	0.0714035961529342\\
72.9122389	0.0714035654863813\\
72.941956	0.0714035654863813\\
72.9728524	0.0714035590652789\\
73.0001905	0.071403549627027\\
73.0215419	0.0714035371774063\\
73.0486898	0.0714035217263926\\
73.0751444	0.0714035032835121\\
73.100313	0.0714034818634268\\
73.1208967	0.0714034567277193\\
73.1475696	0.0714034269744749\\
73.1745826	0.0714034269744749\\
73.2087843	0.0714034206176424\\
73.2323805	0.0714034113528291\\
73.2531169	0.0714033991813169\\
73.2781091	0.0714033841101463\\
73.3019863	0.0714033661504332\\
73.3334993	0.0714033453131177\\
73.3555669	0.0714033208905641\\
73.3816899	0.071403291994346\\
73.4087509	0.071403291994346\\
73.4705401	0.0714032857139921\\
73.5036705	0.0714032766183501\\
73.54065	0.0714032647138963\\
73.5782902	0.0714032500091175\\
73.6316436	0.0714032325131637\\
73.6679143	0.0714032122383425\\
73.69987	0.0714031884969489\\
73.7403062	0.0714031604395163\\
73.772285	0.0714031269988056\\
73.8047045	0.0714031269988056\\
73.8415841	0.0714031208015595\\
73.8731113	0.0714031112146495\\
73.9074706	0.0714030982441265\\
73.9379677	0.0714030819021306\\
73.9699488	0.071403062199685\\
74.0052834	0.0714030391564977\\
74.0321895	0.0714030119413997\\
74.0556477	0.0714030119413997\\
74.086544	0.0714030058036286\\
74.1127814	0.0714029970421854\\
74.1387837	0.0714029856627381\\
74.1675965	0.0714029716732432\\
74.1888069	0.0714029550817791\\
74.2152787	0.0714029358996066\\
74.2390958	0.0714029134849749\\
74.2689071	0.0714028870454091\\
74.2914068	0.0714028555841863\\
74.3236644	0.0714028555841863\\
74.3563885	0.0714028495249662\\
74.384202	0.0714028403047797\\
74.4090721	0.0714028279294566\\
74.4346734	0.0714028124099249\\
74.4578334	0.0714027937563255\\
74.5674549	0.0714027719856983\\
74.6333925	0.0714027463235011\\
74.8099233	0.0714027463235011\\
74.9278804	0.0714027403202149\\
74.9818635	0.0714027318695245\\
75.0355418	0.0714027209769703\\
75.1107055	0.0714027076495455\\
75.1686332	0.071402691894789\\
75.2316986	0.071402673722491\\
75.2929349	0.0714026525341237\\
75.338087	0.0714026275878774\\
75.4011589	0.0714025979553658\\
75.4892498	0.0714025979553658\\
75.5258712	0.0714025920267782\\
75.5515986	0.0714025831474219\\
75.5789153	0.0714025713240892\\
75.6032778	0.071402556565861\\
75.62655	0.071402538882746\\
75.653503	0.0714025182885275\\
75.6819501	0.0714024940628241\\
75.7106927	0.0714024653204358\\
75.7450253	0.0714024653204358\\
75.7752846	0.0714024594535021\\
75.7982186	0.0714024507416904\\
75.8189873	0.0714024391880432\\
75.8417063	0.0714024247998113\\
75.8647896	0.0714024075877436\\
75.8993068	0.071402387562906\\
75.971674	0.0714023640337652\\
76.0220544	0.0714023361324246\\
76.0645776	0.0714023361324246\\
76.1067099	0.0714023303351248\\
76.1375046	0.0714023217861121\\
76.1672385	0.071402310491537\\
76.1919478	0.0714022964598157\\
76.2161328	0.0714022796998634\\
76.2427752	0.0714022602241546\\
76.2693549	0.0714022373601772\\
76.2943717	0.0714022102807876\\
76.3210035	0.0714022102807876\\
76.3528816	0.0714022045420156\\
76.3774809	0.0714021961488157\\
76.4080055	0.0714021851043058\\
76.4321514	0.071402171415137\\
76.4531777	0.0714021550908907\\
76.4765674	0.0714021361417456\\
76.5022743	0.0714021139211802\\
76.5226196	0.0714020876199293\\
76.5512621	0.0714020562581053\\
76.5800787	0.0714020562581053\\
76.6331359	0.0714020505855057\\
76.670184	0.0714020417245444\\
76.6917842	0.0714020296709893\\
76.7165154	0.0714020144319721\\
76.7433662	0.0714019960225616\\
76.768943	0.0714019744528321\\
76.793983	0.0714019489623148\\
76.8202605	0.0714019489623148\\
76.849481	0.0714019433466712\\
76.8738772	0.071401935263406\\
76.9043336	0.0714019247093901\\
76.9327486	0.0714019116898434\\
76.9592928	0.0714018962139918\\
76.9782558	0.071401878290242\\
77.0087036	0.0714018573166864\\
77.0340213	0.0714018325357746\\
77.0575965	0.0714018325357746\\
77.0941776	0.0714018269885591\\
77.1222964	0.0714018190467124\\
77.1717544	0.0714018087155152\\
77.2113945	0.0714017960018911\\
77.2483607	0.0714017809131935\\
77.283517	0.0714017634593209\\
77.3102838	0.071401743054502\\
77.3421273	0.0714017189744939\\
77.369997	0.0714016903096477\\
77.3959713	0.0714016903096477\\
77.4322211	0.071401684832145\\
77.4532844	0.0714016764685295\\
77.4814813	0.0714016652245504\\
77.5076114	0.0714016511097299\\
77.5342463	0.0714016341333211\\
77.5554779	0.0714016143102923\\
77.5815675	0.0714015909336009\\
77.6178121	0.0714015631557822\\
77.64417	0.0714015631557822\\
77.678114	0.0714015577232611\\
77.7012779	0.0714015495204277\\
77.7244338	0.0714015385389136\\
77.7534544	0.0714015247841768\\
77.7779209	0.0714015082685189\\
77.8036338	0.0714014890002607\\
77.8257832	0.0714014663112029\\
77.8500172	0.0714014663112029\\
77.8921226	0.0714014609378495\\
77.9195252	0.071401453412028\\
77.9430856	0.0714014437340252\\
77.967581	0.0714014319085115\\
77.993086	0.071401417942666\\
78.0206425	0.0714014018438991\\
78.043759	0.0714013830855798\\
78.0703237	0.071401361009333\\
78.0928576	0.0714013348066478\\
78.1210894	0.0714013348066478\\
78.1538836	0.0714013294985552\\
78.1875115	0.071401321591837\\
78.2149364	0.07140131108887\\
78.2377362	0.0714012979960169\\
78.2618507	0.0714012823229972\\
78.2873732	0.0714012640795225\\
78.3180034	0.0714012426338263\\
78.3583185	0.0714012171919808\\
78.4021914	0.0714012171919808\\
78.4459922	0.0714012119459354\\
78.4839145	0.0714012041855114\\
78.5175466	0.0714011939160577\\
78.5543272	0.0714011811452279\\
78.5786816	0.0714011658808612\\
78.6048306	0.0714011481342726\\
78.6284908	0.071401127290278\\
78.6581354	0.0714011025940907\\
78.7036502	0.0714011025940907\\
78.7438242	0.071401097398806\\
78.7745435	0.0714010897782381\\
78.8087667	0.0714010797343545\\
78.8383687	0.0714010672728885\\
78.8588684	0.0714010524025881\\
78.8840327	0.0714010351322984\\
78.9127269	0.0714010148712696\\
78.9384462	0.0714009908783957\\
78.9678202	0.0714009908783957\\
79.0011673	0.0714009857418848\\
79.0214788	0.0714009782574924\\
79.0443255	0.0714009684304272\\
79.071325	0.0714009562673757\\
79.0954921	0.0714009417756461\\
79.1205155	0.0714009249650856\\
79.1451555	0.0714009052615521\\
79.1701345	0.0714008819558563\\
79.2001419	0.0714008541566658\\
79.2292147	0.0714008541566658\\
79.2616868	0.0714008490847298\\
79.2990449	0.0714008411847702\\
79.3270936	0.0714008304609431\\
79.3662687	0.0714008169231542\\
79.3922886	0.0714008005798994\\
79.4236336	0.0714007814476733\\
79.4532295	0.0714007588312141\\
79.4924024	0.0714007588312141\\
79.5526088	0.0714007538060206\\
79.599547	0.0714007465908787\\
79.6503639	0.0714007371898499\\
79.6878606	0.0714007256094557\\
79.7198716	0.0714007118559617\\
79.7552443	0.071400695938651\\
79.778645	0.0714006773207422\\
79.8062832	0.0714006553413352\\
79.8279763	0.0714006291664837\\
79.8542054	0.0714006291664837\\
79.8905984	0.0714006242008617\\
79.9196502	0.0714006165973341\\
79.9466236	0.0714006063577133\\
79.9713949	0.0714005934914766\\
79.9941227	0.0714005780058872\\
80.024123	0.0714005599161411\\
80.0476325	0.0714005385722537\\
80.0785659	0.0714005385722537\\
80.108164	0.0714005336524487\\
80.1336488	0.0714005266878248\\
80.1595453	0.0714005176822532\\
80.1812636	0.0714005066416464\\
80.2082488	0.0714004935717856\\
80.2371444	0.0714004784808192\\
80.2587713	0.0714004608675578\\
80.2867877	0.071400440112781\\
80.3095256	0.0714004154373529\\
80.3400062	0.0714004154373529\\
80.366857	0.0714004105759227\\
80.3895586	0.0714004032479118\\
80.4192109	0.0714003934578892\\
80.4470181	0.0714003812136798\\
80.4713316	0.0714003665227122\\
80.4923209	0.0714003493969735\\
80.5150053	0.0714003292316316\\
80.5515229	0.0714003052957451\\
80.5754829	0.0714003052957451\\
80.6110902	0.0714003004758018\\
80.6372021	0.0714002932826043\\
80.6602314	0.0714002837125219\\
80.6868386	0.0714002717703549\\
80.713446	0.0714002574655566\\
80.7531167	0.0714002408056513\\
80.7915894	0.0714002212148867\\
80.8280942	0.0714001979629512\\
80.8747416	0.0714001979629512\\
80.9254307	0.0714001932019349\\
80.9552459	0.0714001861412068\\
80.9799303	0.0714001767818119\\
81.008627	0.0714001651315045\\
81.0314213	0.071400151196467\\
81.0565373	0.071400134988251\\
81.0851687	0.0714001159405656\\
81.1076268	0.0714000933747828\\
81.1339197	0.0714000933747828\\
81.1625401	0.0714000886523698\\
81.1872559	0.071400081716742\\
81.2145412	0.0714000725616012\\
81.2429747	0.0714000611910704\\
81.2715239	0.0714000476137737\\
81.2965457	0.0714000318364297\\
81.3251415	0.0714000133204281\\
81.3643987	0.0713999913826089\\
81.3970245	0.0713999913826089\\
81.4382484	0.071399986720207\\
81.4650084	0.071399979908014\\
81.5037827	0.071399970948553\\
81.5373602	0.0713999598486204\\
81.5647084	0.0713999466140703\\
81.5934719	0.0713999312547277\\
81.6244437	0.0713999132423509\\
81.6512285	0.0713998919335401\\
81.6771116	0.0713998919335401\\
81.7075519	0.0713998873127849\\
81.7331641	0.0713998806176383\\
81.7647926	0.0713998718477988\\
81.7889283	0.0713998610076653\\
81.8151084	0.0713998481044938\\
81.8409743	0.071399833145199\\
81.8673962	0.0713998156235492\\
81.8971224	0.0713997949034523\\
81.9358245	0.0713997949034523\\
81.9813211	0.0713997903341953\\
82.0317454	0.0713997837536152\\
82.072239	0.0713997751660077\\
82.1042179	0.0713997645768815\\
82.1293361	0.0713997519921127\\
82.1584881	0.0713997374196559\\
82.180778	0.0713997203670903\\
82.2198502	0.0713997002252844\\
82.2486991	0.0713996762292522\\
82.2909637	0.0713996762292522\\
82.3354344	0.0713996717148565\\
82.3629574	0.0713996647750837\\
82.3968744	0.071399655414431\\
82.4390571	0.0713996436406492\\
82.4749707	0.0713996294609687\\
82.5034634	0.0713996128877806\\
82.5339232	0.0713995933257945\\
82.5757367	0.0713995933257945\\
82.6117679	0.0713995888501455\\
82.6422573	0.0713995824956936\\
82.6974115	0.0713995742663637\\
82.7589299	0.0713995641672223\\
82.812763	0.0713995522035934\\
82.8422442	0.0713995383826279\\
82.870214	0.0713995222440078\\
82.9063943	0.0713995032176887\\
82.9365514	0.071399480588682\\
82.976525	0.071399480588682\\
83.0158303	0.0713994761651067\\
83.0445896	0.0713994694745371\\
83.0767884	0.0713994605216564\\
83.1099618	0.0713994493132439\\
83.1619407	0.0713994358561756\\
83.3037565	0.0713994201608262\\
83.4375885	0.0713994016719437\\
83.4624178	0.0713993797128025\\
83.5064344	0.0713993797128025\\
83.5698463	0.0713993753287519\\
83.5983195	0.071399368760315\\
83.6281968	0.0713993600068513\\
83.649087	0.0713993490730052\\
83.6865486	0.071399335967027\\
83.7237858	0.0713993206960285\\
83.7595278	0.0713993027294427\\
83.7927065	0.0713992813962889\\
83.8262592	0.0713992813962889\\
83.8595538	0.0713992770630381\\
83.89922	0.0713992706140896\\
83.937262	0.0713992620519054\\
83.9702421	0.0713992513832532\\
83.9990373	0.0713992386138483\\
84.0394777	0.0713992237537678\\
84.0738523	0.0713992062827298\\
84.102948	0.0713991855732666\\
84.1365212	0.0713991855732666\\
84.1808327	0.0713991812750042\\
84.2124517	0.0713991749393681\\
84.2446538	0.0713991665624937\\
84.2791424	0.0713991561482648\\
84.3156582	0.0713991437043183\\
84.348497	0.0713991292368333\\
84.380191	0.0713991122498719\\
84.440274	0.0713990921152357\\
84.5263287	0.0713990921152357\\
84.6401985	0.0713990878687259\\
84.6876817	0.071399081644612\\
84.7328927	0.0713990734454173\\
84.7645499	0.0713990632772211\\
84.795423	0.0713990511453166\\
84.8408984	0.0713990370585049\\
84.904267	0.0713990205307675\\
84.9701787	0.071399000969901\\
85.0263994	0.071399000969901\\
85.0613209	0.0713989967600441\\
85.0891499	0.0713989906417859\\
85.1129038	0.07139898261477\\
85.1413213	0.0713989726828917\\
85.1642495	0.0713989608527101\\
85.1848419	0.0713989471303819\\
85.2132992	0.0713989310500526\\
85.2402624	0.0713989120259903\\
85.2665804	0.0713989120259903\\
85.2949667	0.0713989078622092\\
85.3137644	0.0713989018476414\\
85.3398239	0.0713988939860978\\
85.3638522	0.071398884282588\\
85.3873179	0.0713988727423631\\
85.4140349	0.0713988593726232\\
85.4374006	0.071398843719914\\
85.4565366	0.071398825223761\\
85.4813411	0.0713988031793867\\
85.5120042	0.0713988031793867\\
85.5433724	0.0713987990640765\\
85.5674032	0.0713987927168351\\
85.5904198	0.0713987841411028\\
85.6159436	0.0713987733440695\\
85.6468273	0.0713987603320034\\
85.696048	0.0713987451165475\\
85.7658156	0.0713987271487106\\
85.8440958	0.0713987271487106\\
85.8948938	0.0713987230683096\\
85.9274984	0.0713987172583023\\
85.9512189	0.0713987097221018\\
85.9771327	0.0713987004643607\\
86.0043281	0.071398689489777\\
86.0296113	0.0713986768049033\\
86.0522012	0.0713986619855705\\
86.0812793	0.0713986445072716\\
86.1070747	0.0713986237104282\\
86.1347134	0.0713986237104282\\
86.169049	0.0713986196762154\\
86.1952336	0.071398613554768\\
86.2196498	0.0713986053497943\\
86.2458996	0.0713985950676816\\
86.2764005	0.0713985827143114\\
86.3040339	0.0713985682995513\\
86.3266565	0.0713985513109111\\
86.3513024	0.0713985311306217\\
86.3761489	0.0713985311306217\\
86.4088234	0.07139852712741\\
86.4349994	0.0713985211162794\\
86.45788	0.0713985130927679\\
86.4808529	0.0713985030605494\\
86.5050578	0.0713984910275176\\
86.5254551	0.0713984769993076\\
86.557354	0.0713984604891238\\
86.5813842	0.0713984604891238\\
86.6143962	0.0713984565247108\\
86.6386198	0.0713984509995603\\
86.6652007	0.0713984439143949\\
86.6947738	0.0713984352723733\\
86.7169654	0.0713984250781664\\
86.7466222	0.0713984133366479\\
86.77194	0.0713983996651622\\
86.7923557	0.0713983835857474\\
86.8154353	0.0713983645086458\\
86.8432995	0.0713983416928245\\
86.8711247	0.0713983416928245\\
86.9135093	0.0713983377812312\\
86.9651749	0.0713983315186494\\
87.0116158	0.071398322905456\\
87.0492841	0.071398311950409\\
87.0837352	0.0713982986591404\\
87.1163154	0.0713982830483534\\
87.1463203	0.0713982830483534\\
87.1756168	0.0713982791624133\\
87.1998283	0.0713982738181282\\
87.2243804	0.0713982670157613\\
87.2499479	0.0713982587581268\\
87.2770238	0.0713982490494282\\
87.3004825	0.0713982378941171\\
87.324016	0.0713982249341787\\
87.3517532	0.0713982097225994\\
87.3809393	0.0713981917067203\\
87.4098878	0.0713981701922365\\
87.4383111	0.0713981701922365\\
87.468508	0.0713981663588132\\
87.4932335	0.0713981603245277\\
87.5182248	0.0713981520922956\\
87.5469629	0.0713981416694198\\
87.5733901	0.071398129061863\\
87.5957202	0.0713981142821865\\
87.6176687	0.0713980967880353\\
87.6447164	0.0713980967880353\\
87.6871328	0.0713980929872855\\
87.7139361	0.0713980874816583\\
87.7401183	0.0713980802734902\\
87.7623629	0.0713980713677155\\
87.7837321	0.0713980607687486\\
87.8090337	0.0713980484835432\\
87.8339166	0.0713980340930898\\
87.8527004	0.0713980170835975\\
87.8868111	0.0713980170835975\\
87.9216705	0.0713980133150338\\
87.9479552	0.0713980078991059\\
87.972687	0.071398000836711\\
87.9946008	0.0713979921312335\\
88.0251112	0.0713979817878449\\
88.046129	0.0713979698118217\\
88.0712307	0.0713979558001685\\
88.100084	0.0713979392482156\\
88.1415443	0.0713979195407252\\
88.2592225	0.0713979195407252\\
88.3131038	0.0713979158116882\\
88.3444619	0.0713979100965887\\
88.3736687	0.0713979023944808\\
88.3966835	0.071397892709399\\
88.4215723	0.071397881048979\\
88.4442995	0.0713978674191256\\
88.4724137	0.0713978513393662\\
88.4976638	0.0713978513393662\\
88.5329176	0.0713978476432757\\
88.5574034	0.0713978424064968\\
88.5804693	0.0713978356297271\\
88.606602	0.0713978273160284\\
88.6291402	0.0713978174701059\\
88.6501078	0.0713978060967274\\
88.6800875	0.0713977928184928\\
88.7058581	0.0713977771633269\\
88.7307067	0.0713977585518478\\
88.7553466	0.0713977585518478\\
88.7875078	0.0713977548955033\\
88.8140942	0.0713977493786811\\
88.8359704	0.0713977420023731\\
88.8602192	0.0713977327705292\\
88.8951684	0.071397721689702\\
88.9187289	0.0713977087659035\\
88.948881	0.0713976935465022\\
88.9731655	0.0713976754605952\\
88.9990742	0.0713976754605952\\
89.031502	0.0713976718436644\\
89.0527412	0.0713976664250874\\
89.079182	0.0713976592075601\\
89.1023454	0.0713976501964136\\
89.1201996	0.071397639396394\\
89.1483349	0.0713976268156039\\
89.176543	0.0713976120109628\\
89.199677	0.0713975944467201\\
89.2273024	0.0713975944467201\\
89.2571427	0.0713975908572347\\
89.283198	0.0713975855320847\\
89.309209	0.0713975784683478\\
89.3535662	0.0713975696691154\\
89.3992611	0.0713975591406948\\
89.4312443	0.0713975468879781\\
89.4790602	0.0713975324883818\\
89.5101478	0.0713975154062375\\
89.5454683	0.0713975154062375\\
89.5767359	0.0713975118575587\\
89.6036694	0.0713975066243614\\
89.6285289	0.0713974997081393\\
89.6510131	0.0713974911139706\\
89.6815727	0.0713974808459901\\
89.7111902	0.0713974689116674\\
89.7357207	0.0713974548960405\\
89.7612112	0.0713974382964057\\
89.7860725	0.0713974382964057\\
89.8187471	0.0713974347753985\\
89.8430696	0.071397429629331\\
89.8730395	0.0713974228562128\\
89.902688	0.0713974144589711\\
89.9296765	0.0713974044431367\\
89.9527033	0.0713973928134203\\
89.9771823	0.0713973791730266\\
90.001826	0.0713973630209863\\
90.0319076	0.0713973630209863\\
90.0573343	0.0713973595387022\\
90.0818985	0.0713973544783393\\
90.1080365	0.0713973478426651\\
90.1299635	0.0713973396359687\\
90.1604052	0.0713973298623154\\
90.1830846	0.0713973185278975\\
90.2088535	0.071397305245106\\
90.2318419	0.071397289537143\\
90.2629818	0.071397289537143\\
90.2918493	0.0713972860837717\\
90.3152652	0.0713972811051972\\
90.3440194	0.071397274602678\\
90.3752631	0.0713972665793709\\
90.3969843	0.0713972570398771\\
90.4246423	0.0713972459890479\\
90.445433	0.0713972330536008\\
90.4695177	0.0713972177665037\\
90.4929714	0.0713971995564747\\
90.5300142	0.0713971995564747\\
90.5830918	0.0713971961388072\\
90.6194319	0.0713971908816316\\
90.6650215	0.0713971837848904\\
90.7035907	0.0713971748523013\\
90.7343519	0.07139716409067\\
90.758021	0.0713971515055044\\
90.7857247	0.071397136651301\\
90.8151132	0.071397136651301\\
90.8461007	0.0713971332624807\\
90.8699856	0.0713971284469412\\
90.8987759	0.0713971222054371\\
90.9331174	0.0713971145407406\\
90.958889	0.07139710545711\\
90.9791043	0.0713970949588593\\
91.0093264	0.0713970826964051\\
91.0344033	0.0713970682324247\\
91.0614464	0.0713970510301549\\
91.0874638	0.0713970510301549\\
91.119809	0.0713970476766943\\
91.150535	0.0713970426002463\\
91.1742851	0.0713970358015953\\
91.198567	0.0713970272843346\\
91.2197258	0.0713970170543656\\
91.2462931	0.0713970051171049\\
91.27582	0.0713969910533008\\
91.3011445	0.071396974333799\\
91.3269838	0.071396974333799\\
91.3615882	0.0713969710156222\\
91.38798	0.0713969660287729\\
91.419143	0.0713969593753699\\
91.4444692	0.0713969510603648\\
91.4708841	0.071396941087937\\
91.4936231	0.0713969294656132\\
91.5202783	0.0713969157824566\\
91.55097	0.0713968995441812\\
91.5785664	0.0713968995441812\\
91.6111984	0.0713968962488316\\
91.6344047	0.0713968913470387\\
91.6675818	0.0713968848344407\\
91.6922508	0.0713968767136137\\
91.7175545	0.0713968669904604\\
91.7547198	0.0713968556691089\\
91.8110143	0.0713968423586549\\
91.8604742	0.0713968423586549\\
91.9083559	0.0713968390940291\\
91.9430043	0.0713968345791667\\
91.9705601	0.0713968288147779\\
91.9984482	0.0713968218032323\\
92.0203198	0.0713968135479364\\
92.0476656	0.0713968040525553\\
92.0772637	0.0713967930100295\\
92.1000937	0.0713967800370403\\
92.1260778	0.0713967646592564\\
92.1525929	0.0713967462811725\\
92.1851528	0.0713967462811725\\
92.2187212	0.0713967430583479\\
92.244603	0.071396737948516\\
92.2710641	0.0713967309542072\\
92.2960198	0.0713967220814349\\
92.3185532	0.0713967113350194\\
92.3472764	0.0713966987254434\\
92.3694756	0.0713966837872474\\
92.3923419	0.0713966837872474\\
92.4215882	0.0713966805903689\\
92.4492099	0.0713966759314837\\
92.4790304	0.0713966698122853\\
92.5037843	0.0713966622368836\\
92.5294851	0.0713966532087876\\
92.5590141	0.0713966427338737\\
92.5803611	0.0713966304522109\\
92.6050218	0.0713966159237009\\
92.6318646	0.0713966159237009\\
92.6684552	0.0713966127520247\\
92.6974987	0.0713966081675663\\
92.7193458	0.0713966021703675\\
92.7532462	0.0713965947630911\\
92.7787456	0.0713965859500763\\
92.8042306	0.0713965757355049\\
92.8280596	0.0713965637735605\\
92.8523593	0.0713965496302097\\
92.8863546	0.0713965327815927\\
92.9288484	0.0713965327815927\\
92.9849618	0.0713965296386038\\
93.0309559	0.0713965247941981\\
93.0672377	0.0713965182442387\\
93.0969392	0.0713965099915046\\
93.1277829	0.0713965000428201\\
93.1534783	0.071396488402117\\
93.1849783	0.0713964746598837\\
93.227377	0.0713964746598837\\
93.2849778	0.0713964715450446\\
93.318754	0.0713964671092014\\
93.3538843	0.0713964613509565\\
93.382255	0.0713964542725702\\
93.4339653	0.0713964458780476\\
93.4790777	0.0713964361711119\\
93.5022867	0.0713964248278044\\
93.5311766	0.0713964114413788\\
93.5609864	0.071396395519697\\
93.5864028	0.071396395519697\\
93.6210463	0.0713963924346825\\
93.6470199	0.0713963877553279\\
93.6793208	0.071396381478614\\
93.7018438	0.0713963736071954\\
93.7269028	0.0713963641469921\\
93.7516851	0.0713963531020386\\
93.7790803	0.071396340085843\\
93.8134065	0.071396340085843\\
93.8435281	0.0713963370281655\\
93.8684554	0.0713963327314344\\
93.8986658	0.0713963271957978\\
93.9318916	0.0713963204235182\\
93.9536263	0.0713963124180796\\
93.977486	0.0713963031830456\\
94.002663	0.0713962924142801\\
94.0283548	0.0713962797313711\\
94.0505096	0.0713962646664531\\
94.083591	0.0713962646664531\\
94.1188035	0.0713962616397934\\
94.1645367	0.0713962571148875\\
94.2041485	0.0713962510926658\\
94.2447551	0.0713962435761824\\
94.2878443	0.0713962345701869\\
94.3230898	0.071396224079315\\
94.3518483	0.0713962117378636\\
94.3742255	0.0713961970858514\\
94.4047349	0.0713961970858514\\
94.4342915	0.0713961940893397\\
94.4655649	0.0713961896407669\\
94.4871387	0.0713961837427036\\
94.5136947	0.0713961763989576\\
94.5401973	0.0713961676132557\\
94.5691651	0.0713961573912453\\
94.5997717	0.0713961453761462\\
94.6223165	0.0713961311305035\\
94.6540163	0.0713961311305035\\
94.6905297	0.0713961281575738\\
94.7172698	0.0713961237820109\\
94.7490943	0.0713961180041442\\
94.7728637	0.0713961108266501\\
94.7994641	0.0713961022539088\\
94.8218622	0.0713960922900259\\
94.8477943	0.071396080592164\\
94.8797899	0.0713960667291825\\
94.9146693	0.0713960667291825\\
94.9504126	0.0713960637854487\\
94.9738909	0.0713960594812535\\
95.0055537	0.0713960538190775\\
95.0313644	0.0713960468023451\\
95.0553058	0.0713960384344902\\
95.0839912	0.0713960287204679\\
95.1070678	0.0713960173261518\\
95.1399274	0.0713960038393658\\
95.1640653	0.0713959877407182\\
95.1882167	0.0713959877407182\\
95.2208711	0.0713959848266747\\
95.245542	0.0713959802720874\\
95.2768933	0.0713959740771315\\
95.3023897	0.0713959662472356\\
95.3475935	0.0713959567858937\\
95.3892315	0.0713959457025293\\
95.4383126	0.0713959325907084\\
95.4857122	0.0713959325907084\\
95.5212861	0.0713959296999431\\
95.560478	0.0713959255366473\\
95.5828697	0.0713959201017628\\
95.61329	0.0713959133987864\\
95.6363677	0.0713959054305574\\
95.6699434	0.0713958962019318\\
95.6983479	0.0713958853992119\\
95.7324262	0.0713958726380292\\
95.7662205	0.0713958726380292\\
95.8115477	0.0713958697694926\\
95.8403436	0.0713958656698837\\
95.8664133	0.0713958603395001\\
95.8966002	0.0713958537806144\\
95.9323474	0.0713958459967211\\
95.9580271	0.0713958369913688\\
95.9975525	0.0713958264626665\\
96.028606	0.0713958140325525\\
96.0514834	0.0713957992388861\\
96.0844198	0.0713957992388861\\
96.1127548	0.0713957963980169\\
96.136673	0.0713957920705731\\
96.1620942	0.0713957862560697\\
96.184829	0.0713957789572687\\
96.2157918	0.0713957701792655\\
96.2414809	0.0713957599261587\\
96.2669729	0.0713957478366531\\
96.2963382	0.0713957478366531\\
96.3282738	0.0713957450185217\\
96.3549483	0.0713957410462423\\
96.3779	0.0713957359205219\\
96.4043821	0.0713957296435043\\
96.4265903	0.0713957222183211\\
96.4505913	0.0713957136482523\\
96.4796756	0.0713957036499658\\
96.5025546	0.0713956918693723\\
96.547215	0.0713956778698213\\
96.5878721	0.0713956778698213\\
96.6419978	0.071395675079434\\
96.7545643	0.0713956708935283\\
96.7815068	0.0713956653133277\\
96.8122344	0.071395658341688\\
96.8364946	0.0713956499828731\\
96.8658091	0.0713956402411708\\
96.8894452	0.0713956287757365\\
96.9186409	0.0713956151583536\\
96.9503883	0.0713956151583536\\
96.9762918	0.0713956123947629\\
97.0047636	0.0713956082788125\\
97.032046	0.0713956028129123\\
97.0528814	0.0713955960004971\\
97.0804199	0.0713955878449826\\
97.1030718	0.0713955783514811\\
97.1309828	0.0713955671876585\\
97.1532813	0.0713955539454771\\
97.1796157	0.0713955539454771\\
97.2119833	0.0713955512032895\\
97.2352388	0.0713955471543624\\
97.254932	0.071395541799096\\
97.290399	0.0713955351400002\\
97.3142026	0.0713955271810038\\
97.3378613	0.0713955179259225\\
97.3623746	0.0713955070551742\\
97.3830446	0.0713954941670236\\
97.4151603	0.0713954941670236\\
97.4442691	0.0713954914510193\\
97.470183	0.0713954874675234\\
97.4948939	0.0713954822188125\\
97.5156417	0.0713954757079725\\
97.5437591	0.0713954679381337\\
97.5739355	0.0713954589138329\\
97.6006208	0.0713954483236\\
97.6260278	0.07139543578341\\
97.6523223	0.07139543578341\\
97.6928331	0.0713954330884713\\
97.7141589	0.0713954291677153\\
97.7411759	0.0713954240221625\\
97.7753464	0.0713954176541782\\
97.8293276	0.0713954100672303\\
97.8576074	0.0713954012649363\\
97.9013719	0.0713953909469667\\
97.9455909	0.0713953787373619\\
97.9810682	0.071395364177066\\
98.0129466	0.071395364177066\\
98.0410043	0.0713953615071138\\
98.0683189	0.0713953573585958\\
98.0975033	0.071395351730685\\
98.1160381	0.0713953446259633\\
98.1398752	0.0713953360498008\\
98.1662795	0.0713953260059016\\
98.2352213	0.0713953141369261\\
98.2763813	0.0713953141369261\\
98.3075709	0.0713953114880103\\
98.339422	0.0713953076920599\\
98.3640822	0.0713953027487188\\
98.3857575	0.0713952966599964\\
98.412228	0.0713952894291532\\
98.434365	0.0713952810592649\\
98.4563775	0.0713952712690464\\
98.4903067	0.0713952597054404\\
98.5137969	0.0713952459399956\\
98.5453143	0.0713952459399956\\
98.575445	0.071395243314813\\
98.6032058	0.0713952393052489\\
98.6303151	0.0713952339091954\\
98.6531811	0.0713952271288752\\
98.6803757	0.0713952189692216\\
98.7054243	0.07139520943351\\
98.7276862	0.0713951981861515\\
98.7600533	0.0713951981861515\\
98.7872403	0.0713951955826327\\
98.8150639	0.0713951919035196\\
98.8388075	0.071395187148747\\
98.8617719	0.0713951813201452\\
98.8993225	0.0713951744206462\\
98.9256625	0.0713951664531582\\
98.9570472	0.07139515715349\\
98.98398	0.0713951461909167\\
99.0400766	0.0713951331597026\\
99.0794647	0.0713951331597026\\
99.1334441	0.0713951305810053\\
99.176832	0.0713951267015817\\
99.2096331	0.071395121521629\\
99.2370593	0.0713951150435602\\
99.2682344	0.0713951072714399\\
99.2935539	0.0713950982089037\\
99.3185785	0.0713950875385721\\
99.3457587	0.0713950748598172\\
99.3727551	0.0713950748598172\\
99.4034818	0.0713950723061344\\
99.4308143	0.0713950684911767\\
99.4509888	0.0713950634165521\\
99.4784444	0.0713950570856601\\
99.5013477	0.0713950495013724\\
99.5210416	0.0713950406687504\\
99.5545814	0.0713950302768456\\
99.5876738	0.0713950179486451\\
99.6213183	0.0713950179486451\\
99.6507355	0.0713950154119977\\
99.6833272	0.0713950116583603\\
99.7070652	0.0713950066859332\\
99.732246	0.0713950004965773\\
99.7556275	0.0713949930942124\\
99.7777876	0.0713949844818458\\
99.804859	0.071394974362212\\
99.8333508	0.0713949623588531\\
99.8559939	0.0713949623588531\\
99.8936931	0.071394959848046\\
99.9202322	0.071394956154867\\
99.9509776	0.0713949512806047\\
99.9741767	0.0713949452283873\\
99.9990906	0.071394938000799\\
100.0275232	0.071394929602413\\
100.0511643	0.0713949197416071\\
100.0833448	0.0713949080629765\\
100.1079894	0.0713949080629765\\
100.137497	0.0713949055697319\\
100.1607814	0.0713949019339696\\
100.184235	0.0713948971550255\\
100.2239284	0.0713948912347551\\
100.2714613	0.0713948841765342\\
100.3078464	0.0713948759833495\\
100.3538872	0.0713948663754253\\
100.3982575	0.0713948550002959\\
100.4295384	0.0713948550002959\\
100.4545772	0.0713948525308058\\
100.486477	0.0713948489514896\\
100.5108532	0.0713948442642908\\
100.5356301	0.0713948384717911\\
100.5640033	0.0713948315765862\\
100.5844783	0.0713948235824317\\
100.6131077	0.0713948142163505\\
100.6386418	0.0713948031411712\\
100.665854	0.0713947899319524\\
100.6896192	0.0713947899319524\\
100.7185591	0.0713947874861469\\
100.7473107	0.0713947837000765\\
100.7724786	0.0713947785746979\\
100.799892	0.0713947721139868\\
100.8255976	0.0713947643207724\\
100.8479898	0.0713947552016342\\
100.8805732	0.0713947444247871\\
100.9148419	0.0713947444247871\\
100.9497091	0.0713947419969368\\
100.9798828	0.0713947385288\\
101.0109816	0.0713947340218912\\
101.0360135	0.0713947284787103\\
101.0602493	0.0713947219015449\\
101.0868378	0.0713947142938519\\
101.1110827	0.0713947053994335\\
101.1365917	0.0713946949020707\\
101.1619245	0.0713946824025821\\
101.1898385	0.0713946824025821\\
101.226306	0.0713946799973958\\
101.2485568	0.0713946763351305\\
101.2795246	0.0713946714167841\\
101.3040795	0.0713946652459284\\
101.3260283	0.0713946578252025\\
101.3522256	0.0713946491602675\\
101.37729	0.0713946389402284\\
101.4080496	0.0713946389402284\\
101.4677233	0.0713946365521396\\
101.5020711	0.0713946331879927\\
101.5421389	0.0713946288494413\\
101.5939325	0.0713946235386672\\
101.6254773	0.0713946172578313\\
101.6489003	0.0713946100099468\\
101.6810675	0.0713946015547732\\
101.7048293	0.0713945915945621\\
101.7318044	0.0713945797553526\\
101.7587517	0.0713945797553526\\
101.7878782	0.0713945773893976\\
101.8199628	0.0713945738428858\\
101.8443132	0.0713945691178437\\
101.871553	0.0713945632171305\\
101.9025659	0.0713945561435858\\
101.9328938	0.0713945479015309\\
101.960264	0.0713945382005212\\
101.9835915	0.0713945266845434\\
102.0117005	0.0713945266845434\\
102.0411151	0.0713945243356309\\
102.0676228	0.071394520845901\\
102.0916693	0.0713945162153464\\
102.1176311	0.0713945104459185\\
102.1422205	0.0713945035410386\\
102.1665629	0.0713944955037255\\
102.1872715	0.0713944860549617\\
102.2190811	0.0713944748431233\\
102.2456418	0.0713944748431233\\
102.2780356	0.0713944725161488\\
102.3026155	0.071394469081993\\
102.3261798	0.0713944645423847\\
102.3575911	0.0713944589000566\\
102.3778781	0.0713944521574913\\
102.4041719	0.0713944443186554\\
102.4261031	0.0713944351109023\\
102.4507051	0.0713944241997711\\
102.4822647	0.0713944241997711\\
102.5122141	0.0713944218892394\\
102.5409724	0.0713944185082125\\
102.5701798	0.0713944140568146\\
102.5898478	0.071394408536892\\
102.6278721	0.071394401951459\\
102.6848786	0.071394394303353\\
102.7211511	0.0713943853302857\\
102.7682875	0.0713943747026124\\
102.8078945	0.0713943747026124\\
102.8448478	0.0713943724127414\\
102.8682712	0.0713943690836996\\
102.9037015	0.071394364717297\\
102.928858	0.071394359315867\\
102.9589792	0.0713943528818182\\
102.9842455	0.0713943454185344\\
103.0122875	0.0713943366704084\\
103.0479479	0.0713943263213442\\
103.0753805	0.0713943139733898\\
103.1065094	0.0713943139733898\\
103.1387996	0.0713943117053754\\
103.1651157	0.0713943081817766\\
103.1895251	0.0713943034039265\\
103.2216308	0.0713942973753195\\
103.2517417	0.0713942900986686\\
103.2849204	0.0713942815798405\\
103.3204416	0.0713942715082566\\
103.3585781	0.0713942715082566\\
103.4209555	0.0713942692562703\\
103.4513203	0.0713942660298198\\
103.4785698	0.071394261830365\\
103.506336	0.0713942566601936\\
103.5296569	0.0713942505213847\\
103.5633653	0.0713942434171225\\
103.5873123	0.0713942351073385\\
103.6120298	0.0713942252957132\\
103.639795	0.0713942136081924\\
103.6695731	0.0713942136081924\\
103.7043663	0.0713942113767307\\
103.7268092	0.0713942079675815\\
103.7562218	0.0713942033816239\\
103.7784964	0.071394197622138\\
103.8022505	0.0713941906915449\\
103.8343521	0.0713941825951193\\
103.8770719	0.0713941730413535\\
103.9197145	0.0713941730413535\\
103.9748604	0.0713941708254385\\
104.0191335	0.0713941676949863\\
104.0543158	0.0713941636514703\\
104.0857922	0.0713941586969387\\
104.1132649	0.0713941528333394\\
104.1414493	0.0713941460634517\\
104.1674261	0.0713941381620832\\
104.190166	0.0713941288502333\\
104.217881	0.0713941177771227\\
104.2468009	0.0713941177771227\\
104.2780314	0.0713941155813015\\
104.3037536	0.0713941122791569\\
104.3306169	0.0713941078724565\\
104.3626299	0.0713941023638918\\
104.38535	0.0713940957560164\\
104.4101528	0.0713940880528822\\
104.4367853	0.0713940789819898\\
104.4607514	0.0713940682106294\\
104.4885982	0.0713940682106294\\
104.5199408	0.0713940660295278\\
104.5471693	0.0713940627797666\\
104.5733223	0.071394058460732\\
104.5955297	0.0713940530740764\\
104.6251403	0.0713940466230228\\
104.6528463	0.0713940391101966\\
104.6763004	0.07139403027437\\
104.7030935	0.0713940197852899\\
104.7299456	0.0713940197852899\\
104.7689965	0.0713940176246804\\
104.7884157	0.0713940144264096\\
104.8133785	0.0713940101916889\\
104.8390563	0.0713940049231331\\
104.8588212	0.0713939986229002\\
104.8934146	0.0713939912948732\\
104.9238202	0.0713939826829537\\
104.9528276	0.0713939724752239\\
104.979297	0.0713939724752239\\
105.0116602	0.0713939703285825\\
105.0420957	0.0713939671792874\\
105.0800911	0.071393963026457\\
105.1184043	0.0713939578715691\\
105.1688191	0.071393951717556\\
105.2004425	0.0713939445668217\\
105.2420676	0.0713939361737718\\
105.2695261	0.0713939262284344\\
105.2952305	0.0713939262284344\\
105.3306818	0.0713939241017889\\
105.3571725	0.0713939210006873\\
105.3808526	0.071393916926653\\
105.4061548	0.0713939118819432\\
105.4362492	0.0713939058686425\\
105.457535	0.0713938988900651\\
105.4816435	0.0713938907060754\\
105.5086911	0.0713938810211234\\
105.538214	0.0713938810211234\\
105.5744554	0.0713938789091351\\
105.5975653	0.0713938758541009\\
105.6209798	0.0713938718565328\\
105.6462014	0.0713938669180264\\
105.6733377	0.0713938610410506\\
105.7091589	0.0713938542280712\\
105.7418515	0.0713938462475646\\
105.7717446	0.0713938368095616\\
105.801553	0.0713938255597832\\
105.8362073	0.0713938255597832\\
105.8702465	0.0713938234655929\\
105.897838	0.0713938202325298\\
105.9218855	0.07139381585984\\
105.9494445	0.0713938103492956\\
105.9796449	0.0713938037046363\\
106.0041595	0.0713937959284588\\
106.0287383	0.0713937867444017\\
106.0532904	0.0713937867444017\\
106.0868755	0.0713937846655222\\
106.1130197	0.0713937817022387\\
106.1397716	0.0713937778544745\\
106.1632575	0.071393773123621\\
106.1857519	0.0713937675119342\\
106.2107617	0.0713937610216412\\
106.242976	0.0713937534353362\\
106.2763957	0.0713937444806483\\
106.3202777	0.0713937338244318\\
106.3729512	0.0713937338244318\\
106.4246698	0.0713937317633732\\
106.4551307	0.0713937286329302\\
106.4811469	0.0713937244325565\\
106.5105118	0.0713937191639728\\
106.5389097	0.071393712830457\\
106.5668762	0.0713937054345476\\
106.5873971	0.0713936967155633\\
106.6133408	0.0713936863431502\\
106.6474406	0.0713936863431502\\
106.6808321	0.0713936843006426\\
106.7083808	0.0713936812212206\\
106.7361076	0.0713936771047141\\
106.7598851	0.0713936719540656\\
106.7852192	0.0713936657711374\\
106.8091395	0.0713936585604984\\
106.8376789	0.0713936500648601\\
106.8594799	0.0713936500648601\\
106.8950131	0.0713936480365697\\
106.9259856	0.0713936452021503\\
106.9501485	0.0713936415628599\\
106.9752618	0.0713936371204388\\
106.9980479	0.0713936318765214\\
107.0238794	0.0713936258334078\\
107.0487906	0.0713936187924645\\
107.0742033	0.0713936105072873\\
107.100311	0.0713936006685745\\
107.1247308	0.0713936006685745\\
107.1561084	0.0713935986576763\\
107.1902903	0.0713935956710696\\
107.230106	0.0713935917103682\\
107.2700848	0.0713935867777482\\
107.3010884	0.071393580875422\\
107.3258094	0.0713935740065967\\
107.3511012	0.071393565931132\\
107.373454	0.0713935563530113\\
107.3982734	0.0713935563530113\\
107.4372987	0.0713935543561773\\
107.4623412	0.0713935514151867\\
107.5117506	0.0713935475305825\\
107.5638983	0.0713935427039885\\
107.6063788	0.0713935369379036\\
107.6484593	0.0713935302347775\\
107.6957513	0.0713935223630971\\
107.7283905	0.071393513032311\\
107.760194	0.0713935018919975\\
107.7948523	0.0713935018919975\\
107.8379652	0.0713934999089366\\
107.8648152	0.0713934967890017\\
107.9044883	0.0713934925285499\\
107.9377654	0.0713934871289871\\
107.9697094	0.0713934805946828\\
107.9946751	0.071393472927239\\
108.0192192	0.071393472927239\\
108.0519389	0.0713934709610987\\
108.0776604	0.0713934682842413\\
108.1061374	0.0713934648978702\\
108.129898	0.0713934608033516\\
108.1499472	0.071393456002102\\
108.1804409	0.0713934504959723\\
108.25436	0.0713934441097637\\
108.2802832	0.0713934366255649\\
108.3139636	0.07139342777106\\
108.3486812	0.0713934172107623\\
108.380173	0.0713934172107623\\
108.4122721	0.0713934152621167\\
108.4368778	0.0713934122412021\\
108.4594504	0.0713934081484962\\
108.4820953	0.0713934029858992\\
108.5129865	0.0713933967566008\\
108.5407299	0.0713933894633518\\
108.5672411	0.0713933808449292\\
108.5988077	0.0713933808449292\\
108.6372266	0.0713933789095086\\
108.6640654	0.0713933761417128\\
108.7065932	0.0713933725420479\\
108.7467916	0.0713933681118484\\
108.7968423	0.071393362853167\\
108.8461189	0.071393356768099\\
108.8819273	0.0713933496520057\\
108.9144839	0.0713933412489105\\
108.9415789	0.0713933312439103\\
108.9718566	0.0713933312439103\\
109.0038265	0.0713933293250015\\
109.0268151	0.0713933263993241\\
109.0497735	0.0713933224671584\\
109.0835932	0.0713933175302187\\
109.1099922	0.0713933115914006\\
109.1339917	0.0713933046532257\\
109.1577488	0.0713932964698625\\
109.1822336	0.0713932867306757\\
109.2110206	0.0713932867306757\\
109.2427735	0.0713932848285788\\
109.2647158	0.0713932819501681\\
109.2906009	0.0713932780961837\\
109.3206052	0.0713932732691815\\
109.3533871	0.071393267471018\\
109.3776014	0.0713932607056805\\
109.4021941	0.0713932527314401\\
109.4303205	0.0713932527314401\\
109.4599764	0.0713932508415772\\
109.4827234	0.0713932481932361\\
109.5092675	0.0713932447876223\\
109.5327355	0.0713932406262948\\
109.5577985	0.0713932357107807\\
109.5835753	0.071393230043174\\
109.6093676	0.0713932234365967\\
109.6370138	0.0713932156589931\\
109.6590352	0.0713932064194365\\
109.6840213	0.0713932064194365\\
109.7194725	0.0713932045454536\\
109.744277	0.0713932017532964\\
109.7698011	0.0713931980444839\\
109.7914734	0.071393193420987\\
109.8139974	0.0713931878848697\\
109.8441413	0.0713931814390633\\
109.8713553	0.0713931738575624\\
109.9131199	0.071393164861544\\
109.9701634	0.071393164861544\\
110.0232383	0.0713931630004417\\
110.0620547	0.0713931602506813\\
110.0985742	0.0713931566127747\\
110.1347499	0.071393152088215\\
110.1665757	0.0713931466793457\\
110.1884828	0.0713931403883965\\
110.2136725	0.071393132997395\\
110.2414192	0.0713931242327784\\
110.2716451	0.0713931242327784\\
110.3041533	0.0713931223868766\\
110.3300047	0.0713931196784888\\
110.3538694	0.0713931161090064\\
110.3831398	0.0713931116802418\\
110.4087664	0.0713931063940755\\
110.4334961	0.0713931002531512\\
110.4579014	0.0713930930450966\\
110.4809171	0.0713930845072697\\
110.510031	0.0713930743089203\\
110.5383875	0.0713930743089203\\
110.5703731	0.0713930724794323\\
110.5959098	0.0713930696074219\\
110.6209855	0.0713930656936476\\
110.6499917	0.0713930607409605\\
110.678688	0.0713930547513223\\
110.7045262	0.0713930477297295\\
110.726017	0.0713930394175137\\
110.7563143	0.0713930394175137\\
110.7880002	0.0713930376001593\\
110.813358	0.0713930349735074\\
110.8410554	0.0713930315383061\\
110.8626207	0.0713930272964988\\
110.8878854	0.0713930222495704\\
110.9187786	0.0713930164001623\\
110.9436423	0.0713930095483947\\
110.9705164	0.0713930014487693\\
110.9946546	0.0713930014487693\\
111.0200645	0.0713929996429588\\
111.0467257	0.0713929970534426\\
111.0845008	0.071392993680347\\
111.1308629	0.0713929895248629\\
111.1648871	0.0713929845888765\\
111.2109501	0.0713929788743187\\
111.2496528	0.0713929721884484\\
111.2802353	0.0713929642898299\\
111.3122085	0.071392954883108\\
111.3392653	0.071392954883108\\
111.369095	0.0713929530917862\\
111.3934207	0.0713929503528919\\
111.4156843	0.0713929466658331\\
111.4431013	0.0713929420319999\\
111.4701169	0.0713929364542756\\
111.4940753	0.0713929299346764\\
111.5165896	0.0713929222423546\\
111.5463954	0.0713929222423546\\
111.5814438	0.0713929204634391\\
111.6107867	0.0713929179480915\\
111.6368217	0.0713929146965158\\
111.6592597	0.0713929107098047\\
111.681822	0.0713929059896882\\
111.7096117	0.0713929005379397\\
111.7338432	0.0713928941732353\\
111.7634985	0.0713928866688386\\
111.7855068	0.0713928777453143\\
111.8122112	0.0713928777453143\\
111.8443418	0.0713928759812127\\
111.871999	0.0713928733254724\\
111.902391	0.0713928697784984\\
111.9296198	0.0713928653417185\\
111.9540397	0.0713928600175517\\
111.9857908	0.0713928538082025\\
112.011312	0.0713928464953452\\
112.0408527	0.0713928378039423\\
112.0666335	0.0713928378039423\\
112.098037	0.0713928360547014\\
112.1253517	0.0713928334400979\\
112.1485421	0.0713928299613957\\
112.1761469	0.071392825620563\\
112.201711	0.0713928204193256\\
112.2264511	0.0713928143606909\\
112.2590563	0.0713928072310368\\
112.2976032	0.071392798769575\\
112.3458406	0.071392798769575\\
112.3989405	0.0713927970308218\\
112.4329591	0.0713927944555372\\
112.4653207	0.0713927910431153\\
112.4951587	0.071392786794724\\
112.5202863	0.0713927817126625\\
112.547615	0.0713927757987887\\
112.5773	0.0713927688481317\\
112.6024649	0.0713927606017074\\
112.6322913	0.0713927606017074\\
112.669659	0.0713927588781343\\
112.702792	0.071392756341523\\
112.7286045	0.0713927529929213\\
112.7520663	0.0713927488341828\\
112.7795317	0.0713927438668744\\
112.8057771	0.0713927380936945\\
112.8290676	0.0713927313138888\\
112.8511092	0.0713927232814756\\
112.882243	0.0713927232814756\\
112.9197244	0.07139272156846\\
112.9515246	0.0713927190687313\\
112.9790563	0.0713927157821457\\
113.0012654	0.0713927117098243\\
113.0272326	0.0713927068538062\\
113.0498019	0.0713927012158866\\
113.0798533	0.0713926946029029\\
113.105313	0.071392686771866\\
113.1300973	0.071392686771866\\
113.1599994	0.0713926850728627\\
113.1974698	0.0713926826093426\\
113.2295703	0.0713926793825467\\
113.2571136	0.071392675394018\\
113.2855636	0.0713926706453076\\
113.3320078	0.0713926651386623\\
113.3928519	0.0713926586856618\\
113.4305345	0.0713926510531318\\
113.4573349	0.0713926419474345\\
113.4993353	0.0713926419474345\\
113.5512217	0.0713926402629383\\
113.6093687	0.0713926376536519\\
113.6642357	0.07139263412049\\
113.6975853	0.0713926296658351\\
113.7281227	0.0713926242914116\\
113.7517695	0.0713926180010928\\
113.7792227	0.0713926105657428\\
113.8076281	0.0713926105657428\\
113.8389383	0.0713926088918521\\
113.8680067	0.071392606499692\\
113.9005473	0.0713926033903084\\
113.9299815	0.0713925995652147\\
113.9598858	0.0713925950257887\\
113.9830692	0.0713925897741004\\
114.0117971	0.0713925836329446\\
114.0391365	0.0713925763831895\\
114.0606181	0.0713925677484543\\
114.0860904	0.0713925677484543\\
114.1176087	0.0713925660883898\\
114.1465499	0.0713925635591066\\
114.1724081	0.0713925601615195\\
114.1934111	0.0713925558977645\\
114.2176526	0.071392550769468\\
114.24419	0.0713925447799923\\
114.2700293	0.0713925377141587\\
114.2986041	0.0713925377141587\\
114.331575	0.0713925360641569\\
114.362586	0.0713925337388951\\
114.3861403	0.0713925307394659\\
114.4158668	0.0713925270671639\\
114.4403078	0.0713925227232892\\
114.4620862	0.0713925177096643\\
114.4859572	0.0713925118597906\\
114.511359	0.071392504966998\\
114.5434646	0.0713924967719639\\
114.568248	0.0713924967719639\\
114.6008134	0.0713924951353219\\
114.6266481	0.0713924926810226\\
114.6517045	0.071392489410349\\
114.6837893	0.0713924853250337\\
114.7312572	0.0713924804267976\\
114.767821	0.0713924747182309\\
114.8035682	0.0713924679977766\\
114.8401383	0.0713924600175884\\
114.897836	0.0713924600175884\\
114.9425933	0.0713924583913225\\
114.9686304	0.0713924559738045\\
114.9917382	0.0713924527651598\\
115.0151573	0.07139244876657\\
115.0419814	0.071392443980081\\
115.0669922	0.0713924384075393\\
115.0917014	0.0713924318549011\\
115.1161488	0.0713924240777906\\
115.144883	0.0713924240777906\\
115.1770421	0.0713924224647866\\
115.2013582	0.0713924200832847\\
115.2315985	0.0713924169344448\\
115.2541198	0.0713924130198853\\
115.2798654	0.0713924083411322\\
115.3078039	0.0713924029006124\\
115.3342657	0.0713923965087006\\
115.3636538	0.0713923889321691\\
115.3878199	0.0713923889321691\\
115.4185018	0.0713923873291284\\
115.4455209	0.0713923849821246\\
115.4748894	0.0713923818913297\\
115.4973288	0.0713923780578557\\
115.5190059	0.0713923734835423\\
115.5540623	0.0713923681701036\\
115.5798972	0.0713923619347862\\
115.6106781	0.071392354548093\\
115.6347124	0.0713923457331964\\
115.6627145	0.0713923457331964\\
115.6964998	0.0713923441400858\\
115.7282237	0.0713923416501871\\
115.7597293	0.0713923382605142\\
115.7866161	0.0713923339719759\\
115.8179015	0.0713923287877795\\
115.8475405	0.0713923227089843\\
115.8783801	0.0713923155206061\\
115.917191	0.0713923155206061\\
115.9719768	0.0713923139385425\\
116.014325	0.0713923116601001\\
116.0521691	0.0713923086830045\\
116.0935093	0.0713923050079708\\
116.126295	0.0713923006368797\\
116.1539606	0.0713922955710495\\
116.1801021	0.0713922896391108\\
116.2058717	0.0713922826244527\\
116.2339823	0.0713922826244527\\
116.2704059	0.0713922810570518\\
116.299851	0.071392278810531\\
116.320871	0.0713922758858177\\
116.3551665	0.0713922722843454\\
116.3823631	0.0713922680073539\\
116.4118267	0.0713922630567934\\
116.4352969	0.0713922572650777\\
116.4586448	0.0713922504249499\\
116.4804933	0.071392242274958\\
116.5101257	0.071392242274958\\
116.5444008	0.0713922407202075\\
116.5709183	0.0713922383435265\\
116.596512	0.071392235145687\\
116.6188782	0.0713922311286919\\
116.647121	0.0713922262940032\\
116.6791417	0.071392220644852\\
116.7041546	0.0713922139775045\\
116.7335093	0.0713922139775045\\
116.7626558	0.0713922124321062\\
116.7828531	0.071392210248052\\
116.8126735	0.071392207426333\\
116.8400253	0.0713922039682014\\
116.8650822	0.0713921998748458\\
116.8933552	0.0713921951479608\\
116.9260469	0.0713921896299973\\
116.9546794	0.0713921831255476\\
116.979251	0.0713921753890366\\
117.0059042	0.0713921753890366\\
117.0378297	0.0713921738558953\\
117.0651666	0.0713921715493433\\
117.0884507	0.0713921684705267\\
117.1172679	0.0713921646210924\\
117.1640434	0.0713921600025836\\
117.2004804	0.0713921546175082\\
117.2475046	0.0713921482749604\\
117.2795493	0.0713921407412966\\
117.3198721	0.0713921407412966\\
117.3828266	0.0713921392171162\\
117.4169997	0.0713921369448867\\
117.4630076	0.0713921339242545\\
117.4994653	0.0713921301562278\\
117.537347	0.0713921256427761\\
117.576682	0.0713921203854803\\
117.6258782	0.0713921142010377\\
117.6509666	0.0713921068577171\\
117.6985447	0.0713921068577171\\
117.7396476	0.0713921053462261\\
117.779594	0.071392103107749\\
117.8332033	0.0713921001431718\\
117.8982367	0.0713920964540901\\
117.9535322	0.0713920920418509\\
118.0160157	0.0713920869088094\\
118.084098	0.0713920808752521\\
118.1262447	0.0713920737217036\\
118.1666028	0.0713920737217036\\
118.2284739	0.0713920722186203\\
118.2691931	0.0713920700123192\\
118.2992375	0.0713920671022391\\
118.3351849	0.0713920634892728\\
118.3877979	0.0713920591752442\\
118.4400834	0.0713920541616038\\
118.4859373	0.0713920482756667\\
118.5290341	0.07139204129962\\
118.5669859	0.07139204129962\\
118.5963629	0.0713920398089138\\
118.6198997	0.0713920376342983\\
118.6503586	0.0713920347767398\\
118.6897576	0.0713920312376341\\
118.7189697	0.0713920270182735\\
118.767295	0.07139202212068\\
118.8043106	0.0713920163760169\\
118.8501732	0.0713920095761698\\
118.9003091	0.0713920095761698\\
118.9507017	0.0713920080943755\\
118.99581	0.07139200595006\\
119.0262115	0.0713920031435141\\
119.0522186	0.0713919996757141\\
119.0827356	0.0713919955481702\\
119.1090527	0.0713919907623899\\
119.1357287	0.0713919851553762\\
119.1612787	0.0713919785229065\\
119.1852582	0.0713919706150294\\
119.2162301	0.0713919706150294\\
119.2489544	0.0713919691441326\\
119.2733419	0.0713919668721326\\
119.3007166	0.0713919637984946\\
119.3227232	0.0713919599242677\\
119.3566263	0.0713919552518049\\
119.3839321	0.0713919497826195\\
119.4078312	0.0713919433217425\\
119.4365961	0.0713919433217425\\
119.466139	0.0713919418603359\\
119.4945752	0.0713919397763533\\
119.5165568	0.0713919370697091\\
119.5623959	0.0713919337412313\\
119.6182802	0.0713919297923364\\
119.6611751	0.071391925224369\\
119.7021516	0.0713919198840087\\
119.7378629	0.0713919135790419\\
119.7713915	0.0713919060740905\\
119.7975053	0.0713919060740905\\
119.8274529	0.0713919046236282\\
119.849208	0.0713919024195347\\
119.8810501	0.0713918994614129\\
119.9137922	0.0713918957502493\\
119.9402877	0.0713918912881208\\
119.966045	0.0713918860765477\\
119.9885089	0.0713918799313405\\
120.0196191	0.0713918726189606\\
120.0488949	0.0713918726189606\\
120.0791322	0.0713918711801955\\
120.1019647	0.0713918690098807\\
120.1233016	0.0713918661079442\\
120.1536196	0.07139186247627\\
120.1797067	0.0713918581159532\\
120.2054971	0.071391853029902\\
120.2335611	0.0713918470362662\\
120.2624076	0.0713918470362662\\
120.2966136	0.0713918456062684\\
120.319148	0.0713918436072125\\
120.3489088	0.0713918410399255\\
120.3742494	0.0713918379054954\\
120.4001231	0.0713918342049076\\
120.4300032	0.0713918299396288\\
120.4510784	0.0713918249691642\\
120.4779114	0.0713918191191482\\
120.5017897	0.0713918121706291\\
120.5320049	0.0713918121706291\\
120.5682824	0.071391810751416\\
120.6001713	0.0713918086427312\\
120.6236105	0.0713918058456205\\
120.6513064	0.0713918023614663\\
120.6821498	0.0713917981915973\\
120.7069173	0.0713917933380492\\
120.7369151	0.0713917876307312\\
120.7724391	0.0713917808599212\\
120.8213881	0.0713917808599212\\
120.8732751	0.0713917794492916\\
120.9161987	0.0713917773708852\\
120.9530929	0.0713917746249631\\
120.9869664	0.0713917712125232\\
121.0144002	0.0713917671351316\\
121.0450579	0.0713917623942776\\
121.0701029	0.0713917568258676\\
121.1002946	0.0713917502238111\\
121.124059	0.0713917423394403\\
121.1550451	0.0713917423394403\\
121.1895393	0.071391740936939\\
121.2175204	0.0713917387293912\\
121.2447026	0.0713917357141383\\
121.2680262	0.0713917318919249\\
121.2899385	0.0713917272656001\\
121.3155726	0.0713917218359314\\
121.3444736	0.071391715410635\\
121.3749367	0.071391715410635\\
121.4043067	0.0713917140168758\\
121.4288819	0.0713917119985117\\
121.4511824	0.0713917093528738\\
121.4780185	0.0713917060805242\\
121.5122263	0.0713917021831407\\
121.5424289	0.071391697661744\\
121.5731459	0.0713916923626641\\
121.602884	0.0713916860909313\\
121.6386128	0.0713916860909313\\
121.6772909	0.0713916847104035\\
121.703281	0.0713916827200858\\
121.7325872	0.071391680120683\\
121.7592868	0.0713916769134668\\
121.7856537	0.0713916730994751\\
};
\addlegendentry{LMaFit}

\addplot [color=mycolor6, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.376817115895189\\
0.0418416	0.177093387139968\\
0.0645655	0.107557790604658\\
0.0736197	0.0686469634064641\\
0.0872378	0.0519949294669399\\
0.1037313	0.042619681977067\\
0.116221	0.0369218813901583\\
0.131782	0.0331764320073679\\
0.141553	0.0305200736155938\\
0.1576158	0.0285882631716646\\
0.1785324	0.0270894357253006\\
0.1922413	0.0259342294559559\\
0.2100757	0.0249759559429892\\
0.2399065	0.0242034947160072\\
0.2663258	0.0235291525862879\\
0.2845051	0.0229649043077635\\
0.3171137	0.0224515264683896\\
0.3381909	0.0220082498229793\\
0.3598127	0.0215906038940171\\
0.3770138	0.0212201346638688\\
0.3904512	0.0208620514359539\\
0.406619	0.0205373902042872\\
0.4182651	0.0202198636229083\\
0.4356314	0.0199278279346318\\
0.4478104	0.019642797282342\\
0.4679731	0.0193791361450687\\
0.4777167	0.0191241589423213\\
0.4920599	0.0188881690260646\\
0.5060144	0.0186610430795579\\
0.5166956	0.0184510132800201\\
0.5315941	0.0182476132736715\\
0.5415899	0.0180606126044943\\
0.5579059	0.0178771200138543\\
0.5727631	0.0177106474891338\\
0.5896964	0.0175446529615611\\
0.6051562	0.0173966154354499\\
0.6180093	0.0172464791353921\\
0.637203	0.0171148494262371\\
0.6498949	0.0169791891203081\\
0.6657546	0.0168619786698825\\
0.6763752	0.0167394968422082\\
0.6906162	0.0166348383960462\\
0.7076289	0.0165242889229092\\
0.7234972	0.0164305029519427\\
0.7382007	0.0163306963873685\\
0.7516599	0.0162463186262482\\
0.7683463	0.0161561341040747\\
0.7839904	0.0160799132673996\\
0.8066211	0.0159983086922946\\
0.8222628	0.0159291872248864\\
0.8381533	0.015855206032946\\
0.8525907	0.0157922937195548\\
0.8696454	0.0157250681238421\\
0.8806026	0.015667614726374\\
0.9006364	0.0156063657674502\\
0.9120202	0.0155537359906365\\
0.9266955	0.0154977708824479\\
0.9382415	0.0154494230527899\\
0.9507484	0.0153981304250115\\
0.9682578	0.0153535991189237\\
0.9835543	0.0153064428037865\\
1.0037284	0.0152653250703116\\
1.0151035	0.0152218370517768\\
1.032227	0.0151837816352451\\
1.0434834	0.0151435546892631\\
1.0559681	0.0151082536246788\\
1.0716484	0.0150709340588926\\
1.0832439	0.0150381160780236\\
1.0998489	0.0150033968564166\\
1.1115716	0.014972822149547\\
1.1303626	0.0149404365774347\\
1.1419363	0.0149118925592782\\
1.155678	0.014881608618717\\
1.1702426	0.0148549064404838\\
1.1808031	0.0148265218001441\\
1.1936228	0.0148014934231412\\
1.2075995	0.0147748311062224\\
1.2203987	0.0147513268053218\\
1.2375838	0.0147262314695333\\
1.2523478	0.0147041176761028\\
1.2689861	0.0146804524474697\\
1.2817777	0.0146596098660248\\
1.2926587	0.0146372536616574\\
1.3076542	0.0146175756152803\\
1.3191546	0.0145964208895837\\
1.3343924	0.0145778118602301\\
1.3458501	0.0145577627132245\\
1.3589103	0.0145401370506907\\
1.3773238	0.0145211076420247\\
1.4161351	0.0145043884224686\\
1.4417555	0.0144863016411838\\
1.4686115	0.0144704196575245\\
1.4861426	0.0144532060043219\\
1.5092427	0.0144380988752627\\
1.5358229	0.014421695520372\\
1.5500927	0.0144073069048014\\
1.5658822	0.0143916568903116\\
1.5772308	0.0143779357958546\\
1.5901528	0.0143629873568746\\
1.6058153	0.0143498875329028\\
1.6192095	0.0143355935165899\\
1.6384723	0.0143230729212311\\
1.6560202	0.0143093902861117\\
1.6719584	0.0142974106198774\\
1.6860333	0.0142843000018203\\
1.7034254	0.0142728262986673\\
1.7140789	0.0142602516326689\\
1.728009	0.0142492519021638\\
1.7395709	0.0142371800902843\\
1.752989	0.0142266250045916\\
1.7692961	0.0142150256232158\\
1.7874248	0.014204888242122\\
1.812168	0.0141937332830128\\
1.8311116	0.0141839888130613\\
1.8470735	0.0141732524531771\\
1.8666412	0.0141638780355916\\
1.8768379	0.0141535364314934\\
1.8929828	0.0141445109552564\\
1.9068351	0.0141345420600593\\
1.9240034	0.0141258459970013\\
1.9372316	0.0141162293958856\\
1.9477886	0.0141078446543542\\
1.9666526	0.0140985614176728\\
1.9773925	0.0140904712124856\\
1.9916545	0.0140815037630815\\
2.0097352	0.0140736924997805\\
2.0307383	0.0140650244945788\\
2.0454064	0.0140574776659688\\
2.0647108	0.0140490938893191\\
2.0772702	0.014041797982266\\
2.0920377	0.014033684249632\\
2.107103	0.0140266266620281\\
2.1197756	0.0140187697332823\\
2.1362713	0.0140119386988195\\
2.1482269	0.0140043262002148\\
2.1662298	0.0139977107205959\\
2.1780128	0.0139903310743585\\
2.2041922	0.0139839208576737\\
2.218929	0.0139767632182076\\
2.2412878	0.0139705486234977\\
2.2723597	0.0139636028198579\\
2.3020206	0.0139575748065093\\
2.3341801	0.0139508312899243\\
2.3594498	0.0139449813717256\\
2.3867727	0.0139384311685548\\
2.4084494	0.0139327513719044\\
2.4229694	0.0139263860401921\\
2.4415494	0.0139208688658062\\
2.4665803	0.0139146804563291\\
2.4819604	0.0139093188446314\\
2.4984484	0.0139032998649931\\
2.5094496	0.0138980871640725\\
2.5269033	0.013892230546152\\
2.577403	0.0138871604829758\\
2.7625671	0.0138814595529142\\
2.7994747	0.0138765262063456\\
2.8221986	0.0138709746573368\\
2.8519231	0.0138661724338079\\
2.8874168	0.0138607643010409\\
2.9071919	0.0138560879120197\\
2.9222517	0.0138508175496702\\
2.9421913	0.013846261991124\\
2.9560196	0.0138411240506437\\
2.9721503	0.0138366845843454\\
2.9861787	0.0138316739956505\\
3.0076276	0.0138273461310725\\
3.0223561	0.0138224580843279\\
3.039321	0.0138182375630448\\
3.052157	0.0138134674915788\\
3.069575	0.0138093502722314\\
3.0808667	0.0138046938378615\\
3.0942533	0.0138006760825097\\
3.1095139	0.0137961291607685\\
3.1248706	0.0137922072220409\\
3.1446822	0.013787765889443\\
3.1648993	0.0137839362989083\\
3.1787061	0.0137795968205276\\
3.197845	0.0137758562776795\\
3.2113446	0.0137716150958302\\
3.2356411	0.013767960458174\\
3.2583474	0.0137638141818718\\
3.2986185	0.0137602424552243\\
3.3209169	0.0137561878508318\\
3.3407061	0.0137526961809823\\
3.3675301	0.013748730162368\\
3.3915715	0.0137453158266593\\
3.4172826	0.0137414354473672\\
3.4513962	0.0137380958473221\\
3.4829264	0.0137342982925055\\
3.5162848	0.0137310309465671\\
3.5489735	0.0137273135256269\\
3.5766177	0.0137241160629091\\
3.6120071	0.0137204762025395\\
3.6457221	0.0137173463562572\\
3.6864908	0.0137137815942845\\
3.7107711	0.0137107171964986\\
3.7435428	0.0137072251756329\\
3.7718069	0.0137042241517431\\
3.8262387	0.0137008026138939\\
3.9173129	0.0136978629772964\\
3.9721918	0.0136945097588885\\
4.0112013	0.0136916296068425\\
4.0418227	0.0136883426332968\\
4.0878102	0.0136855201421007\\
4.1246463	0.0136822974234456\\
4.1746002	0.0136795308446143\\
4.2214118	0.0136763704710926\\
4.2756089	0.0136736581271989\\
4.3129321	0.0136705582655198\\
4.34274	0.0136678985468105\\
4.3707488	0.0136648574359355\\
4.3951811	0.01366224879683\\
4.4247489	0.0136592647445758\\
4.4432703	0.0136567057004542\\
4.4666347	0.0136537770800619\\
4.4862491	0.0136512662043688\\
4.5074309	0.0136483914513338\\
4.5232462	0.0136459273725689\\
4.54262	0.0136431049817684\\
4.572719	0.0136406863809272\\
4.5951477	0.0136379149036177\\
4.6102457	0.0136355405116228\\
4.6270722	0.0136328185528452\\
4.643718	0.0136304871483286\\
4.6579863	0.0136278133645624\\
4.672089	0.0136255237713184\\
4.6861524	0.0136228968678108\\
4.705303	0.0136206479529664\\
4.7182417	0.0136180666817427\\
4.7397289	0.0136158573536418\\
4.7571534	0.0136133205113189\\
4.7748939	0.013611149717696\\
4.8021688	0.0136086561434402\\
4.8299805	0.0136065228697041\\
4.8867978	0.0136040714431791\\
4.9446735	0.013601974710466\\
4.9932944	0.0135995643504777\\
5.0874344	0.0135975032142957\\
5.1926325	0.0135951328767819\\
5.2736856	0.0135931064254974\\
5.3074489	0.0135907751018146\\
5.3350188	0.0135887824550425\\
5.3508553	0.01358648917091\\
5.3712524	0.0135845294782983\\
5.3851381	0.0135822732916634\\
5.409189	0.0135803457316478\\
5.4280896	0.0135781257320234\\
5.4471842	0.0135762295104389\\
5.4733602	0.0135740448171575\\
5.4913946	0.0135721791662693\\
5.5083855	0.0135700289272218\\
5.5227621	0.0135681931045426\\
5.5441637	0.0135660764953922\\
5.5618501	0.0135642697825298\\
5.5771042	0.0135621860050684\\
5.5912366	0.0135604077069416\\
5.6063503	0.0135583559884925\\
5.619107	0.0135566054322547\\
5.6385046	0.0135545850244338\\
5.6525844	0.0135528615585969\\
5.6711486	0.0135508717361845\\
5.6901871	0.0135491747298171\\
5.7062059	0.013547214790286\\
5.7174865	0.0135455436321126\\
5.7336908	0.0135436128943961\\
5.7465819	0.013541966992037\\
5.7618101	0.0135400647957257\\
5.7768037	0.0135384435750302\\
5.80181	0.0135365692797341\\
5.8262184	0.0135349721840389\\
5.8451004	0.0135331251685002\\
5.8620923	0.0135315516579876\\
5.8781535	0.0135297313194548\\
5.9028859	0.0135281808703634\\
5.9302783	0.0135263866237648\\
5.9702273	0.0135248587280319\\
5.9978662	0.013523090005417\\
6.0287797	0.0135215841698973\\
6.0590938	0.0135198404198637\\
6.0845817	0.0135183561658164\\
6.1116094	0.0135166368526701\\
6.1353917	0.0135151737151908\\
6.1588087	0.01351347831873\\
6.1748677	0.0135120358463663\\
6.1895418	0.0135103638610015\\
6.2067691	0.0135089416152779\\
6.2272571	0.0135072925496612\\
6.2460822	0.0135058901043483\\
6.2628073	0.0135042634807487\\
6.2753338	0.0135028804217941\\
6.2914795	0.0135012757758325\\
6.3242332	0.0134999117006093\\
6.3515563	0.0134983285805697\\
6.3782751	0.0134969830977142\\
6.4064512	0.0134954210642338\\
6.4292615	0.0134940937929396\\
6.4518585	0.0134925524186847\\
6.4736886	0.0134912429887189\\
6.4944338	0.0134897218576624\\
6.509636	0.0134884299088804\\
6.5253693	0.0134869286160716\\
6.5399574	0.013485653797858\\
6.5545251	0.0134841719491679\\
6.5712515	0.0134829139203838\\
6.5832132	0.0134814511320074\\
6.5984587	0.0134802095603868\\
6.6106178	0.0134787654586469\\
6.6343121	0.0134775400208023\\
6.6487618	0.0134761142414621\\
6.6643514	0.0134749046224792\\
6.6773593	0.0134734968110451\\
6.6937721	0.0134723027039969\\
6.7076307	0.0134709125146979\\
6.7195833	0.0134697336207932\\
6.7400414	0.0134683607167182\\
6.7567879	0.0134671967447608\\
6.7731986	0.0134658407974946\\
6.7914103	0.0134646914635343\\
6.8075002	0.0134633521529798\\
6.8202689	0.0134622171804104\\
6.8375776	0.0134608941943686\\
6.849044	0.0134597733132459\\
6.8648772	0.013458466347194\\
6.8823926	0.0134573592947252\\
6.8999663	0.0134560680514497\\
6.9119673	0.0134549745709776\\
6.928623	0.0134536987608774\\
6.9435717	0.0134526186021513\\
6.9569486	0.013451357942331\\
6.9731073	0.0134502908611549\\
6.9840985	0.0134490450756365\\
7.0039841	0.0134479908338425\\
7.0202154	0.0134467596531652\\
7.0382381	0.013445718018158\\
7.0486772	0.0134445011794502\\
7.0648189	0.0134434719243128\\
7.0761429	0.0134422691706183\\
7.0901091	0.0134412520737766\\
7.1060089	0.0134400631542402\\
7.1173674	0.0134390579994349\\
7.1309597	0.0134378826691248\\
7.1476687	0.0134368892450325\\
7.1680979	0.0134357272645983\\
7.1809606	0.0134347453648876\\
7.1951534	0.013433596500484\\
7.2072985	0.0134326259235568\\
7.2197512	0.013431489946556\\
7.2376252	0.0134305304956217\\
7.2474278	0.0134294071828636\\
7.2681227	0.0134284586653216\\
7.279817	0.013427347798425\\
7.3004257	0.0134264100261808\\
7.3113688	0.0134253113917083\\
7.3269028	0.0134243841810286\\
7.3404309	0.0134232975703852\\
7.3531874	0.0134223807414552\\
7.3687807	0.0134213059505982\\
7.390307	0.0134203993277522\\
7.4102059	0.0134193361569854\\
7.4243764	0.0134184395684458\\
7.4406901	0.013417387822505\\
7.453587	0.0134165011002664\\
7.4683658	0.0134154605883258\\
7.4915444	0.0134145835678873\\
7.5131447	0.0134135541028857\\
7.5404618	0.0134126866235962\\
7.575875	0.0134116680226861\\
7.597513	0.0134108099271479\\
7.6188654	0.0134098020114946\\
7.6409016	0.0134089531457507\\
7.6585193	0.0134079557399428\\
7.6756986	0.0134071159534449\\
7.6898571	0.0134061288860275\\
7.705574	0.0134052980312944\\
7.7172243	0.0134043211343492\\
7.7318891	0.0134034990668679\\
7.7462581	0.013402532176006\\
7.7606166	0.0134017187546545\\
7.7767291	0.0134007617086866\\
7.8002408	0.0133999567950096\\
7.8198818	0.013399009436303\\
7.8410057	0.0133982128947337\\
7.851642	0.0133972750686761\\
7.8683864	0.013396486766516\\
7.878818	0.0133955583218776\\
7.8945502	0.0133947781291543\\
7.9092764	0.0133938589174178\\
7.9260587	0.0133930867067601\\
7.9417531	0.0133921765826104\\
7.9589052	0.0133914122291432\\
7.9738156	0.0133905110501552\\
7.9849232	0.0133897544317024\\
8.0017731	0.0133888620581743\\
8.0129979	0.0133881130548793\\
8.0269871	0.013387229349842\\
8.0406403	0.0133864878442922\\
8.0520653	0.0133856126736408\\
8.0695904	0.0133848785506635\\
8.0846192	0.0133840117827402\\
8.1023166	0.0133832849294725\\
8.1119912	0.0133824264352042\\
8.1270404	0.013381706740992\\
8.1410284	0.0133808563937346\\
8.1527844	0.0133801437501598\\
8.1700321	0.0133793014257928\\
8.1807507	0.0133785957262617\\
8.1968326	0.0133777613031054\\
8.2109935	0.01337706244332\\
8.2308073	0.0133762358017063\\
8.2440563	0.0133755436792951\\
8.2581433	0.0133747247021121\\
8.2712	0.0133740392165897\\
8.2822816	0.0133732277886386\\
8.3011799	0.0133725488416151\\
8.3142607	0.0133717448499658\\
8.3301913	0.0133710723445946\\
8.3440597	0.0133702756784422\\
8.3588161	0.0133696095199337\\
8.3770448	0.0133688200704298\\
8.391706	0.0133681601656757\\
8.4061308	0.0133673778260712\\
8.4185129	0.0133667240836038\\
8.4355974	0.013365948748934\\
8.447176	0.0133653010789826\\
8.464253	0.0133645326463071\\
8.4825432	0.0133638909608488\\
8.5019684	0.0133631293289912\\
8.5126577	0.0133624935415394\\
8.5269025	0.0133617386111016\\
8.5400034	0.0133611086367866\\
8.5526716	0.0133603603101752\\
8.5657714	0.0133597360655693\\
8.5789495	0.0133589942469239\\
8.5952578	0.0133583756500368\\
8.6156884	0.0133576402452384\\
8.6359986	0.0133570272155977\\
8.6460307	0.0133562981321053\\
8.6715065	0.0133556905906731\\
8.6937699	0.0133549677375318\\
8.7122283	0.0133543656066325\\
8.7318012	0.0133536488944018\\
8.7583022	0.0133530520978213\\
8.7876054	0.0133523414386556\\
8.8179842	0.0133517499013986\\
8.8418218	0.0133510452089886\\
8.8561428	0.013350458857231\\
8.8694839	0.0133497600466943\\
8.8863938	0.0133491788081263\\
8.9039446	0.0133484857959669\\
8.9182494	0.0133479095993972\\
8.9319609	0.0133472223035128\\
8.948019	0.0133466510789375\\
8.9641571	0.0133459694186753\\
8.9778094	0.013345403097254\\
8.9924898	0.0133447269932478\\
9.0077097	0.0133441655073786\\
9.0289039	0.0133434948814887\\
9.0438454	0.0133429381646255\\
9.0594713	0.0133422729401965\\
9.0734194	0.0133417209268199\\
9.088876	0.0133410610282299\\
9.10675	0.0133405136540924\\
9.1165671	0.0133398590069862\\
9.1322316	0.0133393162087467\\
9.1507989	0.0133386667400738\\
9.1677065	0.013338128455555\\
9.1794276	0.013337484093271\\
9.1952181	0.0133369502611492\\
9.2093755	0.0133363109344738\\
9.2239363	0.0133357814945235\\
9.238167	0.0133351471336726\\
9.2483974	0.0133346220265237\\
9.2647368	0.0133339925629972\\
9.2819044	0.0133334717303186\\
9.3033162	0.0133328470965659\\
9.3131004	0.0133323304808527\\
9.3402075	0.0133317106103038\\
9.3494231	0.0133311981551041\\
9.3674707	0.013330582982299\\
9.3792755	0.0133300746319886\\
9.3979148	0.0133294640924253\\
9.416389	0.0133289597921598\\
9.4354691	0.0133283538223195\\
9.4510669	0.0133278535181507\\
9.4659269	0.0133272520556699\\
9.4796366	0.0133267556944063\\
9.4951726	0.0133261586776011\\
9.5085157	0.013325666207065\\
9.5193675	0.0133250735751698\\
9.540785	0.013324584943752\\
9.5536824	0.0133239966370306\\
9.5716406	0.013323511794021\\
9.5825029	0.0133229277536388\\
9.5987415	0.0133224466491598\\
9.6123545	0.013321866816989\\
9.6298257	0.0133213894016418\\
9.6436915	0.0133208137206288\\
9.6610103	0.0133203399459091\\
9.6760618	0.0133197683596168\\
9.6958633	0.0133192981778733\\
9.7095381	0.0133187306307078\\
9.7229205	0.0133182639947019\\
9.7362718	0.0133177004319744\\
9.7458814	0.0133172372953643\\
9.7611515	0.0133166776631204\\
9.7753294	0.0133162179801617\\
9.7942856	0.013315662225072\\
9.8134739	0.0133152059506305\\
9.8321707	0.013314654020395\\
9.8562439	0.0133142011100573\\
9.8771541	0.0133136529526715\\
9.8980199	0.0133132033626843\\
9.9242103	0.0133126589272968\\
9.9510398	0.0133122126143533\\
9.9788073	0.0133116718506784\\
9.9986496	0.0133112287720903\\
10.0125637	0.0133106916304334\\
10.0298151	0.013310251744461\\
10.0444254	0.0133097181757803\\
10.0589114	0.0133092814407833\\
10.0729261	0.0133087513969166\\
10.0935423	0.0133083177720699\\
10.1094374	0.0133077912052822\\
10.1234561	0.0133073606503195\\
10.1358293	0.0133068375135116\\
10.1472419	0.0133064099885973\\
10.1636877	0.0133058902355204\\
10.1779889	0.0133054657014947\\
10.1931814	0.0133049492863103\\
10.2076608	0.0133045277043653\\
10.2268779	0.0133040145818536\\
10.244076	0.0133035959138151\\
10.2630361	0.0133030860393329\\
10.2765544	0.0133026702476241\\
10.2911196	0.0133021635770802\\
10.3075398	0.0133017506243855\\
10.3188212	0.0133012471144862\\
10.3355942	0.0133008369640145\\
10.3490155	0.0133003365716827\\
10.3692761	0.0132999291873271\\
10.3818493	0.0132994318702165\\
10.3978302	0.0132990272161628\\
10.4105933	0.0132985329323096\\
10.4258567	0.0132981309731834\\
10.4416536	0.0132976396813433\\
10.4542486	0.0132972403821614\\
10.4707997	0.013296752041669\\
10.4858351	0.0132963553680665\\
10.5041536	0.0132958699382785\\
10.5151372	0.0132954758562944\\
10.5309082	0.0132949932975392\\
10.542702	0.0132946017733841\\
10.557134	0.013294122046362\\
10.5737181	0.0132937330469144\\
10.5852872	0.013293256112661\\
10.5989311	0.0132928696051063\\
10.6171677	0.0132923954251276\\
10.637652	0.0132920113771117\\
10.647842	0.0132915399134762\\
10.6618879	0.013291158292946\\
10.6747627	0.0132906895081015\\
10.6887985	0.0132903102834769\\
10.7039438	0.0132898441403485\\
10.7145583	0.0132894672802472\\
10.7296098	0.0132890037421459\\
10.742417	0.0132886292157019\\
10.7620638	0.013288168246441\\
10.7770817	0.0132877960230537\\
10.7971755	0.0132873375867718\\
10.8190913	0.0132869676363574\\
10.8370563	0.013286511697549\\
10.8485263	0.013286143990204\\
10.863443	0.0132856905139035\\
10.8775877	0.0132853250200393\\
10.896456	0.0132848739715948\\
10.9098074	0.0132845106620302\\
10.9255223	0.0132840620071953\\
10.9369177	0.0132837008531196\\
10.946686	0.013283254557852\\
10.962342	0.0132828955307457\\
10.9771163	0.013282451561746\\
10.9919332	0.0132820946331972\\
11.0109992	0.0132816529571864\\
11.0449562	0.0132812980994181\\
11.066328	0.0132808586834869\\
11.0947794	0.0132805058689033\\
11.1148944	0.0132800686806782\\
11.1406925	0.0132797178818468\\
11.1692802	0.0132792828892509\\
11.1873051	0.0132789340791232\\
11.2032448	0.0132785012502415\\
11.2142956	0.0132781544021349\\
11.2342791	0.0132777237055643\\
11.2471008	0.0132773787928802\\
11.2625697	0.0132769501975146\\
11.2761628	0.0132766071940512\\
11.2969408	0.0132761806690147\\
11.3127094	0.0132758395488507\\
11.3268734	0.0132754150637305\\
11.3405008	0.013275075801164\\
11.3501511	0.0132746533256061\\
11.3694955	0.0132743158952219\\
11.3811498	0.0132738953993296\\
11.3984494	0.0132735597759754\\
11.415371	0.013273141230273\\
11.4371643	0.0132728073889546\\
11.4484726	0.0132723907639885\\
11.4651537	0.0132720586799564\\
11.4788796	0.0132716439467985\\
11.4985981	0.0132713135956949\\
11.512433	0.0132709007254766\\
11.5288106	0.0132705720830228\\
11.5422835	0.0132701610473767\\
11.5614828	0.0132698340896552\\
11.5781515	0.013269424860194\\
11.5963108	0.0132690995633423\\
11.6091745	0.0132686921123149\\
11.6233299	0.0132683684527892\\
11.6409036	0.0132679627522962\\
11.654666	0.0132676407069329\\
11.6702019	0.0132672367296378\\
11.6810034	0.0132669162751258\\
11.7025257	0.0132665139939\\
11.7145332	0.0132661951074929\\
11.7300297	0.0132657944951941\\
11.7421919	0.0132654771541272\\
11.7517336	0.0132650781842875\\
11.7714873	0.0132647623659434\\
11.7925722	0.0132643650119775\\
11.8124957	0.0132640506942241\\
11.8360852	0.0132636549298957\\
11.8485301	0.0132633420905277\\
11.8629558	0.0132629478899193\\
11.8744394	0.0132626365070201\\
11.8849244	0.013262243844318\\
11.9033409	0.0132619338962482\\
11.9138387	0.0132615427457795\\
11.929021	0.0132612342109675\\
11.9454878	0.0132608445475625\\
11.967415	0.0132605374045114\\
11.9791253	0.0132601492031107\\
11.9939015	0.0132598434306312\\
12.0062473	0.0132594566662797\\
12.0241598	0.0132591522435276\\
12.0491316	0.0132587668914176\\
12.0643091	0.0132584637974509\\
12.0773866	0.0132580798331987\\
12.0985837	0.0132577780474023\\
12.1115003	0.013257395446618\\
12.1267307	0.0132570949484455\\
12.1382983	0.0132567136871204\\
12.1487616	0.0132564144562414\\
12.1663267	0.0132560345104716\\
12.1814298	0.0132557365266492\\
12.2135813	0.0132553578727768\\
12.2449012	0.0132550611159536\\
12.2665554	0.0132546837304751\\
12.2911785	0.0132543881808408\\
12.3170693	0.0132540120403329\\
12.3441508	0.0132537176781648\\
12.3737738	0.0132533427596289\\
12.3840135	0.0132530495652978\\
12.4003339	0.0132526758456563\\
12.4132146	0.013252383799719\\
12.4307347	0.0132520112563006\\
12.4456431	0.0132517203394878\\
12.4654138	0.0132513489496036\\
12.4807086	0.013251059142832\\
12.503572	0.0132506888841322\\
12.5231057	0.013250400168357\\
12.5435971	0.0132500310184559\\
12.5601857	0.0132497433748188\\
12.5775485	0.0132493753116945\\
12.5917168	0.0132490887214005\\
12.6064638	0.0132487217232043\\
12.6169617	0.0132484361676938\\
12.6400757	0.013248070212646\\
12.6518966	0.0132477856734291\\
12.6673332	0.0132474207398496\\
12.6806261	0.0132471371985432\\
12.6968182	0.0132467732651345\\
12.7127233	0.0132464907035847\\
12.7272087	0.0132461277489215\\
12.7401254	0.0132458461490262\\
12.7515551	0.0132454841521214\\
12.7737886	0.0132452034958603\\
12.798259	0.0132448424356361\\
12.8158553	0.0132445627052435\\
12.834075	0.0132442025609679\\
12.8475903	0.0132439237386006\\
12.8646778	0.0132435644895189\\
12.8798621	0.0132432865575939\\
12.8992214	0.0132429281834142\\
12.9135478	0.013242651124327\\
12.9293556	0.0132422936045379\\
12.9415107	0.013242017401104\\
12.9578184	0.0132416607153989\\
12.972328	0.0132413853502769\\
12.9821036	0.0132410294785787\\
12.9981377	0.0132407549345893\\
13.0131196	0.0132403998570565\\
13.0380156	0.0132401261171588\\
13.0487398	0.0132397718139826\\
13.0655146	0.0132394988610765\\
13.0792622	0.0132391453126163\\
13.0932329	0.0132388731300658\\
13.107158	0.0132385203167756\\
13.118009	0.0132382488876276\\
13.1338295	0.0132378967901724\\
13.1500649	0.0132376260979686\\
13.1682988	0.0132372746969851\\
13.1817227	0.013237004725098\\
13.1970617	0.0132366540015694\\
13.209448	0.0132363847335403\\
13.2239231	0.0132360346685507\\
13.2400163	0.0132357660880777\\
13.256557	0.0132354166626336\\
13.2724166	0.0132351487535038\\
13.2897175	0.01323479994894\\
13.3061594	0.0132345326949682\\
13.3182599	0.0132341844927145\\
13.3356819	0.0132339178777859\\
13.3484731	0.0132335702593359\\
13.3653963	0.013233304267659\\
13.3918097	0.0132329572147488\\
13.4138635	0.0132326918302951\\
13.4426415	0.0132323453247621\\
13.4684796	0.0132320805317277\\
13.4905312	0.0132317345554484\\
13.5135188	0.0132314703381926\\
13.5354596	0.013231124873231\\
13.5579586	0.0132308612162147\\
13.5792203	0.0132305162447975\\
13.5957215	0.013230253132454\\
13.6115865	0.0132299086367676\\
13.6281261	0.0132296460536874\\
13.6441479	0.0132293020161053\\
13.656942	0.0132290399470913\\
13.6726115	0.0132286963502424\\
13.6849352	0.0132284347799163\\
13.7067254	0.0132280916064938\\
13.717699	0.0132278305196775\\
13.7335431	0.0132274877524512\\
13.7454878	0.0132272271340499\\
13.7614321	0.0132268847558482\\
13.7775859	0.0132266245909984\\
13.798246	0.0132262825850524\\
13.8162526	0.0132260228586599\\
13.8325012	0.013225681207847\\
13.8502934	0.0132254219052827\\
13.866617	0.0132250805929816\\
13.8798058	0.0132248216993123\\
13.8940745	0.0132244807090095\\
13.9108787	0.0132242222096193\\
13.9259778	0.0132238815247613\\
13.9393626	0.0132236234050625\\
13.9499379	0.0132232830092897\\
13.969464	0.0132230252547102\\
13.9835705	0.0132226851316785\\
13.9998439	0.0132224277279888\\
14.0120043	0.0132220878615787\\
14.0270798	0.0132218307942447\\
14.0419598	0.0132214911685434\\
14.0525318	0.0132212344233364\\
14.0684064	0.0132208950222309\\
14.0904673	0.0132206385849257\\
14.11191	0.013220299392842\\
14.1280336	0.013220043249402\\
14.1408824	0.0132197042505169\\
14.1510819	0.0132194483867859\\
14.1679706	0.0132191095655935\\
14.1798856	0.0132188539676407\\
14.1983198	0.0132185153087371\\
14.2136373	0.0132182599626475\\
14.2327854	0.0132179214506628\\
14.2468449	0.0132176663427102\\
14.264379	0.0132173279624195\\
14.2771235	0.0132170730787705\\
14.2897837	0.0132167348151495\\
14.3040636	0.0132164801420297\\
14.3175359	0.0132161419800698\\
14.3337093	0.013215887504177\\
14.3506793	0.0132155494289407\\
14.3677225	0.0132152951365143\\
14.3805496	0.0132149571334435\\
14.3961451	0.0132147030109484\\
14.4089097	0.0132143650652852\\
14.4241086	0.013214111099603\\
14.4401894	0.0132137731968885\\
14.4519231	0.0132135193745227\\
14.4696038	0.0132131815002648\\
14.4860912	0.0132129278081232\\
14.5059638	0.0132125899480857\\
14.5168546	0.0132123363730061\\
14.5323301	0.0132119985130429\\
14.545281	0.0132117450418607\\
14.5612804	0.0132114071679524\\
14.5969292	0.0132111537876363\\
14.6323378	0.0132108158857733\\
14.6699853	0.0132105625834933\\
14.7135071	0.013210224639947\\
14.7472179	0.0132099714027288\\
14.7785897	0.0132096334038235\\
14.8102762	0.0132093802188758\\
14.840568	0.0132090421509395\\
14.8683963	0.0132087890056412\\
14.8947025	0.0132084508552397\\
14.9162424	0.0132081977368135\\
14.9364705	0.0132078594906952\\
14.9635274	0.0132076063866574\\
14.9826546	0.0132072680314142\\
15.0024347	0.0132070149292296\\
15.0262284	0.0132066764519625\\
15.0519683	0.0132064233391863\\
15.0741692	0.0132060847267104\\
15.096342	0.0132058315910497\\
15.1157231	0.0132054928305908\\
15.1361334	0.0132052396596644\\
15.1580555	0.0132049007384581\\
15.2089997	0.0132046475200305\\
15.2426158	0.0132043084254645\\
15.2649688	0.0132040551474892\\
15.2927762	0.0132037158669733\\
15.3312378	0.0132034625173835\\
15.362011	0.0132031230385534\\
15.3828005	0.0132028696053724\\
15.4018895	0.0132025299159171\\
15.4195258	0.0132022763870921\\
15.4521264	0.0132019364749326\\
15.4770549	0.013201682838705\\
15.5004421	0.0132013426916861\\
15.5262923	0.0132010889363445\\
15.5472077	0.013200748542475\\
15.5719953	0.0132004946562998\\
15.5930086	0.0132001540039383\\
15.6164669	0.0131998999752693\\
15.6434208	0.0131995590526856\\
15.6620713	0.0131993048699288\\
15.6810016	0.0131989636655199\\
15.7073907	0.0131987093172395\\
15.7316287	0.013198367819598\\
15.748833	0.0131981132944795\\
15.8004553	0.0131977714921339\\
15.8467149	0.0131975167788857\\
15.9086859	0.0131971746607077\\
15.9456006	0.0131969197479435\\
15.9810852	0.0131965773028215\\
16.0113164	0.0131963221795604\\
16.0403869	0.0131959793965471\\
16.0615374	0.0131957240515592\\
16.0822715	0.0131953809197671\\
16.1092425	0.0131951253420428\\
16.1332642	0.0131947818508289\\
16.1514716	0.013194526029548\\
16.1793926	0.0131941821681625\\
16.2019059	0.0131939260923793\\
16.229515	0.013193581850453\\
16.2521351	0.0131933255094114\\
16.2748168	0.0131929808764864\\
16.2961056	0.0131927242595456\\
16.3170698	0.0131923792254215\\
16.3389576	0.0131921223219449\\
16.3621114	0.0131917768764438\\
16.3854071	0.0131915196758854\\
16.4082717	0.0131911738090375\\
16.4328969	0.0131909163009175\\
16.4503561	0.0131905700028063\\
16.4712431	0.0131903121768343\\
16.4949904	0.0131899654376279\\
16.5151523	0.0131897072835797\\
16.5404073	0.0131893600937036\\
16.5653045	0.0131891016011614\\
16.5852027	0.0131887539510638\\
16.6047853	0.0131884951100898\\
16.6290963	0.0131881469903035\\
16.6495064	0.0131878877909271\\
16.6740385	0.0131875391921929\\
16.6950967	0.0131872796242564\\
16.7153372	0.0131869305374367\\
16.7361222	0.0131866705912377\\
16.7539809	0.0131863210072115\\
16.7816959	0.0131860606729221\\
16.8088206	0.0131857105827952\\
16.836658	0.0131854498506474\\
16.8561358	0.0131850992456904\\
16.8755833	0.0131848381062481\\
16.8988045	0.013184486977637\\
16.9185886	0.0131842254213018\\
16.9441073	0.0131838737604334\\
16.9688087	0.013183611777858\\
17.033322	0.0131832595762817\\
17.0812012	0.0131829971580555\\
17.1434672	0.0131826444074978\\
17.1774972	0.0131823815444495\\
17.2045328	0.0131820282366107\\
17.2282997	0.0131817649194866\\
17.2485986	0.0131814110463493\\
17.2710668	0.0131811472662032\\
17.294024	0.0131807928197854\\
17.3163722	0.0131805285674961\\
17.3420578	0.0131801735398819\\
17.3702572	0.013179908806685\\
17.3887439	0.0131795531901671\\
17.4111315	0.0131792879672347\\
17.4341418	0.0131789317541904\\
17.4690045	0.0131786660328226\\
17.4992336	0.0131783092156524\\
17.5204249	0.0131780429873578\\
17.546951	0.0131776855587076\\
17.5718301	0.0131774188149188\\
17.5989919	0.0131770607674948\\
17.6278453	0.0131767934998469\\
17.6510049	0.0131764348265142\\
17.6743872	0.013176167026622\\
17.6969396	0.0131758077203864\\
17.7160438	0.0131755393800051\\
17.7436572	0.0131751794338892\\
17.7651714	0.013174910545026\\
17.7923443	0.0131745499522054\\
17.8164039	0.0131742805068164\\
17.8438788	0.0131739192606135\\
17.8647809	0.0131736492507581\\
17.8885819	0.0131732873445494\\
17.9124054	0.01317301676244\\
17.9318286	0.0131726541898601\\
17.9514083	0.0131723830277634\\
17.9762785	0.0131720197823341\\
18.0001875	0.0131717480326633\\
18.0186496	0.0131713841082264\\
18.0461042	0.0131711117634242\\
18.0691513	0.0131707471538324\\
18.0874251	0.0131704742065624\\
18.1128748	0.013170108905772\\
18.1366585	0.013169835348715\\
18.1624134	0.0131694693508726\\
18.2045031	0.013169195176677\\
18.2610776	0.0131688284760883\\
18.3138922	0.0131685536778707\\
18.3508464	0.0131681862686982\\
18.3866651	0.0131679108393142\\
18.4142758	0.0131675427161577\\
18.4448619	0.0131672666487643\\
18.4726095	0.0131668978060307\\
18.5024839	0.0131666210939134\\
18.5295804	0.0131662515263544\\
18.5522019	0.0131659741627726\\
18.5781302	0.0131656038651077\\
18.6127087	0.0131653258435975\\
18.6383	0.0131649548106749\\
18.6637378	0.0131646761247215\\
18.6846344	0.0131643043516602\\
18.7103622	0.0131640249947723\\
18.7345444	0.0131636524766773\\
18.7501453	0.0131633724427766\\
18.7760836	0.0131629991747088\\
18.8045365	0.0131627184577031\\
18.8345564	0.0131623444351364\\
18.8582631	0.0131620630287838\\
18.8801625	0.0131616882472465\\
18.9052366	0.0131614061457802\\
18.9255152	0.0131610306005395\\
18.9494349	0.0131607477981974\\
18.9731068	0.0131603714851258\\
18.9947429	0.0131600879760393\\
19.0128321	0.0131597108908286\\
19.0359915	0.0131594266695796\\
19.0622043	0.0131590488081554\\
19.0814017	0.0131587638691513\\
19.1059316	0.0131583852274258\\
19.1282853	0.0131580995654314\\
19.1469007	0.0131577201394395\\
19.1704647	0.0131574337491258\\
19.1950603	0.0131570535352044\\
19.2177376	0.0131567664114204\\
19.2463553	0.0131563854057074\\
19.2706682	0.0131560975434866\\
19.2899901	0.0131557157424838\\
19.3147771	0.0131554271368772\\
19.3395865	0.0131550445370792\\
19.3712501	0.0131547551832664\\
19.41757	0.0131543717813278\\
19.4804237	0.0131540816746298\\
19.5252898	0.0131536974672164\\
19.5691232	0.0131534066030149\\
19.6056192	0.0131530215869647\\
19.6358707	0.0131527299608878\\
19.656406	0.0131523441330258\\
19.6755878	0.01315205174075\\
19.7010896	0.0131516650981848\\
19.7200827	0.0131513719354351\\
19.7482286	0.0131509844753115\\
19.773701	0.0131506905378922\\
19.8026393	0.0131503022574717\\
19.8254325	0.0131500075414277\\
19.8499634	0.0131496184380203\\
19.8723484	0.0131493229394262\\
19.8983657	0.0131489330104899\\
19.9178662	0.0131486367256115\\
19.9413733	0.0131482459686155\\
19.9669726	0.0131479488937668\\
19.989825	0.013147557306384\\
20.0106338	0.0131472594379216\\
20.0322373	0.0131468670180408\\
20.0520239	0.0131465683525741\\
20.0735556	0.0131461750977859\\
20.0961447	0.013145875632035\\
20.1154094	0.0131454815404248\\
20.1406395	0.0131451812711272\\
20.1690521	0.0131447863407299\\
20.1935159	0.0131444852647712\\
20.2116549	0.0131440894936707\\
20.2350321	0.0131437876081397\\
20.2539138	0.0131433909946543\\
20.2796757	0.0131430882964594\\
20.3026851	0.0131426908388822\\
20.3225262	0.0131423873253955\\
20.3441588	0.0131419890221859\\
20.3709411	0.0131416846907913\\
20.3890336	0.0131412855404763\\
20.4146628	0.013140980388445\\
20.4397734	0.0131405803895385\\
20.4639938	0.0131402744145563\\
20.4829902	0.0131398735660053\\
20.5075617	0.0131395667656518\\
20.5332774	0.0131391650661795\\
20.5546998	0.0131388574382504\\
20.5800192	0.0131384548866726\\
20.6042497	0.013138146429093\\
20.6656848	0.0131377430246089\\
20.7113549	0.0131374337353032\\
20.7445177	0.0131370294768637\\
20.7828819	0.0131367193538795\\
20.832432	0.0131363142408314\\
20.8567972	0.013136003282507\\
20.8800978	0.0131355973139056\\
20.904554	0.0131352855185042\\
20.9289998	0.0131348786939245\\
20.9540452	0.0131345660597955\\
20.9801921	0.0131341583786885\\
21.0029365	0.0131338449043542\\
21.0191693	0.0131334363663314\\
21.0460211	0.0131331220503631\\
21.0706975	0.0131327126549858\\
21.0945097	0.0131323974962085\\
21.1149901	0.0131319872433045\\
21.1362879	0.0131316712405053\\
21.1551122	0.0131312601298335\\
21.1779896	0.0131309432819727\\
21.2046634	0.0131305313135274\\
21.2298315	0.013130213619484\\
21.2523335	0.0131298007933647\\
21.2732883	0.0131294822523149\\
21.2977305	0.0131290685684901\\
21.3170233	0.0131287491797029\\
21.3430192	0.0131283346384078\\
21.3681329	0.0131280144011638\\
21.3884594	0.013127599002782\\
21.409982	0.013127277916442\\
21.4310049	0.0131268616612391\\
21.4523991	0.0131265397253871\\
21.4784707	0.0131261226137956\\
21.5044016	0.0131257998280831\\
21.5248242	0.0131253818607032\\
21.548432	0.0131250582246326\\
21.5714697	0.0131246394021321\\
21.5899167	0.013124314915559\\
21.6124905	0.0131238952385375\\
21.6405498	0.0131235699014349\\
21.6624121	0.0131231493707709\\
21.6785318	0.0131228231829876\\
21.7051695	0.0131224017995596\\
21.7295865	0.0131220747611549\\
21.7493184	0.013121652525841\\
21.7739927	0.0131213246370106\\
21.8000449	0.0131209015509495\\
21.8522948	0.0131205728118576\\
21.9161059	0.0131201488761321\\
21.964204	0.0131198192871104\\
22.0154357	0.0131193945027969\\
22.044607	0.0131190640643567\\
22.0659859	0.0131186384327614\\
22.0832614	0.0131183071452152\\
22.1065141	0.0131178806677868\\
22.130589	0.0131175485317636\\
22.1541578	0.0131171212098453\\
22.1873548	0.0131167882259861\\
22.2120922	0.0131163600611259\\
22.2336098	0.0131160262300904\\
22.2529846	0.0131155972238862\\
22.2801512	0.0131152625465201\\
22.3053457	0.0131148327005571\\
22.3256849	0.0131144971776563\\
22.3451757	0.0131140664937249\\
22.3671597	0.0131137301262529\\
22.3859915	0.0131132986060441\\
22.4134814	0.013112961395107\\
22.4397317	0.0131125290405665\\
22.4663668	0.0131121909871836\\
22.4831149	0.0131117578002324\\
22.5069391	0.0131114189055656\\
22.5319354	0.0131109848882117\\
22.5546351	0.0131106451534602\\
22.5771286	0.013110210307805\\
22.6009874	0.0131098697342736\\
22.6205238	0.0131094340623752\\
22.6449959	0.0131090926514122\\
22.6707346	0.0131086561555275\\
22.6897929	0.0131083139086488\\
22.7135928	0.0131078765910164\\
22.735435	0.0131075335096388\\
22.7531244	0.0131070953725845\\
22.7769429	0.0131067514582736\\
22.8053243	0.0131063125042911\\
22.8376499	0.0131059677586812\\
22.8671928	0.013105527990134\\
22.8885342	0.0131051824148532\\
22.9122496	0.0131047418342481\\
22.9334855	0.0131043954310922\\
22.9590901	0.0131039540410853\\
22.9833627	0.0131036068117697\\
23.0034202	0.0131031646149678\\
23.0559254	0.0131028165613881\\
23.1053852	0.0131023735604106\\
23.1446918	0.0131020246845246\\
23.1880555	0.0131015808821343\\
23.2384476	0.0131012311857636\\
23.2631913	0.0131007865849723\\
23.2792376	0.0131004360701868\\
23.303779	0.0130999906735901\\
23.3298992	0.0130996393424479\\
23.3546072	0.0130991931531144\\
23.3790283	0.0130988410077792\\
23.4019051	0.0130983940286223\\
23.4216933	0.0130980410710966\\
23.4477299	0.0130975933052417\\
23.4751133	0.0130972395377332\\
23.5008552	0.0130967909881754\\
23.5237233	0.0130964364130662\\
23.5462072	0.0130959870828635\\
23.5701978	0.0130956317023681\\
23.5915449	0.013095181594672\\
23.6201305	0.0130948254111607\\
23.6427633	0.0130943745292413\\
23.6663747	0.0130940175450038\\
23.6842066	0.0130935658921568\\
23.7058159	0.0130932081096697\\
23.7270024	0.0130927556890917\\
23.749013	0.0130923971108131\\
23.7733305	0.0130919439259003\\
23.799481	0.0130915845542453\\
23.8245615	0.0130911306084567\\
23.8471393	0.0130907704460272\\
23.8693269	0.0130903157426729\\
23.8914826	0.0130899547919656\\
23.9146696	0.0130894993345927\\
23.9379128	0.0130891375981356\\
23.9560301	0.0130886813902858\\
23.9817878	0.0130883188708188\\
24.0049966	0.0130878619158787\\
24.0349575	0.0130874986160736\\
24.0551972	0.0130870409177477\\
24.076542	0.0130866768401899\\
24.1212453	0.0130862184021025\\
24.1806804	0.013085853549477\\
24.2102886	0.0130853943752469\\
24.2918806	0.013085028750426\\
24.437516	0.0130845688437721\\
24.487062	0.0130842024494293\\
24.5168607	0.0130837418139157\\
24.5386821	0.0130833746529614\\
24.5748266	0.0130829132925076\\
24.5984639	0.0130825453676351\\
24.6176242	0.0130820832859682\\
24.6467878	0.0130817146000266\\
24.6708599	0.0130812518009182\\
24.6905374	0.0130808823568567\\
24.7148632	0.0130804188442346\\
24.7373836	0.0130800486447788\\
24.7550813	0.0130795844224285\\
24.7830347	0.0130792134706532\\
24.8084751	0.0130787485424604\\
24.8377215	0.0130783768412041\\
24.865546	0.0130779112111238\\
24.8894224	0.0130775387633566\\
24.9150034	0.0130770724352449\\
24.9355434	0.0130766992439433\\
24.9593592	0.0130762322218938\\
24.9852421	0.0130758582899851\\
25.0066407	0.0130753905778306\\
25.025567	0.0130750159083798\\
25.0505137	0.0130745475102402\\
25.0738004	0.0130741721061383\\
25.1025114	0.0130737030259975\\
25.1263552	0.0130733268903292\\
25.1458674	0.0130728571323275\\
25.1700163	0.0130724802680908\\
25.188967	0.0130720098361203\\
25.2160601	0.0130716322464694\\
25.2404419	0.0130711611446658\\
25.2667315	0.0130707828326186\\
25.2854704	0.0130703110650749\\
25.3083061	0.013069932033681\\
25.3319118	0.0130694596045223\\
25.3507184	0.0130690798568005\\
25.3812071	0.01306860677019\\
25.4034528	0.0130682263093032\\
25.4230138	0.0130677525693178\\
25.4453708	0.0130673713983672\\
25.4717818	0.0130668970091656\\
25.5335686	0.0130665151311969\\
25.7320439	0.0130660400969699\\
25.7813223	0.0130656575151477\\
25.8091994	0.013065181840062\\
25.8429323	0.0130647985574269\\
25.8720003	0.0130643222457375\\
25.9039098	0.0130639382654491\\
25.9255496	0.0130634613212123\\
25.9440735	0.0130630766464372\\
25.9689107	0.013062599073947\\
25.9901341	0.0130622137077838\\
26.0097062	0.013061735511142\\
26.0365251	0.0130613494567708\\
26.0597141	0.013060870640342\\
26.0793091	0.0130604839008565\\
26.105492	0.0130600044686943\\
26.124454	0.0130596170472947\\
26.1454347	0.0130591370037094\\
26.176345	0.0130587489034905\\
26.2008044	0.0130582682527871\\
26.2209146	0.0130578794768569\\
26.2459824	0.0130573982232165\\
26.2706437	0.0130570087747273\\
26.2933241	0.013056526922357\\
26.3207532	0.0130561368045427\\
26.3412225	0.0130556543577317\\
26.3690102	0.0130552635736587\\
26.3874328	0.0130547805366844\\
26.4081899	0.0130543890894632\\
26.4369187	0.0130539054664358\\
26.4573132	0.0130535133592587\\
26.4732646	0.0130530291545638\\
26.4855621	0.01305263639063\\
26.5055245	0.013052151608417\\
26.5191172	0.0130517581908454\\
26.5366563	0.0130512728354019\\
26.5532328	0.013050878767287\\
26.5758335	0.0130503928428081\\
26.6055473	0.0130499981272638\\
26.6403058	0.0130495116381452\\
26.6745833	0.0130491162783734\\
26.7275722	0.0130486292286873\\
26.7585304	0.013048233227772\\
26.7779142	0.013047745621785\\
26.8062909	0.0130473489828486\\
26.8399073	0.0130468608248532\\
26.8706694	0.0130464635510183\\
26.8989884	0.0130459748452895\\
26.9248112	0.0130455769396548\\
26.948009	0.0130450876902685\\
26.9781565	0.0130446891559396\\
26.9994078	0.0130441993672226\\
27.0154029	0.0130438002074055\\
27.0326558	0.0130433098835232\\
27.0480132	0.0130429101012062\\
27.0651826	0.0130424192464\\
27.0786694	0.0130420188447032\\
27.1007463	0.0130415274631717\\
27.1138034	0.0130411264451658\\
27.1316753	0.0130406345410587\\
27.1492998	0.0130402329098466\\
27.1686336	0.0130397404873708\\
27.1807199	0.0130393382460557\\
27.1993233	0.0130388453094066\\
27.2182665	0.0130384424609367\\
27.236172	0.0130379490142857\\
27.2512565	0.0130375455618781\\
27.2695838	0.0130370516092977\\
27.2795198	0.0130366475559456\\
27.2977253	0.0130361531016466\\
27.3116005	0.0130357484503875\\
27.3320044	0.0130352534985319\\
27.3425507	0.0130348482523854\\
27.3640174	0.0130343528070736\\
27.3825643	0.0130339469691097\\
27.3987615	0.0130334510344244\\
27.410058	0.0130330446076516\\
27.4223533	0.0130325481877329\\
27.4439888	0.013032141175154\\
27.4614668	0.0130316442741239\\
27.4746003	0.01303123667863\\
27.494597	0.0130307393005994\\
27.5107931	0.013030331125301\\
27.5264243	0.0130298332742566\\
27.5395729	0.0130294245221336\\
27.5604147	0.0130289262022068\\
27.5910071	0.0130285168761586\\
27.6167	0.0130280180914133\\
27.6787786	0.0130276081944589\\
27.7122705	0.0130271089488472\\
27.7316738	0.0130266984839185\\
27.7437178	0.0130261987815124\\
27.7752084	0.0130257877516236\\
27.805755	0.0130252875963211\\
27.8273048	0.0130248760043806\\
27.8487514	0.0130243754002745\\
27.8680086	0.0130239632491977\\
27.8785219	0.0130234622003067\\
27.8940053	0.0130230494928846\\
27.9099448	0.0130225480031097\\
27.9259269	0.0130221347423718\\
27.9488401	0.0130216328156774\\
27.9746471	0.0130212190045662\\
27.9932756	0.0130207166448616\\
28.027114	0.0130203022861577\\
28.0608989	0.0130197994973654\\
28.0826291	0.0130193845939879\\
28.1073858	0.0130188813800066\\
28.1259227	0.0130184659347874\\
28.142809	0.0130179622994481\\
28.1575814	0.0130175463153326\\
28.1763519	0.0130170422625733\\
28.195464	0.01301662574232\\
28.2106903	0.0130161212760236\\
28.2310469	0.0130157042224165\\
28.2457463	0.0130151993463794\\
28.2615574	0.0130147817622471\\
28.2734753	0.0130142764803728\\
28.2872774	0.0130138583684946\\
28.3084729	0.01301335268455\\
28.3246243	0.0130129340478435\\
28.3377443	0.0130124279654902\\
28.3483304	0.0130120088066986\\
28.3694721	0.0130115023298181\\
28.3819155	0.0130110826517038\\
28.398362	0.0130105757840159\\
28.4094584	0.0130101555893046\\
28.4236044	0.0130096483345552\\
28.444998	0.0130092276259734\\
28.4640033	0.0130087199879467\\
28.4768483	0.0130082987682965\\
28.4912649	0.0130077907506339\\
28.5083224	0.0130073690226243\\
28.5242021	0.0130068606289869\\
28.5387914	0.0130064383953589\\
28.5534349	0.0130059296294274\\
28.5745446	0.0130055068927849\\
28.5902592	0.01300499775826\\
28.6075238	0.0130045745213579\\
28.6222208	0.0130040650217782\\
28.6416572	0.0130036412873407\\
28.6661729	0.0130031314264401\\
28.6763497	0.0130027071970607\\
28.6899935	0.0130021969782795\\
28.710291	0.0130017722566336\\
28.7254376	0.013001261683739\\
28.7410347	0.0130008364724152\\
28.7566449	0.0130003255489058\\
28.775066	0.0129998998505809\\
28.799901	0.012999388579975\\
28.8176397	0.0129989623973455\\
28.8499733	0.0129984507830811\\
28.8679101	0.0129980241186371\\
28.8775717	0.0129975121643786\\
28.8961898	0.0129970850207678\\
28.9127421	0.0129965727299298\\
28.9312595	0.0129961451097253\\
28.943429	0.0129956324857422\\
28.9594974	0.0129952043915303\\
28.9801142	0.0129946914378939\\
28.9984399	0.0129942628721738\\
29.0109532	0.012993749592358\\
29.0269311	0.0129933205577737\\
29.0419332	0.0129928069551154\\
29.0554423	0.0129923774541799\\
29.0715015	0.0129918635321235\\
29.0834833	0.0129914335673005\\
29.155587	0.0129909193292161\\
29.1924653	0.0129904889030952\\
29.2128255	0.0129899743523098\\
29.2500652	0.0129895434673811\\
29.274642	0.0129890286073043\\
29.2935058	0.0129885972660332\\
29.3248992	0.0129880821000379\\
29.3390388	0.0129876503048405\\
29.3508572	0.012987134836106\\
29.3740323	0.0129867025896624\\
29.3874661	0.0129861868214881\\
29.4045646	0.0129857541259774\\
29.4289411	0.0129852380618141\\
29.4458911	0.0129848049198487\\
29.4623558	0.0129842885627341\\
29.4750701	0.0129838549767703\\
29.4950686	0.0129833383300504\\
29.5130317	0.0129829043024511\\
29.5297568	0.0129823873694039\\
29.5426732	0.0129819529025827\\
29.5577809	0.0129814356862924\\
29.5750802	0.0129810007826448\\
29.5899468	0.0129804832864099\\
29.6042106	0.0129800479483949\\
29.6175162	0.0129795301753266\\
29.6400185	0.0129790944052218\\
29.6534241	0.0129785763584822\\
29.669596	0.0129781401587226\\
29.6810612	0.0129776218414373\\
29.6971334	0.0129771852144084\\
29.7110992	0.0129766666297789\\
29.7259002	0.0129762295777728\\
29.7396116	0.0129757107287129\\
29.7527701	0.0129752732541729\\
29.7736628	0.0129747541439237\\
29.7947119	0.0129743162490865\\
29.8133691	0.0129737968807705\\
29.8376792	0.0129733585678549\\
29.8506927	0.0129728389444325\\
29.8673015	0.0129724002159777\\
29.878248	0.0129718803404852\\
29.8986026	0.0129714411985856\\
29.9114469	0.0129709210740667\\
29.9284326	0.0129704815212189\\
29.9419977	0.0129699611506239\\
29.9592577	0.0129695211890114\\
29.976744	0.0129690005754106\\
29.9950183	0.0129685602072362\\
30.0081191	0.0129680393535878\\
30.0258023	0.0129675985812624\\
30.0469503	0.0129670774904626\\
30.0637965	0.0129666363161085\\
30.0767789	0.0129661149912241\\
30.0909211	0.0129656734170586\\
30.1062969	0.0129651518610251\\
30.1174562	0.0129647098893353\\
30.1365602	0.0129641881049006\\
30.146538	0.0129637457380807\\
30.1620436	0.0129632237283204\\
30.1788098	0.0129627809683447\\
30.1952055	0.0129622587360271\\
30.2078261	0.0129618155852096\\
30.2216496	0.0129612931332107\\
30.2410503	0.0129608495938408\\
30.2540528	0.0129603269250188\\
30.269187	0.0129598829992232\\
30.2793299	0.0129593601164244\\
30.2963604	0.0129589158064121\\
30.3287293	0.0129583927124394\\
30.3540901	0.012957948020439\\
30.3751376	0.0129574247181027\\
30.4040596	0.0129569796461547\\
30.438117	0.0129564561383474\\
30.4694132	0.0129560106887004\\
30.4844605	0.0129554869781019\\
30.5023666	0.0129550411528918\\
30.514486	0.0129545172422896\\
30.5319371	0.0129540710437852\\
30.5455424	0.0129535469359172\\
30.5612493	0.0129531003660922\\
30.5798798	0.012952576063716\\
30.6023818	0.0129521291248277\\
30.6136227	0.0129516046306765\\
30.6330914	0.0129511573248697\\
30.6466433	0.0129506326416776\\
30.6625892	0.0129501849709717\\
30.6757753	0.0129496601013477\\
30.6906038	0.0129492120680019\\
30.7094924	0.0129486870146502\\
30.7267545	0.0129482386207608\\
30.7420114	0.0129477133864365\\
30.7549546	0.0129472646340436\\
30.7715641	0.0129467392213141\\
30.7938408	0.0129462901125404\\
30.8124252	0.0129457645241876\\
30.8301624	0.0129453150611436\\
30.8471717	0.0129447892995792\\
30.8660357	0.0129443394844012\\
30.8800563	0.0129438135524401\\
30.8940187	0.0129433633872022\\
30.9100461	0.0129428372873141\\
30.9271745	0.0129423867741539\\
30.9398159	0.0129418605089288\\
30.9542028	0.0129414096498711\\
30.9748268	0.0129408832219627\\
30.9913031	0.0129404320190141\\
31.0053613	0.0129399054310202\\
31.0208663	0.0129394538863831\\
31.0404848	0.0129389271407448\\
31.0524641	0.0129384752564583\\
31.0682876	0.0129379483558192\\
31.0793715	0.0129374961339106\\
31.0975226	0.0129369690806315\\
31.1134203	0.0129365165232419\\
31.1303535	0.0129359893200116\\
31.1419427	0.0129355364291317\\
31.158366	0.0129350090783442\\
31.1730797	0.0129345558560722\\
31.18367	0.0129340283602416\\
31.2005482	0.0129335748086826\\
31.2111848	0.0129330471702546\\
31.2279618	0.0129325932913696\\
31.2475915	0.0129320655128975\\
31.262757	0.0129316113087047\\
31.2753567	0.0129310833925539\\
31.2913635	0.0129306288651979\\
31.3074465	0.0129301008138476\\
31.3187549	0.0129296459653542\\
31.3345808	0.0129291177811522\\
31.3450218	0.0129286626136294\\
31.3595814	0.0129281342990312\\
31.3778746	0.01292767881438\\
31.3954526	0.0129271503718546\\
31.4101435	0.0129266945721085\\
31.4268803	0.0129261660040122\\
31.4434628	0.012925709891256\\
31.4657537	0.0129251812000276\\
31.4895201	0.0129247247761765\\
31.5269511	0.0129241959641042\\
31.5459772	0.0129237392314583\\
31.5765764	0.0129232103008313\\
31.6054442	0.0129227532612061\\
31.6314853	0.0129222242144024\\
31.6521762	0.0129217668699165\\
31.6684232	0.0129212377093146\\
31.67934	0.0129207800619044\\
31.6943874	0.0129202507898208\\
31.7097897	0.0129197928416061\\
31.7243196	0.0129192634602632\\
31.739504	0.0129188052132193\\
31.7515578	0.0129182757249854\\
31.7734015	0.0129178171810947\\
31.7944515	0.0129172875882944\\
31.8140117	0.0129168287495965\\
31.8379385	0.0129162990543284\\
31.8486168	0.0129158399229453\\
31.8669273	0.0129153101275544\\
31.8780441	0.0129148507054325\\
31.8936063	0.0129143208121825\\
31.9106911	0.0129138611012685\\
31.9318953	0.0129133311123798\\
31.9456757	0.0129128711147787\\
31.9624503	0.0129123410325038\\
31.9768739	0.0129118807501888\\
31.9953712	0.0129113505766611\\
32.0088789	0.0129108900115934\\
32.0252087	0.012910359749073\\
32.0464161	0.012909898903353\\
32.0631571	0.0129093685539873\\
32.0768458	0.0129089074296027\\
32.0911458	0.0129083769955396\\
32.1082379	0.0129079155945289\\
32.1218612	0.0129073850779865\\
32.1353782	0.0129069234022817\\
32.1462683	0.0129063928053525\\
32.1615877	0.0129059308570501\\
32.1813626	0.0129054001819535\\
32.2001416	0.0129049379629552\\
32.2124453	0.0129044072117534\\
32.2281563	0.0129039447240939\\
32.244614	0.0129034138988877\\
32.260239	0.01290295114464\\
32.2739323	0.0129024202475436\\
32.2895122	0.0129019572286804\\
32.309101	0.0129014262618463\\
32.3244611	0.0129009629803915\\
32.3390031	0.0129004319457457\\
32.3533499	0.0128999684037616\\
32.3710793	0.0128994373034202\\
32.3816967	0.0128989735028434\\
32.3985306	0.0128984423389355\\
32.4109144	0.0128979782817538\\
32.4295951	0.0128974470562705\\
32.4527194	0.0128969827444721\\
32.4719909	0.0128964514595125\\
32.4829695	0.0128959868951242\\
32.5001021	0.0128954555526678\\
32.5142389	0.0128949907377107\\
32.5310005	0.0128944593396874\\
32.5445024	0.0128939942761074\\
32.5692372	0.0128934628245927\\
32.5851888	0.0128929975145698\\
32.6015848	0.0128924660114001\\
32.6124963	0.0128920004567931\\
32.6290242	0.0128914689041147\\
32.6612594	0.0128910031069469\\
32.6805649	0.0128904715066289\\
32.7125151	0.0128900054689243\\
32.736283	0.0128894738229564\\
32.755245	0.0128890075466828\\
32.7815813	0.0128884758570426\\
32.8149803	0.0128880093441748\\
32.8516532	0.0128874776127143\\
32.8690882	0.0128870108652842\\
32.8822904	0.0128864790939255\\
32.8991749	0.0128860121140102\\
32.9150111	0.0128854803046063\\
32.9325483	0.0128850130941442\\
32.9447965	0.0128844812486247\\
32.9605005	0.0128840138095993\\
32.9823372	0.0128834819298817\\
33.0026329	0.0128830142643148\\
33.013286	0.0128824823522035\\
33.034302	0.0128820144621112\\
33.052203	0.0128814825194995\\
33.0693298	0.0128810144068101\\
33.0803962	0.0128804824356048\\
33.0970923	0.0128800141023418\\
33.1144211	0.0128794821042984\\
33.1359576	0.0128790135524481\\
33.1504814	0.0128784815293038\\
33.1700164	0.012878012760948\\
33.1812777	0.0128774807146869\\
33.2025624	0.0128770117316994\\
33.2126807	0.0128764796640472\\
33.2301941	0.0128760104685171\\
33.2493834	0.0128754783812128\\
33.2697262	0.0128750089750464\\
33.2798415	0.0128744768698799\\
33.2959062	0.0128740072551742\\
33.3118072	0.0128734751339361\\
33.3303638	0.012873005312586\\
33.342772	0.0128724731770927\\
33.3549996	0.0128720031511139\\
33.3713181	0.0128714710029927\\
33.3896024	0.0128710007744143\\
33.4065463	0.0128704686155017\\
33.4182561	0.0128699981861696\\
33.4390158	0.012869466018132\\
33.4524015	0.012868995390241\\
33.4676342	0.0128684632147579\\
33.4813763	0.0128679923901362\\
33.5030857	0.0128674602090394\\
33.5249161	0.0128669891896742\\
33.541034	0.0128664570045431\\
33.557306	0.0128659857924979\\
33.5739609	0.0128654536049568\\
33.5851871	0.0128649822021754\\
33.6075258	0.0128644500140072\\
33.620126	0.0128639784224723\\
33.6390736	0.0128634462353022\\
33.6593756	0.0128629744569714\\
33.6741043	0.0128624422724063\\
33.6896772	0.0128619703092761\\
33.7094322	0.0128614381289359\\
33.722692	0.0128609659830537\\
33.7386414	0.0128604338086034\\
33.7490572	0.0128599614818148\\
33.7656588	0.012859429314926\\
33.7928231	0.0128589568092292\\
33.8148663	0.0128584246514538\\
33.8597186	0.0128579519688031\\
33.8808304	0.0128574198217253\\
33.9211372	0.0128569469641579\\
33.9438476	0.0128564148293751\\
33.9709628	0.0128559417988465\\
33.9874889	0.012855409677931\\
34.0077708	0.0128549364762708\\
34.02063	0.0128544043708654\\
34.040915	0.0128539310001505\\
34.0608991	0.0128533989117146\\
34.0776243	0.0128529253739087\\
34.0986509	0.0128523933040291\\
34.1245054	0.0128519196010266\\
34.1447206	0.0128513875512208\\
34.1664195	0.0128509136850055\\
34.1928358	0.0128503816568486\\
34.2112953	0.0128499076293225\\
34.2478719	0.0128493756242822\\
34.275298	0.0128489014374874\\
34.2889364	0.0128483694570891\\
34.3074661	0.0128478951128906\\
34.328791	0.0128473631586476\\
34.3419047	0.0128468886590441\\
34.3576122	0.0128463567324003\\
34.3740724	0.0128458820793216\\
34.3915859	0.0128453501818228\\
34.4069969	0.0128448753771484\\
34.4198371	0.012844343510208\\
34.4504462	0.0128438685558876\\
34.4676324	0.0128433367210523\\
34.4820121	0.0128428616190238\\
34.5017512	0.0128423298177396\\
34.5153036	0.012841854569865\\
34.5319405	0.0128413228035276\\
34.5453469	0.0128408474119108\\
34.5760252	0.0128403156819162\\
34.6125137	0.0128398401483317\\
34.6495852	0.0128393084561908\\
34.677248	0.0128388327825595\\
34.6942257	0.0128383011296821\\
34.7153043	0.0128378253179066\\
34.7318249	0.0128372937057346\\
34.7452257	0.0128368177578258\\
34.7614353	0.0128362861877001\\
34.7768715	0.012835810105492\\
34.8014776	0.0128352785788048\\
34.8168686	0.0128348023641699\\
34.8412256	0.0128342708824343\\
34.8592933	0.0128337945373471\\
34.8751992	0.0128332631018294\\
34.8884524	0.0128327866281319\\
34.9051232	0.0128322552401621\\
34.9183504	0.0128317786398934\\
34.9337034	0.01283124730091\\
34.9469639	0.0128307705757292\\
34.9625305	0.0128302392871013\\
34.9782179	0.0128297624390424\\
35.010639	0.0128292312021077\\
35.0385292	0.0128287542330021\\
35.0579651	0.0128282230490735\\
35.0771622	0.0128277459608359\\
35.1045869	0.0128272148312521\\
35.128177	0.0128267376257975\\
35.1495493	0.0128262065518914\\
35.1740423	0.0128257292308941\\
35.1888393	0.0128251982140497\\
35.2062289	0.012824720779623\\
35.2221344	0.0128241898210596\\
35.2441356	0.0128237122749043\\
35.2669952	0.0128231813760196\\
35.2799276	0.0128227037200912\\
35.2990028	0.0128221728820674\\
35.3128343	0.0128216951182012\\
35.3305368	0.0128211643424114\\
35.342717	0.0128206864724433\\
35.3556389	0.0128201557601596\\
35.3746425	0.0128196777858943\\
35.3986266	0.0128191471384524\\
35.4119759	0.0128186690617333\\
35.4275436	0.012818138480368\\
35.4450774	0.0128176603031025\\
35.4640616	0.0128171297891061\\
35.4777801	0.0128166515129863\\
35.4932033	0.0128161210676134\\
35.5119754	0.0128156426946811\\
35.5321882	0.0128151123190533\\
35.5452881	0.0128146338510398\\
35.5604156	0.012814103546546\\
35.5770638	0.0128136249852338\\
35.5903306	0.0128130947530854\\
35.6048045	0.0128126161003531\\
35.6157718	0.0128120859417682\\
35.6348573	0.0128116071993993\\
35.6547027	0.0128110771156792\\
35.671288	0.0128105982854833\\
35.6841741	0.0128100682777326\\
35.700495	0.0128095893614753\\
35.7178577	0.012809059431047\\
35.737271	0.0128085804305963\\
35.7479682	0.012808050578602\\
35.7619703	0.0128075714957627\\
35.7836921	0.0128070417234481\\
35.806724	0.0128065625599621\\
35.8174553	0.0128060328685034\\
35.8346491	0.0128055536261512\\
35.8465018	0.0128050240167758\\
35.8644311	0.0128045446974465\\
35.8790327	0.0128040151713376\\
35.8932559	0.0128035357767047\\
35.9121121	0.0128030063350145\\
35.9326665	0.0128025268668282\\
35.9446054	0.0128019975108869\\
35.9608041	0.0128015179709618\\
35.9743976	0.0128009887017694\\
35.9887924	0.0128005090919459\\
36.0053994	0.0127999799107765\\
36.0160832	0.0127995002326155\\
36.0324526	0.0127989711406481\\
36.0494573	0.012798491396093\\
36.0666314	0.0127979623944687\\
36.0791982	0.0127974825851451\\
36.092681	0.0127969536749929\\
36.108206	0.0127964738027815\\
36.1212583	0.0127959449852559\\
36.1391795	0.0127954650517644\\
36.1489048	0.0127949363280143\\
36.1672353	0.0127944563351117\\
36.2132205	0.0127939277063688\\
36.2406525	0.0127934476556129\\
36.264942	0.0127929191229886\\
36.2848622	0.0127924390162495\\
36.3118277	0.0127919105807982\\
36.3444022	0.0127914304197619\\
36.3594154	0.0127909020826848\\
36.3758706	0.0127904218689932\\
36.3900888	0.0127898936314283\\
36.404136	0.0127894133669596\\
36.4149304	0.0127888852299942\\
36.4333863	0.0127884049164105\\
36.4574822	0.0127878768811069\\
36.4727239	0.0127873965200644\\
36.4838537	0.0127868685877209\\
36.5029981	0.0127863881808764\\
36.5160549	0.0127858603524606\\
36.5340823	0.0127853799016178\\
36.5479544	0.0127848521782694\\
36.5641179	0.0127843716850224\\
36.5791803	0.0127838440679135\\
36.6002469	0.0127833635339906\\
36.6169311	0.0127828360242046\\
36.6416971	0.0127823554513092\\
36.6629035	0.0127818280498723\\
36.6802273	0.0127813474396763\\
36.7043142	0.0127808201477554\\
36.7169365	0.0127803395018232\\
36.7395705	0.0127798123205472\\
36.7514835	0.0127793316406345\\
36.7692364	0.0127788045710819\\
36.7928717	0.0127783238588749\\
36.8151006	0.0127777969020543\\
36.8377641	0.012777316159259\\
36.8589369	0.0127767893163261\\
36.8748425	0.0127763085444257\\
36.8901597	0.0127757818164025\\
36.9078355	0.0127753010172315\\
36.9240364	0.0127747744052553\\
36.9392591	0.0127742935803616\\
36.9502207	0.0127737670854424\\
36.9684791	0.0127732862364893\\
36.9930374	0.0127727598598736\\
37.0123439	0.01277227898841\\
37.0288079	0.0127717527310129\\
37.0442225	0.0127712718388115\\
37.0622919	0.0127707457017398\\
37.0764965	0.0127702647903187\\
37.0897107	0.0127697387746477\\
37.1042617	0.0127692578457166\\
37.1145444	0.0127687319524456\\
37.1321282	0.0127682510075236\\
37.1490188	0.0127677252377986\\
37.1661464	0.0127672442786602\\
37.1814246	0.0127667186335258\\
37.1987333	0.0127662376615827\\
37.212765	0.0127657121420391\\
37.2288286	0.0127652311590477\\
37.2444918	0.012764705766242\\
37.2652426	0.0127642247737041\\
37.2770048	0.0127636995086246\\
37.2918535	0.0127632185081636\\
37.3054577	0.0127626933719391\\
37.3173148	0.0127622123650514\\
37.3319567	0.0127616873586644\\
37.3465392	0.012761206347102\\
37.3793971	0.0127606814716565\\
37.4061569	0.0127602004569039\\
37.4252399	0.012759675713281\\
37.452173	0.0127591946970083\\
37.4811478	0.0127586700863702\\
37.507441	0.0127581890700309\\
37.5339411	0.0127576645935018\\
37.5507198	0.0127571835786648\\
37.5679742	0.012756659237114\\
37.5825801	0.0127561782255337\\
37.5981516	0.0127556540200096\\
37.6113358	0.0127551730130645\\
37.6248514	0.012754648944686\\
37.6395498	0.0127541679439525\\
37.6557847	0.0127536440137623\\
37.6753499	0.0127531630207412\\
37.6914563	0.0127526392297056\\
37.7063403	0.0127521582461148\\
37.7179328	0.0127516345952901\\
37.7356039	0.0127511536225289\\
37.7500253	0.0127506301129332\\
37.7708617	0.0127501491525865\\
37.7970236	0.0127496257852128\\
37.8161504	0.0127491448386871\\
37.8358477	0.0127486216146692\\
37.8489237	0.0127481406837037\\
37.8664621	0.0127476176039267\\
37.879448	0.0127471366899608\\
37.8958253	0.0127466137554697\\
37.9111083	0.0127461328599559\\
37.9300215	0.0127456100718281\\
37.9443892	0.0127451291963793\\
37.9586888	0.0127446065555775\\
37.9772044	0.0127441257016344\\
37.9907135	0.0127436032092111\\
38.0051751	0.0127431223782723\\
38.0164399	0.0127426000352037\\
38.0325019	0.0127421192288003\\
38.0490342	0.0127415970362163\\
38.0707421	0.0127411162557967\\
38.0834516	0.0127405942145015\\
38.1019915	0.0127401134616298\\
38.1141615	0.0127395915727091\\
38.1314374	0.0127391108488473\\
38.1439317	0.0127385891133682\\
38.1623227	0.0127381084199661\\
38.1801856	0.0127375868389063\\
38.1971312	0.012737106177542\\
38.2128645	0.0127365847517519\\
38.2320042	0.0127361041238121\\
38.2446298	0.0127355828544811\\
38.2627214	0.0127351022615127\\
38.2793912	0.0127345811495109\\
38.2971496	0.0127341005928505\\
38.3118547	0.012733579639253\\
38.3338955	0.0127330991205506\\
38.3505846	0.0127325783263432\\
38.3686286	0.0127320978468531\\
38.3850069	0.0127315772130155\\
38.403875	0.0127310967742289\\
38.4161916	0.0127305763017605\\
38.4335402	0.0127300959052457\\
38.4473247	0.012729575595095\\
38.4710866	0.0127290952422226\\
38.4840603	0.0127285750954086\\
38.5018009	0.0127280947876071\\
38.5147474	0.0127275748050533\\
38.5339964	0.012727094543771\\
38.6610704	0.0127265747265996\\
38.7091474	0.0127260945132465\\
38.7398099	0.0127255748622921\\
38.7788549	0.0127250946983557\\
38.8034889	0.0127245752146386\\
38.8291749	0.012724095101466\\
38.8483416	0.0127235757859878\\
38.8669288	0.0127230957250416\\
38.8823559	0.0127225765787915\\
38.9075878	0.0127220965714003\\
38.9292192	0.012721577595438\\
38.9443827	0.0127210976429758\\
38.9645722	0.0127205788381695\\
38.9848334	0.0127200989422538\\
39.0076642	0.0127195803094974\\
39.0229863	0.0127191004713686\\
39.0416419	0.0127185820116781\\
39.066854	0.012718102232852\\
39.083626	0.0127175839472053\\
39.1487597	0.012717104228968\\
39.207254	0.0127165861183432\\
39.2323685	0.0127161064620707\\
39.2610988	0.0127155885274655\\
39.2817608	0.0127151089346045\\
39.3087993	0.0127145911768633\\
39.3342403	0.0127141116487585\\
39.3581968	0.0127135940689757\\
39.3851411	0.0127131146069788\\
39.4245749	0.0127125972059865\\
39.461942	0.0127121178114751\\
39.4965802	0.012711600590349\\
39.5310897	0.0127111212646114\\
39.5611108	0.0127106042242804\\
39.5965882	0.0127101249687975\\
39.6254726	0.0127096081100882\\
39.6602936	0.0127091289262516\\
39.6868453	0.0127086122502024\\
39.7157207	0.0127081331391991\\
39.7418439	0.0127076166467524\\
39.7932536	0.0127071376100262\\
39.8346689	0.0127066213020865\\
39.8658222	0.0127061423410365\\
39.9017127	0.0127056262185212\\
39.9428934	0.0127051473342844\\
39.9763382	0.0127046313982779\\
40.0001975	0.0127041525922543\\
40.0188755	0.0127036368436107\\
40.0371088	0.0127031581172264\\
40.0532058	0.0127026425568128\\
40.077598	0.0127021639113916\\
40.0961637	0.012701648540146\\
40.1111795	0.0127011699768969\\
40.1280007	0.0127006547958535\\
40.1441753	0.0127001763160949\\
40.1656961	0.012699661326109\\
40.1801116	0.0126991829311978\\
40.2039306	0.0126986681330928\\
40.2264192	0.0126981898243418\\
40.2405878	0.0126976752192619\\
40.2536501	0.0126971969978687\\
40.2730686	0.0126966825865995\\
40.2849026	0.0126962044539992\\
40.3045573	0.0126956902374741\\
40.3181504	0.0126952121948074\\
40.3430095	0.0126946981739598\\
40.3598007	0.0126942202225153\\
40.3739178	0.0126937063981957\\
40.3847974	0.0126932285393712\\
40.4035618	0.0126927149125331\\
40.4166288	0.0126922371475538\\
40.4353139	0.0126917237190161\\
40.4523396	0.0126912460491652\\
40.4786141	0.0126907328199011\\
40.4956765	0.0126902552464429\\
40.5121989	0.0126897422173811\\
40.5333992	0.012689264741497\\
40.5575747	0.0126887519135214\\
40.5956524	0.0126882745364379\\
40.6427583	0.0126877619103686\\
40.6678523	0.0126872846335052\\
40.683698	0.0126867722102395\\
40.7055479	0.0126862950347465\\
40.7415859	0.0126857828152528\\
40.7699249	0.0126853057422872\\
40.7983687	0.0126847937274377\\
40.8157772	0.0126843167583368\\
40.8401097	0.012683804948959\\
40.8601946	0.0126833280849061\\
40.87916	0.0126828164819628\\
40.8955661	0.0126823397241739\\
40.9110339	0.0126818283283584\\
40.9249506	0.0126813516780947\\
40.9401181	0.0126808404904793\\
40.9524962	0.0126803639489253\\
40.9727285	0.0126798529702103\\
41.0112549	0.0126793765385766\\
41.0363853	0.0126788657697322\\
41.0609964	0.0126783894492232\\
41.0832461	0.0126778788911365\\
41.1121308	0.0126774026829314\\
41.1367796	0.0126768923363869\\
41.1651339	0.0126764162416779\\
41.1796653	0.0126759061075374\\
41.2005449	0.0126754301276266\\
41.216441	0.0126749202066751\\
41.2354691	0.0126744443425626\\
41.2512246	0.012673934635791\\
41.2759554	0.0126734588887924\\
41.2897512	0.0126729493969349\\
41.3046542	0.0126724737681539\\
41.3181226	0.0126719644921697\\
41.3367518	0.0126714889827039\\
41.3497941	0.0126709799233342\\
41.3668293	0.0126705045345451\\
41.380738	0.0126699956926211\\
41.4012959	0.0126695204255107\\
41.4176277	0.0126690118018832\\
41.4373808	0.0126685366575501\\
41.4505217	0.0126680282530895\\
41.4690881	0.0126675532328256\\
41.4865306	0.0126670450483062\\
41.5049444	0.0126665701531849\\
41.5203734	0.0126660621894068\\
41.5464146	0.0126655874206436\\
41.5643365	0.0126650796784201\\
41.5791462	0.0126646050370507\\
41.5982685	0.0126640975172211\\
41.6114703	0.0126636230043842\\
41.6254636	0.0126631157077879\\
41.6419205	0.0126626413246743\\
41.656008	0.0126621342520997\\
41.6795962	0.0126616599996752\\
41.6983889	0.0126611531519043\\
41.7155832	0.0126606790314117\\
41.735554	0.0126601724091948\\
41.7521772	0.0126596984217355\\
41.7754624	0.0126591920259324\\
41.8027581	0.012658718172557\\
41.8310936	0.0126582120039439\\
41.8473797	0.012657738285806\\
41.8684078	0.0126572323450826\\
41.8828418	0.0126567587631882\\
41.9046477	0.0126562530512856\\
41.9220009	0.0126557796068597\\
41.9469715	0.0126552741243622\\
41.9684906	0.0126548008183793\\
41.9837254	0.0126542955662957\\
42.0031363	0.0126538223997627\\
42.0187035	0.0126533173786648\\
42.042998	0.0126528443528399\\
42.0618216	0.0126523395635504\\
42.082327	0.0126518666793511\\
42.1017833	0.0126513621227511\\
42.1157541	0.0126508893812302\\
42.1320308	0.0126503850579113\\
42.1458835	0.0126499124602378\\
42.1689661	0.0126494083710043\\
42.2034181	0.0126489359181738\\
42.2354412	0.0126484320637658\\
42.2686369	0.0126479597568642\\
42.3016187	0.0126474561380477\\
42.3614622	0.0126469839780132\\
42.3888221	0.0126464805954773\\
42.4170935	0.0126460085834866\\
42.4378745	0.0126455054380171\\
42.4619115	0.0126450335749703\\
42.4820655	0.0126445306673018\\
42.5009602	0.0126440589542603\\
42.5156828	0.012643556285076\\
42.5342179	0.0126430847231337\\
42.548476	0.012642582293175\\
42.5696664	0.0126421108832585\\
42.5870681	0.0126416086933122\\
42.6161708	0.0126411374365096\\
42.6365727	0.0126406354872467\\
42.6545048	0.0126401643844659\\
42.6754481	0.0126396626765576\\
42.695949	0.0126391917288421\\
42.7170146	0.0126386902630112\\
42.747256	0.0126382194714242\\
42.7715011	0.0126377182483618\\
42.7996107	0.0126372476138506\\
42.8271605	0.0126367466343122\\
42.8557283	0.0126362761578052\\
42.9149169	0.0126357754224371\\
42.9459855	0.0126353051050112\\
42.97191	0.0126348046144985\\
43.00261	0.012634334457031\\
43.0329223	0.0126338342120653\\
43.0501773	0.0126333642157368\\
43.072996	0.0126328642169522\\
43.1022314	0.0126323943825051\\
43.1215975	0.0126318946307484\\
43.1500032	0.0126314249592027\\
43.18067	0.0126309254549601\\
43.2077413	0.0126304559472779\\
43.2291464	0.0126299566913385\\
43.2495584	0.0126294873485082\\
43.2817899	0.0126289883414294\\
43.3161401	0.0126285191643878\\
43.3514754	0.012628020406985\\
43.4556522	0.0126275513966759\\
43.5103845	0.0126270528894488\\
43.566566	0.0126265840468353\\
43.6115946	0.0126260857904709\\
43.6315089	0.012625617116323\\
43.6833227	0.0126251191116437\\
43.7190979	0.0126246506070995\\
43.7452433	0.0126241528545667\\
43.7697063	0.012623684520403\\
43.808054	0.0126231870207753\\
43.8430093	0.0126227188580081\\
43.8726392	0.0126222216117794\\
43.9360565	0.0126217536213087\\
44.0020382	0.0126212566292186\\
44.0798302	0.0126207888119639\\
44.133182	0.012620292074481\\
44.1583633	0.0126198244313365\\
44.1934143	0.0126193279493489\\
44.2711087	0.0126188604812734\\
44.3172697	0.0126183642551727\\
44.3674645	0.012617896962964\\
44.386727	0.012617400993471\\
44.4118007	0.0126169338781014\\
44.4435166	0.0126164381657822\\
44.4668866	0.0126159712281272\\
44.5032833	0.012615475773632\\
44.5370663	0.0126150090145353\\
44.5603918	0.012614513818508\\
44.5873409	0.0126140472388717\\
44.6675702	0.0126135523018272\\
44.8054712	0.0126130859026051\\
44.8545551	0.0126125912251554\\
44.8827874	0.0126121250071015\\
44.9043002	0.012611630589878\\
44.9273339	0.0126111645539273\\
44.9428913	0.0126106703975682\\
44.9562691	0.0126102045445073\\
44.9871246	0.0126097106495283\\
45.0230806	0.0126092449802539\\
45.0520809	0.0126087513472288\\
45.0754836	0.0126082858626379\\
45.1167275	0.0126077924922182\\
45.1533634	0.0126073271931757\\
45.173229	0.0126068340858323\\
45.2672041	0.0126063689731323\\
45.303228	0.0126058761294782\\
45.3330899	0.0126054112040764\\
45.3497749	0.0126049186246475\\
45.3757012	0.0126044538872415\\
45.4009707	0.0126039615726576\\
45.4352907	0.0126034970241972\\
45.4572124	0.0126030049750526\\
45.4794512	0.0126025406162616\\
45.5015656	0.0126020488330343\\
45.5192654	0.0126015846648243\\
45.5386056	0.0126010931480313\\
45.56117	0.0126006291712104\\
45.5806097	0.0126001379215498\\
45.5984097	0.0125996741369073\\
45.6125448	0.0125991831547799\\
45.6317303	0.0125987195631697\\
45.6461721	0.0125982288492223\\
45.6607467	0.0125977654513629\\
45.6745748	0.0125972750061001\\
45.6990841	0.0125968118029751\\
45.7126243	0.0125963216269082\\
45.7310674	0.0125958586192106\\
45.7455121	0.0125953687128897\\
45.7593437	0.0125949059014615\\
45.7726359	0.0125944162654564\\
45.7944269	0.0125939536509909\\
45.8164558	0.0125934642857744\\
45.845548	0.0125930018691851\\
45.8803516	0.0125925127753402\\
45.9104898	0.0125920505573662\\
45.9364459	0.0125915617353207\\
45.9701657	0.0125910997167917\\
46.0003686	0.012590611167103\\
46.0190721	0.0125901493488038\\
46.0379401	0.0125896610720488\\
46.0513843	0.012589199454648\\
46.0696738	0.0125887114513261\\
46.0841204	0.0125882500357187\\
46.1083964	0.01258776230631\\
46.1241672	0.0125873010931845\\
46.1392596	0.0125868136382146\\
46.1534604	0.0125863526283757\\
46.170774	0.0125858654484027\\
46.1852043	0.0125854046426687\\
46.2032948	0.0125849177380502\\
46.2170913	0.0125844571370775\\
46.2332785	0.0125839705083911\\
46.2527912	0.0125835101130759\\
46.2735158	0.012583023760822\\
46.2905673	0.0125825635718924\\
46.3093626	0.0125820774964159\\
46.3334078	0.0125816175145873\\
46.3481466	0.0125811317166475\\
46.363516	0.0125806719426807\\
46.3839165	0.0125801864225777\\
46.4021892	0.0125797268572077\\
46.4158096	0.012579241615468\\
46.4326414	0.0125787822594044\\
46.4462453	0.0125782972965354\\
46.4637464	0.0125778381506108\\
46.4790483	0.0125773534671781\\
46.501494	0.0125768945320958\\
46.5154375	0.0125764101284063\\
46.5345492	0.0125759514048051\\
46.5486517	0.0125754672814766\\
46.5657966	0.0125750087701314\\
46.5803875	0.0125745249276394\\
46.5967785	0.0125740666293899\\
46.6127266	0.0125735830680416\\
46.6333034	0.0125731249835661\\
46.6475249	0.0125726417039666\\
46.6608758	0.0125721838339953\\
46.6744399	0.0125717008365491\\
46.6884599	0.0125712431816957\\
46.7061584	0.0125707604669631\\
46.7177966	0.0125703030280811\\
46.7359588	0.0125698205964538\\
46.7540084	0.0125693633741768\\
46.7695925	0.0125688812262022\\
46.7853672	0.012568424221151\\
46.8080505	0.0125679423571758\\
46.8218317	0.012567485570308\\
46.8395915	0.0125670039908865\\
46.8524687	0.0125665474227261\\
46.8687706	0.0125660661282179\\
46.8841476	0.0125656097795805\\
46.9032174	0.0125651287705142\\
46.9167409	0.0125646726420342\\
46.9351738	0.0125641919188736\\
46.9469293	0.0125637360111466\\
46.9623528	0.0125632555743685\\
46.9744061	0.0125627998882431\\
46.9891229	0.0125623197382531\\
47.013113	0.0125618642743771\\
47.0407238	0.0125613844115939\\
47.0718319	0.012560929170745\\
47.0954755	0.0125604495956329\\
47.1170459	0.0125599945783879\\
47.1424899	0.0125595152914112\\
47.1669947	0.0125590604984573\\
47.1848445	0.0125585815001518\\
47.2040061	0.0125581269322477\\
47.2179041	0.0125576482229547\\
47.2362542	0.0125571938806907\\
47.2493621	0.0125567154609072\\
47.2669762	0.0125562613450879\\
47.2789459	0.0125557832151619\\
47.295626	0.0125553293263778\\
47.3131613	0.012554851486878\\
47.3318822	0.012554397825843\\
47.3450134	0.0125539202771696\\
47.3587433	0.0125534668444747\\
47.3769695	0.0125529895870408\\
47.3929043	0.0125525363835041\\
47.4078379	0.0125520594177683\\
47.4217479	0.0125516064439227\\
47.4416118	0.012551129770331\\
47.4641866	0.0125506770269819\\
47.4785559	0.0125502006459736\\
47.4937008	0.0125497481336282\\
47.5117858	0.0125492720457143\\
47.5259183	0.0125488197651655\\
47.5413385	0.0125483439706429\\
47.5725625	0.0125478919225409\\
47.6036338	0.0125474164219207\\
47.6320004	0.0125469646068705\\
47.6594055	0.0125464894005991\\
47.6841451	0.0125460378193032\\
47.705286	0.0125455629078593\\
47.7186024	0.0125451115609165\\
47.7367178	0.012544636944643\\
47.7515497	0.0125441858327561\\
47.7716431	0.0125437115122619\\
47.7887789	0.0125432606359714\\
47.8133647	0.012542786611528\\
47.8337043	0.0125423359717579\\
47.8515115	0.012541862243825\\
47.8696074	0.012541411841006\\
47.8840379	0.0125409384100955\\
47.9043713	0.0125404882448984\\
47.9170086	0.0125400151113731\\
47.9366288	0.0125395651845469\\
47.95173	0.0125390923489318\\
47.9728143	0.0125386426609401\\
47.9852939	0.0125381701236435\\
48.0059063	0.0125377206753524\\
48.0205503	0.0125372484367242\\
48.0368425	0.0125367992286431\\
48.0516572	0.0125363272892866\\
48.0720193	0.0125358783220352\\
48.0854114	0.0125354066822941\\
48.1059768	0.0125349579566026\\
48.1189164	0.0125344866168856\\
48.1367797	0.0125340381333677\\
48.1565373	0.012533567094207\\
48.1808971	0.0125331188534114\\
48.2175416	0.0125326481151898\\
48.2490602	0.0125322001179253\\
48.2757522	0.0125317296810844\\
48.3032204	0.012531281927822\\
48.3201173	0.0125308117928812\\
48.3384582	0.0125303642842806\\
48.3528868	0.0125298944516816\\
48.3722061	0.0125294471884675\\
48.3903799	0.0125289776585221\\
48.4069399	0.0125285306412115\\
48.4192203	0.012528061414485\\
48.4381405	0.0125276146438159\\
48.455194	0.0125271457207242\\
48.470994	0.0125266991972595\\
48.4842985	0.0125262305782642\\
48.5026301	0.0125257843026511\\
48.5224399	0.0125253159882269\\
48.5394769	0.0125248699610934\\
48.5578304	0.012524401951637\\
48.574057	0.0125239561736243\\
48.5883431	0.0125234884695911\\
48.6064199	0.0125230429412689\\
48.6285425	0.0125225755431468\\
48.64344	0.0125221302652801\\
48.6615574	0.0125216631734792\\
48.6751989	0.0125212181465211\\
48.6924016	0.0125207513615749\\
48.7085805	0.0125203065863427\\
48.7256408	0.0125198401085445\\
48.7415438	0.0125193955855044\\
48.7548461	0.0125189294154531\\
48.774308	0.0125184851452602\\
48.7991269	0.0125180192834247\\
48.81951	0.0125175752667601\\
48.8395696	0.012517109713499\\
48.8552116	0.0125166659509725\\
48.8745834	0.0125162007068849\\
48.8999359	0.0125157571989698\\
48.9169254	0.0125152922644729\\
48.9350479	0.0125148490118899\\
48.9490283	0.0125143843874857\\
48.9678177	0.0125139413909295\\
48.979572	0.0125134770769312\\
48.9947277	0.012513034336921\\
49.0102824	0.0125125703339543\\
49.0362281	0.0125121278511722\\
49.0475289	0.0125116641596744\\
49.0666161	0.0125112219346528\\
49.0793471	0.0125107585550935\\
49.1062735	0.0125103165884757\\
49.137233	0.0125098535213573\\
49.1595249	0.0125094118137934\\
49.1885574	0.0125089490595728\\
49.2082632	0.0125085076117387\\
49.2414081	0.0125080451708665\\
49.2729168	0.0125076039832107\\
49.2884825	0.0125071418561961\\
49.3126228	0.0125067009294991\\
49.3409327	0.0125062391168254\\
49.3708596	0.0125057984515879\\
49.3930076	0.0125053369537124\\
49.4203491	0.0125048965505981\\
49.4599196	0.0125044353680629\\
49.4819443	0.0125039952276899\\
49.4992414	0.0125035343610112\\
49.5170652	0.0125030944839132\\
49.542567	0.0125026339335616\\
49.5743769	0.0125021943205135\\
49.6010678	0.0125017340868751\\
49.6232115	0.0125012947383325\\
49.6434376	0.0125008348219498\\
49.6679606	0.0125003957387009\\
49.685368	0.0124999361401231\\
49.7108599	0.0124994973226173\\
49.7335091	0.0124990380424132\\
49.7480727	0.0124985994913217\\
49.7685632	0.0124981405298321\\
49.7886557	0.0124977022457545\\
49.8098188	0.0124972436036787\\
49.8404965	0.0124968055871953\\
49.8581527	0.0124963472649591\\
49.8744562	0.01249590951665\\
49.8875331	0.0124954515147118\\
49.9063125	0.012495014035327\\
49.9213678	0.012494556354191\\
49.9383997	0.012494119144298\\
49.9530477	0.012493661784612\\
49.9746706	0.0124932248447001\\
49.9913011	0.0124927678069032\\
50.009207	0.0124923311376968\\
50.0269681	0.0124918744222479\\
50.0421358	0.0124914380243214\\
50.0561634	0.012490981631901\\
50.0720985	0.0124905455058485\\
50.0870078	0.012490089436818\\
50.1077679	0.0124896535833447\\
50.1239478	0.0124891978383\\
50.1397273	0.0124887622580002\\
50.1539545	0.0124883068374921\\
50.1737258	0.0124878715308169\\
50.1924193	0.0124874164354154\\
50.2084689	0.0124869814031224\\
50.2222963	0.0124865266331959\\
50.2450477	0.0124860918758604\\
50.2649367	0.0124856374321031\\
50.2790779	0.0124852029504504\\
50.2960223	0.0124847488332699\\
50.3088961	0.0124843146277973\\
50.3229124	0.0124838608378554\\
50.3399131	0.0124834269090863\\
50.3530775	0.0124829734469083\\
50.3738062	0.0124825397956467\\
50.3878111	0.0124820866618165\\
50.4056838	0.012481653288436\\
50.4177771	0.0124812004835378\\
50.4368661	0.0124807673887318\\
50.4501891	0.0124803149132322\\
50.4746605	0.0124798820977465\\
50.5115225	0.0124794299521189\\
50.5411213	0.0124789974164775\\
50.5735719	0.0124785456013846\\
50.6012279	0.0124781133461965\\
50.6194528	0.0124776618622032\\
50.6447199	0.0124772298881299\\
50.6650443	0.0124767787357751\\
50.6774286	0.0124763470433474\\
50.6945485	0.0124758962232747\\
50.7095951	0.0124754648130758\\
50.7263253	0.0124750143257461\\
50.7408269	0.0124745831985226\\
50.7604778	0.0124741330445404\\
50.7802885	0.0124737022007257\\
50.8075488	0.0124732523807479\\
50.8257041	0.0124728218210759\\
50.8421702	0.0124723723355571\\
50.8579161	0.0124719420606245\\
50.8738385	0.0124714929101762\\
50.8893641	0.0124710629206127\\
50.9099556	0.0124706141058987\\
50.9263199	0.0124701844022295\\
50.9400145	0.0124697359236525\\
50.9573613	0.0124693065065859\\
50.9748863	0.0124688583649536\\
50.9894728	0.0124684292350411\\
51.0063278	0.0124679814307891\\
51.0195456	0.012467552588661\\
51.0375963	0.0124671051223817\\
51.0555563	0.0124666765686224\\
51.072838	0.012466229441052\\
51.0845389	0.0124658011762659\\
51.1024811	0.0124653543879188\\
51.113182	0.0124649264126513\\
51.1275352	0.0124644799641463\\
51.1435965	0.0124640522791392\\
51.1590894	0.0124636061709648\\
51.1778666	0.0124631787768553\\
51.194851	0.0124627330096372\\
51.2108053	0.0124623059069387\\
51.2246637	0.0124618604814399\\
51.2412172	0.0124614336707245\\
51.2568145	0.0124609885874859\\
51.2724634	0.0124605620693325\\
51.2863854	0.01246011732883\\
51.303622	0.0124596911040528\\
51.3219671	0.0124592467070235\\
51.3395358	0.0124588207761625\\
51.3524558	0.0124583767231413\\
51.3708351	0.0124579510866581\\
51.3870172	0.0124575073783433\\
51.4058587	0.012457082036987\\
51.4188523	0.0124566386740052\\
51.4393629	0.0124562136283097\\
51.4568966	0.0124557706111632\\
51.4732286	0.0124553458617799\\
51.4859924	0.0124549031912394\\
51.504748	0.0124544787386958\\
51.5190841	0.0124540364153162\\
51.538287	0.0124536122602837\\
51.5539043	0.0124531702846659\\
51.5718226	0.0124527464277767\\
51.588396	0.012452304800587\\
51.6076339	0.0124518812423754\\
51.6325729	0.0124514399641562\\
51.679007	0.0124510167053463\\
51.7363009	0.0124505757767837\\
51.7685156	0.0124501528178904\\
51.7956527	0.012449712239697\\
51.8187482	0.0124492895813072\\
51.8372661	0.0124488493540321\\
51.856316	0.0124484269967788\\
51.8730094	0.0124479871210301\\
51.8877519	0.0124475650656117\\
51.9053674	0.0124471255420434\\
51.9180394	0.0124467037889491\\
51.9370982	0.0124462646182481\\
51.9502867	0.0124458431681111\\
51.9683565	0.0124454043509055\\
51.9822898	0.0124449832042742\\
52.0021085	0.0124445447412837\\
52.0146727	0.0124441238987392\\
52.0325768	0.0124436857904353\\
52.0444299	0.0124432652527486\\
52.0613235	0.0124428274998315\\
52.0783582	0.0124424072675382\\
52.0944774	0.0124419698707349\\
52.1115032	0.0124415499444296\\
52.1291735	0.0124411129042966\\
52.1440152	0.0124406932844889\\
52.1615533	0.0124402566017141\\
52.1748186	0.0124398372891166\\
52.1914438	0.0124394009643811\\
52.2091787	0.0124389819595038\\
52.2274692	0.0124385459934302\\
52.2491032	0.0124381272969531\\
52.2681329	0.0124376916901509\\
52.28188	0.0124372733026038\\
52.2958842	0.0124368380557809\\
52.3091259	0.0124364199778441\\
52.3243967	0.0124359850916823\\
52.3407835	0.0124355673238072\\
52.3550021	0.0124351327989295\\
52.3732437	0.0124347153418556\\
52.391577	0.0124342811789374\\
52.4066839	0.0124338640331099\\
52.4200623	0.0124334302327876\\
52.4377476	0.0124330133989854\\
52.4499147	0.0124325799619412\\
52.4642189	0.0124321634406162\\
52.4775552	0.0124317303674081\\
52.4940493	0.0124313141593003\\
52.512779	0.0124308814506173\\
52.5312598	0.0124304655561984\\
52.5451722	0.0124300332128018\\
52.5617614	0.0124296176326679\\
52.5750158	0.0124291856551292\\
52.5890455	0.0124287703899094\\
52.6053707	0.0124283387789834\\
52.6183823	0.0124279238291954\\
52.6361339	0.0124274925854079\\
52.6559498	0.0124270779517729\\
52.6720646	0.0124266470759053\\
52.6835132	0.0124262327589478\\
52.6997418	0.0124258022515916\\
52.7109048	0.0124253882519082\\
52.7285445	0.0124249581137075\\
52.7423854	0.0124245444318362\\
52.7579227	0.0124241146635202\\
52.7746909	0.0124237013000712\\
52.8020725	0.0124232719022252\\
52.832509	0.0124228588578347\\
52.8621214	0.0124224298312343\\
52.8902281	0.0124220171063226\\
52.9273075	0.0124215884517106\\
52.9504184	0.0124211760468683\\
52.9724594	0.0124207477647516\\
52.9888747	0.0124203356807073\\
53.0058236	0.0124199077717832\\
53.0184531	0.0124194960090557\\
53.038265	0.0124190684740082\\
53.0582917	0.0124186570331623\\
53.0752527	0.01241822987263\\
53.0913719	0.012417818754211\\
53.1066165	0.0124173919689044\\
53.1209874	0.0124169811735757\\
53.1391317	0.0124165547641465\\
53.1522441	0.0124161442924273\\
53.1733805	0.0124157182595013\\
53.1890933	0.0124153081118847\\
53.2057524	0.0124148824561203\\
53.2197392	0.0124144726333421\\
53.2368578	0.0124140473554504\\
53.2602951	0.0124136378579449\\
53.2829033	0.0124132129586438\\
53.3021801	0.0124128037869372\\
53.3215381	0.012412379266833\\
53.340885	0.0124119704216154\\
53.3555423	0.0124115462813671\\
53.3730963	0.0124111377632045\\
53.3849329	0.0124107140034908\\
53.406527	0.0124103058128373\\
53.4203414	0.0124098824342781\\
53.4386879	0.0124094745719162\\
53.4546054	0.0124090515750658\\
53.4741225	0.0124086440412925\\
53.4884572	0.0124082214270662\\
53.5048361	0.0124078142225461\\
53.5168211	0.0124073919915969\\
53.5339676	0.0124069851167911\\
53.5505653	0.0124065632696408\\
53.5674963	0.0124061567253256\\
53.5788453	0.0124057352626143\\
53.6052851	0.0124053290491528\\
53.6222612	0.0124049079716649\\
53.6394206	0.0124045020896169\\
53.6528876	0.0124040813979928\\
53.6712544	0.0124036758479775\\
53.6851626	0.0124032555428641\\
53.7039531	0.0124028503253562\\
53.716498	0.0124024304073874\\
53.7373742	0.0124020255229668\\
53.749742	0.0124016059928291\\
53.7651123	0.0124012014421087\\
53.77923	0.0124007823003771\\
53.7977718	0.0124003780838976\\
53.8118619	0.0123999593312917\\
53.8334007	0.012399555449469\\
53.8522099	0.0123991370866363\\
53.8675829	0.0123987335401033\\
53.8792591	0.0123983155677373\\
53.8969909	0.0123979123570217\\
53.9106394	0.0123974947757372\\
53.9249708	0.0123970919013539\\
53.9405569	0.012396674711884\\
53.9542478	0.0123962721742756\\
53.9786959	0.0123958553772025\\
54.0133596	0.0123954531770481\\
54.0421788	0.0123950367729869\\
54.0737673	0.0123946349107161\\
54.108229	0.0123942189004463\\
54.179036	0.0123938173766465\\
54.1978217	0.0123934017606979\\
54.2127391	0.0123930005758778\\
54.2322245	0.0123925853548987\\
54.2469644	0.0123921845095799\\
54.271323	0.0123917696843632\\
54.2837828	0.0123913691790284\\
54.2995696	0.012390954750124\\
54.3132984	0.0123905545853149\\
54.3407798	0.0123901405533778\\
54.3674169	0.0123897407295638\\
54.4112053	0.0123893270952231\\
54.4431804	0.012388927613025\\
54.4606313	0.0123885143769621\\
54.4767384	0.0123881152368035\\
54.4920304	0.012387702399628\\
54.5117152	0.0123873036021035\\
54.5384685	0.0123868911644247\\
54.5606803	0.0123864927100107\\
54.5776687	0.0123860806725895\\
54.594377	0.012385682561723\\
54.6081628	0.0123852709250703\\
54.6226311	0.0123848731583725\\
54.640415	0.0123844619231704\\
54.6602251	0.012384064501085\\
54.6760297	0.0123836536680026\\
54.6915116	0.0123832565909075\\
54.7089201	0.0123828461606928\\
54.7255874	0.0123824494292424\\
54.7422037	0.0123820394023672\\
54.7571301	0.0123816430170383\\
54.7782379	0.0123812333941457\\
54.8056076	0.012380837355356\\
54.8229419	0.0123804281371943\\
54.8415586	0.0123800324455192\\
54.8563624	0.0123796236325605\\
54.8772747	0.0123792282884509\\
54.9054724	0.0123788198814897\\
54.944887	0.0123784248853963\\
54.9782062	0.0123780168849905\\
55.000378	0.0123776222374956\\
55.0166026	0.0123772146442492\\
55.0364022	0.0123768203457182\\
55.0571338	0.0123764131602943\\
55.0760938	0.0123760192113032\\
55.1033611	0.0123756124343718\\
55.1245776	0.0123752188353387\\
55.1489252	0.0123748124674777\\
55.1744674	0.0123744192188799\\
55.2467635	0.0123740132607791\\
55.296918	0.0123736203630941\\
55.3422943	0.0123732148152459\\
55.374448	0.0123728222690632\\
55.4080158	0.012372417132184\\
55.4280849	0.0123720249377771\\
55.4558665	0.0123716202125043\\
55.47563	0.012371228370535\\
55.5036523	0.0123708240574074\\
55.5164959	0.0123704325681429\\
55.5395449	0.0123700286679692\\
55.5581363	0.0123696375319465\\
55.5872936	0.0123692340451801\\
55.6054498	0.0123688432628901\\
55.6252195	0.0123684401902938\\
55.6478921	0.0123680497621355\\
55.6715797	0.0123676471041693\\
55.6896748	0.0123672570307193\\
55.7132215	0.0123668547881133\\
55.7427889	0.0123664650696455\\
55.7614324	0.0123660632430114\\
55.7890923	0.0123656738801421\\
55.817289	0.0123652724699929\\
55.852975	0.0123648834631212\\
55.878656	0.0123644824702266\\
55.9110594	0.012364093819666\\
55.9393584	0.0123636932446511\\
55.9576814	0.0123633049509984\\
55.9948972	0.0123629047943698\\
56.0262735	0.0123625168579978\\
56.0574291	0.0123621171204202\\
56.0774208	0.0123617295418665\\
56.1015222	0.0123613302238598\\
56.126277	0.0123609430034842\\
56.1485175	0.0123605441057792\\
56.1751866	0.012360157244014\\
56.2034935	0.0123597587672096\\
56.2298189	0.0123593722645596\\
56.2601166	0.0123589742092418\\
56.2814167	0.0123585880660473\\
56.3081569	0.0123581904329009\\
56.3525837	0.0123578046496009\\
56.4374195	0.0123574074391\\
56.4793647	0.0123570220162323\\
56.5144262	0.0123566252291609\\
56.5558355	0.0123562401669868\\
56.5739718	0.0123558438038189\\
56.5901509	0.0123554591029093\\
56.6094997	0.0123550631644224\\
56.6265628	0.0123546788249595\\
56.6462622	0.0123542833116478\\
56.6627664	0.0123538993342488\\
56.6792133	0.0123535042468106\\
56.7211354	0.0123531206318951\\
56.7759245	0.0123527259707785\\
56.8206914	0.0123523427188122\\
56.8473738	0.0123519484846697\\
56.8714158	0.0123515655959733\\
56.8837092	0.0123511717895498\\
56.9045264	0.0123507892644573\\
56.9159932	0.0123503958863394\\
56.9363887	0.0123500137253825\\
56.9563953	0.0123496207761108\\
56.9772605	0.0123492389796301\\
56.9960134	0.012348846459897\\
57.0113925	0.0123484650282464\\
57.0283285	0.0123480729386652\\
57.0453036	0.0123476918723831\\
57.0675731	0.0123473002134351\\
57.0797246	0.0123469195128359\\
57.1017099	0.0123465282852532\\
57.113789	0.012346147950836\\
57.1327982	0.0123457571551859\\
57.1474532	0.012345377187265\\
57.1657946	0.0123449868241808\\
57.1799944	0.0123446072231695\\
57.1989727	0.0123442172932583\\
57.2141039	0.0123438380595767\\
57.2339678	0.0123434485634718\\
57.2471372	0.0123430696974211\\
57.262196	0.0123426806356834\\
57.2772489	0.0123423021377959\\
57.2950446	0.0123419135110458\\
57.3093084	0.0123415353816624\\
57.3269389	0.0123411471906457\\
57.346674	0.0123407694300083\\
57.3647747	0.0123403816752399\\
57.3783691	0.0123400042839402\\
57.4083889	0.0123396169659945\\
57.4364314	0.0123392399443143\\
57.457614	0.0123388530638646\\
57.4824561	0.0123384764121975\\
57.5057413	0.0123380899698381\\
57.5263023	0.0123377136886376\\
57.5558813	0.012337327684943\\
57.5782972	0.0123369517745566\\
57.60729	0.012336566210207\\
57.6310083	0.0123361906709561\\
57.6497438	0.0123358055465658\\
57.6703081	0.0123354303789103\\
57.6890378	0.0123350456950803\\
57.7077116	0.0123346708994208\\
57.722245	0.0123342866566731\\
57.7487866	0.0123339122333442\\
57.7749932	0.0123335284323856\\
57.8008234	0.0123331543817483\\
57.8322937	0.0123327710232527\\
57.8685436	0.0123323973456944\\
57.90687	0.0123320144301642\\
57.9238361	0.0123316411261253\\
57.9447959	0.0123312586541947\\
57.9636912	0.012330885723924\\
57.9810737	0.0123305036962077\\
58.0071594	0.012330131140271\\
58.0213719	0.012329749557397\\
58.0421595	0.0123293773760366\\
58.0567057	0.0123289962385865\\
58.0747102	0.0123286244323022\\
58.0892013	0.0123282437408446\\
58.1098691	0.0123278723099251\\
58.1392176	0.0123274920651937\\
58.1567599	0.0123271210099605\\
58.1757009	0.0123267412125108\\
58.1932178	0.0123263705334043\\
58.2162516	0.0123259911837853\\
58.2440748	0.0123256208812659\\
58.2663031	0.0123252419801915\\
58.280599	0.0123248720545016\\
58.302356	0.0123244936024153\\
58.3149519	0.0123241240540351\\
58.3314006	0.0123237460516708\\
58.347745	0.0123233768809682\\
58.3660344	0.0123229993289147\\
58.3789678	0.0123226305362776\\
58.395946	0.0123222534350509\\
58.4270553	0.0123218850208273\\
58.4662205	0.01232150837097\\
58.5045661	0.0123211403356734\\
58.5166225	0.0123207641379264\\
58.5447486	0.0123203964817331\\
58.5649206	0.0123200207367316\\
58.5919676	0.0123196534601881\\
58.6244299	0.0123192781683227\\
58.6451949	0.0123189112718104\\
58.6810832	0.0123185364337626\\
58.7219965	0.0123181699176032\\
58.7474683	0.0123177955339291\\
58.7705539	0.0123174293985237\\
58.7954034	0.0123170554699116\\
58.8279608	0.0123166897156945\\
58.8643906	0.0123163162426144\\
58.9108382	0.0123159508699604\\
58.9421176	0.0123155778529354\\
58.9665109	0.0123152128623845\\
58.9836414	0.0123148403020369\\
59.0081024	0.0123144756938582\\
59.0255038	0.0123141035907243\\
59.0464822	0.0123137393653786\\
59.0745594	0.0123133677200146\\
59.1889454	0.0123130038779428\\
59.2332724	0.0123126326909448\\
59.2626794	0.012312269232449\\
59.2844222	0.012311898504254\\
59.3707129	0.0123115354299142\\
59.3992132	0.0123111651611449\\
59.4270243	0.0123108024712896\\
59.4485525	0.0123104326624824\\
59.4750812	0.0123100703575661\\
59.5002964	0.0123097010091451\\
59.5213028	0.0123093390897344\\
59.5437309	0.0123089702022427\\
59.571326	0.0123086086685408\\
59.5869957	0.0123082402425548\\
59.6109228	0.0123078790951548\\
59.6472337	0.0123075111312243\\
59.6703617	0.0123071503704815\\
59.68531	0.0123067828691035\\
59.7067613	0.012306422495512\\
59.7207604	0.0123060554569651\\
59.7444725	0.012305695471092\\
59.7631626	0.0123053288960451\\
59.7790825	0.0123049692982786\\
59.8087355	0.0123046031871297\\
59.8568277	0.0123042439779971\\
59.90723	0.012303878331157\\
59.9395622	0.012303519511113\\
59.9649088	0.0123031543291581\\
59.9910422	0.0123027958985713\\
60.0221435	0.0123024311819127\\
60.0493157	0.0123020731414427\\
60.0816785	0.012301708890518\\
60.1173524	0.0123013512406196\\
60.1472298	0.0123009874557073\\
60.1756714	0.0123006301969079\\
60.2011788	0.0123002668786243\\
60.230668	0.0122999100113854\\
60.2514971	0.0122995471600619\\
60.2843034	0.012299190684878\\
60.3177015	0.0122988283009258\\
60.348004	0.0122984722184833\\
60.383148	0.0122981103022207\\
60.4160633	0.0122977546129082\\
60.441776	0.0122973931647793\\
60.4649493	0.0122970378691775\\
60.4908846	0.0122966768895338\\
60.5119701	0.0122963219882234\\
60.5291669	0.0122959614774493\\
60.5609874	0.0122956069709383\\
60.5844444	0.0122952469294515\\
60.6114511	0.012294892818314\\
60.65031	0.0122945332462871\\
60.7089187	0.0122941795312562\\
60.8011478	0.0122938204289743\\
60.8483573	0.0122934671105713\\
60.8783937	0.0122931084784388\\
60.9077839	0.0122927555571785\\
60.9240824	0.0122923973955267\\
60.9438296	0.0122920448720165\\
60.98242	0.0122916871812168\\
61.017949	0.0122913350561105\\
61.0480551	0.0122909778362094\\
61.074822	0.0122906261101876\\
61.1072901	0.0122902693616026\\
61.127605	0.0122899180352992\\
61.1577347	0.0122895617583022\\
61.1915257	0.0122892108322322\\
61.2310915	0.0122888550269358\\
61.2626874	0.0122885045019058\\
61.288363	0.012288149168681\\
61.3132168	0.0122877990452456\\
61.3327346	0.0122874441842913\\
61.3519899	0.0122870944631776\\
61.3728005	0.0122867400746461\\
61.4038165	0.0122863907565549\\
61.4254678	0.0122860368406581\\
61.4447184	0.0122856879263164\\
61.4637655	0.012285334483306\\
61.4837925	0.0122849859732491\\
61.5049646	0.0122846330032839\\
61.5172822	0.0122842848984312\\
61.537362	0.0122839324016966\\
61.5674825	0.0122835847025634\\
61.5830729	0.0122832326792247\\
61.6013337	0.0122828853866711\\
61.6191232	0.0122825338369003\\
61.6551827	0.0122821869516802\\
61.67831	0.0122818358754901\\
61.6982708	0.012281489398298\\
61.7131227	0.0122811387960527\\
61.7312464	0.0122807927276229\\
61.7495752	0.0122804425993019\\
61.7718096	0.0122800969404683\\
61.7944608	0.0122797472861638\\
61.8113905	0.0122794020377402\\
61.8397564	0.0122790528576305\\
61.8650468	0.0122787080203449\\
61.890163	0.0122783593144889\\
61.9089035	0.012278014889036\\
61.9235503	0.0122776666576783\\
61.9391657	0.0122773226450911\\
61.9503586	0.0122769748881312\\
61.9718235	0.0122766312891246\\
61.98908	0.0122762840067076\\
62.0116131	0.0122759408220029\\
62.0452159	0.0122755940143333\\
62.0672125	0.0122752512448114\\
62.0850792	0.0122749049118217\\
62.1475166	0.0122745625583966\\
62.1815406	0.0122742167002316\\
62.2080482	0.0122738747636515\\
62.2432592	0.0122735293804891\\
62.266765	0.0122731878616482\\
62.2959163	0.0122728429533146\\
62.3180376	0.0122725018531736\\
62.35109	0.0122721574197868\\
62.384003	0.0122718167391074\\
62.4484132	0.0122714727808252\\
62.4828756	0.0122711325205086\\
62.5059433	0.0122707890373493\\
62.5224675	0.0122704491982038\\
62.5408381	0.0122701061902522\\
62.5676938	0.0122697667733781\\
62.5844753	0.0122694242406457\\
62.6016756	0.0122690852467056\\
62.616576	0.0122687431892571\\
62.6377845	0.0122684046193448\\
62.652213	0.0122680630371982\\
62.6693494	0.0122677248921689\\
62.6937101	0.0122673837854152\\
62.7124099	0.012267046066164\\
62.7355541	0.0122667054348676\\
62.7646548	0.0122663681422297\\
62.7925477	0.0122660279864418\\
62.8170042	0.0122656911214783\\
62.8442388	0.0122653514412299\\
62.8738714	0.0122650150048427\\
62.8974061	0.0122646758002114\\
62.9161596	0.0122643397933755\\
62.9349359	0.0122640010643523\\
62.9633032	0.0122636654879765\\
62.9971903	0.0122633272347251\\
63.0291991	0.0122629920898443\\
63.0518491	0.012262654312236\\
63.0753519	0.0122623195998189\\
63.1022698	0.0122619822980108\\
63.1253139	0.0122616480189597\\
63.1482249	0.0122613111930952\\
63.18007	0.0122609773484187\\
63.2137971	0.0122606409984688\\
63.2446768	0.0122603075891425\\
63.2989929	0.0122599717152506\\
63.3343817	0.0122596387422302\\
63.3681812	0.0122593033444001\\
63.4034999	0.0122589708087943\\
63.4365189	0.0122586358870962\\
63.4603997	0.0122583037897214\\
63.4832725	0.0122579693442721\\
63.514544	0.0122576376862436\\
63.5371524	0.0122573037172394\\
63.6600476	0.0122569724995533\\
63.7095067	0.0122566390068915\\
63.741513	0.0122563082305371\\
63.8075759	0.0122559752144805\\
63.8461096	0.0122556448804672\\
63.8874207	0.0122553123410058\\
63.9681576	0.0122549824504163\\
64.0496035	0.0122546503877398\\
64.1311956	0.0122543209415571\\
64.5905497	0.0122539893556686\\
64.7175689	0.0122536603548427\\
64.8310714	0.0122533292460447\\
64.9007069	0.0122530006917116\\
64.9326573	0.0122526700599209\\
64.9786091	0.0122523419531303\\
65.0075919	0.0122520117985893\\
65.0414017	0.012251684140378\\
65.0846891	0.0122513544632294\\
65.11867	0.0122510272546006\\
65.1460595	0.012250698054894\\
65.1710395	0.0122503712968781\\
65.1981223	0.0122500425749022\\
65.2176677	0.0122497162685825\\
65.2481671	0.0122493880244001\\
65.2782717	0.0122490621708401\\
65.3062367	0.0122487344046802\\
65.3287113	0.012248409004937\\
65.3526453	0.0122480817168821\\
65.3808729	0.012247756772026\\
65.4040431	0.0122474299621853\\
65.4296792	0.0122471054734066\\
65.463354	0.0122467791421683\\
65.4968141	0.0122464551102783\\
65.5215774	0.012246129257665\\
65.5612867	0.0122458056838675\\
65.5850165	0.0122454803102076\\
65.6060802	0.012245157195673\\
65.6297091	0.012244832301102\\
65.6567379	0.0122445096467218\\
65.6770689	0.0122441852314151\\
65.692676	0.0122438630384597\\
65.7151969	0.0122435391026393\\
65.7438585	0.0122432173721133\\
65.7752324	0.0122428939159876\\
65.7997844	0.0122425726489357\\
65.8303441	0.0122422496727665\\
65.8513285	0.0122419288704196\\
65.8703015	0.0122416063744153\\
65.885227	0.0122412860377184\\
65.907945	0.0122409640222271\\
65.9307837	0.0122406441523915\\
65.9543303	0.012240322617442\\
65.9854394	0.0122400032154794\\
66.0093413	0.0122396821614263\\
66.0372997	0.0122393632286345\\
66.0605292	0.0122390426557328\\
66.0834767	0.0122387241930507\\
66.107597	0.0122384041015883\\
66.1280462	0.0122380861100811\\
66.1501905	0.0122377665003796\\
66.1793294	0.0122374489812323\\
66.1999584	0.0122371298534265\\
66.2139952	0.0122368128077912\\
66.2316795	0.0122364941623022\\
66.2472533	0.0122361775912444\\
66.2645614	0.0122358594283003\\
66.2790428	0.0122355433329389\\
66.3002013	0.012235225652801\\
66.3287102	0.0122349100342815\\
66.3482435	0.0122345928372378\\
66.3703697	0.0122342776966859\\
66.3983077	0.0122339609831507\\
66.4128142	0.0122336463216924\\
66.4314143	0.0122333300917737\\
66.4519745	0.0122330159105348\\
66.4712015	0.0122327001647402\\
66.4847115	0.0122323864648001\\
66.5036258	0.0122320712033908\\
66.5176789	0.0122317579859622\\
66.5347253	0.0122314432091659\\
66.5482811	0.0122311304753351\\
66.5923602	0.0122308161835927\\
66.6055306	0.0122305039344993\\
66.6201278	0.0122301901281251\\
66.6383223	0.0122298783648823\\
66.6513044	0.0122295650441906\\
66.6684072	0.0122292537679714\\
66.6812856	0.0122289409332565\\
66.7037941	0.0122286301451809\\
66.7170015	0.0122283177968236\\
66.7342971	0.0122280074980515\\
66.748844	0.0122276956364393\\
66.7685258	0.012227385828071\\
66.7889433	0.0122270744534781\\
66.8126341	0.0122267651366737\\
66.8349968	0.0122264542495408\\
66.8513805	0.0122261454254405\\
66.8705296	0.0122258350260286\\
66.8967357	0.0122255266957862\\
66.9168904	0.0122252167845291\\
66.9436492	0.0122249089492451\\
66.9740402	0.0122245995265036\\
66.9943581	0.0122242921873652\\
67.0086033	0.0122239832534266\\
67.0318869	0.0122236764115012\\
67.0619782	0.0122233679668595\\
67.0876519	0.0122230616233745\\
67.1175391	0.012222753668337\\
67.1396499	0.0122224478244331\\
67.1625777	0.0122221403593271\\
67.182398	0.0122218350160388\\
67.1984542	0.0122215280413647\\
67.2098772	0.0122212231999462\\
67.2281105	0.0122209167159781\\
67.2504485	0.0122206123774838\\
67.271976	0.0122203063846221\\
67.3053774	0.0122200025502267\\
67.3250488	0.0122196970489052\\
67.3384277	0.0122193937197298\\
67.3542688	0.012219088710269\\
67.3774224	0.0122187858874418\\
67.3935339	0.0122184813703088\\
67.4059834	0.0122181790550044\\
67.4207833	0.0122178750305329\\
67.4420062	0.0122175732238397\\
67.464859	0.0122172696923635\\
67.4845889	0.0122169683954296\\
67.5172404	0.0122166653574957\\
67.5439415	0.0122163645713895\\
67.5691656	0.0122160620273049\\
67.5948234	0.0122157617532282\\
67.6110553	0.0122154597032466\\
67.6334224	0.0122151599422879\\
67.666759	0.0122148583870495\\
67.6819787	0.0122145591403441\\
67.7015662	0.0122142580800892\\
67.7283195	0.0122139593487723\\
67.7451413	0.0122136587839344\\
67.7609923	0.0122133605690682\\
67.7883007	0.0122130604999476\\
67.8165581	0.0122127628027342\\
67.8462804	0.0122124632298044\\
67.8636173	0.0122121660513393\\
67.8802809	0.012211866974947\\
67.9054336	0.0122115703163126\\
67.9209142	0.0122112717368846\\
67.9363883	0.0122109755991098\\
67.9499101	0.0122106775170596\\
67.9680276	0.0122103819012602\\
67.9809608	0.0122100843169679\\
68.0019566	0.012209789224333\\
68.033328	0.0122094921380651\\
68.0737225	0.0122091975696773\\
68.1108462	0.0122089009819205\\
68.13731	0.0122086069388024\\
68.1643965	0.0122083108499367\\
68.1816957	0.0122080173332376\\
68.2132282	0.0122077217435629\\
68.2494452	0.0122074287542722\\
68.2736532	0.0122071336642817\\
68.299359	0.0122068412036156\\
68.3274014	0.0122065466136024\\
68.3528274	0.0122062546824502\\
68.3770963	0.0122059605927608\\
68.3922705	0.0122056691924123\\
68.4102809	0.0122053756034265\\
68.4329891	0.012205084734731\\
68.4499146	0.0122047916469352\\
68.471934	0.0122045013109959\\
68.5109359	0.012204208724663\\
68.5366251	0.0122039189225161\\
68.5700048	0.0122036268380392\\
68.5943673	0.0122033375707745\\
68.6123622	0.0122030459884664\\
68.632023	0.012202757257127\\
68.6486518	0.0122024661772471\\
68.6666506	0.0122021779828896\\
68.6860942	0.0122018874060577\\
68.7120852	0.0122015997495116\\
68.7336012	0.0122013096758937\\
68.7479815	0.0122010225584092\\
68.7675287	0.0122007329882444\\
68.7943522	0.012200446410738\\
68.8179594	0.0122001573445392\\
68.8429976	0.0121998713080676\\
68.8576848	0.0121995827460006\\
68.8722699	0.0121992972515736\\
68.8859928	0.0121990091940844\\
68.9048317	0.0121987242424852\\
68.918652	0.0121984366899864\\
68.9349183	0.0121981522823518\\
68.9479933	0.0121978652350023\\
68.9683281	0.0121975813723557\\
68.9876347	0.0121972948304879\\
69.0038398	0.0121970115136659\\
69.0175566	0.0121967254776322\\
69.0393399	0.0121964427075981\\
69.056938	0.0121961571776973\\
69.0735408	0.0121958749554813\\
69.0946961	0.0121955899319922\\
69.1160377	0.0121953082584777\\
69.1338317	0.0121950237417325\\
69.1692478	0.012194742617756\\
69.1952128	0.0121944586080734\\
69.2154864	0.0121941780346451\\
69.2449888	0.0121938945322838\\
69.2729436	0.0121936145103604\\
69.289097	0.0121933315154186\\
69.3116737	0.0121930520459304\\
69.3318615	0.0121927695588001\\
69.3543536	0.0121924906425033\\
69.3808783	0.0121922086635297\\
69.4027169	0.0121919303013212\\
69.4284994	0.0121916488307159\\
69.4482965	0.0121913710235124\\
69.4664237	0.0121910900614334\\
69.4790052	0.0121908128100848\\
69.4986962	0.0121905323568303\\
69.5137405	0.0121902556621801\\
69.5321742	0.0121899757180683\\
69.5492217	0.0121896995808861\\
69.5734606	0.0121894201460683\\
69.5948711	0.0121891445672909\\
69.6058155	0.0121888656419915\\
69.6215215	0.0121885906223085\\
69.6447069	0.012188312206792\\
69.6604016	0.012188037747147\\
69.6727458	0.0121877598414909\\
69.6877713	0.0121874859425198\\
69.706448	0.0121872085471889\\
69.7210508	0.0121869352097818\\
69.7363252	0.0121866583246929\\
69.7491295	0.0121863855495795\\
69.7682708	0.0121861091750703\\
69.793136	0.0121858369629466\\
69.8145665	0.0121855610992345\\
69.8336351	0.0121852894508101\\
69.8471728	0.0121850140979854\\
69.8633913	0.0121847430141769\\
69.875544	0.0121844681725036\\
69.8907215	0.0121841976537397\\
69.9143251	0.0121839233232544\\
69.9312162	0.0121836533705653\\
69.942267	0.0121833795514516\\
69.9563781	0.0121831101653129\\
69.9773824	0.0121828368578411\\
69.9934494	0.0121825680389085\\
70.0066104	0.0121822952431885\\
70.0214487	0.0121820269921179\\
70.0462063	0.0121817547081592\\
70.0640204	0.0121814870257534\\
70.0769266	0.0121812152537727\\
70.0924132	0.0121809481404601\\
70.1099049	0.012180676880627\\
70.1244637	0.0121804103371569\\
70.1397484	0.012180139589514\\
70.1536947	0.0121798736163281\\
70.1796481	0.0121796033811185\\
70.1969999	0.0121793379788857\\
70.2089958	0.0121790682561318\\
70.2240216	0.012178803425474\\
70.240085	0.0121785342152114\\
70.2558771	0.0121782699565703\\
70.2729719	0.0121780012589146\\
70.299811	0.0121777375729722\\
70.321972	0.0121774693880859\\
70.3406711	0.0121772062752167\\
70.3658106	0.0121769386030815\\
70.3900958	0.0121766760638539\\
70.4049148	0.0121764089045851\\
70.417738	0.0121761469394736\\
70.4399058	0.0121758802932267\\
70.4646397	0.0121756189026123\\
70.4836865	0.0121753527694288\\
70.505772	0.0121750919537859\\
70.5289147	0.0121748263336806\\
70.548554	0.0121745660935236\\
70.5842298	0.0121743009865913\\
70.603683	0.0121740413222141\\
70.617065	0.0121737767285094\\
70.6351168	0.0121735176403793\\
70.649626	0.0121732535599233\\
70.6677999	0.0121729950484008\\
70.679486	0.0121727314812746\\
70.6972895	0.0121724735466396\\
70.7182908	0.0121722104928238\\
70.7353509	0.0121719531356173\\
70.7517688	0.012171690595166\\
70.7725342	0.0121714338154736\\
70.7942638	0.0121711717884208\\
70.8173644	0.0121709155867297\\
70.8407862	0.0121706540731425\\
70.8583345	0.0121703984495985\\
70.8766626	0.0121701374494036\\
70.8945755	0.0121698824043396\\
70.9112138	0.0121696219177244\\
70.9245927	0.0121693674513194\\
70.9387755	0.0121691074780832\\
70.951665	0.0121688535906632\\
70.9760884	0.0121685941310132\\
70.9918624	0.0121683408226968\\
71.0046915	0.0121680818765457\\
71.0181201	0.0121678291475182\\
71.0364978	0.0121675707150328\\
71.0505899	0.0121673185653924\\
71.0676986	0.0121670606464382\\
71.0801634	0.0121668090763498\\
71.1022108	0.0121665516709664\\
71.1171747	0.0121663006806216\\
71.1337402	0.0121660437888683\\
71.1488567	0.0121657933782176\\
71.1681948	0.012165537000147\\
71.1814371	0.0121652871693215\\
71.199737	0.0121650313048589\\
71.2108168	0.0121647820539158\\
71.2255761	0.0121645267031669\\
71.2455106	0.0121642780321903\\
71.2619293	0.0121640231949998\\
71.2737773	0.0121637751039261\\
71.2875347	0.012163520780413\\
71.3062428	0.012163273269212\\
71.3214251	0.0121630194594081\\
71.3373536	0.0121627725280696\\
71.3514238	0.0121625192320668\\
71.3726604	0.0121622728804933\\
71.3886127	0.0121620200981692\\
71.4089874	0.0121617743262296\\
71.4347077	0.0121615220577294\\
71.4635031	0.0121612768653795\\
71.4768712	0.012161025110654\\
71.5001223	0.0121607804977155\\
71.5186701	0.0121605292568361\\
71.534171	0.0121602852231439\\
71.548229	0.012160034496155\\
71.5707967	0.0121597910415303\\
71.594648	0.0121595408284225\\
71.612932	0.0121592979526598\\
71.6355168	0.0121590482534973\\
71.6588888	0.0121588059563841\\
71.6780059	0.0121585567712176\\
71.6995453	0.0121583150523736\\
71.7130925	0.0121580663813407\\
71.729556	0.01215782524062\\
71.7414165	0.0121575770836237\\
71.7555455	0.0121573365206928\\
71.7728839	0.0121570888779106\\
71.8025819	0.0121568488923619\\
71.8252383	0.0121566017638908\\
71.8408118	0.0121563623554103\\
71.8566291	0.0121561157412468\\
71.871299	0.01215587690946\\
71.884643	0.0121556308097409\\
71.905854	0.0121553925541526\\
71.9217533	0.0121551469689277\\
71.9366976	0.0121549092892167\\
71.9519967	0.0121546642186158\\
71.9706483	0.0121544271142328\\
71.9856222	0.0121541825584395\\
72.0019574	0.0121539460288685\\
72.013776	0.012153701987865\\
72.0313648	0.0121534660327036\\
72.0426281	0.012153222506633\\
72.0663346	0.0121529871253314\\
72.0774548	0.0121527441143967\\
72.0971653	0.0121525093062572\\
72.1087355	0.0121522668106816\\
72.1233078	0.0121520325751472\\
72.1372152	0.0121517905949325\\
72.1505336	0.0121515569314928\\
72.170379	0.0121513154668552\\
72.1897774	0.0121510823747582\\
72.2059194	0.0121508414259137\\
72.2210816	0.0121506089045414\\
72.2382124	0.0121503684716456\\
72.2556876	0.0121501365202523\\
72.2724371	0.0121498966034875\\
72.2859783	0.0121496652213942\\
72.3076604	0.0121494258209559\\
72.3221073	0.0121491950074635\\
72.3366695	0.0121489561236008\\
72.3490456	0.0121487258778689\\
72.3680486	0.0121484875106899\\
72.3809815	0.0121482578320591\\
72.3984386	0.0121480199818528\\
72.4124227	0.0121477908694086\\
72.4260591	0.012147553536484\\
72.4501088	0.0121473249892847\\
72.467547	0.0121470881738838\\
72.4778194	0.0121468601911753\\
72.4964048	0.0121466238935732\\
72.5153351	0.0121463964744201\\
72.5377005	0.0121461606947512\\
72.5653003	0.0121459338382984\\
72.5958293	0.0121456985769918\\
72.612784	0.0121454722823166\\
72.6338428	0.0121452375395132\\
72.6475487	0.0121450118057064\\
72.6642946	0.0121447775818083\\
72.6760787	0.0121445524077858\\
72.6888005	0.0121443187029872\\
72.7176288	0.0121440940878392\\
72.7388889	0.0121438609025756\\
72.7586461	0.0121436368452241\\
72.7845947	0.0121434041798369\\
72.8096918	0.0121431806792106\\
72.8376448	0.0121429485339608\\
72.8582063	0.0121427255890617\\
72.8738969	0.0121424939642301\\
72.891977	0.0121422715741004\\
72.9089964	0.0121420404700482\\
72.923181	0.0121418186334747\\
72.9398164	0.0121415880505095\\
72.9522196	0.0121413667664532\\
72.9711915	0.0121411367050499\\
72.9877556	0.01214091597219\\
73.0064273	0.0121406864326827\\
73.0206441	0.0121404662501472\\
73.0386041	0.0121402372328028\\
73.0532325	0.0121400175992501\\
73.0714229	0.0121397891045164\\
73.0845395	0.0121395700187856\\
73.1034475	0.0121393420469898\\
73.1208163	0.0121391235080203\\
73.137873	0.0121388960595495\\
73.1511021	0.012138678066086\\
73.1706633	0.0121384511412739\\
73.1840826	0.0121382336921279\\
73.2023367	0.012138007291254\\
73.2137981	0.0121377903852299\\
73.2332714	0.0121375645087953\\
73.2445106	0.0121373481445697\\
73.2677994	0.0121371227929948\\
73.278984	0.0121369069693247\\
73.2949005	0.012136682142862\\
73.308348	0.0121364668585778\\
73.3252361	0.0121362425577145\\
73.3389365	0.0121360278115725\\
73.3523576	0.0121358040365408\\
73.3722342	0.0121355898271426\\
73.3916217	0.012135366578349\\
73.4067043	0.0121351529045846\\
73.4207869	0.0121349301824355\\
73.4384262	0.0121347170429194\\
73.4570035	0.0121344948477876\\
73.4728588	0.0121342822412346\\
73.4870838	0.0121340605733718\\
73.5049252	0.0121338484986039\\
73.5205421	0.0121336273583759\\
73.5434908	0.0121334158140739\\
73.5735432	0.0121331952018396\\
73.5877681	0.0121329841866571\\
73.605058	0.012132764102762\\
73.6186522	0.0121325536153588\\
73.6480565	0.0121323340601146\\
73.6737987	0.0121321240992178\\
73.7065124	0.0121319050729695\\
73.7298657	0.0121316956374532\\
73.7430751	0.0121314771404521\\
73.7640113	0.0121312682288276\\
73.7811565	0.0121310502613917\\
73.8085356	0.0121308418724254\\
73.8429319	0.0121306244347989\\
73.8693267	0.0121304165672634\\
73.8893059	0.0121301996597572\\
73.912107	0.0121299923122906\\
73.9378835	0.0121297759352427\\
73.9533023	0.0121295691065098\\
73.9721836	0.0121293532600698\\
73.9864986	0.0121291469488758\\
74.0030488	0.0121289316333076\\
74.0162621	0.0121287258383704\\
74.0359991	0.012128511053857\\
74.05131	0.012128305773941\\
74.0696331	0.0121280915207055\\
74.0847406	0.012127886754555\\
74.1055916	0.0121276730327735\\
74.1252425	0.0121274687790918\\
74.1408259	0.0121272555889806\\
74.1581256	0.0121270518465382\\
74.1747208	0.0121268391882192\\
74.1955196	0.0121266359557662\\
74.2096255	0.0121264238294487\\
74.2246739	0.0121262211057681\\
74.241114	0.0121260095115067\\
74.2607339	0.0121258072953952\\
74.2747753	0.012125596233325\\
74.2890365	0.0121253945235919\\
74.3077671	0.0121251839939083\\
74.3225563	0.0121249827892892\\
74.341469	0.0121247727919255\\
74.3542728	0.0121245720912764\\
74.372702	0.0121243626264276\\
74.3867731	0.0121241624285372\\
74.4036839	0.0121239534961564\\
74.4163896	0.0121237538000146\\
74.4356193	0.0121235454001086\\
74.4484348	0.0121233462043556\\
74.4691352	0.012123138337072\\
74.4814438	0.0121229396406636\\
74.5003607	0.0121227323059551\\
74.5120182	0.0121225341077661\\
74.5287227	0.0121223273055719\\
74.5421728	0.0121221296044367\\
74.560696	0.0121219233347627\\
74.5789123	0.0121217261296228\\
74.5988747	0.0121215203924281\\
74.6120849	0.0121213236822248\\
74.6296371	0.0121211184773942\\
74.6430477	0.0121209222609745\\
74.6605506	0.0121207175884665\\
74.6744281	0.012120521864919\\
74.6890397	0.0121203177244705\\
74.706588	0.0121201224925947\\
74.7250054	0.0121199188842647\\
74.7410161	0.0121197241431955\\
74.7589697	0.0121195210667675\\
74.7840601	0.0121193268153377\\
74.8096801	0.0121191242707224\\
74.8370608	0.0121189305080868\\
74.8563901	0.0121187284950607\\
74.8781199	0.0121185352200512\\
74.9011783	0.0121183337384242\\
74.9161218	0.0121181409501751\\
74.9335057	0.0121179399998239\\
74.9463237	0.0121177476974019\\
74.9729805	0.0121175472780352\\
75.002478	0.0121173554604463\\
75.0205931	0.0121171555718666\\
75.043808	0.0121169642382444\\
75.0660176	0.012116764880187\\
75.0793003	0.0121165740295908\\
75.1018519	0.0121163752018039\\
75.1149791	0.0121161848333198\\
75.1391484	0.0121159865356527\\
75.1566223	0.0121157966484402\\
75.1835089	0.012115598880399\\
75.20606	0.0121154094735773\\
75.2260302	0.0121152122350645\\
75.2499775	0.0121150233078064\\
75.2738396	0.0121148265983546\\
75.2971197	0.0121146381498124\\
75.319054	0.0121144419692162\\
75.3416808	0.0121142539985352\\
75.3693839	0.0121140583464748\\
75.3947705	0.012113870852928\\
75.4158709	0.0121136757289422\\
75.4430325	0.0121134887117417\\
75.4685452	0.0121132941155506\\
75.48823	0.0121131075738412\\
75.5105786	0.0121129135051514\\
75.5387074	0.0121127274382052\\
75.5701989	0.0121125338965415\\
75.5928166	0.0121123483036844\\
75.6095091	0.0121121552888134\\
75.6250645	0.0121119701691963\\
75.6416795	0.0121117776805752\\
75.663221	0.0121115930336647\\
75.6752351	0.0121114010709724\\
75.6909929	0.0121112168958583\\
75.7081022	0.0121110254587602\\
75.723121	0.012110841754855\\
75.7374131	0.0121106508428479\\
75.7506423	0.0121104676095841\\
75.773252	0.0121102772223061\\
75.7985324	0.0121100944588603\\
75.8190094	0.0121099045958416\\
75.8398238	0.0121097223017199\\
75.8618758	0.0121095329626855\\
75.8820445	0.0121093511370642\\
75.9095174	0.0121091623214298\\
75.9394881	0.0121089809639691\\
75.9692655	0.0121087926713247\\
75.993883	0.0121086117812612\\
76.017774	0.012108424011271\\
76.0446217	0.012108243587982\\
76.0721686	0.0121080563401617\\
76.1054759	0.0121078763831659\\
76.1286509	0.0121076896571322\\
76.1547074	0.0121075101656923\\
76.1822917	0.012107323961048\\
76.2136672	0.0121071449348706\\
76.239217	0.0121069592509696\\
76.2613496	0.0121067806894045\\
76.2784355	0.012106595525957\\
76.3003291	0.0121064174284615\\
76.325931	0.0121062327850833\\
76.3456171	0.0121060551511145\\
76.3686457	0.0121058710273339\\
76.3823448	0.0121056938564496\\
76.3999975	0.0121055102517812\\
76.4148875	0.0121053335435728\\
76.4370179	0.0121051504575444\\
76.4541492	0.0121049742114079\\
76.4739642	0.0121047916438229\\
76.4925442	0.0121046158592888\\
76.509359	0.0121044338095066\\
76.5276297	0.012104258486206\\
76.5408315	0.0121040769538212\\
76.5670459	0.0121039020913044\\
76.583284	0.0121037210760325\\
76.6017355	0.0121035466737554\\
76.6210925	0.0121033661752041\\
76.6395281	0.0121031922328378\\
76.653808	0.0121030122504262\\
76.6706118	0.0121028387675408\\
76.6823245	0.0121026593008897\\
76.700595	0.0121024862770952\\
76.7127091	0.0121023073259867\\
76.7358842	0.0121021347607991\\
76.7478379	0.0121019563247596\\
76.767497	0.0121017842177751\\
76.782752	0.0121016062964719\\
76.804569	0.0121014346474081\\
76.8179136	0.01210125724032\\
76.8374944	0.0121010860488065\\
76.8511922	0.0121009091557419\\
76.8720936	0.0121007384212739\\
76.8916364	0.0121005620418593\\
76.9078022	0.0121003917641266\\
76.9249994	0.0121002158978943\\
76.9378673	0.0121000460765532\\
76.9505895	0.0120998707232234\\
76.9707335	0.0120997013579838\\
76.9845047	0.0120995265171087\\
77.0006491	0.0120993576075255\\
77.0161767	0.012099183279027\\
77.0432629	0.0120990148247157\\
77.0663921	0.0120988410081117\\
77.0820172	0.0120986730088154\\
77.1072101	0.0120984997037922\\
77.1355076	0.0120983321590787\\
77.1512737	0.0120981593653626\\
77.1715424	0.0120979922750288\\
77.1831539	0.0120978199922248\\
77.2002156	0.0120976533558113\\
77.2177606	0.0120974815837733\\
77.2419152	0.0120973154008477\\
77.2691614	0.0120971441392007\\
77.2880411	0.0120969784095794\\
77.3089934	0.0120968076580894\\
77.329905	0.0120966423812992\\
77.3444446	0.0120964721396313\\
77.3615518	0.0120963073153874\\
77.3778546	0.0120961375833073\\
77.3964281	0.0120959732112843\\
77.4171701	0.0120958039884164\\
77.436679	0.012095640068161\\
77.4535098	0.0120954713543514\\
77.4726085	0.0120953078856321\\
77.4857535	0.0120951396805925\\
77.5049615	0.0120949766627738\\
77.5174024	0.0120948089663433\\
77.5366114	0.0120946463992408\\
77.5597971	0.0120944792109219\\
77.5806829	0.0120943170941757\\
77.5992872	0.0120941504138545\\
77.6102318	0.0120939887469701\\
77.6247538	0.0120938225743777\\
77.6412004	0.0120936613569613\\
77.6605078	0.0120934956917816\\
77.6768909	0.0120933349234731\\
77.6950379	0.0120931697653895\\
77.7106194	0.0120930094457343\\
77.728368	0.0120928447945921\\
77.7428904	0.0120926849231083\\
77.7579415	0.0120925207785639\\
77.7738829	0.0120923613548507\\
77.7976382	0.0120921977165131\\
77.8226973	0.0120920387401759\\
77.8409219	0.0120918756078427\\
77.857474	0.0120917170783119\\
77.8713789	0.012091554451585\\
77.8832275	0.0120913963684726\\
77.9037598	0.0120912342471763\\
77.9162023	0.0120910766098044\\
77.93255	0.0120909149934798\\
77.9496001	0.0120907578015072\\
77.9694816	0.0120905966897963\\
77.9797694	0.012090439942774\\
77.9988724	0.0120902793352513\\
78.0095631	0.0120901230325953\\
78.0268495	0.0120899629289024\\
78.043245	0.0120898070701095\\
78.0609506	0.0120896474697802\\
78.0775923	0.0120894920542862\\
78.099652	0.012089332956982\\
78.1129001	0.0120891779843508\\
78.1314743	0.012089019389457\\
78.1438397	0.0120888648589624\\
78.1685939	0.0120887067662278\\
78.1938074	0.0120885526773727\\
78.2163751	0.0120883950861417\\
78.2407438	0.0120882414384759\\
78.2589525	0.0120880843481198\\
78.2752673	0.0120879311409706\\
78.2913408	0.0120877745511569\\
78.3076448	0.0120876217839122\\
78.3249951	0.0120874656939511\\
78.3500804	0.0120873133661063\\
78.3778422	0.0120871577754089\\
78.4018596	0.0120870058863111\\
78.4215494	0.0120868507942682\\
78.4441799	0.0120866993435202\\
78.4699718	0.0120865447492933\\
78.4823717	0.0120863937361814\\
78.5008849	0.0120862396392619\\
78.5141445	0.0120860890632067\\
78.5320229	0.0120859354628299\\
78.5488111	0.0120857853232721\\
78.5754304	0.0120856322186191\\
78.5956241	0.0120854825151274\\
78.615598	0.0120853299054533\\
78.6368534	0.0120851806373332\\
78.653221	0.0120850285218929\\
78.6712855	0.0120848796885916\\
78.6841567	0.0120847280664714\\
78.7044883	0.0120845796675232\\
78.716296	0.0120844285379505\\
78.7339031	0.0120842805726674\\
78.7557688	0.0120841299346877\\
78.7738532	0.0120839824026712\\
78.7960853	0.012083832255478\\
78.8182959	0.0120836851560599\\
78.8394303	0.0120835354987185\\
78.8540777	0.012083388831473\\
78.8734909	0.012083239662927\\
78.887739	0.0120830934274148\\
78.9074066	0.0120829447467965\\
78.9236327	0.0120827989424164\\
78.9379972	0.0120826507486557\\
78.9507694	0.0120825053749072\\
78.9707636	0.0120823576671359\\
78.9845622	0.0120822127235388\\
79.0018336	0.0120820655006863\\
79.0155722	0.0120819209868074\\
79.0381901	0.0120817742477829\\
79.0508672	0.0120816301632157\\
79.0686556	0.0120814839069413\\
79.0783616	0.0120813402511175\\
79.09734	0.0120811944766908\\
79.1112381	0.0120810512491497\\
79.1283363	0.0120809059553239\\
79.1423056	0.0120807631558204\\
79.1624055	0.0120806183416251\\
79.1783789	0.0120804759695703\\
79.194825	0.0120803316338663\\
79.2095015	0.0120801896889675\\
79.2233451	0.0120800458306761\\
79.2408039	0.012079904312452\\
79.2566222	0.0120797609304538\\
79.2787021	0.0120796198384834\\
79.3042465	0.01207947693176\\
79.3248065	0.0120793362656222\\
79.3432964	0.0120791938329392\\
79.3642142	0.0120790535922601\\
79.3841463	0.0120789116326526\\
79.4041587	0.0120787718170916\\
79.4203883	0.0120786303294125\\
79.4408368	0.0120784909385414\\
79.4639493	0.0120783499216097\\
79.4838272	0.0120782109551552\\
79.5084484	0.0120780704078907\\
79.5290139	0.0120779318654108\\
79.5511939	0.0120777917866388\\
79.5915656	0.0120776536677791\\
79.6067808	0.0120775140564528\\
79.6239384	0.0120773763608047\\
79.6430413	0.0120772372159176\\
79.6627109	0.0120770999432342\\
79.6787083	0.0120769612635165\\
79.7011558	0.0120768244133013\\
79.7145999	0.0120766861978069\\
79.731374	0.012076549769651\\
79.7447804	0.0120764120172851\\
79.7610713	0.0120762760109478\\
79.7779789	0.0120761387205615\\
79.8021925	0.0120760031355461\\
79.8204457	0.0120758663060913\\
79.8392595	0.0120757311421502\\
79.8508013	0.012075594772626\\
79.8671497	0.0120754600292418\\
79.8808016	0.0120753241184651\\
79.8991484	0.0120751897953765\\
79.9137236	0.0120750543423729\\
79.9368704	0.0120749204390959\\
79.9478045	0.0120747854428639\\
79.9666582	0.0120746519590427\\
79.9784833	0.0120745174183917\\
79.9953683	0.0120743843535756\\
80.0077938	0.012074250267659\\
80.0231907	0.0120741176215121\\
80.0409148	0.0120739839891659\\
80.0564888	0.0120738517612779\\
80.0760953	0.0120737185814863\\
80.0941891	0.0120735867713523\\
80.1095947	0.0120734540431535\\
80.1279872	0.0120733226503427\\
80.1414875	0.0120731903728284\\
80.1564103	0.012073059396957\\
80.174943	0.0120729275688615\\
80.1904288	0.0120727970095457\\
80.2097561	0.0120726656300751\\
80.2277651	0.0120725354866948\\
80.244429	0.0120724045548189\\
80.261273	0.012072274827044\\
80.2741646	0.0120721443417393\\
80.2881966	0.0120720150289763\\
80.3065047	0.0120718849893473\\
80.3208369	0.012071756091104\\
80.3403966	0.0120716264961942\\
80.3584542	0.0120714980120253\\
80.3752343	0.0120713688607634\\
80.3956489	0.0120712407901426\\
80.4173597	0.0120711120816257\\
80.4415967	0.0120709844240266\\
80.4650462	0.0120708561573249\\
80.4890607	0.0120707289122004\\
80.5084318	0.0120706010862353\\
80.5229804	0.0120704742532006\\
80.540438	0.0120703468671092\\
80.5596045	0.0120702204453742\\
80.58001	0.0120700934981653\\
80.6038054	0.012069967487392\\
80.6293067	0.012069840978108\\
80.6537923	0.0120697153774992\\
80.6745317	0.0120695893052633\\
80.6946738	0.0120694641144133\\
80.7132755	0.0120693384782269\\
80.7308182	0.0120692136964666\\
80.7525431	0.0120690884953851\\
80.7721198	0.0120689641220992\\
80.7947197	0.0120688393552453\\
80.8154442	0.0120687153897509\\
80.8379199	0.0120685910561864\\
80.8490166	0.0120684674979151\\
80.8652518	0.0120683435965734\\
80.8824039	0.0120682204449839\\
80.904248	0.0120680969750073\\
80.9149537	0.0120679742293082\\
80.9336357	0.0120678511897649\\
80.9457132	0.0120677288493403\\
80.9609754	0.0120676062392575\\
80.9769768	0.0120674843034238\\
80.9943092	0.0120673621218626\\
81.0124184	0.0120672405899832\\
81.0291921	0.0120671188360044\\
81.0456322	0.0120669977072876\\
81.0611016	0.0120668763800056\\
81.0757241	0.0120667556537404\\
81.089179	0.0120666347521889\\
81.1084761	0.0120665144277584\\
81.121061	0.0120663939509369\\
81.1368355	0.0120662740275761\\
81.1576535	0.0120661539745312\\
81.1758916	0.0120660344514881\\
81.1932061	0.012065914821273\\
81.2067123	0.0120657956979372\\
81.2188154	0.0120656764895444\\
81.2385501	0.0120655577649882\\
81.2527387	0.012065438977565\\
81.2700333	0.0120653206510698\\
81.2893163	0.0120652022835677\\
81.3085198	0.0120650843543609\\
81.3219384	0.0120649664058257\\
81.3387688	0.0120648488731748\\
81.3497486	0.0120647313426523\\
81.3693994	0.0120646142056357\\
81.3803453	0.0120644970921647\\
81.3976927	0.0120643803500498\\
81.4151379	0.0120642636527633\\
81.43509	0.0120641473047431\\
81.4520985	0.0120640310224231\\
81.4713566	0.0120639150676701\\
81.4823377	0.0120637991995169\\
81.5053391	0.0120636836371563\\
81.528302	0.0120635681820596\\
81.553412	0.0120634530113513\\
81.5893182	0.0120633379683491\\
81.6094276	0.0120632231883977\\
81.6283284	0.0120631085565211\\
81.6443115	0.0120629941663973\\
81.6610772	0.0120628799446434\\
81.6760791	0.012062765943472\\
81.6970605	0.0120626521308311\\
81.7175083	0.0120625385178443\\
81.7397348	0.012062425113239\\
81.758716	0.0120623118875341\\
81.7799797	0.0120621988899274\\
81.8093493	0.0120620860505409\\
81.8414216	0.0120619734590238\\
81.868129	0.0120618610051133\\
81.8817833	0.0120617488185541\\
81.8994988	0.0120616367492233\\
81.9184275	0.0120615249665977\\
81.9370484	0.0120614132808825\\
81.956204	0.0120613019012544\\
81.9735405	0.0120611905982243\\
81.9910339	0.0120610796203802\\
82.0065668	0.012060968699098\\
82.0212559	0.0120608581221754\\
82.0399064	0.0120607475817035\\
82.0563474	0.0120606374044956\\
82.0699439	0.0120605272438558\\
82.0891976	0.0120604174654053\\
82.1089642	0.0120603076838085\\
82.1224757	0.0120601983029217\\
82.1371039	0.0120600888991733\\
82.1488762	0.0120599799149331\\
82.167325	0.0120598708881694\\
82.1806119	0.0120597622993885\\
82.1978906	0.0120596536486442\\
82.2199746	0.0120595454542567\\
82.2382285	0.0120594371785462\\
82.2494527	0.0120593293773781\\
82.266461	0.0120592214757427\\
82.2787285	0.01205911406691\\
82.294625	0.0120590065381747\\
82.3100832	0.0120588995204896\\
82.3271005	0.0120587923638371\\
82.3446694	0.0120586857361385\\
82.3645896	0.0120585789504071\\
82.3778308	0.012058472711635\\
82.3957471	0.0120583662959465\\
82.4084614	0.0120582604450004\\
82.4251516	0.0120581543982331\\
82.444062	0.0120580489339043\\
82.4714047	0.0120579432550852\\
82.5028861	0.012057838176347\\
82.5254045	0.0120577328644083\\
82.5483104	0.0120576281700584\\
82.5979277	0.012057523224101\\
82.622175	0.0120574189129842\\
82.6480368	0.0120573143316495\\
82.6701781	0.0120572104027727\\
82.6876774	0.0120571061852424\\
82.7107371	0.0120570026372675\\
82.7300207	0.0120568987825207\\
82.747614	0.0120567956144002\\
82.7724857	0.0120566921211385\\
82.7950173	0.0120565893317572\\
82.8147656	0.0120564861990877\\
82.8389091	0.0120563837872558\\
82.8656593	0.0120562810140422\\
82.8934579	0.0120561789785293\\
82.9144792	0.0120560765637972\\
82.9377653	0.0120559749034808\\
82.9573057	0.0120558728459315\\
82.9736342	0.0120557715596958\\
82.9899087	0.0120556698584829\\
83.0107887	0.0120555689450498\\
83.0286145	0.0120554675989217\\
83.0453988	0.0120553670571616\\
83.0627898	0.0120552660650015\\
83.0763827	0.0120551658936695\\
83.0896764	0.0120550652545362\\
83.1100113	0.0120549654525296\\
83.1245768	0.0120548651652248\\
83.1396034	0.0120547657312041\\
83.1631652	0.0120546657946108\\
83.1791191	0.012054566727601\\
83.1956921	0.0120544671405005\\
83.2092323	0.0120543684391417\\
83.2220216	0.0120542692006124\\
83.2409556	0.0120541708636726\\
83.2556176	0.0120540719724552\\
83.2683244	0.0120539739988916\\
83.280729	0.012053875453875\\
83.3048309	0.0120537778423542\\
83.3188758	0.012053679642407\\
83.3370671	0.0120535823916831\\
83.35498	0.0120534845358023\\
83.3793979	0.0120533876447443\\
83.3964788	0.0120532901316563\\
83.410211	0.012053193598937\\
83.4283733	0.0120530964275235\\
83.4493255	0.0120530002519845\\
83.4673136	0.0120529034212556\\
83.4804847	0.0120528076015425\\
83.4980135	0.0120527111101971\\
83.5125887	0.0120526156452391\\
83.5300162	0.0120525194921249\\
83.5434999	0.0120524243806819\\
83.5655419	0.0120523285647206\\
83.5901589	0.0120522338054583\\
83.6145291	0.0120521383254701\\
83.6315688	0.0120520439171751\\
83.6500312	0.0120519487720749\\
83.6671118	0.012051854713426\\
83.6799303	0.0120517599020066\\
83.7016378	0.0120516661918984\\
83.7157504	0.0120515717129933\\
83.7325655	0.0120514783501042\\
83.7509805	0.0120513842025736\\
83.7775838	0.0120512911856562\\
83.8034418	0.0120511973684482\\
83.8399323	0.0120511046962142\\
83.8666035	0.0120510112079928\\
83.8835343	0.0120509188792352\\
83.9065176	0.0120508257190225\\
83.9171701	0.0120507337323717\\
83.9390002	0.0120506408989127\\
83.9538844	0.0120505492532558\\
83.980971	0.0120504567453763\\
};
\addlegendentry{ScaledASD}

\addplot [color=mycolor7, mark=diamond, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.0545956	0.418720983840105\\
0.0967227	0.261421278541318\\
0.1439694	0.172434867640236\\
0.2048077	0.131853791651899\\
0.2437689	0.101672783424016\\
0.2955194	0.0821823927746296\\
0.3238956	0.066675757050027\\
0.3786474	0.0566303943130763\\
0.4397528	0.0482089059994214\\
0.4958902	0.042503171379497\\
0.5405132	0.0375894131574828\\
0.5814647	0.0340975605698294\\
0.6197422	0.0310402165344333\\
0.652798	0.0288121319337899\\
0.6973038	0.0267849105247655\\
0.73876	0.0252974419427396\\
0.7816335	0.0237928723172078\\
0.8187127	0.0226069192865725\\
0.8484935	0.0212110516419054\\
0.8872288	0.020084425868674\\
0.9136328	0.0187245181742827\\
0.943884	0.0173759466777673\\
0.9715786	0.0161177065628116\\
0.9957521	0.0152037008676576\\
1.0404606	0.0143380599221981\\
1.0640339	0.0136805740842954\\
1.0955477	0.0129726786016902\\
1.1259322	0.0124006024889232\\
1.1785522	0.0117575900691801\\
1.225114	0.0112272844456412\\
1.2581032	0.0106651525726544\\
1.3103506	0.0102425782227767\\
1.3446708	0.009774956254244\\
1.4047446	0.00939675956823644\\
1.453329	0.00895898221167563\\
1.4907971	0.00859247810702695\\
1.5247602	0.00818466305392809\\
1.5720263	0.00785965329302151\\
1.6291253	0.00749568092452692\\
1.7075885	0.00721529731206169\\
1.7467463	0.00690011475075753\\
1.7900502	0.00667184356361132\\
1.8957864	0.00642417145617252\\
1.9452785	0.00624999077050138\\
1.9826458	0.00604172758252516\\
2.0192032	0.00589452726655897\\
2.0548307	0.00570830433618932\\
2.0875198	0.00557463102884409\\
2.1219568	0.00540159016653618\\
2.1622869	0.00527497231727437\\
2.2119121	0.00511670579574209\\
2.2548271	0.00500806835875922\\
2.2940124	0.00487589939320871\\
2.3710873	0.00478174194888145\\
2.4240476	0.00465979934858424\\
2.4593499	0.0045625496664953\\
2.5094581	0.00443720158347471\\
2.5458262	0.00433080583248677\\
2.5849114	0.00420096740626574\\
2.6271647	0.00410135287928535\\
2.6611691	0.00399269599520458\\
2.710753	0.00391953472371124\\
2.8222909	0.00383689844131475\\
2.8868015	0.00377864318603111\\
2.923786	0.00370613093340238\\
2.9726603	0.00365437194993926\\
3.0164897	0.00358693590434461\\
3.0824499	0.00353960974395751\\
3.113454	0.00347888121228492\\
3.155115	0.00343784621388226\\
3.1907526	0.00338469499495955\\
3.2266111	0.00334845784441524\\
3.2793955	0.00330042034512481\\
3.3128395	0.00326685014561347\\
3.3439001	0.00322220087266086\\
3.3932184	0.00319011580963997\\
3.4449358	0.00314803274826193\\
3.4787931	0.00311694489907227\\
3.5132958	0.00307714319733484\\
3.5665277	0.00304699631327846\\
3.5940127	0.0030093874720219\\
3.62902	0.00298035560891761\\
3.6641073	0.00294495888304343\\
3.705811	0.00291745790075133\\
3.7339581	0.00288439516741719\\
3.7693016	0.00285878437921645\\
3.7991344	0.00282801960371945\\
3.8486362	0.00280421068597721\\
3.8803996	0.00277545714821233\\
3.9250436	0.00275309449618606\\
3.9769745	0.00272598967466859\\
4.0135078	0.00270473048687416\\
4.0574704	0.00267892451349104\\
4.1210485	0.00265848027274675\\
4.211032	0.00263363130547532\\
4.2629169	0.00261373743642708\\
4.2968312	0.00258953655807577\\
4.3287232	0.00256998327610995\\
4.3803053	0.00254626854168981\\
4.4113272	0.00252702233203812\\
4.4434713	0.00250390690962157\\
4.4753307	0.00248514517377872\\
4.5190133	0.00246275849740987\\
4.6266656	0.00244436329975621\\
4.7214308	0.00242208152036503\\
4.7863699	0.00240318531660561\\
4.8285218	0.0023803449528043\\
4.9096419	0.00236133210810595\\
4.9907586	0.00234021424162552\\
5.1300601	0.00232379881489571\\
5.2154123	0.00230615654467869\\
5.3159624	0.00229236999321198\\
5.4015239	0.00227695014697254\\
5.4688109	0.00226462402623306\\
5.5228942	0.00225049000444292\\
5.5684007	0.00223894466079098\\
5.6291136	0.00222559111127244\\
5.7007009	0.0022144163070608\\
5.7392825	0.00220154423386353\\
5.7845712	0.00219052607452\\
5.8245919	0.00217800461129376\\
5.8600761	0.00216708962673865\\
5.9003909	0.00215491319892025\\
5.9379638	0.00214414831593273\\
5.9841766	0.0021323626504662\\
6.0277228	0.00212180504173849\\
6.1003452	0.00211041632834039\\
6.173065	0.00210004689299096\\
6.3326225	0.00208896163785758\\
6.4608236	0.00207865282792306\\
6.535467	0.00206768715803149\\
6.5940111	0.00205726361027698\\
6.6576537	0.00204625622497463\\
6.7415895	0.00203567647231498\\
6.8135867	0.00202468787710145\\
6.8808798	0.00201420991350011\\
6.9527013	0.00200355709579189\\
7.0039946	0.00199357515351451\\
7.0919806	0.00198355222791348\\
7.1904522	0.00197428579226261\\
7.2889753	0.00196498572939284\\
7.3611039	0.00195645440119368\\
7.4462785	0.00194785326612666\\
7.536022	0.00194000662840639\\
7.6345073	0.00193206281416764\\
7.7333071	0.00192484773513821\\
7.7943916	0.0019175229159142\\
7.8507409	0.0019108854929171\\
7.9079718	0.00190413271689338\\
7.9733305	0.00189801163619632\\
8.0456733	0.00189177473528306\\
8.0855511	0.00188611111726558\\
8.1413623	0.00188033845100847\\
8.1873189	0.00187508910535578\\
8.2465395	0.00186974247216649\\
8.2941369	0.001864879289843\\
8.3330169	0.00185992939965619\\
8.3982597	0.00185542749249102\\
8.4504196	0.00185084479426347\\
8.4983195	0.00184667391788468\\
8.5580374	0.00184242532554133\\
8.6302548	0.00183855088372086\\
8.7153575	0.00183460261546833\\
8.8003209	0.00183099095167211\\
8.8669695	0.00182731223389268\\
8.9205633	0.00182393438995497\\
8.9598524	0.00182049914602051\\
9.0088014	0.00181733179516875\\
9.0540213	0.00181411846701803\\
9.0918748	0.00181114305037991\\
9.1246458	0.00180813350116997\\
9.1572603	0.00180533471674769\\
9.1981206	0.00180251296400646\\
9.2311008	0.00179987732263052\\
9.262405	0.00179722854419824\\
9.2953241	0.00179474336825184\\
9.3297123	0.00179225335440481\\
9.3665661	0.00178990631537621\\
9.3995932	0.00178756134176575\\
9.4363308	0.00178534042628648\\
9.4651415	0.00178312738621829\\
9.4945437	0.00178102108409085\\
9.5250698	0.00177892771328912\\
9.5497322	0.00177692526617049\\
9.5835585	0.00177494032836807\\
9.6124811	0.00177303192181422\\
9.641268	0.0017711453005823\\
9.6684917	0.0017693221547957\\
9.7067062	0.00176752483885788\\
9.7310581	0.00176577920139911\\
9.7802667	0.001764063189713\\
9.8208367	0.00176238826406908\\
9.8664324	0.00176074643208059\\
9.913678	0.00175913629450979\\
9.9505035	0.00175756226991704\\
9.9927206	0.00175601182492803\\
10.02646	0.00175449992223887\\
10.0562733	0.00175300491932216\\
10.0841872	0.0017515501296146\\
10.1171972	0.00175010722272386\\
10.1460169	0.00174870524502416\\
10.1733823	0.00174731200901514\\
10.1977386	0.00174595923917184\\
10.2311742	0.0017446140509363\\
10.2634261	0.00174330748831517\\
10.2920205	0.00174200922826859\\
10.3200853	0.00174074628796987\\
10.3500072	0.00173949393331676\\
10.3936521	0.00173827225020213\\
10.4192262	0.00173706451079818\\
10.4499355	0.00173588179990871\\
10.4815159	0.00173471692470473\\
10.5144408	0.00173357093075201\\
10.537963	0.00173244668665601\\
10.56361	0.00173133518388902\\
10.595552	0.00173024895169577\\
10.6186543	0.00172916974559281\\
10.6521492	0.0017281186591225\\
10.6832279	0.00172706959492951\\
10.7164477	0.00172605070101808\\
10.7472147	0.0017250297035361\\
10.7762976	0.00172404013434119\\
10.8017764	0.00172304530044897\\
10.8289431	0.00172208244365886\\
10.856106	0.00172111217211863\\
10.9018623	0.00172017382254408\\
10.9468621	0.00171922692208994\\
10.9871529	0.00171831136901815\\
11.0433635	0.00171738710427634\\
11.0842285	0.00171649314428642\\
11.1172604	0.00171559118661067\\
11.1440747	0.00171471805534866\\
11.1708124	0.00171383836511631\\
11.2048605	0.00171298562365681\\
11.2305104	0.00171212829912245\\
11.2601807	0.00171129571224974\\
11.2864811	0.00171046085322171\\
11.3191358	0.00170964828861101\\
11.3479936	0.0017088359176835\\
11.3844871	0.00170804328898958\\
11.4151822	0.00170725332194352\\
11.4503535	0.00170648057317194\\
11.4784144	0.00170571283850961\\
11.506137	0.00170495995257421\\
11.5364241	0.0017042142384185\\
11.5622052	0.00170348125263909\\
11.5989597	0.00170275734867185\\
11.629028	0.00170204436480209\\
11.6592354	0.00170134209105375\\
11.6883947	0.00170064926629285\\
11.7237643	0.00169996847910726\\
11.7513154	0.00169929600042525\\
11.7804533	0.00169863657675955\\
11.8132236	0.00169798462324325\\
11.837635	0.00169734643460834\\
11.8665456	0.00169671513166561\\
11.8935529	0.00169609801083341\\
11.9192973	0.00169548739419549\\
11.9506327	0.00169489110786983\\
11.9891339	0.00169430109630752\\
12.0385234	0.00169372532433446\\
12.072647	0.00169315570778339\\
12.1149355	0.0016926000401087\\
12.160843	0.00169205047929314\\
12.1985778	0.00169151441616724\\
12.2382305	0.00169098445473774\\
12.2745913	0.00169046742116723\\
12.3018056	0.00168995650351378\\
12.3288602	0.00168945786249403\\
12.3597011	0.00168896536081562\\
12.4042432	0.00168848443020429\\
12.4347891	0.00168800965934491\\
12.4643622	0.0016875457286622\\
12.4931788	0.00168708797341698\\
12.5287927	0.00168664031810471\\
12.5568454	0.00168619884371734\\
12.5866971	0.00168576673548301\\
12.6208987	0.00168534080450648\\
12.6539855	0.00168492352126296\\
12.6839195	0.00168451240263557\\
12.7136768	0.00168410923333878\\
12.7391646	0.00168371220877066\\
12.7653618	0.00168332245632832\\
12.7996743	0.00168293882558375\\
12.8270008	0.00168256181121562\\
12.8544089	0.0016821908941568\\
12.8809775	0.00168182595589812\\
12.9072207	0.00168146709258644\\
12.9384501	0.0016811135890095\\
12.9641882	0.00168076613907139\\
12.9928219	0.00168042344665861\\
13.0201681	0.00168008679188741\\
13.0518218	0.00167975430321427\\
13.0844718	0.00167942784275041\\
13.1285065	0.00167910496843811\\
13.1677595	0.00167878812067321\\
13.2161135	0.00167847428857315\\
13.2546613	0.00167816648887763\\
13.2992298	0.00167786114222747\\
13.3480919	0.00167756184445233\\
13.3828167	0.00167726444244958\\
13.4123501	0.00167697311503489\\
13.4373171	0.00167668313476472\\
13.4813396	0.00167639926382969\\
13.5119659	0.00167611619869321\\
13.535025	0.00167583928524679\\
13.5675331	0.00167556264542173\\
13.5997611	0.00167529220688885\\
13.6260244	0.00167502151837636\\
13.659917	0.00167475708555159\\
13.691073	0.00167449188955669\\
13.7272822	0.00167423300413159\\
13.7537317	0.00167397285483257\\
13.7854546	0.00167371906798492\\
13.8205393	0.00167346352737543\\
13.8570387	0.00167321439207382\\
13.8838639	0.00167296302440234\\
13.9132451	0.00167271809022575\\
13.9370091	0.0016724704557409\\
13.9625998	0.00167222925837864\\
13.9970016	0.00167198490496629\\
14.0281463	0.00167174695754906\\
14.0562874	0.0016715054094788\\
14.0840471	0.00167127018999494\\
14.1156351	0.0016710309398128\\
14.1506399	0.00167079788059799\\
14.1798494	0.00167056037807888\\
14.2126464	0.00167032885328759\\
14.2633403	0.00167009249602464\\
14.3038649	0.00166986181176067\\
14.334348	0.00166962594134471\\
14.3932765	0.00166939532747994\\
14.450833	0.00166915922410695\\
14.4883515	0.00166892782983849\\
14.5238082	0.0016686907168086\\
14.5513769	0.0016684576133767\\
14.5789675	0.00166821866466819\\
14.6063718	0.0016679828566617\\
14.6339167	0.00166774121393238\\
14.6720675	0.0016675016618823\\
14.7011026	0.00166725646238149\\
14.73407	0.00166701212101185\\
14.7617271	0.00166676253701266\\
14.7948744	0.00166651241025654\\
14.8278327	0.00166625769651778\\
14.8557416	0.00166600090992429\\
14.8848959	0.00166574046179827\\
14.9204517	0.00166547634338145\\
14.9490329	0.00166520975058878\\
14.9806829	0.00166493791555325\\
15.0044956	0.00166466501025995\\
15.0367002	0.00166438542179115\\
15.0797904	0.00166410630527772\\
15.1048786	0.00166381930626806\\
15.1397408	0.00166353434318307\\
15.1735223	0.00166324063234645\\
15.2067711	0.00166295041442286\\
15.2387237	0.00166265097200148\\
15.2681395	0.00166235624776967\\
15.2953076	0.00166205222446343\\
15.3388354	0.00166175381627614\\
15.3888558	0.00166144639827396\\
15.4252096	0.00166114511482946\\
15.4571688	0.00166083540350161\\
15.502575	0.00166053196942286\\
15.5454547	0.00166022089468272\\
15.5887091	0.00165991590401305\\
15.6194421	0.00165960417614121\\
15.6476687	0.00165929807212755\\
15.672304	0.00165898617500602\\
15.7021824	0.00165867925408344\\
15.7615092	0.00165836746929423\\
15.8216319	0.00165805989902582\\
15.8753202	0.00165774834370347\\
15.9061856	0.00165744019215978\\
15.9299281	0.00165712886562346\\
15.9582317	0.00165682012827406\\
15.9888464	0.00165650895566356\\
16.0225762	0.00165619958896899\\
16.0543018	0.00165588845553501\\
16.083428	0.00165557839797356\\
16.1140749	0.00165526718363927\\
16.1652091	0.00165495637766897\\
16.2693976	0.00165464497444265\\
16.3219016	0.00165433338285132\\
16.3534542	0.00165402171513332\\
16.3919327	0.00165370933378271\\
16.4303712	0.00165339736935964\\
16.48464	0.00165308423577136\\
16.5311292	0.00165277199062719\\
16.5741102	0.00165245819125731\\
16.6214735	0.00165214573789564\\
16.6690078	0.001651831410842\\
16.7200602	0.00165151887617372\\
16.7525914	0.00165120421260663\\
16.7830242	0.00165089177701744\\
16.818482	0.00165057701669322\\
16.8476348	0.00165026491182524\\
16.8800308	0.00164995034140271\\
16.9086936	0.00164963883800891\\
16.9418055	0.00164932477953446\\
16.9714779	0.00164901418369921\\
17.0011972	0.0016487009854858\\
17.0334056	0.00164839162470761\\
17.0677433	0.00164807965080723\\
17.094652	0.00164777186187734\\
17.1244889	0.00164746147757321\\
17.1867655	0.00164715559714369\\
17.2730147	0.00164684715999637\\
17.3431305	0.00164654351131762\\
17.3857173	0.00164623735833064\\
17.4181851	0.0016459362440929\\
17.4541208	0.00164563268280852\\
17.4858234	0.00164533437762024\\
17.5173578	0.00164503368174958\\
17.5476001	0.00164473842420391\\
17.5912818	0.00164444082721716\\
17.6364843	0.00164414882239241\\
17.6833923	0.00164385451496169\\
17.719127	0.00164356592518561\\
17.7665459	0.00164327505683485\\
17.8162114	0.00164299000749977\\
17.8534959	0.00164270268375018\\
17.8888027	0.00164242125977073\\
17.9215223	0.00164213754543132\\
17.9509024	0.00164185979518726\\
17.9767793	0.0016415797140835\\
18.015134	0.00164130564999884\\
18.052769	0.00164102918887162\\
18.0808882	0.00164075878616156\\
18.1082846	0.00164048589534931\\
18.1397217	0.00164021909746965\\
18.1693733	0.00163994969189296\\
18.1989718	0.00163968640875119\\
18.2396748	0.00163942037178195\\
18.2765979	0.00163916048063048\\
18.3059477	0.00163889766359785\\
18.337382	0.00163864101226617\\
18.3766785	0.00163838123709509\\
18.4152551	0.00163812764320335\\
18.4398062	0.00163787070312003\\
18.468766	0.00163761995707173\\
18.4948766	0.0016373656192019\\
18.5296156	0.00163711748484543\\
18.5583622	0.00163686549679765\\
18.5883527	0.00163661971437943\\
18.6216394	0.00163636980223159\\
18.6574756	0.00163612609553482\\
18.7158824	0.00163587797500933\\
18.7565219	0.00163563605407539\\
18.7968055	0.00163538943356708\\
18.8272708	0.00163514900349699\\
18.8694527	0.00163490359821354\\
18.9138095	0.00163466437062519\\
18.9550624	0.0016344199096768\\
18.9863317	0.00163418161089219\\
19.0187552	0.00163393785206759\\
19.0521668	0.00163370023749492\\
19.0810061	0.0016334569780743\\
19.1190956	0.00163321984327325\\
19.1680348	0.00163297693145765\\
19.2184549	0.00163274012187662\\
19.2566754	0.00163249746629117\\
19.2999435	0.00163226088337912\\
19.333017	0.00163201845405991\\
19.3881334	0.00163178205904229\\
19.4444561	0.00163153988488149\\
19.5093154	0.00163130369116064\\
19.5536785	0.00163106185345209\\
19.5894058	0.00163082591544909\\
19.6262727	0.00163058453218281\\
19.6581768	0.00163034893615673\\
19.7222229	0.0016301081459868\\
19.7917819	0.00162987298884604\\
19.9087794	0.00162963293482921\\
19.9680752	0.00162939831260141\\
20.0413052	0.00162915912670731\\
20.1100044	0.00162892512653756\\
20.1576629	0.00162868692448213\\
20.1927696	0.00162845361676766\\
20.2265497	0.00162821649363728\\
20.2592888	0.00162798393640353\\
20.2972722	0.00162774797267843\\
20.3276738	0.00162751621926524\\
20.3595144	0.00162728148780439\\
20.4164349	0.00162705059606686\\
20.4562042	0.00162681717230891\\
20.4883049	0.00162658721783905\\
20.5223453	0.00162635519287501\\
20.5585162	0.00162612627989213\\
20.5930362	0.00162589576354326\\
20.6263239	0.00162566803014113\\
20.6586779	0.00162543916185679\\
20.6951888	0.00162521278340584\\
20.727163	0.00162498572724268\\
20.7581913	0.00162476091518476\\
20.7942245	0.00162453585923803\\
20.8605817	0.00162431285025266\\
20.8940385	0.00162408999740991\\
20.9250675	0.0016238690434138\\
20.9610883	0.00162364860164072\\
21.0352886	0.00162342995610806\\
21.1084657	0.00162321212460335\\
21.1750008	0.0016229960268559\\
21.2281375	0.0016227809865486\\
21.265025	0.0016225676492831\\
21.2955523	0.00162235555226048\\
21.3270941	0.00162214515071355\\
21.3771368	0.00162193611234423\\
21.421827	0.00162172877600257\\
21.4621999	0.00162152287448109\\
21.508514	0.00162131868400529\\
21.5445312	0.00162111595452305\\
21.5738096	0.00162091494746011\\
21.6178729	0.00162071538571644\\
21.6444427	0.0016205175515705\\
21.6798205	0.00162032112025532\\
21.7109849	0.00162012641249297\\
21.7510599	0.00161993304159902\\
21.7793349	0.00161974138107636\\
21.810249	0.00161955097490121\\
21.8409906	0.00161936225752203\\
21.8751321	0.00161917470228512\\
21.9105357	0.00161898880445827\\
21.9411281	0.00161880396974239\\
21.9733038	0.00161862075394784\\
21.9971464	0.00161843849987943\\
22.034767	0.00161825782205433\\
22.0612879	0.00161807800115963\\
22.0901534	0.00161789970933646\\
22.1371111	0.00161772217298045\\
22.1790689	0.00161754611397887\\
22.2261262	0.00161737070985102\\
22.3027852	0.00161719673124435\\
22.3508194	0.00161702330799213\\
22.4005077	0.00161685125816258\\
22.4463047	0.00161667966433861\\
22.4870454	0.00161650939389228\\
22.5155349	0.00161633948082964\\
22.5530193	0.00161617084255196\\
22.5784478	0.00161600246154854\\
22.6102891	0.00161583531096379\\
22.6402234	0.00161566831555346\\
22.6694263	0.00161550250846052\\
22.709636	0.00161533675204867\\
22.7439462	0.00161517214654042\\
22.7708431	0.00161500748306191\\
22.8008681	0.00161484393529388\\
22.841522	0.00161468021770256\\
22.8702532	0.00161451758628096\\
22.894998	0.00161435466443236\\
22.9246487	0.00161419280269953\\
22.9594226	0.00161403052652753\\
22.99265	0.00161386928709973\\
23.027329	0.00161370750015896\\
23.0613464	0.00161354673174693\\
23.1098464	0.00161338527509396\\
23.1596329	0.00161322482164211\\
23.1930953	0.0016130635314105\\
23.2365243	0.00161290323269864\\
23.2843071	0.00161274193938773\\
23.3209333	0.00161258162981533\\
23.3716475	0.00161242015985043\\
23.4294161	0.00161225966934058\\
23.5191742	0.0016120978438564\\
23.5524443	0.00161193699774996\\
23.5789117	0.00161177463475732\\
23.6212427	0.00161161325547525\\
23.6478615	0.00161145017202984\\
23.690068	0.00161128808109084\\
23.8088826	0.00161112409369529\\
23.855321	0.00161096111504959\\
23.8940946	0.00161079604506046\\
23.9269913	0.00161063200665796\\
23.9613713	0.00161046568276604\\
23.9940557	0.00161030042409311\\
24.0381328	0.00161013268935857\\
24.0717352	0.0016099660644825\\
24.1101191	0.00160979678003975\\
24.1771795	0.00160962866359118\\
24.2186957	0.00160945771615334\\
24.2555234	0.00160928801042983\\
24.2960408	0.00160911531727282\\
24.3288917	0.00160894395692239\\
24.4130415	0.00160876947153409\\
24.468115	0.00160859642870136\\
24.5036056	0.00160842014395826\\
24.5388583	0.00160824543075455\\
24.581367	0.0016080673814961\\
24.6233205	0.00160789104999254\\
24.658088	0.00160771131053492\\
24.7433792	0.0016075334502744\\
24.7768046	0.0016073521286801\\
24.8101561	0.00160717286104542\\
24.8462348	0.00160699009424752\\
24.879249	0.00160680956327549\\
24.9093652	0.00160662550565738\\
24.9431915	0.00160644386782695\\
24.9744069	0.00160625868034471\\
25.009853	0.00160607609277954\\
25.0401838	0.00160588993039587\\
25.0668151	0.00160570654224531\\
25.1032375	0.00160551954636744\\
25.1298406	0.00160533548530586\\
25.1605803	0.00160514777154467\\
25.1895957	0.00160496314090633\\
25.2205498	0.00160477479747472\\
25.2523966	0.00160458966851254\\
25.2812205	0.00160440075187977\\
25.3089979	0.00160421516494689\\
25.3420366	0.00160402569878679\\
25.3865112	0.00160383966248832\\
25.4240798	0.00160364964150029\\
25.4521379	0.00160346313682089\\
25.4895447	0.00160327252938788\\
25.537726	0.0016030855129104\\
25.5773516	0.00160289426843411\\
25.6141078	0.00160270667642665\\
25.6553971	0.00160251472576197\\
25.6943897	0.00160232647923562\\
25.750609	0.00160213374295298\\
25.7859126	0.00160194475196447\\
25.8144527	0.0016017511412519\\
25.8420624	0.00160156130707621\\
25.8709098	0.00160136672865972\\
25.9052308	0.00160117594850871\\
25.9353191	0.00160098030510369\\
25.9613832	0.00160078847161144\\
25.9923999	0.00160059166359537\\
26.0294129	0.0016003986678135\\
26.060479	0.00160020059581702\\
26.0905101	0.00160000632807669\\
26.1218363	0.00159980689170982\\
26.15538	0.00159961124263725\\
26.1915493	0.00159941034389773\\
26.2217177	0.00159921320807913\\
26.2484237	0.00159901075084454\\
26.2870932	0.00159881202672701\\
26.3117952	0.00159860792042304\\
26.3431659	0.00159840751398563\\
26.3824734	0.0015982016758842\\
26.4186756	0.00159799950339715\\
26.4595907	0.00159779185867588\\
26.4924709	0.00159758784533536\\
26.5210185	0.00159737833167403\\
26.5488376	0.00159717241844412\\
26.5817116	0.00159696098527483\\
26.6258738	0.00159675312446925\\
26.6654166	0.00159653973482666\\
26.7195453	0.00159632989410148\\
26.7599903	0.00159611452096672\\
26.81988	0.00159590267910406\\
26.8652738	0.00159568530863235\\
26.8968253	0.00159547145279887\\
26.9276949	0.00159525207969111\\
26.9602872	0.00159503620948201\\
26.9929297	0.00159481483275885\\
27.0309278	0.00159459695102179\\
27.0713894	0.00159437357704265\\
27.1110508	0.00159415369131302\\
27.1493859	0.00159392832837078\\
27.1849394	0.00159370644862986\\
27.2191055	0.00159347910797587\\
27.2552329	0.00159325524512128\\
27.28689	0.00159302594004937\\
27.3133996	0.00159280010799288\\
27.3464756	0.00159256885179752\\
27.3934768	0.00159234106537254\\
27.4231677	0.00159210787416233\\
27.4480694	0.00159187815127427\\
27.4808828	0.00159164304556235\\
27.5144061	0.00159141140448185\\
27.5471512	0.00159117440786167\\
27.5737601	0.00159094087341905\\
27.6047075	0.00159070201410565\\
27.6379922	0.00159046661483378\\
27.6632383	0.00159022592633687\\
27.6912901	0.00158998869345331\\
27.7195476	0.0015897462141757\\
27.7776278	0.00158950718368815\\
27.8217771	0.00158926295800999\\
27.8569716	0.00158902217026329\\
27.8902089	0.00158877624578416\\
27.9380959	0.00158853374387861\\
27.9778974	0.00158828617244874\\
28.0232561	0.00158804200316841\\
28.0612153	0.00158779283961412\\
28.0909115	0.00158754704933008\\
28.1222618	0.00158729635053553\\
28.1558832	0.00158704898802851\\
28.1939859	0.00158679681217032\\
28.2261118	0.00158654792483731\\
28.2560593	0.00158629433046326\\
28.2828715	0.00158604396621615\\
28.3147331	0.00158578901219548\\
28.3464897	0.00158553721607323\\
28.3911223	0.00158528095938892\\
28.4264448	0.00158502777586581\\
28.4611821	0.00158477027192102\\
28.4948791	0.00158451574351886\\
28.5228803	0.00158425704515862\\
28.5534867	0.00158400121121051\\
28.585165	0.00158374137077493\\
28.614786	0.00158348426608416\\
28.6431354	0.00158322333175598\\
28.6705271	0.00158296499157914\\
28.6958291	0.00158270300732694\\
28.7284196	0.00158244346078786\\
28.760459	0.00158218046903564\\
28.793412	0.00158191974215354\\
28.826434	0.00158165578032911\\
28.8785581	0.00158139389529274\\
28.9146655	0.00158112899587158\\
28.9559451	0.00158086596974528\\
28.9891474	0.0015806001585941\\
29.0304794	0.00158033600464901\\
29.0829112	0.00158006930250999\\
29.1286338	0.00157980402537259\\
29.1634385	0.00157953644450353\\
29.1928977	0.00157927004220368\\
29.2333565	0.00157900158646729\\
29.2637918	0.00157873404960158\\
29.2931673	0.00157846471357448\\
29.3216482	0.00157819602199107\\
29.3560236	0.00157792578976078\\
29.401077	0.00157765591336676\\
29.4363434	0.00157738475722315\\
29.4756183	0.00157711365534729\\
29.5129547	0.00157684153441953\\
29.5482052	0.00157656915501841\\
29.5762302	0.00157629601747347\\
29.6046527	0.00157602229607785\\
29.6441409	0.00157574807786034\\
29.6727347	0.00157547293972354\\
29.7551198	0.00157519756484408\\
29.7915069	0.00157492092414704\\
29.8252502	0.00157464430652211\\
29.8564923	0.001574366067232\\
29.8893649	0.00157408811123385\\
29.9237376	0.00157380817168939\\
29.9552957	0.00157352877362892\\
29.9988061	0.0015732470232672\\
30.0572004	0.00157296607526022\\
30.0917072	0.00157268239998419\\
30.1150094	0.00157239978911323\\
30.1556962	0.00157211407387238\\
30.2202346	0.00157182968740832\\
30.2656944	0.00157154181484722\\
30.3015191	0.00157125553900271\\
30.3323386	0.00157096539489665\\
30.3686852	0.00157067712104339\\
30.4154416	0.00157038459632362\\
30.4566087	0.0015700942189763\\
30.4968812	0.00156979921025482\\
30.5295082	0.00156950663283338\\
30.5650075	0.00156920904630292\\
30.5953715	0.00156891418109456\\
30.6274704	0.00156861393306258\\
30.6571952	0.00156831670357243\\
30.6855283	0.00156801372483997\\
30.7173957	0.00156771406908288\\
30.7578813	0.00156740830590502\\
30.7835659	0.00156710617762657\\
30.8130004	0.00156679759288374\\
30.8435711	0.00156649296340851\\
30.8771063	0.00156618154246074\\
30.904659	0.00156587440228658\\
30.9298005	0.00156556015364049\\
30.9634436	0.00156525051705459\\
31.0041747	0.00156493347194118\\
31.035023	0.00156462137613066\\
31.0729887	0.00156430159229963\\
31.1270724	0.00156398710161643\\
31.1689036	0.00156366466662026\\
31.1994982	0.00156334786951331\\
31.2378457	0.0015630229009257\\
31.2690355	0.00156270391421455\\
31.3176369	0.00156237655807952\\
31.3608961	0.00156205552592124\\
31.4150474	0.00156172595911005\\
31.4457545	0.00156140305290401\\
31.4737872	0.00156107147947993\\
31.50628	0.00156074689547668\\
31.547903	0.00156041354759149\\
31.5773081	0.00156008750721111\\
31.6024095	0.00155975263968726\\
31.6359009	0.00155942538492906\\
31.6666968	0.00155908927541675\\
31.6956497	0.00155876106598215\\
31.7239254	0.00155842400753957\\
31.7567352	0.00155809511758053\\
31.7978697	0.00155775741703767\\
31.8294365	0.00155742813351723\\
31.8593229	0.00155709010591247\\
31.8860548	0.00155676072010729\\
31.9152853	0.00155642268567158\\
31.9508086	0.00155609349192643\\
31.9791219	0.00155575577080816\\
32.0142119	0.00155542706340066\\
32.0525516	0.0015550899726278\\
32.0816807	0.00155476204105269\\
32.1096993	0.0015544258874518\\
32.1353096	0.00155409901467808\\
32.1669396	0.0015537640977326\\
32.2055061	0.00155343855431523\\
32.248858	0.00155310515922385\\
32.2892538	0.0015527812048983\\
32.3296478	0.00155244960222556\\
32.3614836	0.00155212748194443\\
32.4185122	0.00155179792522265\\
32.4672234	0.0015514778691709\\
32.5102246	0.00155115059522603\\
32.5375961	0.00155083281610584\\
32.5643931	0.00155050804354523\\
32.6015316	0.00155019273831925\\
32.6312518	0.00154987066953657\\
32.6654795	0.00154955801839053\\
32.6950547	0.00154923883579365\\
32.7337508	0.00154892900330422\\
32.7633186	0.00154861287421125\\
32.7912735	0.00154830600946614\\
32.8197272	0.00154799308633133\\
32.8538873	0.00154768932436548\\
32.8845763	0.00154737974342776\\
32.9136303	0.00154707920624205\\
32.9386472	0.00154677309033038\\
32.9675754	0.00154647588907199\\
33.005493	0.00154617335062857\\
33.0336487	0.00154587958535429\\
33.0608661	0.00154558072451244\\
33.0903924	0.00154529048511086\\
33.1254796	0.00154499539361983\\
33.157442	0.00154470876168572\\
33.1829386	0.00154441751977959\\
33.2129032	0.00154413456996482\\
33.2440975	0.00154384724929137\\
33.2791676	0.00154356804717781\\
33.3114833	0.00154328471146476\\
33.3579579	0.00154300931496938\\
33.4265371	0.00154273001726195\\
33.4580853	0.00154245847445491\\
33.4891556	0.00154218325983944\\
33.5450222	0.00154191561288503\\
33.5810358	0.0015416445146169\\
33.6179508	0.00154138079410724\\
33.6520459	0.00154111383469778\\
33.6838712	0.00154085406243201\\
33.715109	0.00154059125547881\\
33.7385889	0.00154033544127492\\
33.7746816	0.0015400767873211\\
33.8115758	0.00153982493343703\\
33.8371339	0.00153957042238295\\
33.866782	0.00153932251842499\\
33.8990823	0.00153907212935189\\
33.9314996	0.00153882815643513\\
33.9616954	0.00153858185896488\\
33.991005	0.00153834178747709\\
34.0211384	0.00153809954048759\\
34.0526484	0.00153786333388608\\
34.0845768	0.00153762508835657\\
34.1139897	0.00153739270040486\\
34.1452925	0.00153715840025329\\
34.1756974	0.00153692978030705\\
34.2170856	0.00153669936232946\\
34.2480532	0.0015364744522052\\
34.2800388	0.00153624784877116\\
34.3062874	0.00153602658719136\\
34.3436619	0.0015358037255516\\
34.3845963	0.00153558604708241\\
34.4245137	0.00153536685318346\\
34.4924237	0.00153515268918697\\
34.5388447	0.00153493708761943\\
34.5824591	0.00153472636927695\\
34.621107	0.00153451428115459\\
34.6673344	0.00153430693782392\\
34.7574883	0.00153409828678054\\
34.8047181	0.00153389424806764\\
34.8833862	0.00153368895813991\\
34.9148425	0.00153348815491132\\
34.9484856	0.00153328615006471\\
34.9779519	0.00153308851360224\\
35.0179131	0.00153288972113397\\
35.0518946	0.00153269518526373\\
35.0850347	0.00153249953591634\\
35.1181585	0.00153230803520807\\
35.1531871	0.00153211546051889\\
35.183692	0.001531926933851\\
35.214759	0.00153173736987765\\
35.2465787	0.00153155175842467\\
35.2833218	0.00153136514463628\\
35.3132911	0.00153118239198056\\
35.3387936	0.0015309986713705\\
35.3860397	0.00153081872510324\\
35.4289631	0.00153063784435521\\
35.457854	0.00153046065400816\\
35.4887051	0.00153028256419414\\
35.5183156	0.00153010808486287\\
35.5543832	0.00152993273905508\\
35.5984002	0.0015297609259772\\
35.6423642	0.00152958828287195\\
35.6907293	0.00152941909654075\\
35.7262839	0.00152924911620645\\
35.7691272	0.00152908251944877\\
35.8225613	0.0015289151656724\\
35.8693574	0.00152875112434516\\
35.902547	0.00152858636293283\\
35.9391265	0.00152842484560772\\
35.9744914	0.00152826264508083\\
36.0068576	0.00152810362246214\\
36.0376028	0.00152794395422112\\
36.0675894	0.00152778739760341\\
36.1030819	0.00152763023401251\\
36.1295869	0.0015274761181076\\
36.1617125	0.00152732143292361\\
36.1904837	0.00152716973325202\\
36.2275911	0.00152701750205307\\
36.2525166	0.00152686819483906\\
36.2877982	0.00152671839380038\\
36.3192894	0.00152657145714695\\
36.3525038	0.00152642406160201\\
36.3986506	0.0015262794737859\\
36.4297435	0.00152613446041406\\
36.4607157	0.00152599219796571\\
36.4986738	0.00152584954474057\\
36.5261374	0.00152570958692668\\
36.5557433	0.00152556926954191\\
36.5939748	0.00152543159276316\\
36.6327389	0.00152529358607249\\
36.6615153	0.00152515816813304\\
36.6948196	0.00152502244727173\\
36.7525334	0.0015248892626819\\
36.789417	0.00152475580167889\\
36.8268125	0.00152462482549863\\
36.8604748	0.00152449359594115\\
36.9118967	0.00152436480073613\\
36.9495772	0.00152423577385184\\
36.9856538	0.00152410912979919\\
37.0246785	0.00152398227383841\\
37.052771	0.00152385775123694\\
37.0856805	0.00152373303296762\\
37.1142806	0.00152361059839065\\
37.1514677	0.0015234879826168\\
37.1793886	0.00152336759939126\\
37.2089644	0.00152324704879191\\
37.2424369	0.00152312867924217\\
37.2877795	0.00152301015319448\\
37.321964	0.00152289375778691\\
37.3549516	0.00152277721423636\\
37.4137442	0.00152266274810284\\
37.4521154	0.00152254814158408\\
37.4870313	0.00152243555992136\\
37.5182392	0.00152232284193145\\
37.5541037	0.00152221209609698\\
37.5846558	0.00152210121659223\\
37.625807	0.00152199225447722\\
37.6548557	0.00152188316069598\\
37.6892027	0.00152177592838297\\
37.7183584	0.00152166856313255\\
37.7508847	0.00152156300403886\\
37.7817811	0.00152145730992195\\
37.8173901	0.00152135336490634\\
37.8618496	0.00152124928073559\\
37.910429	0.00152114688777645\\
37.9389306	0.00152104435135703\\
37.9781325	0.001520943446462\\
38.0205108	0.00152084239175444\\
38.0623451	0.00152074290901378\\
38.1117592	0.00152064326961346\\
38.141116	0.00152054514194988\\
38.1778704	0.00152044684916003\\
38.2059184	0.00152035000618671\\
38.2421103	0.00152025299094629\\
38.2681202	0.00152015736351928\\
38.302819	0.00152006155431488\\
38.3353711	0.00151996706998109\\
38.3773286	0.00151987239600743\\
38.4034142	0.00151977898329031\\
38.4358894	0.00151968537252281\\
38.4618064	0.00151959295942343\\
38.5004771	0.00151950034113727\\
38.5286668	0.00151940885615339\\
38.5611482	0.00151931715867412\\
38.5941362	0.00151922653010451\\
38.630537	0.00151913568456061\\
38.6656595	0.00151904584238215\\
38.6991415	0.00151895577879402\\
38.7245232	0.00151886665503859\\
38.7654145	0.00151877730725138\\
38.7910028	0.00151868883397037\\
38.8201119	0.0015186001366539\\
38.8520905	0.00151851225031608\\
38.8904492	0.00151842414207646\\
38.918048	0.00151833677911974\\
38.9637401	0.00151824920078571\\
39.0023075	0.001518162303625\\
39.0511575	0.00151807519717703\\
39.0843382	0.00151798870991639\\
39.1137278	0.00151790202406693\\
39.1619489	0.00151781589470076\\
39.2078134	0.00151772957996226\\
39.2463591	0.00151764376037768\\
39.2833564	0.00151755777158589\\
39.3152514	0.00151747221751151\\
39.3402238	0.00151738651522339\\
39.3856395	0.00151730118553412\\
39.4267462	0.00151721573275724\\
39.4564869	0.00151713059366264\\
39.4879843	0.00151704535827234\\
39.5208068	0.00151696037795283\\
39.5576312	0.00151687533350016\\
39.5848626	0.00151679048495371\\
39.6192565	0.00151670560782313\\
39.6479266	0.0015166208682236\\
39.7142345	0.00151653613946034\\
39.7572904	0.00151645149064321\\
39.7883191	0.00151636689622438\\
39.8273116	0.00151628232286342\\
39.8566222	0.00151619785139135\\
39.8876049	0.00151611334357829\\
39.9158051	0.00151602898601357\\
39.9414807	0.00151594453528607\\
39.9763328	0.00151586028870909\\
40.0064541	0.00151577588917992\\
40.0488728	0.00151569175126056\\
40.1052055	0.00151560739956522\\
40.1534896	0.00151552337022886\\
40.1831906	0.00151543906515082\\
40.2172036	0.00151535514679458\\
40.2527642	0.00151527088738568\\
40.2985303	0.00151518708224628\\
40.3384595	0.00151510286852549\\
40.4025728	0.00151501917991546\\
40.452555	0.00151493501174066\\
40.4959521	0.00151485144318877\\
40.5255961	0.00151476731977291\\
40.5591175	0.00151468387233627\\
40.5898038	0.00151459979181679\\
40.6294235	0.00151451646768186\\
40.6586494	0.00151443242561467\\
40.6892071	0.00151434922298938\\
40.7210927	0.00151426521245494\\
40.7571299	0.00151418212825544\\
40.7869298	0.00151409813974989\\
40.8178619	0.00151401516621144\\
40.8510221	0.00151393118603147\\
40.8881771	0.00151384831296502\\
40.9209315	0.00151376432428151\\
40.9537791	0.00151368153546807\\
40.9840811	0.00151359751574187\\
41.0180859	0.00151351479210351\\
41.0510932	0.00151343071297488\\
41.0841087	0.00151334802939834\\
41.1132546	0.00151326385915895\\
41.1407601	0.00151318118271669\\
41.186618	0.00151309688200225\\
41.2287384	0.00151301417550018\\
41.2647596	0.00151292970148443\\
41.3075247	0.00151284692098364\\
41.3392352	0.0015127622220473\\
41.3989768	0.00151267931637568\\
41.4531306	0.00151259433791553\\
41.4976497	0.00151251125044058\\
41.5251544	0.00151242593093726\\
41.5688843	0.00151234259730139\\
41.5984566	0.00151225686966139\\
41.6372401	0.0015121732203623\\
41.6600941	0.00151208701530729\\
41.6904188	0.00151200297521029\\
41.724807	0.00151191621739749\\
41.7568287	0.00151183170858655\\
41.7866184	0.00151174432242239\\
41.8232862	0.00151165926150491\\
41.8548687	0.00151157116753468\\
41.8879693	0.00151148547237204\\
41.9169363	0.00151139659422741\\
41.9431145	0.0015113101818338\\
41.9820677	0.00151122044429386\\
42.0073443	0.00151113323519993\\
42.045569	0.00151104256936452\\
42.083863	0.00151095448896605\\
42.1099428	0.00151086283220473\\
42.1389755	0.00151077381561563\\
42.1705393	0.00151068111631415\\
42.1969102	0.00151059110944963\\
42.2368056	0.0015104973298191\\
42.2617671	0.00151040629247457\\
42.316859	0.00151031141001499\\
42.3745957	0.00151021932072671\\
42.4255029	0.00151012333211858\\
42.4547777	0.00151003018725814\\
42.5022159	0.00150993310864385\\
42.5531963	0.00150983892523378\\
42.5897286	0.00150974079449536\\
42.6319198	0.00150964561049202\\
42.6629112	0.00150954648451434\\
42.6940587	0.00150945035968479\\
42.7244213	0.00150935031668844\\
42.7614978	0.00150925332712192\\
42.789071	0.0015091524623072\\
42.8214151	0.00150905470247709\\
42.8512927	0.00150895312269384\\
42.880501	0.00150885470066723\\
42.9141096	0.0015087525279318\\
42.9414766	0.00150865355863267\\
42.9729542	0.00150855091901899\\
43.0026378	0.00150845152536712\\
43.0422547	0.00150834855181777\\
43.0782302	0.0015082488583641\\
43.1080207	0.00150814568200247\\
43.1379413	0.00150804581617242\\
43.1766728	0.00150794256824625\\
43.2034296	0.00150784265175532\\
43.2358829	0.00150773946028821\\
43.2642534	0.00150763961545772\\
43.3010984	0.00150753660454506\\
43.3293939	0.00150743694722586\\
43.3693109	0.00150733423573532\\
43.4058602	0.00150723488027363\\
43.4542189	0.00150713258432685\\
43.5031204	0.00150703363902403\\
43.5422904	0.00150693186940032\\
43.5802389	0.00150683344153407\\
43.6189054	0.00150673230620647\\
43.6580495	0.00150663449916483\\
43.7120558	0.00150653410221636\\
43.7409705	0.00150643701689975\\
43.7726165	0.00150633746024987\\
43.800784	0.00150624119501448\\
43.8396658	0.00150614257652433\\
43.8688554	0.00150604722734151\\
43.8989541	0.00150594964373012\\
43.9231388	0.00150585530261564\\
43.9579251	0.00150575884556411\\
43.988194	0.00150566560165597\\
44.0252133	0.00150557035899298\\
44.0548005	0.00150547829811556\\
44.0918937	0.00150538435240725\\
44.1215961	0.00150529355441712\\
44.1545347	0.0015052009824755\\
44.1854264	0.00150511152136463\\
44.2227086	0.00150502039483785\\
44.2533345	0.00150493233786305\\
44.2825784	0.00150484272020059\\
44.3170138	0.0015047561276617\\
44.3476938	0.00150466807475774\\
44.400472	0.00150458300042523\\
44.4351015	0.00150449656055901\\
44.4643377	0.00150441304809672\\
44.508128	0.00150432826073611\\
44.5504086	0.00150424634780874\\
44.5902478	0.00150416324376692\\
44.6437983	0.00150408295770461\\
44.6730841	0.00150400156167917\\
44.7568617	0.00150392292234113\\
44.8079702	0.00150384324809095\\
44.8498174	0.00150376626796909\\
44.8854358	0.00150368832388613\\
44.9210774	0.00150361300625973\\
44.9557871	0.00150353679227875\\
44.9851587	0.00150346313662574\\
45.0156202	0.00150338864611598\\
45.0509601	0.00150331664274846\\
45.0783226	0.00150324386321447\\
45.1251319	0.00150317349798746\\
45.1644422	0.00150310241095831\\
45.1930798	0.00150303366505113\\
45.2246992	0.00150296424802837\\
45.2522671	0.0015028970964258\\
45.2859888	0.00150282932217762\\
45.3222286	0.00150276373762325\\
45.3557092	0.00150269757635054\\
45.4059073	0.00150263352674516\\
45.4475556	0.00150256894613509\\
45.49173	0.00150250639854578\\
45.5202791	0.00150244336149515\\
45.548302	0.00150238228025846\\
45.5859258	0.00150232074985911\\
45.6184164	0.00150226109836947\\
45.6552688	0.00150220103720431\\
45.706154	0.00150214277704705\\
45.7512208	0.00150208414464271\\
45.7816645	0.00150202723667827\\
45.8114725	0.00150196999476353\\
45.8518809	0.00150191440097139\\
45.8940846	0.00150185850903276\\
45.9332557	0.00150180418996405\\
45.9768315	0.00150174960914972\\
46.0065668	0.00150169652723521\\
46.0439955	0.00150164321905492\\
46.074179	0.00150159133687093\\
46.1104383	0.00150153926308829\\
46.1665121	0.00150148854444206\\
46.2520296	0.00150143766810571\\
46.3128955	0.00150138807749405\\
46.3453984	0.00150133836407769\\
46.4028203	0.00150128986733866\\
46.4390657	0.00150124128197608\\
46.4923203	0.00150119384715779\\
46.5245258	0.00150114635697584\\
46.5592504	0.00150109995162537\\
46.5921658	0.00150105352541954\\
46.6382639	0.00150100812097744\\
46.6745751	0.00150096272807362\\
46.7103416	0.00150091829672882\\
46.7411482	0.00150087390877425\\
46.7906088	0.00150083042444129\\
46.8423847	0.00150078701459181\\
46.8805267	0.00150074445090409\\
46.9228571	0.00150070199344502\\
46.9578556	0.00150066032825886\\
47.0045278	0.00150061879784605\\
47.0616456	0.00150057800830396\\
47.1107741	0.00150053738327443\\
47.1828049	0.00150049744841015\\
47.2598845	0.00150045770660457\\
47.3686677	0.0015004186072895\\
47.4742799	0.00150037972713783\\
47.5189471	0.00150034144602745\\
47.5602873	0.00150030340796052\\
47.6060507	0.00150026592688977\\
47.6776106	0.00150022871285143\\
47.7471802	0.00150019201587441\\
47.778495	0.00150015560780227\\
47.8182772	0.00150011967967304\\
47.8571396	0.00150008406053008\\
47.902556	0.00150004888632298\\
47.9438801	0.00150001404009792\\
47.9914123	0.00149997960629357\\
48.0445952	0.00149994551821848\\
48.0780374	0.00149991181134702\\
48.1295	0.00149987846502028\\
48.1782279	0.00149984547329023\\
48.213843	0.00149981285420547\\
48.2501495	0.00149978056511531\\
48.2777081	0.0014997486602818\\
48.3138641	0.00149971706110862\\
48.3453863	0.00149968585709704\\
48.3971725	0.00149965493685137\\
48.4304624	0.00149962441897933\\
48.4612184	0.00149959416710234\\
48.4944576	0.00149956432274673\\
48.5321933	0.00149953472824158\\
48.562594	0.00149950554488409\\
48.5939406	0.00149947659599018\\
48.6299379	0.00149944806056574\\
48.6592569	0.00149941974709381\\
48.6924551	0.00149939184810866\\
48.7210307	0.00149936415801974\\
48.7504351	0.00149933688180436\\
48.7872756	0.00149930980566302\\
48.8156331	0.0014992831402824\\
48.8449071	0.00149925666604326\\
48.8751238	0.00149923060048249\\
48.9135898	0.00149920471843255\\
48.9428016	0.00149917923917525\\
48.9743202	0.00149915393753465\\
49.0089833	0.00149912903317962\\
49.0722216	0.00149910430233828\\
49.1185011	0.00149907996017781\\
49.1584873	0.00149905578737247\\
49.1917725	0.00149903199496752\\
49.2473644	0.00149900837096292\\
49.2895294	0.00149898511728409\\
49.3292388	0.00149896203056098\\
49.378724	0.00149893930262061\\
49.4096941	0.00149891674051631\\
49.4443506	0.00149889452787737\\
49.4733619	0.00149887248049726\\
49.5196277	0.00149885077071029\\
49.5579187	0.00149882922625598\\
49.5908037	0.00149880800697771\\
49.6270809	0.00149878695489802\\
49.6574764	0.0014987662146521\\
49.719131	0.00149874564314406\\
49.7755443	0.00149872537039758\\
49.8540699	0.00149870526787332\\
49.8865403	0.00149868545130859\\
49.9197251	0.00149866580721046\\
49.9487252	0.00149864643523604\\
49.9823105	0.00149862723797206\\
50.019227	0.00149860829942921\\
50.0583344	0.00149858953876382\\
50.0962515	0.00149857102173117\\
50.1293294	0.00149855268536215\\
50.1870486	0.00149853457938359\\
50.2400609	0.00149851665745209\\
50.2818006	0.00149849895196109\\
50.3141174	0.00149848143319377\\
50.3698572	0.00149846411697007\\
50.4214788	0.0014984469911787\\
50.4595393	0.00149843005321774\\
50.5127107	0.00149841330939739\\
50.5452619	0.00149839674054073\\
50.5790541	0.00149838036860877\\
50.6098833	0.00149836415768581\\
50.6470515	0.00149834814734079\\
50.6780819	0.00149833228459245\\
50.7109415	0.00149831662558584\\
50.7383426	0.0014983011014691\\
50.7926596	0.00149828578447497\\
50.8389729	0.0014982705892825\\
50.8891034	0.00149825560432145\\
50.945891	0.00149824072883384\\
50.9906247	0.00149822606652312\\
51.026976	0.00149821150157414\\
51.065614	0.00149819715198633\\
51.09888	0.00149818288802818\\
51.1316295	0.00149816884302831\\
51.1633149	0.00149815487187092\\
51.1942634	0.00149814112267082\\
51.2254393	0.0014981274354709\\
51.2643078	0.00149811397257477\\
51.3198357	0.00149810056114033\\
51.3732522	0.0014980873768451\\
51.4282136	0.00149807423325499\\
51.4957491	0.00149806131871526\\
51.5584259	0.00149804843455829\\
51.6224926	0.00149803578196054\\
51.6694167	0.00149802315034666\\
51.7092123	0.00149801075176785\\
51.747309	0.0014979983645017\\
51.780283	0.00149798621250722\\
51.8153423	0.00149797406209931\\
51.8554536	0.00149796214936256\\
51.8873849	0.00149795022897501\\
51.9164366	0.00149793854816869\\
51.9458574	0.00149792685041935\\
51.9832677	0.00149791539497653\\
52.0202196	0.0014979039133524\\
52.0549768	0.00149789267507468\\
52.0842582	0.00149788140360576\\
52.1197157	0.00149787037728406\\
52.1573683	0.00149785930961928\\
52.1837736	0.00149784848710834\\
52.2200382	0.00149783761662426\\
52.263041	0.00149782699282263\\
52.307341	0.00149781631322145\\
52.3319334	0.00149780588199429\\
52.3772271	0.00149779538708645\\
52.4444457	0.00149778514224402\\
52.485856	0.00149777482681806\\
52.5283633	0.00149776476265949\\
52.5625711	0.00149775462144918\\
52.5931647	0.0014977447320013\\
52.6461375	0.00149773475827203\\
52.6892214	0.00149772503875733\\
52.7264598	0.00149771522903618\\
52.7599977	0.00149770567244767\\
52.7941305	0.00149769602097788\\
52.8327521	0.00149768662340718\\
52.8607986	0.00149767712464907\\
52.8955387	0.00149766788082824\\
52.9316544	0.00149765852929615\\
52.9652516	0.00149764943542489\\
52.9910236	0.0014976402275358\\
53.0240034	0.00149763127611626\\
53.0633079	0.00149762220736255\\
53.1004203	0.00149761339557249\\
53.1279571	0.00149760446106562\\
53.2152931	0.00149759578336392\\
53.2786284	0.00149758697908503\\
53.3137402	0.00149757843156146\\
53.3485482	0.00149756975229521\\
53.3950028	0.00149756133044116\\
53.4274475	0.00149755277282063\\
53.466628	0.00149754447310598\\
53.5004208	0.00149753603164342\\
53.5565495	0.00149752784950468\\
53.6067899	0.00149751952175708\\
53.6431742	0.00149751145241302\\
53.6726174	0.0014975032338709\\
53.6984751	0.00149749527389944\\
53.7494512	0.00149748716108622\\
53.7907158	0.00149747930646694\\
53.8386812	0.00149747129568837\\
53.8676714	0.00149746354229188\\
53.8964207	0.00149745563028849\\
53.9288858	0.0014974479746921\\
53.9609833	0.00149744015619227\\
53.9944101	0.0014974325960607\\
54.0272521	0.00149742486856589\\
54.0560305	0.00149741739873596\\
54.0883344	0.00149740975936683\\
54.1157836	0.00149740237717665\\
54.1516555	0.00149739482202047\\
54.1826385	0.00149738752372037\\
54.2169846	0.00149738004973434\\
54.2487802	0.00149737283211829\\
54.283961	0.0014973654364226\\
54.3156825	0.00149735829650196\\
54.3504859	0.00149735097545531\\
54.4038618	0.00149734390953432\\
54.441456	0.00149733665982154\\
54.4684698	0.00149732966594451\\
54.4958009	0.00149732248550111\\
54.5325546	0.00149731555964572\\
54.566366	0.00149730844466682\\
54.5941688	0.00149730158427892\\
54.630376	0.00149729453242784\\
54.6803178	0.00149728773468127\\
54.7750542	0.00149728074269671\\
54.8105788	0.00149727400454763\\
54.8496953	0.00149726707058216\\
54.8903228	0.0014972603893673\\
54.9417113	0.0014972535100506\\
54.9797108	0.00149724688337854\\
55.0079591	0.00149724005664544\\
55.0462205	0.00149723348163514\\
55.0806334	0.00149722670514844\\
55.1104763	0.00149722017897318\\
55.1411777	0.00149721344909029\\
55.1677847	0.00149720697044605\\
55.1977069	0.00149720028580853\\
55.2372972	0.00149719385159646\\
55.2625144	0.00149718720883345\\
55.2922884	0.00149718081704233\\
55.3274314	0.00149717421561107\\
55.3639362	0.00149716786297867\\
55.4139822	0.00149716130010638\\
55.4535761	0.00149715498532838\\
55.4945857	0.00149714845900366\\
55.5352903	0.00149714218017739\\
55.5663187	0.00149713568740974\\
55.594303	0.0014971294423605\\
55.6335752	0.00149712298173664\\
55.6584983	0.00149711676915991\\
55.6881615	0.00149711033877699\\
55.7187053	0.00149710415622599\\
55.7574973	0.00149709775505134\\
55.8119022	0.00149709160002481\\
55.8529776	0.00149708522626425\\
55.8992235	0.00149707909865409\\
55.9280112	0.00149707275013262\\
55.9643395	0.00149706664743746\\
56.0261763	0.00149706032301348\\
56.0686593	0.00149705424420048\\
56.1029997	0.00149704794246036\\
56.1441171	0.00149704188568072\\
56.1784875	0.00149703560618989\\
56.2155453	0.00149702957019311\\
56.2526675	0.00149702331093954\\
56.2818389	0.00149701729556294\\
56.3143199	0.00149701105469772\\
56.3495154	0.00149700505830996\\
56.4061907	0.00149699883659508\\
56.4421206	0.00149699285805433\\
56.4788917	0.00149698665358642\\
56.5140949	0.00149698069196839\\
56.5564397	0.00149697450442149\\
56.590063	0.0014969685595634\\
56.6290472	0.00149696238817639\\
56.6679096	0.00149695645866434\\
56.7018878	0.00149695030387278\\
56.7347778	0.00149694439019671\\
56.775437	0.00149693824982513\\
56.8166411	0.00149693235106066\\
56.8588532	0.00149692622565338\\
56.9082603	0.00149692034223606\\
56.9602028	0.00149691423184783\\
56.9987823	0.00149690836285325\\
57.036069	0.00149690226694047\\
57.0806883	0.00149689641302176\\
57.1815499	0.00149689033185676\\
57.2888474	0.00149688449263348\\
57.3940846	0.00149687842725021\\
57.4919799	0.00149687260294031\\
57.5345598	0.00149686655214235\\
57.5697974	0.00149686074312698\\
57.6010453	0.00149685470843788\\
57.6404519	0.00149684891449981\\
57.6688375	0.00149684289668155\\
57.6963122	0.00149683711901796\\
57.7339193	0.00149683111763573\\
57.7705732	0.00149682535695421\\
57.7997425	0.00149681937309644\\
57.8316507	0.00149681362934299\\
57.8638058	0.00149680766404372\\
57.9015433	0.00149680193966682\\
57.9308751	0.00149679599352493\\
57.9653671	0.00149679028694736\\
57.9940686	0.00149678436099692\\
58.0517248	0.00149677867526567\\
58.0960112	0.0014967727699968\\
58.1391449	0.00149676710560197\\
58.1780478	0.00149676122297367\\
58.2031151	0.00149675557991576\\
58.2348887	0.00149674972074461\\
58.2850881	0.00149674410136349\\
58.3270253	0.00149673826701015\\
58.3825015	0.00149673267163278\\
58.4249112	0.00149672686275066\\
58.4578531	0.00149672129398905\\
58.4880907	0.00149671551144923\\
58.5242023	0.00149670996919514\\
58.5624421	0.0014967042157185\\
58.5946063	0.00149669870171354\\
58.6222822	0.00149669297817122\\
58.6545711	0.00149668749317771\\
58.694125	0.00149668180054971\\
58.7262409	0.00149667634614609\\
58.7531914	0.00149667068617411\\
58.7839839	0.0014966652642109\\
58.8189957	0.00149665963765738\\
58.8497404	0.00149665424933225\\
58.882744	0.0014966486581566\\
58.913112	0.00149664330412319\\
58.9486313	0.00149663774941435\\
58.9817356	0.00149663243081599\\
59.0127668	0.00149662691420699\\
59.0461126	0.00149662163316639\\
59.0751549	0.00149661615558302\\
59.1091601	0.00149661091340679\\
59.1491911	0.00149660547533958\\
59.1882988	0.00149660027262706\\
59.246674	0.00149659487701496\\
59.2736319	0.00149658971441991\\
59.3029554	0.00149658436088296\\
59.3307953	0.00149657924167082\\
59.3792092	0.00149657393140694\\
59.4337526	0.00149656885481688\\
59.4852168	0.00149656358967692\\
59.5202783	0.00149655855755979\\
59.5506107	0.00149655333868734\\
59.5823593	0.00149654835088082\\
59.6192113	0.0014965431782224\\
59.6510059	0.0014965382366318\\
59.682199	0.00149653311258248\\
59.7600788	0.00149652821802491\\
59.8669004	0.00149652314204154\\
59.9457745	0.00149651829451795\\
60.017136	0.00149651326899564\\
60.0808918	0.00149650846932315\\
60.1154856	0.00149650349393643\\
60.1621232	0.00149649874380277\\
60.1951	0.00149649381882468\\
60.225348	0.00149648911784994\\
60.2854266	0.00149648424540358\\
60.3318486	0.00149647959484021\\
60.3798183	0.00149647477345742\\
60.4172926	0.00149647017357844\\
60.4506085	0.00149646540511028\\
60.4843497	0.00149646085618872\\
60.5322516	0.0014964561403641\\
60.5874201	0.00149645164365245\\
60.6271071	0.00149644698096208\\
60.6582768	0.00149644253569949\\
60.6992612	0.00149643792647084\\
60.7294951	0.00149643353434512\\
60.7595447	0.00149642897896007\\
60.7936398	0.00149642463790437\\
60.8265219	0.00149642013707129\\
60.8612842	0.00149641584888225\\
60.8910715	0.00149641140211236\\
60.9208929	0.00149640716570258\\
60.9569986	0.00149640277332332\\
60.9896375	0.00149639859070713\\
61.0202292	0.00149639425228411\\
61.05331	0.00149639012188431\\
61.0886963	0.00149638583872446\\
61.1210061	0.00149638176086845\\
61.1508253	0.00149637753106809\\
61.1823923	0.00149637350592\\
61.2193132	0.0014963693306228\\
61.2520536	0.00149636535742164\\
61.2843569	0.00149636123673732\\
61.3171912	0.00149635731619138\\
61.3567672	0.00149635324914129\\
61.4208528	0.00149634938027189\\
61.4640219	0.00149634536723782\\
61.5114702	0.00149634155080762\\
61.5379226	0.00149633759081089\\
61.5662071	0.00149633382611328\\
61.5939705	0.00149632991931797\\
61.6430983	0.00149632620580954\\
61.6818416	0.00149632235254298\\
61.7217915	0.00149631869044219\\
61.7605213	0.00149631488956239\\
61.7925481	0.00149631127778161\\
61.8226638	0.00149630752858188\\
61.855746	0.00149630396864563\\
61.8950467	0.00149630027129\\
61.9270849	0.00149629676096778\\
61.9549112	0.00149629311594679\\
61.9874165	0.00149628965480396\\
62.0210143	0.00149628606097551\\
62.0538172	0.00149628264890393\\
62.0837649	0.00149627910605107\\
62.1144925	0.00149627574294258\\
62.1515402	0.00149627225063065\\
62.185507	0.00149626893605055\\
62.2177988	0.00149626549313738\\
62.2459058	0.00149626222670538\\
62.2819004	0.00149625883379029\\
62.3113266	0.00149625561528935\\
62.3381789	0.00149625227095803\\
62.3849259	0.00149624909930033\\
62.4248353	0.00149624580415207\\
62.4554227	0.00149624267993687\\
62.5044972	0.00149623943136002\\
62.5517724	0.00149623635344505\\
62.5944228	0.00149623315339943\\
62.624229	0.00149623012086009\\
62.6545669	0.00149622696825785\\
62.6970937	0.00149622398082258\\
62.7234148	0.00149622087490238\\
62.7631164	0.00149621793213636\\
62.8094881	0.00149621487235454\\
62.8559332	0.00149621197442157\\
62.8866516	0.00149620896001675\\
62.9172187	0.00149620610593774\\
62.9496371	0.00149620313652949\\
62.9877813	0.00149620032586957\\
63.0205102	0.00149619740156726\\
63.0544812	0.00149619463410923\\
63.0896687	0.00149619175371605\\
63.1202854	0.00149618902913385\\
63.151159	0.001496186191072\\
63.1856269	0.00149618350887627\\
63.218429	0.00149618071521435\\
63.2494228	0.00149617807382727\\
63.2780261	0.00149617532282417\\
63.3051742	0.00149617272170192\\
63.3311547	0.00149617001330368\\
63.3818286	0.00149616745331749\\
63.4180906	0.00149616478703473\\
63.4526707	0.00149616226687884\\
63.491282	0.00149615964135137\\
63.5219734	0.0014961571604275\\
63.555575	0.00149615457576459\\
63.5876332	0.00149615213467182\\
63.6479728	0.00149614958978537\\
63.6883943	0.00149614718716346\\
63.7229006	0.00149614468243485\\
63.7563185	0.00149614231784877\\
63.7879869	0.0014961398530607\\
63.8226242	0.0014961375260754\\
63.8560721	0.00149613509867021\\
63.9131004	0.00149613281021131\\
63.9528171	0.00149613042165888\\
63.9897723	0.0014961281696041\\
64.0405185	0.00149612581897953\\
64.0698525	0.00149612360365577\\
64.100233	0.00149612128970761\\
64.128149	0.00149611911046208\\
64.1670341	0.00149611683438804\\
64.1972108	0.00149611469029581\\
64.2315196	0.00149611245019129\\
64.2646197	0.00149611034125266\\
64.3001856	0.00149610813793439\\
64.3317161	0.00149610606333326\\
64.3723248	0.00149610389560414\\
64.4204112	0.00149610185555852\\
64.4530228	0.00149609972331\\
64.4852385	0.00149609771700376\\
64.5189572	0.00149609561903874\\
64.5579223	0.00149609364658101\\
64.590656	0.00149609158322633\\
64.6203007	0.00149608964314783\\
64.6532563	0.00149608761407721\\
64.6902215	0.00149608570686806\\
64.7765213	0.00149608371148305\\
64.8250165	0.00149608183632708\\
64.8658233	0.00149607987332168\\
64.8923877	0.00149607803108998\\
64.923442	0.00149607610079101\\
64.9545008	0.00149607428898014\\
65.0034654	0.00149607239160554\\
65.0480713	0.00149607061054229\\
65.0935758	0.00149606874522147\\
65.1897828	0.0014960669951782\\
65.2464706	0.00149606516104053\\
65.286578	0.00149606344158204\\
65.324212	0.00149606163868217\\
65.3679867	0.00149605994915553\\
65.42585	0.00149605817727596\\
65.4801506	0.0014960565169738\\
65.5186244	0.00149605477529831\\
65.5504996	0.00149605314465627\\
65.5842818	0.00149605143285849\\
65.6223485	0.00149604983127803\\
65.6563698	0.00149604814892273\\
65.6906302	0.00149604657553318\\
65.7284712	0.00149604492278384\\
65.7651404	0.0014960433768778\\
65.7938053	0.0014960417533536\\
65.8260361	0.00149604023585655\\
65.8707263	0.00149603864052352\\
65.9198975	0.0014960371499116\\
65.9596944	0.00149603558342306\\
65.9912952	0.00149603412034959\\
66.0272764	0.00149603258074626\\
66.0647505	0.0014960311448304\\
66.0935741	0.00149602963325546\\
66.1478592	0.00149602822329991\\
66.1896098	0.00149602673893707\\
66.2313072	0.00149602535548628\\
66.260052	0.00149602389790026\\
66.296232	0.00149602253970249\\
66.3286436	0.00149602110878458\\
66.3683253	0.0014960197764387\\
66.4032331	0.00149601837148145\\
66.4400972	0.00149601706455216\\
66.4756339	0.00149601568506585\\
66.5069891	0.00149601440246468\\
66.5381242	0.00149601304915704\\
66.5745306	0.00149601179115625\\
66.6086236	0.00149601046288438\\
66.6384609	0.00149600922942969\\
66.6660137	0.00149600792586712\\
66.6994684	0.00149600671614218\\
66.7268604	0.00149600543745234\\
66.7554081	0.00149600425156614\\
66.7864882	0.00149600299687825\\
66.8228053	0.00149600183428659\\
66.8599376	0.00149600060387293\\
66.9128712	0.00149599946381389\\
66.9428806	0.00149599825702139\\
66.993934	0.00149599713998496\\
67.0592824	0.00149599595637829\\
67.1137565	0.00149599486176582\\
67.153264	0.00149599370139953\\
67.1857727	0.00149599262964658\\
67.2224509	0.00149599149154099\\
67.271808	0.00149599044096028\\
67.3137171	0.00149598932625856\\
67.3522065	0.00149598829706792\\
67.4130439	0.00149598720446381\\
67.4432373	0.0014959861974798\\
67.4821444	0.00149598512642908\\
67.5165377	0.00149598413952895\\
67.5515988	0.00149598309090262\\
67.5776955	0.00149598212490293\\
67.6076793	0.00149598109723142\\
67.64087	0.00149598015175124\\
67.6746509	0.00149597914530679\\
67.7049673	0.00149597822023733\\
67.734058	0.00149597723512889\\
67.7728565	0.0014959763304158\\
67.8054221	0.00149597536435731\\
67.8373838	0.00149597447967406\\
67.8672621	0.00149597353511504\\
67.9068031	0.00149597266882876\\
67.9387543	0.00149597174424518\\
67.9679606	0.00149597089760786\\
67.9943436	0.00149596999256433\\
68.0422393	0.00149596916590264\\
68.0736428	0.00149596828012708\\
68.1213865	0.0014959674711005\\
68.1892796	0.00149596660530059\\
68.2257765	0.00149596581494339\\
68.2570861	0.00149596496764953\\
68.2877937	0.00149596419579848\\
68.3277245	0.00149596336739175\\
68.3921575	0.00149596261328484\\
68.4534241	0.0014959618039286\\
68.487031	0.00149596106745704\\
68.5134916	0.0014959602760627\\
68.5447234	0.00149595955755313\\
68.5829571	0.00149595878406631\\
68.6151701	0.00149595808292003\\
68.643981	0.00149595732761295\\
68.6755825	0.00149595664312238\\
68.7071637	0.00149595590550519\\
68.7425696	0.00149595523794254\\
68.7731564	0.00149595451747098\\
68.8084418	0.00149595386661857\\
68.8432285	0.00149595316323824\\
68.8812581	0.00149595252866065\\
68.9104225	0.00149595184226274\\
68.9427434	0.00149595122406888\\
68.9759673	0.00149595055438127\\
69.0113203	0.00149594995213572\\
69.0404568	0.00149594929894071\\
69.0727048	0.00149594871280681\\
69.1085426	0.00149594807479806\\
69.1407559	0.00149594750428595\\
69.1665315	0.00149594688325979\\
69.1922752	0.00149594632777074\\
69.2448409	0.00149594572187648\\
69.2893057	0.00149594518157384\\
69.3284951	0.00149594459200904\\
69.3617735	0.00149594406591303\\
69.4132464	0.0014959434918068\\
69.4411803	0.00149594298106056\\
69.4878524	0.00149594242203191\\
69.5340795	0.00149594192560123\\
69.5752545	0.00149594138132359\\
69.6078506	0.0014959408992085\\
69.6444788	0.00149594036940973\\
69.6749721	0.0014959399016647\\
69.7124842	0.0014959393867803\\
69.7587127	0.00149593893291546\\
69.8249335	0.00149593843202009\\
69.8791385	0.0014959379916\\
69.9191428	0.00149593750491142\\
69.9527852	0.00149593707848042\\
69.9862237	0.00149593660599866\\
70.019848	0.00149593619203267\\
70.0572245	0.00149593573321341\\
70.0884321	0.00149593533269223\\
70.1187212	0.00149593488742665\\
70.1518591	0.00149593449975154\\
70.1861162	0.00149593406825738\\
70.2163978	0.00149593369342836\\
70.242157	0.00149593327450811\\
70.2719145	0.00149593291312398\\
70.3067341	0.00149593250732199\\
70.352781	0.00149593215687882\\
70.4194648	0.00149593176424955\\
70.4764984	0.00149593142708799\\
70.5086934	0.00149593104654279\\
70.5429085	0.00149593072070326\\
70.5926889	0.00149593035273204\\
70.6403796	0.00149593003979314\\
70.6854878	0.00149592968363385\\
70.719712	0.00149592938201701\\
70.7515417	0.00149592903777854\\
70.7802436	0.00149592874797367\\
70.8160185	0.00149592841620037\\
70.858642	0.00149592813728212\\
70.8932706	0.0014959278171575\\
70.9237305	0.00149592754923475\\
70.954667	0.00149592724113986\\
70.9918179	0.00149592698415819\\
71.0246402	0.00149592668743984\\
71.0562355	0.00149592644118152\\
71.0867395	0.00149592615534981\\
71.1261211	0.00149592592008704\\
71.156961	0.00149592564519642\\
71.1853961	0.00149592542054815\\
71.2192888	0.00149592515665308\\
71.2577387	0.00149592494229272\\
71.2873017	0.00149592468917546\\
71.3128787	0.0014959244850486\\
71.3462857	0.00149592424194709\\
71.3948357	0.00149592404805373\\
71.4254045	0.00149592381621996\\
71.4533713	0.00149592363174361\\
71.4979907	0.00149592340954456\\
71.5523519	0.00149592323524729\\
71.5851812	0.00149592302328176\\
71.6185421	0.00149592285851038\\
71.6518838	0.00149592265666949\\
71.686797	0.00149592250120627\\
71.7285174	0.00149592230889127\\
71.775266	0.00149592216311725\\
71.8199901	0.00149592198005598\\
71.8509171	0.00149592184380786\\
71.8849093	0.00149592167027249\\
71.9132893	0.00149592154262491\\
71.9519788	0.00149592137872431\\
71.9771033	0.00149592126000387\\
72.0093998	0.00149592110513927\\
72.0536027	0.00149592099463834\\
72.0848943	0.00149592084897306\\
72.1141825	0.00149592074734484\\
72.147181	0.00149592061055227\\
72.1759685	0.00149592051736131\\
72.2139301	0.00149592038938702\\
72.2531045	0.00149592030436114\\
72.2942746	0.00149592018498741\\
72.340409	0.00149592010856209\\
72.3894198	0.00149591999757117\\
72.4235811	0.0014959199286033\\
72.463124	0.00149591982610408\\
72.4957188	0.00149591976519243\\
72.5276898	0.00149591967091273\\
72.5585492	0.00149591961800288\\
72.6170519	0.00149591953167053\\
72.6601756	0.00149591948627257\\
72.6988748	0.00149591940815975\\
72.7352197	0.00149591937021924\\
72.7622019	0.00149591929956389\\
72.7934098	0.00149591926967961\\
72.8548081	0.00149591920724378\\
72.8946564	0.00149591918334725\\
72.9278222	0.00149591912815114\\
72.9577175	0.00149591911220197\\
72.9882065	0.00149591906419116\\
73.0250362	0.00149591905515511\\
73.0550819	0.00149591901465619\\
73.0887806	0.00149591901307761\\
73.1153324	0.00149591897938294\\
73.1530935	0.00149591898417314\\
73.1862249	0.00149591895711942\\
73.2145435	0.00149591896909491\\
73.2423595	0.00149591894993413\\
73.2800943	0.00149591896806066\\
73.3090419	0.0014959189551598\\
73.3391906	0.00149591897949181\\
73.3930882	0.00149591897426614\\
73.4259817	0.00149591900453146\\
73.4583836	0.00149591900545684\\
73.4919924	0.00149591904187321\\
73.5299498	0.00149591904943954\\
73.5592737	0.00149591909227912\\
73.5924673	0.00149591910572433\\
73.621245	0.00149591915580363\\
73.6534081	0.00149591917507328\\
73.6842127	0.00149591923065041\\
73.7273299	0.00149591925617997\\
73.7669612	0.00149591931676504\\
73.8131587	0.00149591934904441\\
73.8427798	0.00149591941507287\\
73.8753899	0.00149591945285008\\
73.9076601	0.00149591952551949\\
73.9591295	0.00149591956884896\\
74.0030384	0.00149591964663516\\
74.0457032	0.00149591969578907\\
74.0820487	0.0014959197787465\\
74.1108665	0.00149591983339823\\
74.1461872	0.00149591992207122\\
74.1747079	0.00149591998254739\\
74.1988143	0.00149592007546622\\
74.2359355	0.00149592014127692\\
74.2756809	0.00149592024034678\\
74.3076778	0.00149592031154643\\
74.3522438	0.00149592041491656\\
74.3947666	0.00149592049128743\\
74.4277225	0.00149592060015538\\
74.4728046	0.00149592068060879\\
74.5079027	0.00149592079415805\\
74.5453082	0.00149592088054476\\
74.5780712	0.00149592099899306\\
74.6153734	0.00149592108984333\\
74.6470305	0.00149592121270076\\
74.6855037	0.00149592130910329\\
74.761146	0.00149592143577108\\
74.7952198	0.00149592153701821\\
74.8428222	0.00149592166798626\\
74.8949115	0.00149592177380583\\
74.9302301	0.00149592190978178\\
74.9610164	0.00149592201957501\\
75.0017915	0.00149592215941575\\
75.0592308	0.00149592227416244\\
75.1032664	0.00149592241911994\\
75.1605121	0.00149592253729595\\
75.1948849	0.00149592268530172\\
75.287817	0.00149592280902997\\
75.3728197	0.00149592296111826\\
75.488689	0.00149592308805808\\
75.5787341	0.00149592324477322\\
75.6292565	0.00149592337644876\\
75.6710216	0.00149592353615774\\
75.7048753	0.00149592367218797\\
75.7410739	0.00149592383527181\\
75.7751282	0.00149592397484021\\
75.8142752	0.00149592414260533\\
75.8455111	0.0014959242860385\\
75.8798883	0.00149592445674301\\
75.9116732	0.00149592460409539\\
75.9649542	0.00149592477844693\\
76.0089667	0.00149592492933748\\
76.0584547	0.00149592510744491\\
76.0916541	0.00149592526176475\\
76.1235317	0.00149592544330148\\
76.1686763	0.00149592560056071\\
76.2208978	0.00149592578601663\\
76.2640961	0.00149592594730392\\
76.2935445	0.00149592613504602\\
76.3276444	0.0014959262997626\\
76.3619568	0.00149592649087954\\
76.4059905	0.00149592665869881\\
76.4334648	0.001495926852864\\
76.4761496	0.00149592702438472\\
76.5063039	0.00149592722154372\\
76.5382485	0.00149592739573165\\
76.5656216	0.00149592759610218\\
76.5966101	0.00149592777361053\\
76.6282064	0.0014959279763761\\
76.6565441	0.00149592815671495\\
76.6914646	0.00149592836274649\\
76.7325719	0.00149592854635132\\
76.7632155	0.00149592875466901\\
76.7933126	0.00149592894099548\\
76.8227513	0.00149592915214367\\
76.8581749	0.00149592934151837\\
76.8922636	0.00149592955517045\\
76.9238658	0.00149592974704905\\
76.9545127	0.00149592996347719\\
76.9839344	0.00149593015802298\\
77.0164031	0.00149593037684614\\
77.0495929	0.00149593057384139\\
77.1006874	0.00149593079484183\\
77.1553245	0.00149593099510304\\
77.1894041	0.00149593121789973\\
77.2255788	0.00149593142066483\\
77.2617677	0.0014959316459654\\
77.3104072	0.00149593185069005\\
77.3533126	0.00149593207844006\\
77.4161328	0.0014959322858319\\
77.448789	0.00149593251537815\\
77.4823176	0.00149593272505614\\
77.5136411	0.00149593295710627\\
77.5491996	0.00149593316868936\\
77.5778571	0.0014959334031345\\
77.611369	0.00149593361602393\\
77.6446482	0.0014959338529185\\
77.6817866	0.00149593406880171\\
77.712269	0.00149593430743809\\
77.7461396	0.00149593452451877\\
77.7752624	0.00149593476467921\\
77.8131653	0.00149593498437263\\
77.8453678	0.00149593522616599\\
77.8785344	0.00149593544819998\\
77.9109218	0.00149593569162628\\
77.9486934	0.00149593591540207\\
77.978544	0.00149593616035242\\
78.0120055	0.00149593638592445\\
78.042145	0.00149593663321536\\
78.0709242	0.00149593686020258\\
78.1081605	0.00149593710879981\\
78.1376792	0.00149593733774656\\
78.1669367	0.00149593758775899\\
78.2173348	0.00149593781833866\\
78.2592761	0.001495938069984\\
78.2943836	0.00149593830263207\\
78.3257495	0.00149593855509383\\
78.370991	0.00149593878915709\\
78.4250269	0.00149593904368724\\
78.4677135	0.00149593927916568\\
78.5124941	0.00149593953440338\\
78.5466112	0.00149593977173248\\
78.57824	0.00149594002811319\\
78.6122656	0.00149594026680304\\
78.6459634	0.00149594052443563\\
78.6782754	0.00149594076448624\\
78.7091397	0.00149594102358844\\
78.7465704	0.00149594126445546\\
78.7750026	0.00149594152513614\\
78.8075543	0.00149594176730948\\
78.8388344	0.00149594202880657\\
78.8737365	0.00149594227234066\\
78.9010683	0.00149594253476302\\
78.9286252	0.00149594277944012\\
78.9585151	0.00149594304289663\\
78.9861624	0.00149594328833571\\
79.0241995	0.00149594355337069\\
79.0510154	0.00149594379989835\\
79.0819354	0.00149594406542313\\
79.1128062	0.0014959443130938\\
79.1485493	0.00149594457938056\\
79.1773417	0.00149594482813981\\
79.2088871	0.0014959450959506\\
79.2399652	0.00149594534558069\\
79.2798715	0.00149594561322809\\
79.3181728	0.00149594586411006\\
79.368309	0.00149594613306376\\
79.4258726	0.00149594638367347\\
79.4582445	0.00149594665393347\\
79.4896556	0.00149594690644825\\
79.5338278	0.00149594717600053\\
79.58068	0.00149594742900512\\
79.6188283	0.00149594769970039\\
79.6476044	0.00149594795384799\\
79.690598	0.00149594822530523\\
79.764911	0.0014959484795616\\
79.7923939	0.00149594875123648\\
79.8332714	0.00149594900614595\\
79.8634123	0.0014959492784195\\
79.8986885	0.00149594953468971\\
79.9324113	0.00149594980745305\\
79.9627456	0.00149595006437637\\
79.9938623	0.00149595033735734\\
80.032447	0.00149595059444387\\
80.0680209	0.00149595086742475\\
80.100641	0.00149595112483778\\
80.1308871	0.00149595139923381\\
80.162684	0.00149595165729995\\
80.1902286	0.00149595193136929\\
80.2264613	0.0014959521895442\\
80.2574183	0.00149595246448437\\
80.2895656	0.00149595272260475\\
80.3192624	0.00149595299770812\\
80.3570951	0.00149595325653604\\
80.4110616	0.00149595353207477\\
80.4531768	0.00149595379112033\\
80.5113096	0.00149595406633237\\
80.5423335	0.00149595432559556\\
80.5737416	0.00149595460129739\\
80.6013147	0.00149595486159472\\
80.8103285	0.00149595513647996\\
81.0151913	0.00149595539710379\\
81.2037633	0.0014959556724244\\
81.3630468	0.00149595593272153\\
81.620534	0.00149595620836864\\
81.7927122	0.00149595646893785\\
82.0355575	0.00149595674485702\\
82.3113064	0.00149595700488181\\
82.5446442	0.00149595728014769\\
82.7111365	0.0014959575410433\\
82.8084943	0.00149595781712557\\
82.8803052	0.00149595807698688\\
82.9128969	0.00149595835285132\\
82.94724	0.00149595861401891\\
82.9793316	0.00149595888912119\\
83.0157897	0.0014959591496355\\
83.0581026	0.00149595942451996\\
83.1069518	0.00149595968503417\\
83.1599695	0.00149595996073502\\
83.1876972	0.00149596022075925\\
83.2203447	0.00149596049635113\\
83.2518323	0.00149596075599424\\
83.2916434	0.00149596103109613\\
83.3202551	0.00149596129155563\\
83.3547	0.00149596156633083\\
83.3954535	0.00149596182597375\\
83.4338574	0.00149596210091215\\
83.4694194	0.00149596235968406\\
83.5005911	0.00149596263429577\\
83.5353378	0.00149596289355748\\
83.5713312	0.00149596316789692\\
83.6010611	0.00149596342661422\\
83.6324162	0.00149596370013708\\
83.6689018	0.00149596395907201\\
83.7080746	0.00149596423161499\\
83.7398841	0.00149596449076756\\
83.7692906	0.00149596476347374\\
83.8022616	0.00149596502186416\\
83.8381598	0.00149596529413479\\
83.871867	0.00149596555203523\\
83.9196248	0.0014959658238703\\
83.9855564	0.00149596608187951\\
84.0218333	0.00149596635219038\\
84.0536749	0.00149596660992734\\
84.094376	0.00149596688023811\\
84.1261677	0.00149596713753953\\
84.1886362	0.00149596740763248\\
84.2867208	0.00149596766395402\\
84.3170485	0.00149596793366584\\
84.3481252	0.0014959681896607\\
84.3958059	0.00149596845915471\\
84.4273269	0.00149596871362537\\
84.4605144	0.00149596898257496\\
84.5027204	0.00149596923737213\\
84.5323187	0.00149596950523298\\
84.5664303	0.00149596975948574\\
84.5942767	0.00149597002669331\\
84.6332999	0.00149597028034722\\
84.6600958	0.00149597054711924\\
84.6984183	0.00149597080039205\\
84.7740324	0.00149597106629306\\
84.805088	0.0014959713182594\\
84.8348675	0.00149597158410589\\
84.8638468	0.00149597183579999\\
84.9052888	0.00149597210044888\\
84.9327249	0.00149597235132641\\
84.9683179	0.00149597261521316\\
85.0043041	0.001495972865764\\
85.0536212	0.00149597312921521\\
85.0975987	0.0014959733784596\\
85.1274461	0.00149597364071321\\
85.1614552	0.00149597389028411\\
85.1948283	0.00149597415134013\\
85.2268721	0.00149597439993116\\
85.254987	0.00149597466076936\\
85.2945884	0.0014959749084894\\
85.3394619	0.00149597516791228\\
85.3979293	0.00149597541508792\\
85.4396187	0.00149597567380309\\
85.4797704	0.00149597591945455\\
85.5120034	0.00149597617751645\\
85.5423875	0.00149597642316783\\
85.5733114	0.00149597667986885\\
85.6138276	0.00149597692470366\\
85.6447147	0.001495977181078\\
85.672556	0.00149597742438864\\
85.7102738	0.00149597767967426\\
85.7473693	0.00149597792249493\\
85.7774243	0.00149597817685512\\
85.8164673	0.00149597841858708\\
85.8451854	0.00149597867174968\\
85.872765	0.00149597891320939\\
85.9024645	0.00149597916522885\\
85.9331838	0.00149597940549098\\
85.974218	0.00149597965680274\\
86.0068005	0.001495979895704\\
86.0364951	0.00149598014652578\\
86.0620571	0.00149598038439276\\
86.1037867	0.00149598063347265\\
86.1530197	0.00149598087139398\\
86.1977788	0.00149598111916743\\
86.2444228	0.00149598135534686\\
86.2690685	0.00149598160273921\\
86.3015375	0.00149598183821096\\
86.3274814	0.00149598208446015\\
86.3709724	0.00149598231846217\\
86.427943	0.00149598256324163\\
86.4926973	0.00149598279740687\\
86.5281381	0.00149598304077102\\
86.5618913	0.00149598327286778\\
86.5890549	0.00149598351579641\\
86.62913	0.00149598374696775\\
86.660144	0.00149598398907983\\
86.6939344	0.00149598421883588\\
86.7207435	0.00149598445996811\\
86.7636885	0.00149598468809113\\
86.7900174	0.00149598492791693\\
86.8210395	0.00149598515571329\\
86.8531789	0.00149598539385163\\
86.8947316	0.00149598562088589\\
86.9219931	0.00149598585788109\\
86.9569028	0.00149598608344562\\
86.9889457	0.00149598632005972\\
87.0292613	0.0014959865442634\\
87.0562034	0.00149598677891789\\
87.0895307	0.00149598700219616\\
87.1205688	0.00149598723576195\\
87.1583435	0.00149598745767936\\
87.1876523	0.0014959876909185\\
87.2243807	0.00149598791147505\\
87.2705779	0.00149598814253685\\
87.3206049	0.00149598836254902\\
87.3593438	0.00149598859263099\\
87.4146848	0.00149598881106458\\
87.4515084	0.00149598904011228\\
87.4869104	0.00149598925778377\\
87.5164127	0.00149598948449085\\
87.5733601	0.00149598970085591\\
87.6170694	0.00149598992712747\\
87.6495638	0.00149599014278487\\
87.6866453	0.00149599036704239\\
87.7164555	0.00149599058079462\\
87.7515265	0.00149599080423562\\
87.7829039	0.00149599101700802\\
87.8233026	0.00149599123952361\\
87.8544888	0.0014959914501187\\
87.8898366	0.00149599167198105\\
87.9191267	0.0014959918817596\\
87.96451	0.00149599210166236\\
87.9930673	0.00149599231002564\\
88.0304601	0.00149599252818653\\
88.0570483	0.00149599273584214\\
88.0918174	0.0014959929533498\\
88.1309458	0.00149599315915468\\
88.167016	0.00149599337492047\\
88.1918293	0.00149599357974554\\
88.2227666	0.00149599379447707\\
88.2560403	0.00149599399679824\\
88.2883336	0.00149599421082211\\
88.3186064	0.00149599441281663\\
88.3782575	0.00149599462482648\\
88.438993	0.00149599482540573\\
88.4826126	0.00149599503605474\\
88.5251659	0.00149599523500101\\
88.5644145	0.00149599544390816\\
88.596821	0.00149599564252778\\
88.6485642	0.00149599585012852\\
88.6914868	0.00149599604662527\\
88.7366259	0.00149599625346393\\
88.7791353	0.00149599644838212\\
88.8085431	0.00149599665353335\\
88.8372954	0.00149599684730843\\
88.8661696	0.00149599705077224\\
88.9036737	0.00149599724378523\\
88.9627459	0.00149599744583378\\
88.9940979	0.00149599763705049\\
89.0448613	0.00149599783746605\\
89.0825878	0.00149599802748522\\
89.1077997	0.00149599822686654\\
89.1482225	0.00149599841563375\\
89.2473653	0.0014959986128922\\
89.2797584	0.00149599880089733\\
89.3161861	0.00149599899684937\\
89.3522001	0.0014959991828405\\
89.4055261	0.00149599937764945\\
89.4438163	0.00149599956206203\\
89.5002429	0.0014959997550747\\
89.5474416	0.00149599993807202\\
89.5931721	0.00149600013032261\\
89.6266529	0.0014960003122857\\
89.6561513	0.00149600050246786\\
89.692358	0.0014960006828524\\
89.7554024	0.00149600087200032\\
89.8337396	0.0014960010504253\\
89.91873	0.00149600123848455\\
89.9570638	0.00149600141560315\\
89.9916378	0.00149600160202942\\
90.0250362	0.0014960017777872\\
90.0581682	0.00149600196268936\\
90.110963	0.00149600213724961\\
90.1473325	0.0014960023205188\\
90.179157	0.00149600249301063\\
90.2103688	0.00149600267530001\\
90.2421293	0.00149600284605001\\
90.2796118	0.00149600302730517\\
90.3128275	0.00149600319740195\\
90.3462971	0.00149600337615324\\
90.3937883	0.00149600354472592\\
90.4399903	0.00149600372255184\\
90.4804505	0.00149600388943712\\
90.5165325	0.00149600406514019\\
90.5466798	0.00149600423093682\\
90.5747627	0.00149600440587782\\
90.6243981	0.00149600456976932\\
90.6744635	0.00149600474285963\\
90.7101375	0.00149600490560805\\
90.7396513	0.0014960050770654\\
90.7755404	0.00149600523834414\\
90.8051272	0.00149600540849511\\
90.8382813	0.00149600556846748\\
90.8695754	0.00149600573703991\\
90.9133012	0.0014960058951616\\
90.9576265	0.00149600606242765\\
90.9987974	0.00149600621946069\\
91.051105	0.0014960063846039\\
91.0817759	0.00149600654065715\\
91.112179	0.0014960067041674\\
91.1426284	0.00149600685788009\\
91.1741436	0.0014960070206827\\
91.2082985	0.0014960071735789\\
91.2407183	0.00149600733404095\\
91.2686557	0.0014960074851409\\
91.3025142	0.00149600764494975\\
91.335933	0.00149600779403572\\
91.3809156	0.00149600795210276\\
91.4187681	0.00149600810020895\\
91.4529168	0.00149600825680632\\
91.4871145	0.00149600840322513\\
91.5179933	0.00149600855818954\\
91.5536972	0.00149600870357413\\
91.5888469	0.00149600885706889\\
91.6221702	0.00149600900098382\\
91.651662	0.0014960091526279\\
91.6836363	0.00149600929480102\\
91.7309254	0.00149600944546531\\
91.7775523	0.00149600958595105\\
91.8224256	0.00149600973443809\\
91.8563396	0.00149600987388962\\
91.8897376	0.00149601002134244\\
91.9178097	0.00149601015921545\\
91.9506918	0.00149601030514419\\
91.9871024	0.00149601044143868\\
92.0225475	0.00149601058584333\\
92.0820005	0.00149601072045045\\
92.1312082	0.00149601086316772\\
92.1717205	0.00149601099684949\\
92.1999498	0.00149601113836926\\
92.2423332	0.00149601127014593\\
92.2851229	0.00149601140954288\\
92.320713	0.00149601153995876\\
92.3540584	0.00149601167815821\\
92.4199716	0.00149601180737659\\
92.4506593	0.0014960119439431\\
92.4841524	0.00149601207190955\\
92.5144361	0.00149601220776843\\
92.5543829	0.00149601233279561\\
92.5872229	0.00149601246669497\\
92.6211075	0.00149601259085123\\
92.6577488	0.00149601272311765\\
92.6912663	0.00149601284645743\\
92.7209014	0.0014960129772542\\
92.7544545	0.00149601309803572\\
92.7890359	0.00149601322779829\\
92.8217469	0.00149601334781776\\
92.8686643	0.00149601347529422\\
92.9213745	0.0014960135935719\\
92.959433	0.00149601372034074\\
92.9886197	0.00149601383747535\\
93.0268032	0.00149601396217581\\
93.0704246	0.00149601407789521\\
93.1067349	0.00149601420156146\\
93.1372736	0.0014960143148859\\
93.1828895	0.00149601443702808\\
93.2331387	0.00149601454953604\\
93.268599	0.001496014669882\\
93.3018974	0.00149601478102918\\
93.3254035	0.00149601489979662\\
93.3753085	0.00149601500958302\\
93.4214338	0.00149601512677197\\
93.4607605	0.00149601523525202\\
93.4997202	0.00149601535135234\\
93.5259172	0.00149601545798173\\
93.5587575	0.00149601557234026\\
93.6001854	0.00149601567755444\\
93.6401375	0.00149601579055219\\
93.6688984	0.00149601589446003\\
93.7023904	0.00149601600571598\\
93.7402418	0.00149601610809975\\
93.7677147	0.00149601621788606\\
93.7932702	0.00149601631907235\\
93.8253326	0.00149601642777003\\
93.8587016	0.00149601652737782\\
93.8893656	0.00149601663406156\\
93.9194403	0.00149601673209085\\
93.9668227	0.00149601683763154\\
94.0280757	0.00149601693435449\\
94.0845149	0.00149601703793567\\
94.1259565	0.00149601713373328\\
94.2082733	0.00149601723622583\\
94.275521	0.00149601732979179\\
94.3211264	0.00149601743114129\\
94.3840648	0.00149601752367305\\
94.4407557	0.00149601762344406\\
94.4783501	0.00149601771428847\\
94.5101779	0.00149601781226326\\
94.5538863	0.0014960179015836\\
94.5868639	0.00149601799841534\\
94.6208354	0.00149601808637491\\
94.6517531	0.00149601818211803\\
94.6935327	0.00149601826822695\\
94.769207	0.00149601836271816\\
94.8069752	0.00149601844746631\\
94.8422078	0.00149601854043346\\
94.873582	0.00149601862354869\\
94.9076893	0.00149601871477405\\
94.9449189	0.0014960187968551\\
94.9793462	0.00149601888693741\\
95.0124646	0.00149601896809313\\
95.0496248	0.0014960190556172\\
95.0998618	0.00149601913573873\\
95.1732779	0.00149601922233748\\
95.2499416	0.00149601930033622\\
95.3043452	0.00149601938573749\\
95.3701927	0.00149601946275647\\
95.4579696	0.00149601954619823\\
95.5401347	0.00149601962207417\\
95.601076	0.00149601970442732\\
95.6445717	0.0014960197782349\\
95.6788111	0.00149601985988044\\
95.7202044	0.00149601993221839\\
95.7708012	0.00149602001174115\\
95.8030842	0.00149602008282719\\
95.8439903	0.00149602016147905\\
95.8907517	0.00149602023142205\\
95.9254232	0.00149602030811441\\
95.9689758	0.00149602037685993\\
96.007289	0.00149602045208266\\
96.0492876	0.00149602051908641\\
96.0855128	0.00149602059300281\\
96.1183656	0.00149602065891794\\
96.1766706	0.00149602073207231\\
96.2559815	0.00149602079657225\\
96.3306345	0.0014960208673861\\
96.4056033	0.00149602093096072\\
96.4561789	0.00149602100095812\\
96.5071525	0.0014960210621378\\
96.5833441	0.00149602113099215\\
96.670989	0.00149602119135537\\
96.726238	0.00149602125868566\\
96.7757437	0.00149602131768812\\
96.8432961	0.00149602138349436\\
96.8943002	0.00149602144075504\\
96.9478845	0.00149602150601698\\
97.0035231	0.00149602156235234\\
97.0545357	0.00149602162500161\\
97.1138764	0.00149602168046608\\
97.18008	0.00149602174235333\\
97.237081	0.00149602179629375\\
97.2891199	0.00149602185660251\\
97.3580056	0.00149602190901888\\
97.4678478	0.00149602196845675\\
97.5461525	0.00149602201896805\\
97.6076772	0.00149602207742618\\
97.6533328	0.00149602212788305\\
97.7183105	0.00149602218356522\\
97.791892	0.00149602223162716\\
97.8460173	0.0014960222872549\\
97.8962868	0.00149602233477253\\
97.9423625	0.00149602238854963\\
97.9889047	0.00149602243427106\\
98.0463752	0.00149602248723171\\
98.0996662	0.00149602253142908\\
98.1616562	0.00149602258308341\\
98.2126157	0.00149602262597445\\
98.263017	0.00149602267615915\\
98.3159026	0.00149602271861475\\
98.3859931	0.00149602276716654\\
98.4585186	0.00149602280766265\\
98.5263989	0.00149602285528913\\
98.5986573	0.00149602289507764\\
98.6650071	0.00149602294096234\\
98.7151845	0.00149602297966225\\
98.758525	0.00149602302413176\\
98.8037314	0.00149602306141648\\
98.8818579	0.00149602310539612\\
98.9713737	0.00149602314083021\\
99.021647	0.00149602318334022\\
99.0940247	0.00149602321774014\\
99.1566773	0.00149602325872611\\
99.212698	0.00149602329203741\\
99.2629938	0.00149602333242465\\
99.3122781	0.00149602336426633\\
99.3755363	0.00149602340258522\\
99.4466861	0.00149602343344716\\
99.5247353	0.00149602347100402\\
99.57327	0.00149602350061407\\
99.6283856	0.00149602353719118\\
99.754262	0.00149602356533161\\
99.8345872	0.00149602360038467\\
99.8822764	0.00149602362759979\\
99.9293308	0.00149602366140095\\
99.9978392	0.00149602368698316\\
100.1131848	0.00149602371953243\\
100.2769001	0.00149602374457033\\
100.3800281	0.00149602377597657\\
100.4725871	0.00149602379949043\\
100.5494838	0.00149602382937262\\
100.6238684	0.00149602385234217\\
100.7142322	0.00149602388080917\\
100.7876034	0.00149602390225468\\
100.8763582	0.00149602392985079\\
100.9702755	0.00149602394993554\\
101.0203633	0.0014960239763342\\
101.0670972	0.0014960239954392\\
101.1168873	0.00149602402123912\\
101.2109043	0.00149602403892894\\
101.2710346	0.00149602406320481\\
101.3158063	0.0014960240797516\\
101.3816063	0.0014960241022857\\
101.4463962	0.00149602411812489\\
101.5067568	0.00149602413984254\\
101.5539433	0.00149602415442984\\
101.6110173	0.0014960241748956\\
101.6540299	0.00149602418844872\\
101.7005496	0.0014960242078803\\
101.7586832	0.00149602422001824\\
101.816165	0.00149602423819792\\
101.8615433	0.00149602424935612\\
101.9124332	0.00149602426639277\\
101.9726931	0.00149602427646236\\
102.0537431	0.00149602429230154\\
102.116853	0.00149602430133696\\
102.1770499	0.00149602431657741\\
102.2180937	0.00149602432381663\\
102.2598918	0.00149602433785962\\
102.3133932	0.00149602434455454\\
102.3563075	0.00149602435718234\\
102.4236473	0.00149602436295194\\
102.4570988	0.00149602437443672\\
102.4942746	0.00149602437857341\\
102.5265395	0.00149602438891515\\
102.5664205	0.00149602439283412\\
102.5944315	0.00149602440219612\\
102.6273991	0.00149602440404674\\
102.6607183	0.00149602441291886\\
102.7010749	0.00149602441384418\\
102.7319809	0.00149602442168213\\
102.7620101	0.00149602442146441\\
102.792111	0.0014960244273973\\
102.8289267	0.00149602442690742\\
102.8596517	0.00149602443196943\\
102.8917569	0.0014960244302821\\
102.9224685	0.00149602443414664\\
102.9587697	0.00149602443098969\\
102.9969868	0.00149602443414664\\
103.0367553	0.00149602443011881\\
103.0731403	0.00149602443218715\\
103.1187996	0.00149602442734287\\
103.1750901	0.00149602442854033\\
103.218514	0.00149602442184542\\
103.2492533	0.00149602442173656\\
103.2836521	0.00149602441471506\\
103.3153856	0.0014960244140619\\
103.3495962	0.00149602440573408\\
103.4129509	0.00149602440382902\\
103.4599719	0.00149602439414045\\
103.512275	0.00149602439131008\\
103.5470324	0.00149602438069619\\
103.5800957	0.00149602437737595\\
103.618144	0.00149602436589117\\
103.6497674	0.00149602436131904\\
103.6816063	0.00149602434896338\\
103.7143059	0.00149602434297606\\
103.7468164	0.00149602432969509\\
103.7801654	0.00149602432272803\\
103.8127914	0.0014960243086306\\
103.8472574	0.00149602430073823\\
103.8849581	0.0014960242855522\\
103.9158762	0.00149602427673451\\
103.948977	0.00149602426094975\\
103.9802483	0.00149602425044472\\
104.0207639	0.00149602423373465\\
104.0572335	0.00149602422284861\\
104.0866433	0.00149602420488664\\
104.1173635	0.00149602419312972\\
104.1578827	0.0014960241748956\\
104.1892872	0.00149602416194121\\
104.2430462	0.00149602414223747\\
104.2964431	0.00149602412808562\\
104.3324195	0.00149602410767429\\
104.3758751	0.00149602409281485\\
104.4283114	0.00149602407104276\\
104.461216	0.00149602405634661\\
104.4970434	0.00149602403359478\\
104.5487084	0.00149602401672141\\
104.5947395	0.00149602399369743\\
104.6356597	0.00149602397617091\\
104.6654348	0.00149602395211275\\
104.7620099	0.00149602393376977\\
104.7952046	0.00149602390845972\\
104.8263156	0.00149602388919142\\
104.8608581	0.00149602386350036\\
104.8931059	0.0014960238430346\\
104.9244789	0.00149602381647265\\
104.9642403	0.00149602379546259\\
104.9974067	0.0014960237673766\\
105.0386204	0.00149602374603995\\
105.0669794	0.00149602371686535\\
105.1115581	0.00149602369427681\\
105.145729	0.00149602366493892\\
105.1801581	0.00149602364104405\\
105.2057179	0.00149602361045426\\
105.2452255	0.0014960235863961\\
105.2755391	0.00149602355520758\\
105.3015733	0.00149602353022411\\
105.3432502	0.00149602349783812\\
105.4165687	0.00149602347220149\\
105.465494	0.00149602343899904\\
105.5084233	0.00149602341194722\\
105.5395474	0.00149602337847263\\
105.5704311	0.00149602335060435\\
105.598278	0.00149602331647659\\
105.6367721	0.00149602328762856\\
105.6810068	0.00149602325208562\\
105.7245164	0.0014960232230743\\
105.781055	0.00149602318698705\\
105.8132207	0.00149602315639725\\
105.8446115	0.00149602311987456\\
105.873321	0.00149602308901261\\
105.9088823	0.00149602305140131\\
105.9362217	0.00149602301896089\\
105.9693731	0.00149602298107743\\
105.9976568	0.00149602294782055\\
106.0437296	0.00149602290917507\\
106.0757014	0.00149602287542832\\
106.1064433	0.00149602283531322\\
106.1368509	0.00149602280123988\\
106.1783071	0.0014960227607982\\
106.2112864	0.00149602272601727\\
106.2436206	0.00149602268410597\\
106.2703902	0.00149602264834529\\
106.3069885	0.00149602260648842\\
106.3335551	0.0014960225695847\\
106.3742853	0.00149602252680251\\
106.4178286	0.00149602248968107\\
106.4576287	0.00149602244581028\\
106.5168425	0.0014960224075458\\
106.5753006	0.00149602236318513\\
106.6007113	0.00149602232453963\\
106.6357088	0.00149602227985238\\
106.665033	0.00149602224006385\\
106.7016927	0.00149602219510444\\
106.7411636	0.0014960221542273\\
106.7851249	0.00149602210779827\\
106.8369573	0.00149602206659455\\
106.8745937	0.00149602201945793\\
106.9026368	0.00149602197803648\\
106.9336641	0.00149602193002897\\
106.9772597	0.00149602188800879\\
107.0100549	0.00149602183907596\\
107.0424517	0.00149602179618489\\
107.0697962	0.00149602174730648\\
107.1076234	0.00149602170343567\\
107.1436489	0.00149602165325094\\
107.1795731	0.00149602160889024\\
107.2096867	0.00149602155799791\\
107.2477974	0.00149602151325621\\
107.2794621	0.00149602146176514\\
107.3113627	0.00149602141609811\\
107.3350914	0.00149602136389945\\
107.389757	0.00149602131763369\\
107.4268164	0.00149602126538059\\
107.4546815	0.00149602121829837\\
107.4858074	0.00149602116506552\\
107.5217296	0.00149602111716685\\
107.5531929	0.00149602106366184\\
107.5915371	0.00149602101451127\\
107.6444381	0.00149602096078854\\
107.6878612	0.0014960209115291\\
107.7192657	0.00149602085650004\\
107.7501077	0.0014960208070773\\
107.7840673	0.00149602075139508\\
107.817384	0.0014960207008293\\
107.8520523	0.00149602064525593\\
107.9112087	0.00149602059381926\\
107.9511903	0.00149602053732058\\
107.9880648	0.00149602048550289\\
108.0275968	0.00149602042791559\\
108.0636904	0.00149602037582576\\
108.0945756	0.00149602031834731\\
108.124215	0.00149602026598532\\
108.1759323	0.00149602020665624\\
108.2015224	0.00149602015358665\\
108.2363451	0.00149602009403984\\
108.2635258	0.00149602004004493\\
108.2937517	0.00149601998033483\\
108.3276029	0.00149601992585004\\
108.3608919	0.00149601986630323\\
108.4176791	0.00149601981111084\\
108.4642713	0.0014960197500944\\
108.5021088	0.00149601969424884\\
108.5288754	0.00149601963312354\\
108.5672364	0.00149601957716912\\
108.6005205	0.00149601951544507\\
108.6330499	0.00149601945823875\\
108.6610745	0.00149601939564381\\
108.6965727	0.00149601933919951\\
108.7473538	0.00149601927562482\\
108.785912	0.0014960192177109\\
108.8208965	0.00149601915440836\\
108.8592463	0.00149601909622227\\
108.8883157	0.0014960190316134\\
108.9198436	0.00149601897304629\\
108.9508758	0.00149601890838298\\
108.9935245	0.00149601884889056\\
109.047881	0.00149601878417281\\
109.0883916	0.00149601872408165\\
109.1349521	0.00149601865854744\\
109.1768171	0.0014960185979664\\
109.2052259	0.00149601853243219\\
109.2467388	0.00149601847108911\\
109.2805125	0.00149601840479287\\
109.3131824	0.0014960183432865\\
109.3462767	0.00149601827650038\\
109.3968336	0.00149601821450413\\
109.4436535	0.00149601814684711\\
109.4790006	0.0014960180845787\\
109.5142136	0.0014960180171394\\
109.5491126	0.00149601795389124\\
109.5852181	0.00149601788536333\\
109.6164283	0.00149601782211516\\
109.6493211	0.00149601775364167\\
109.6853235	0.00149601768946819\\
109.7646219	0.00149601762039595\\
109.7943512	0.00149601755562372\\
109.8446939	0.00149601748611604\\
109.8857043	0.00149601742134381\\
109.9297928	0.00149601735156397\\
109.9605704	0.00149601728635629\\
109.9923191	0.00149601721559669\\
110.0304221	0.00149601714962697\\
110.0686076	0.0014960170789218\\
110.1126808	0.00149601701278879\\
110.1608722	0.00149601694175703\\
110.2110335	0.00149601687475312\\
110.2465989	0.00149601680366693\\
110.2812916	0.00149601673639086\\
110.3136933	0.00149601666410719\\
110.3526841	0.00149601659655896\\
110.4162388	0.00149601652427528\\
110.4830288	0.00149601645656376\\
110.5268792	0.00149601638335475\\
110.5739252	0.00149601631520778\\
110.607181	0.00149601624145446\\
110.6535716	0.00149601617303533\\
110.6875899	0.00149601609895542\\
110.7282322	0.00149601603010084\\
110.7877253	0.00149601595607536\\
110.8307849	0.00149601588705748\\
110.8902679	0.00149601581221553\\
110.9661529	0.00149601574243562\\
111.0297759	0.00149601566764809\\
111.0752566	0.00149601559754159\\
111.1159501	0.00149601552210089\\
111.1552438	0.0014960154522121\\
111.1927562	0.00149601537600936\\
111.2522937	0.00149601530535854\\
111.298714	0.00149601522910137\\
111.3398516	0.00149601515796067\\
111.3842748	0.00149601508170349\\
111.4457237	0.00149601501012733\\
111.4842581	0.00149601493348913\\
111.5183696	0.00149601486158638\\
111.5552196	0.00149601478434944\\
111.5932779	0.00149601471217453\\
111.6245634	0.00149601463433885\\
111.659861	0.00149601456221836\\
111.6972403	0.00149601448460039\\
111.7272186	0.00149601441101027\\
111.7574948	0.00149601433361001\\
111.8027946	0.00149601425974774\\
111.8397726	0.00149601418218418\\
111.8766697	0.00149601410799531\\
111.9116154	0.00149601402972415\\
111.9449	0.00149601395542642\\
111.9796071	0.00149601387710081\\
112.012965	0.00149601380274864\\
112.0541191	0.00149601372344328\\
112.1080194	0.00149601364854679\\
112.1522503	0.00149601356918699\\
112.1953768	0.00149601349418164\\
112.2301485	0.00149601341487626\\
112.2599926	0.00149601333921773\\
112.2910675	0.00149601325904145\\
112.3556112	0.00149601318321962\\
112.4912667	0.00149601310320663\\
112.5685975	0.00149601302803796\\
112.6208103	0.00149601294704521\\
112.6586233	0.00149601287046133\\
112.6961568	0.00149601279017617\\
112.7405464	0.00149601271364672\\
112.7893435	0.00149601263259952\\
112.8416102	0.00149601255519917\\
112.88642	0.00149601247436969\\
112.920357	0.00149601239756807\\
112.9653213	0.00149601231516008\\
113.0068326	0.00149601223835845\\
113.0386974	0.00149601215676692\\
113.0805649	0.0014960120789311\\
113.1323518	0.0014960119972307\\
113.2189854	0.00149601191874171\\
113.2913052	0.00149601183671471\\
113.3350627	0.00149601175844343\\
113.3825232	0.00149601167576326\\
113.4249351	0.00149601159727425\\
113.46439	0.00149601151481179\\
113.5471154	0.00149601143648606\\
113.6159623	0.00149601135358815\\
113.6850137	0.00149601127433709\\
113.7721369	0.00149601119073157\\
113.8253332	0.00149601111158937\\
113.8583839	0.00149601102841928\\
113.9172242	0.00149601094878719\\
113.9729633	0.00149601086474621\\
114.0315794	0.00149601078522297\\
114.0845007	0.00149601070172629\\
114.1186098	0.00149601062182202\\
114.1527397	0.00149601053723672\\
114.2184013	0.00149601045716915\\
114.2585262	0.00149601037296485\\
114.3078948	0.00149601029278842\\
114.4037933	0.0014960102080398\\
114.5075917	0.00149601012780893\\
114.5610562	0.00149601004246156\\
114.604178	0.00149600996168637\\
114.6685338	0.00149600987710103\\
114.7881001	0.00149600979605368\\
114.8891914	0.00149600971065186\\
114.9987069	0.00149600962933235\\
115.0577415	0.00149600954431154\\
115.1137464	0.00149600946266543\\
115.1878827	0.001496009376556\\
115.2210464	0.00149600929534532\\
115.2581747	0.00149600920929031\\
115.2921959	0.00149600912758975\\
115.3400711	0.00149600904202461\\
115.3912485	0.00149600895961644\\
115.4457079	0.00149600887394243\\
115.5144976	0.00149600879120767\\
115.5897368	0.00149600870482604\\
115.6849167	0.00149600862236342\\
115.7230512	0.00149600853576407\\
115.758388	0.00149600845297486\\
115.8039661	0.00149600836664764\\
115.8674118	0.00149600828342298\\
115.9332627	0.00149600819666031\\
115.9748712	0.0014960081126736\\
116.0172853	0.00149600802618307\\
116.0731527	0.00149600794257737\\
116.1130774	0.00149600785532481\\
116.1537093	0.00149600777193682\\
116.1869712	0.0014960076840855\\
116.2252301	0.00149600760096966\\
116.2589283	0.00149600751273732\\
116.2925288	0.00149600742929488\\
116.3271121	0.00149600734073595\\
116.3814279	0.00149600725723907\\
116.4400718	0.00149600716906114\\
116.4851511	0.0014960070845845\\
116.5175853	0.00149600699656985\\
116.5527957	0.00149600691198433\\
116.584335	0.00149600682326207\\
116.6414502	0.00149600673954745\\
116.6874069	0.00149600665011757\\
116.7262902	0.00149600656542318\\
116.7606783	0.00149600647729964\\
116.792021	0.0014960063920065\\
116.8251063	0.00149600630252217\\
116.8582945	0.00149600621728345\\
116.8931884	0.00149600612856115\\
116.92588	0.00149600604315912\\
116.9700865	0.00149600595351149\\
117.0324942	0.00149600586794616\\
117.0778569	0.00149600577911498\\
117.1086641	0.00149600569267875\\
117.1473721	0.00149600560335767\\
117.1828457	0.00149600551730245\\
117.2168285	0.00149600542700161\\
117.2524004	0.00149600534100081\\
117.2886302	0.00149600525102654\\
117.3192431	0.00149600516415483\\
117.3513449	0.00149600507428942\\
117.4057698	0.00149600498709112\\
117.4381444	0.00149600489733455\\
117.4701454	0.00149600481019067\\
117.4994272	0.00149600471939991\\
117.5287138	0.00149600463252817\\
117.5669657	0.00149600454168297\\
117.5952485	0.00149600445421248\\
117.6253825	0.00149600436347613\\
117.6645775	0.00149600427573347\\
117.6939781	0.00149600418516041\\
117.7382142	0.001496004096819\\
117.7790976	0.00149600400570161\\
117.8312516	0.00149600391768678\\
117.8596086	0.00149600382597064\\
117.8896086	0.00149600373801023\\
117.9244357	0.00149600364629408\\
117.9616174	0.0014960035580615\\
117.9921273	0.00149600346585546\\
118.0263568	0.00149600337691527\\
118.0581512	0.00149600328530796\\
118.1148849	0.00149600319604118\\
118.1594757	0.00149600310388954\\
118.1933933	0.00149600301467718\\
118.2354904	0.00149600292219895\\
118.2595705	0.00149600283265999\\
118.2913054	0.00149600273980073\\
118.3203112	0.00149600265026176\\
118.3577795	0.00149600255734806\\
118.4166974	0.00149600246748249\\
118.4491223	0.00149600237358902\\
118.4848841	0.00149600228361458\\
118.5149386	0.00149600219037427\\
118.555872	0.00149600209980107\\
118.5912218	0.00149600200568986\\
118.6267446	0.00149600191500779\\
118.657616	0.00149600182138644\\
118.6892764	0.00149600172977903\\
118.7198943	0.00149600163593995\\
118.7542673	0.00149600154493127\\
118.7832529	0.00149600144962254\\
118.8151352	0.0014960013581784\\
118.8545908	0.00149600126352283\\
118.9032771	0.0014960011717521\\
118.9518909	0.00149600107628005\\
118.9836029	0.00149600098429158\\
119.024568	0.00149600088865622\\
119.0581072	0.00149600079574241\\
119.0913342	0.00149600070032477\\
119.132139	0.00149600060762867\\
119.1653518	0.00149600051155784\\
119.2177072	0.00149600041826299\\
119.2683554	0.00149600032143012\\
119.3085644	0.00149600022808083\\
119.3425161	0.00149600013168339\\
119.3892705	0.00149600003768091\\
119.4280538	0.00149599994063028\\
119.4583032	0.00149599984635564\\
119.4896414	0.00149599974886955\\
119.5205777	0.00149599965492148\\
119.5600109	0.00149599955672778\\
119.593286	0.00149599946207209\\
119.6248929	0.0014959993633885\\
119.6572481	0.00149599926818849\\
119.6932619	0.00149599916966817\\
119.7911263	0.0014959990733251\\
119.8423686	0.00149599897458705\\
119.873479	0.00149599887846168\\
119.9059262	0.00149599877852613\\
119.9437101	0.00149599868229189\\
119.9934613	0.00149599858257405\\
120.0743388	0.00149599848574106\\
120.1220776	0.0014959983854789\\
120.1550667	0.00149599828766613\\
120.1864605	0.00149599818702294\\
120.2380572	0.00149599808855698\\
120.286112	0.00149599798807707\\
120.34682	0.00149599788928451\\
120.4285394	0.00149599778733494\\
120.4919268	0.00149599768816136\\
120.527525	0.00149599758604848\\
120.5597595	0.00149599748665716\\
120.5971979	0.00149599738405439\\
120.6307933	0.00149599728384658\\
120.6777683	0.00149599718086278\\
120.733896	0.00149599707994736\\
120.8037383	0.00149599697582048\\
120.8444436	0.00149599687495948\\
120.8874303	0.00149599677039714\\
120.9449391	0.00149599666839307\\
120.9762213	0.00149599656377628\\
121.0189562	0.00149599646133674\\
121.0538513	0.00149599635568576\\
121.0988327	0.00149599625259303\\
121.2054225	0.001495996146561\\
121.2588284	0.00149599604281509\\
121.3068962	0.00149599593574886\\
121.3361269	0.00149599583183963\\
121.384289	0.00149599572406578\\
121.434118	0.00149599561895905\\
121.4861366	0.00149599551140291\\
121.5603259	0.00149599540498981\\
121.6120645	0.00149599529645389\\
121.6569576	0.00149599518944204\\
121.7038512	0.00149599508014407\\
121.75342	0.00149599497264232\\
121.7895252	0.00149599486318104\\
121.8279087	0.00149599475448178\\
121.881077	0.00149599464360527\\
121.9180431	0.00149599453474271\\
121.9588667	0.001495994423213\\
121.9945113	0.00149599431309851\\
122.0277098	0.00149599420080675\\
122.0689269	0.00149599409025678\\
122.1256109	0.00149599397627764\\
122.1661777	0.00149599386491118\\
122.2004426	0.00149599375104088\\
122.2590768	0.0014959936384225\\
122.324552	0.00149599352340912\\
122.4126944	0.00149599341008311\\
122.4591862	0.00149599329408995\\
122.5131799	0.00149599318000188\\
122.5517802	0.00149599306324667\\
122.6294214	0.00149599294741678\\
122.6855196	0.00149599282968178\\
122.747764	0.00149599271379744\\
122.7984956	0.00149599259459278\\
122.8357411	0.0014959924767489\\
122.8688135	0.00149599235727206\\
122.9158173	0.00149599223888384\\
122.9648747	0.00149599211810064\\
123.0167207	0.00149599199851491\\
123.0895924	0.00149599187680635\\
123.1316537	0.00149599175591425\\
123.1734754	0.00149599163284488\\
123.2035396	0.00149599151070084\\
123.2363765	0.00149599138670612\\
123.2679775	0.00149599126401774\\
123.3075885	0.00149599113855336\\
123.3385213	0.00149599101450417\\
123.3924381	0.00149599088795114\\
123.4703739	0.00149599076237786\\
123.5137666	0.00149599063424629\\
123.5527667	0.00149599050752992\\
123.5931679	0.00149599037858186\\
123.6419704	0.00149599025094014\\
123.6929162	0.00149599012035911\\
123.753029	0.00149598999113886\\
123.7994873	0.00149598985936031\\
123.8440128	0.00149598972807164\\
123.8792264	0.00149598959504115\\
123.9130047	0.00149598946304485\\
123.9498054	0.001495989329089\\
123.9818222	0.00149598919545973\\
124.0184948	0.00149598905954432\\
124.055996	0.00149598892411879\\
124.0907168	0.00149598878662484\\
124.1266508	0.00149598864989293\\
124.1607273	0.00149598851114703\\
124.1936771	0.00149598837278215\\
124.2297052	0.00149598823234885\\
124.2762294	0.00149598809235099\\
124.3072905	0.00149598795039359\\
124.3383968	0.00149598780898049\\
124.3868082	0.0014959876655534\\
124.4199753	0.00149598752234403\\
124.4486779	0.00149598737652193\\
124.4828045	0.00149598723200618\\
124.5278164	0.00149598708531314\\
124.5783909	0.0014959869384568\\
124.6452955	0.00149598678964091\\
124.6831154	0.00149598664104273\\
124.7678428	0.00149598649064829\\
124.8002617	0.00149598634085259\\
124.8489749	0.00149598618773654\\
124.9704065	0.001495986036199\\
125.0054496	0.00149598588210315\\
125.0483884	0.00149598572806172\\
125.0838889	0.00149598557173414\\
125.1330637	0.00149598541573314\\
125.178222	0.00149598525826247\\
125.2143575	0.00149598509997531\\
125.2487126	0.00149598493978302\\
125.2864059	0.00149598478008061\\
125.3212468	0.00149598461771102\\
125.3737312	0.00149598445643005\\
125.4326654	0.00149598429144771\\
125.4760328	0.00149598412728182\\
125.5150104	0.00149598396148297\\
125.5495932	0.00149598379492206\\
125.5861997	0.00149598362629272\\
125.6374798	0.00149598345837098\\
125.697058	0.00149598328718332\\
125.7565155	0.00149598311643109\\
125.7933975	0.00149598294366486\\
125.8301639	0.00149598277100749\\
125.8838689	0.0014959825957918\\
125.920072	0.00149598242019506\\
125.9570909	0.0014959822426932\\
126.0155358	0.00149598206459257\\
126.0693338	0.00149598188513112\\
126.1109195	0.00149598170463545\\
126.1462354	0.00149598152245237\\
126.1761465	0.0014959813403237\\
126.2073451	0.00149598115574558\\
126.2452153	0.00149598097045982\\
126.2800933	0.00149598078283347\\
126.3132661	0.00149598059509824\\
126.3460854	0.00149598040583889\\
126.3983249	0.00149598021598077\\
126.4384839	0.00149598002280228\\
126.4805879	0.00149597983022252\\
126.5190731	0.00149597963568319\\
126.5655985	0.00149597943961974\\
126.6007293	0.00149597924306638\\
126.6406242	0.00149597904417242\\
126.6739309	0.00149597884457083\\
126.7143609	0.00149597864306409\\
126.7925974	0.00149597844030539\\
126.9709988	0.00149597823694792\\
127.1550528	0.00149597803070552\\
127.2193925	0.0014959778242998\\
127.2530127	0.00149597761533576\\
127.2956199	0.00149597740626282\\
127.332534	0.00149597719550246\\
127.3801929	0.0014959769824015\\
127.4469024	0.0014959767684296\\
127.4908432	0.00149597655369562\\
127.5480739	0.00149597633596786\\
127.5927308	0.00149597611764131\\
127.6315946	0.00149597589768177\\
127.6774264	0.0014959756761981\\
127.7142069	0.00149597545346246\\
127.7487346	0.00149597522942043\\
127.7875847	0.00149597500352767\\
127.8300011	0.00149597477611078\\
127.864928	0.00149597454667987\\
127.895069	0.00149597431665018\\
127.9297066	0.00149597408378998\\
127.9840722	0.00149597385038543\\
128.0453572	0.00149597361502129\\
128.0914723	0.00149597337856847\\
128.1331379	0.00149597314010162\\
128.1707537	0.00149597290016507\\
128.2033573	0.00149597265848666\\
128.2536321	0.00149597241544741\\
128.3012234	0.00149597217023083\\
128.3449014	0.00149597192408887\\
128.3939033	0.00149597167587844\\
128.4272217	0.00149597142614388\\
128.4592755	0.00149597117564722\\
128.4932542	0.00149597092210232\\
128.533491	0.00149597066719658\\
128.564546	0.00149597041158317\\
128.5977802	0.00149597015330254\\
128.6351019	0.00149596989442312\\
128.6750804	0.00149596963265874\\
128.7071581	0.00149596936986011\\
128.7380129	0.0014959691053196\\
128.7675387	0.00149596883941823\\
128.8010974	0.0014959685712851\\
128.8280937	0.00149596830141009\\
128.8597191	0.00149596803033752\\
128.8964003	0.00149596775714204\\
128.9264949	0.00149596748264014\\
128.959941	0.00149596720623306\\
128.9911755	0.00149596692873728\\
129.0274787	0.0014959666486287\\
129.072807	0.00149596636743143\\
129.1157342	0.0014959660843834\\
129.166705	0.0014959657999745\\
129.2114214	0.0014959655131161\\
129.2482436	0.00149596522538673\\
129.2844494	0.00149596493499012\\
129.3190317	0.0014959646435048\\
129.3567129	0.00149596435044088\\
129.4211375	0.00149596405541734\\
129.477499	0.0014959637591418\\
129.5117757	0.00149596346068891\\
129.546422	0.00149596316022195\\
129.5806681	0.00149596285850299\\
129.6172377	0.0014959625548244\\
129.6513211	0.00149596225016596\\
129.6841773	0.00149596194311243\\
129.7609259	0.00149596163529679\\
129.7981878	0.00149596132481389\\
129.8284591	0.00149596101318784\\
129.8717137	0.00149596069938443\\
129.8986556	0.00149596038460116\\
129.9287293	0.00149596006731393\\
129.95807	0.00149595974964561\\
129.9941611	0.001495959428929\\
130.0329879	0.00149595910739583\\
130.0737975	0.00149595878412074\\
130.1126891	0.00149595845943034\\
130.1481358	0.00149595813272587\\
130.177608	0.00149595780520483\\
130.2194734	0.00149595747485322\\
130.2703927	0.00149595714357619\\
130.3086302	0.00149595681072053\\
130.3390405	0.00149595647628626\\
130.3788399	0.00149595613962017\\
130.4277406	0.00149595580338946\\
130.4781262	0.00149595546323953\\
130.5432563	0.00149595512319838\\
130.584405	0.00149595478043552\\
130.6187936	0.00149595443723712\\
130.6599513	0.0014959540914803\\
130.692059	0.00149595374534237\\
130.7249832	0.00149595339631942\\
130.7646024	0.00149595304735083\\
130.8010991	0.00149595269549721\\
130.8374726	0.00149595234380681\\
130.8711521	0.00149595198955799\\
130.9023037	0.00149595163427486\\
130.9365813	0.00149595127714092\\
130.9673731	0.00149595091913598\\
130.9988835	0.00149595055917136\\
131.0365762	0.00149595019909779\\
131.0788205	0.0014959498359759\\
131.1089463	0.00149594947296278\\
131.1450908	0.00149594910760895\\
131.1756775	0.00149594874176514\\
131.213012	0.00149594837379836\\
131.2413873	0.00149594800604921\\
131.2745503	0.00149594763541503\\
131.309041	0.00149594726527065\\
131.3538698	0.00149594689175134\\
131.4190543	0.00149594651932059\\
131.4578856	0.0014959461433516\\
131.4930783	0.00149594576901551\\
131.5209599	0.00149594539086901\\
131.5596854	0.00149594501381108\\
131.6074399	0.00149594463370479\\
131.6515679	0.00149594425430604\\
131.7059356	0.00149594387196781\\
131.7460605	0.00149594349077257\\
131.7762107	0.00149594310669228\\
131.8085372	0.00149594272353726\\
131.8446629	0.00149594233738831\\
131.8818749	0.00149594195205576\\
131.9127441	0.00149594156345712\\
131.9468192	0.00149594117665467\\
131.9829985	0.00149594078713047\\
132.0199452	0.00149594039787832\\
132.0539297	0.00149594000655761\\
132.0872878	0.00149593961616217\\
132.1283297	0.00149593922304496\\
132.1609658	0.00149593883107074\\
132.188094	0.00149593843675579\\
132.2205712	0.0014959380433661\\
132.2576265	0.00149593764709134\\
132.2886266	0.00149593725234061\\
132.319875	0.00149593685530357\\
132.3531927	0.00149593645940953\\
132.4180566	0.00149593606024938\\
132.4653222	0.0014959356634842\\
132.5179538	0.00149593526383393\\
132.5551692	0.00149593486597987\\
132.5861349	0.00149593446507742\\
132.6235583	0.00149593406559014\\
132.6656322	0.00149593366430644\\
132.6985386	0.00149593326481895\\
132.7494664	0.0014959328620109\\
132.7940223	0.00149593246132565\\
132.8390834	0.00149593205851738\\
132.8689031	0.00149593165745088\\
132.9014478	0.00149593125344486\\
132.9379468	0.00149593085205155\\
132.9678163	0.00149593044760984\\
132.9976522	0.00149593004583527\\
133.0355286	0.00149592964095788\\
133.0788629	0.00149592923825772\\
133.110592	0.00149592883387001\\
133.1441977	0.00149592843084303\\
133.1779352	0.00149592802591077\\
133.2126481	0.00149592762331904\\
133.2442806	0.00149592721789666\\
133.2755728	0.00149592681617565\\
133.3065258	0.00149592641026314\\
133.3435009	0.00149592600788872\\
133.3844944	0.00149592560322797\\
133.4205549	0.00149592520096219\\
133.4565324	0.00149592479602905\\
133.4919617	0.00149592439419853\\
133.5260325	0.00149592398970065\\
133.5907677	0.00149592358857755\\
133.6452912	0.00149592318429718\\
133.6808947	0.001495922783065\\
133.7173775	0.00149592238041743\\
133.7527298	0.00149592198000155\\
133.7859554	0.00149592157702716\\
133.820877	0.0014959211776453\\
133.8787586	0.0014959207754872\\
133.9174636	0.00149592037757485\\
133.95639	0.00149591997601531\\
133.995513	0.00149591957897369\\
134.0348946	0.00149591917839375\\
134.0681413	0.00149591878216843\\
134.1019031	0.00149591838316686\\
134.143294	0.00149591798764897\\
134.177845	0.00149591759049795\\
134.2142553	0.0014959171960141\\
134.2541102	0.00149591679924391\\
134.2874171	0.00149591640693722\\
134.3154072	0.00149591601114663\\
134.3493543	0.00149591562052719\\
134.4003095	0.00149591522675046\\
134.4334715	0.00149591483743723\\
134.4641085	0.00149591444502115\\
134.5024928	0.00149591405706858\\
134.5453957	0.0014959136668841\\
134.5771832	0.00149591328045548\\
134.6142136	0.00149591289168608\\
134.6445507	0.00149591250759794\\
134.6940264	0.00149591212089685\\
134.8143722	0.00149591173806049\\
134.8456971	0.00149591135375431\\
134.8784966	0.00149591097331287\\
134.9068975	0.00149591059042179\\
134.9462413	0.00149591021188535\\
134.9882462	0.00149590983117145\\
135.0481052	0.00149590945557428\\
135.0889689	0.00149590907649321\\
135.1224258	0.00149590870296436\\
135.156884	0.0014959083267137\\
135.2126757	0.00149590795492656\\
135.2409012	0.001495907581343\\
135.2791123	0.00149590721249514\\
135.3072919	0.00149590684059885\\
135.344306	0.00149590647452697\\
135.3855837	0.00149590610556997\\
135.4373597	0.00149590574113094\\
135.4701774	0.00149590537494991\\
135.5028724	0.00149590501404895\\
135.5368557	0.00149590465020844\\
135.5744029	0.00149590429137581\\
135.6109983	0.00149590393020242\\
135.6432895	0.00149590357507117\\
135.674313	0.0014959032165649\\
135.7074278	0.00149590286399191\\
135.7475729	0.00149590250826164\\
135.7778217	0.00149590215868239\\
135.8090116	0.0014959018054015\\
135.8539883	0.00149590145903374\\
135.915937	0.00149590110896433\\
135.9552662	0.00149590076597136\\
135.9864799	0.00149590041862353\\
136.0273857	0.00149590007818882\\
136.0581356	0.001495899734869\\
136.1167427	0.0014958993967204\\
136.1818173	0.00149589905612216\\
136.2154061	0.00149589872227376\\
136.2450546	0.00149589838510476\\
136.2858	0.00149589805354246\\
136.3189159	0.0014958977196394\\
136.3556567	0.00149589739161522\\
136.4181893	0.00149589706130471\\
136.4484802	0.0014958967364376\\
136.4825046	0.00149589640879425\\
136.5121476	0.00149589608746528\\
136.5516121	0.00149589576384997\\
136.5846682	0.00149589544584138\\
136.6193151	0.00149589512511098\\
136.6576461	0.0014958948109127\\
136.6904985	0.0014958944938293\\
136.7201885	0.00149589418289699\\
136.7553275	0.00149589386897068\\
136.7847172	0.00149589356201199\\
136.8212795	0.0014958932515694\\
136.8506152	0.00149589294755006\\
136.8844756	0.00149589264086336\\
136.9143069	0.00149589234070878\\
136.9638289	0.00149589203728805\\
137.0048871	0.00149589174094381\\
137.0518451	0.00149589144068019\\
137.1242814	0.00149589114830959\\
137.1627468	0.00149589085196518\\
137.2152731	0.00149589056269726\\
137.2554193	0.00149589026989101\\
137.3050362	0.00149588998476004\\
137.3425944	0.00149588969592744\\
137.3900228	0.00149588941368143\\
137.4401539	0.00149588912849587\\
137.4824993	0.00149588885011465\\
137.5535204	0.00149588856901161\\
137.5968248	0.0014958882940597\\
137.6308445	0.00149588801573276\\
137.6829137	0.00149588774546217\\
137.7150967	0.00149588747083671\\
137.7612875	0.00149588720372326\\
137.8144357	0.00149588693318035\\
137.8411649	0.00149588667009501\\
137.8801165	0.00149588640336247\\
137.9085689	0.00149588614381533\\
137.93972	0.00149588588051211\\
137.973759	0.00149588562466647\\
138.0086501	0.00149588536511919\\
138.0700149	0.00149588511308394\\
138.1146381	0.00149588485718374\\
138.188376	0.00149588460890443\\
138.2347804	0.00149588435665131\\
138.311876	0.00149588411218239\\
138.3878859	0.00149588386379409\\
138.4693194	0.00149588362318999\\
138.513662	0.00149588337904757\\
138.5635717	0.00149588314165508\\
138.6122122	0.00149588290039765\\
138.6461593	0.00149588266692444\\
138.6842029	0.00149588243034837\\
138.7222374	0.00149588219981459\\
138.7743844	0.00149588196661344\\
138.8176303	0.0014958817405433\\
138.8481028	0.00149588151120699\\
138.8811567	0.00149588128834846\\
138.9135306	0.00149588106227821\\
138.9537439	0.00149588084355671\\
138.9862315	0.00149588062124243\\
139.0191321	0.00149588040616804\\
139.0588236	0.00149588018771862\\
139.0933784	0.00149587997612803\\
139.1229312	0.00149587976072693\\
139.1714537	0.00149587955349112\\
139.257117	0.00149587934146496\\
139.3185927	0.00149587913765853\\
139.3760881	0.00149587892966054\\
139.4305148	0.00149587872944679\\
139.4907253	0.00149587852498705\\
139.5321859	0.00149587832765833\\
139.5807494	0.0014958781271179\\
139.6398716	0.00149587793387179\\
139.6860544	0.00149587773605307\\
139.7764288	0.00149587754699845\\
139.8157354	0.00149587735288131\\
139.8505614	0.00149587716692946\\
139.8902305	0.00149587697629614\\
139.9204047	0.00149587679410031\\
139.9565021	0.00149587660711412\\
139.9895139	0.00149587642807551\\
140.0334795	0.00149587624440984\\
140.0721451	0.00149587606880063\\
140.1003085	0.00149587588856436\\
140.1344888	0.00149587571638455\\
140.1752921	0.00149587553984987\\
140.2102212	0.00149587537088171\\
140.2428841	0.00149587519777643\\
140.2833262	0.00149587503234656\\
140.3165624	0.00149587486190858\\
140.3744923	0.00149587470018029\\
140.4462603	0.00149587453409714\\
140.484444	0.00149587437514503\\
140.5099022	0.00149587421151144\\
140.5414857	0.00149587405615205\\
140.6034309	0.00149587389589344\\
140.6485815	0.0014958737438546\\
140.7005779	0.00149587358713427\\
140.7293771	0.00149587343863372\\
140.765062	0.0014958732844174\\
140.7926167	0.00149587313852973\\
140.8377764	0.00149587298796057\\
140.8734419	0.00149587284588337\\
140.9143137	0.00149587269836259\\
140.9559052	0.00149587255900715\\
140.9866806	0.0014958724146436\\
141.0272038	0.00149587227844541\\
141.0737268	0.00149587213734798\\
141.1160351	0.00149587200387155\\
141.1541207	0.00149587186576807\\
141.187972	0.00149587173561219\\
141.227523	0.00149587160104701\\
141.2570346	0.00149587147372177\\
141.2894845	0.00149587134155173\\
141.3252451	0.00149587121700269\\
141.3844094	0.00149587108826209\\
141.4124398	0.00149587096692474\\
141.454959	0.00149587084063373\\
141.5118448	0.00149587072272581\\
141.5593645	0.0014958705990477\\
141.5930996	0.0014958704834805\\
141.6355007	0.00149587036323182\\
141.6658569	0.00149587025065858\\
141.7218794	0.00149587013296836\\
141.7820364	0.00149587002262697\\
141.818947	0.00149586990787627\\
141.8691156	0.00149586980101876\\
141.9070111	0.00149586968926201\\
141.9429318	0.00149586958463635\\
141.9737632	0.00149586947505702\\
142.0022624	0.00149586937358862\\
142.0449946	0.00149586926722099\\
142.0786194	0.00149586916798445\\
142.1116811	0.00149586906390311\\
142.1529932	0.00149586896815045\\
142.1857935	0.00149586886602878\\
142.2170137	0.0014958687729979\\
142.2487627	0.00149586867408794\\
142.2882288	0.00149586858285343\\
142.3241656	0.00149586848644751\\
142.3898414	0.0014958683976626\\
142.4397199	0.00149586830386959\\
142.4641407	0.00149586821818752\\
142.4982817	0.0014958681266808\\
142.5738834	0.00149586804312172\\
142.641174	0.00149586795433678\\
142.6937324	0.00149586787317287\\
142.7242869	0.00149586778634762\\
142.7748698	0.00149586770747001\\
142.8283046	0.0014958676233121\\
142.88379	0.00149586754726515\\
142.922385	0.00149586746555685\\
142.964726	0.00149586739190507\\
142.9924201	0.00149586731150323\\
143.029525	0.00149586724035549\\
143.0922412	0.00149586716251213\\
143.1262194	0.00149586709359625\\
143.1585334	0.00149586701858355\\
143.1876111	0.00149586695140962\\
143.2332844	0.00149586687824774\\
143.2710851	0.0014958668131968\\
143.3090132	0.00149586674243009\\
143.3514073	0.00149586667977433\\
143.4067656	0.00149586661118505\\
143.438009	0.00149586655130551\\
143.4612367	0.00149586648396825\\
143.5129206	0.00149586642604841\\
143.5457425	0.00149586636105189\\
143.575386	0.00149586630454738\\
143.6094065	0.00149586624194603\\
143.6474264	0.001495866188\\
143.6914535	0.00149586612703173\\
143.7591325	0.00149586607460991\\
143.8120889	0.00149586601690779\\
143.8493951	0.00149586596617348\\
143.8837597	0.00149586590950564\\
143.9426825	0.00149586586094876\\
143.995596	0.00149586580613174\\
144.0552281	0.00149586576007891\\
144.0925939	0.00149586570651392\\
144.1253891	0.00149586566236634\\
144.1754858	0.00149586561135983\\
144.2035142	0.0014958655680288\\
144.2397326	0.00149586551909085\\
144.2731363	0.00149586547826387\\
144.3127245	0.00149586543057795\\
144.345706	0.0014958653911663\\
144.4020265	0.00149586534603887\\
144.4599282	0.00149586530858691\\
144.4971803	0.00149586526427602\\
144.525403	0.00149586522867488\\
144.5628587	0.0014958651866503\\
144.5928008	0.00149586515284555\\
144.627347	0.00149586511234517\\
144.6555655	0.00149586507913922\\
144.6902765	0.0014958650407074\\
144.7746652	0.0014958650100055\\
144.8397747	0.00149586497239023\\
144.9139929	0.00149586494310366\\
144.9752227	0.00149586490772026\\
145.0396883	0.00149586488006677\\
145.0969908	0.00149586484566322\\
145.1560798	0.00149586481969725\\
145.2048944	0.0014958647868179\\
145.2563549	0.00149586476210395\\
145.2975397	0.00149586473096656\\
145.3282358	0.00149586470837561\\
145.3837761	0.00149586467800032\\
145.4452256	0.00149586465671584\\
145.4860732	0.0014958646286813\\
145.521226	0.00149586460848554\\
145.5565535	0.00149586458148528\\
145.6058797	0.00149586456254154\\
145.6639485	0.00149586453728323\\
145.7063467	0.00149586451942822\\
145.7380554	0.00149586449585743\\
145.7806307	0.00149586447974437\\
145.8176926	0.0014958644568268\\
145.8507914	0.00149586444196577\\
145.8863914	0.00149586442035467\\
145.9263803	0.00149586440707228\\
145.9827428	0.00149586438671321\\
146.0435644	0.00149586437484616\\
146.0860947	0.00149586435595686\\
146.119888	0.00149586434474304\\
146.1542589	0.00149586432683359\\
146.2367631	0.00149586431752503\\
146.3097617	0.00149586430119422\\
146.3558021	0.00149586429221228\\
146.4230233	0.00149586427724237\\
146.4788101	0.00149586427000238\\
146.5131621	0.00149586425557684\\
146.5471534	0.00149586424920782\\
146.5884423	0.00149586423597987\\
146.634361	0.00149586423097175\\
146.7009745	0.00149586421937688\\
146.7296033	0.00149586421485869\\
146.7729716	0.00149586420375374\\
146.8062426	0.0014958642015763\\
146.8473449	0.00149586419166894\\
146.8796104	0.00149586419047135\\
146.9192293	0.00149586418110835\\
146.9594385	0.00149586418018294\\
146.9919595	0.00149586417277964\\
147.03024	0.00149586417310626\\
147.0583218	0.00149586416608401\\
147.1149083	0.00149586416755378\\
147.1778181	0.00149586416167469\\
147.210519	0.00149586416428762\\
147.2471228	0.00149586415917063\\
147.288395	0.00149586416211018\\
147.3416369	0.0014958641585174\\
147.4183018	0.0014958641626001\\
147.4882869	0.00149586415938838\\
147.5402896	0.00149586416461424\\
147.5790803	0.00149586416265454\\
147.6160475	0.00149586416880581\\
147.6618772	0.00149586416755378\\
147.7089484	0.00149586417408611\\
147.7721201	0.00149586417343287\\
147.8286679	0.00149586418143497\\
147.875042	0.00149586418187046\\
147.9192587	0.00149586419068909\\
147.9721079	0.00149586419161451\\
148.059429	0.00149586420059645\\
148.1155238	0.00149586420315494\\
148.2086342	0.00149586421317117\\
148.3710747	0.00149586421589297\\
148.5525571	0.00149586422694349\\
148.6485271	0.00149586423042739\\
148.7563965	0.00149586424229445\\
148.9150164	0.00149586424659489\\
149.032277	0.00149586425867969\\
149.1072049	0.00149586426347006\\
149.1879123	0.00149586427664358\\
149.2756591	0.00149586428219605\\
149.3516037	0.00149586429656716\\
149.4462135	0.00149586430288174\\
149.55227	0.00149586431752503\\
149.6057067	0.00149586432416622\\
149.7242793	0.00149586433935387\\
149.8593605	0.00149586434713823\\
149.9477637	0.00149586436336016\\
150.0141564	0.00149586437130782\\
150.1742357	0.0014958643879108\\
150.2307467	0.00149586439743711\\
150.2735327	0.00149586441458445\\
150.3511679	0.00149586442323978\\
150.4147472	0.00149586444147585\\
150.4720395	0.00149586445214531\\
150.5159439	0.00149586446978257\\
150.5957387	0.00149586448110527\\
150.6752524	0.00149586449966795\\
150.729513	0.00149586451077289\\
150.7829518	0.00149586453047873\\
150.8575546	0.0014958645426724\\
150.9260346	0.00149586456237824\\
151.0049945	0.00149586457484408\\
151.0859424	0.00149586459569307\\
151.1633897	0.00149586460826779\\
151.2094973	0.00149586462900791\\
151.2633343	0.00149586464256248\\
151.3113346	0.00149586466401027\\
151.3591313	0.00149586467800032\\
151.4331298	0.00149586470048239\\
151.5014143	0.00149586471447245\\
151.5512252	0.00149586473717226\\
151.5979784	0.00149586475165224\\
151.653451	0.00149586477467867\\
151.7315141	0.00149586479024737\\
151.8115646	0.00149586481311049\\
151.8637592	0.00149586482867919\\
151.9179568	0.00149586485284877\\
151.9828181	0.00149586486934288\\
152.057747	0.00149586489334916\\
152.1021595	0.00149586491027875\\
152.1433492	0.00149586493472052\\
152.1967402	0.00149586495181342\\
152.2438105	0.00149586497685398\\
152.2839892	0.00149586499421906\\
152.3347599	0.00149586501936849\\
152.3828186	0.00149586503711463\\
152.4179185	0.00149586506324391\\
152.4661384	0.00149586508099004\\
152.5058201	0.0014958651073915\\
152.5349012	0.00149586512589973\\
152.571787	0.0014958651524645\\
152.6129564	0.00149586517108161\\
152.6495158	0.00149586519764637\\
152.684326	0.00149586521718889\\
152.728545	0.00149586524440688\\
152.7633064	0.00149586526335061\\
152.7925464	0.00149586529122183\\
152.8570316	0.00149586531054661\\
152.9116062	0.00149586533841783\\
152.9421641	0.00149586535845027\\
152.9800278	0.00149586538681142\\
153.0160159	0.00149586540722492\\
153.0591148	0.0014958654356405\\
153.1067396	0.00149586545643504\\
153.166181	0.00149586548479619\\
153.201339	0.00149586550564517\\
153.2437781	0.00149586553406075\\
153.2792098	0.00149586555567183\\
153.3112607	0.00149586558463177\\
153.3449314	0.00149586560656947\\
153.3997511	0.00149586563514836\\
153.4418578	0.00149586565708605\\
153.4772409	0.00149586568669922\\
153.517485	0.00149586570814699\\
153.5494602	0.00149586573819565\\
153.5845697	0.00149586576029665\\
153.6154315	0.00149586579034531\\
153.6629352	0.00149586581271849\\
153.695177	0.00149586584287602\\
153.7253064	0.00149586586541251\\
153.7597403	0.00149586589584221\\
153.8031977	0.00149586591881419\\
153.8397024	0.00149586594946164\\
153.8693048	0.0014958659722703\\
153.9049184	0.00149586600237339\\
153.9529279	0.00149586602643408\\
154.0098738	0.00149586605670048\\
154.0506987	0.00149586607994463\\
154.0920588	0.00149586611162636\\
154.1292471	0.00149586613492495\\
154.1655703	0.00149586616606231\\
154.2065449	0.00149586618952421\\
154.2594129	0.00149586622136924\\
154.3079063	0.00149586624483114\\
154.3462093	0.00149586627602294\\
154.3852658	0.00149586629975701\\
154.4192255	0.00149586633181979\\
154.4586888	0.00149586635593491\\
154.4945196	0.0014958663875622\\
154.5239899	0.00149586641162288\\
154.5604257	0.00149586644368566\\
154.5994438	0.00149586646790965\\
154.6357891	0.00149586649980911\\
154.6660653	0.00149586652446859\\
154.7528273	0.00149586655615031\\
154.7964952	0.0014958665809731\\
154.8332548	0.00149586661298143\\
154.8705731	0.00149586663791309\\
154.9036309	0.00149586666986699\\
154.9319085	0.00149586669463534\\
154.9707732	0.00149586672642592\\
155.0125535	0.0014958667518475\\
155.0744206	0.0014958667838014\\
155.1540385	0.00149586680900523\\
155.2057691	0.00149586684134018\\
155.2421899	0.00149586686670732\\
155.2800535	0.0014958668990967\\
155.3193839	0.00149586692386504\\
155.379445	0.00149586695663547\\
155.442292	0.00149586698129495\\
155.4750718	0.00149586701411981\\
155.5091245	0.0014958670391059\\
155.5488171	0.00149586707176745\\
155.5817673	0.00149586709708015\\
155.6140403	0.00149586712952396\\
155.6566834	0.00149586715467336\\
155.7032895	0.00149586718733491\\
155.7456789	0.00149586721297422\\
155.7863082	0.00149586724509141\\
155.824178	0.00149586727105735\\
155.8593753	0.00149586730361002\\
155.8941583	0.00149586732870498\\
155.9336704	0.0014958673614754\\
155.971222	0.00149586738706027\\
156.0043125	0.00149586741983069\\
156.0453194	0.00149586744498008\\
156.0842129	0.00149586747802268\\
156.1177346	0.00149586750366199\\
156.1535692	0.00149586753594248\\
156.2136341	0.00149586756087412\\
156.2552826	0.00149586759391672\\
156.2906912	0.00149586761950159\\
156.326692	0.00149586765243531\\
156.3678256	0.00149586767785688\\
156.4036202	0.00149586770981075\\
156.4529119	0.00149586773534119\\
156.5097041	0.00149586776871039\\
156.5493243	0.00149586779353316\\
156.5828197	0.00149586782614026\\
156.6187793	0.00149586785161626\\
156.6597816	0.00149586788460441\\
156.695159	0.00149586790942718\\
156.7415802	0.00149586794246976\\
156.7739209	0.0014958679674014\\
156.8031592	0.00149586800044398\\
156.837255	0.00149586802537562\\
156.8753951	0.00149586805776497\\
156.9081896	0.00149586808285991\\
156.9415227	0.00149586811552144\\
156.9764951	0.00149586814045308\\
157.0177036	0.00149586817284243\\
157.0518826	0.00149586819826399\\
157.0844897	0.00149586823021785\\
157.1174722	0.00149586825569384\\
157.1533244	0.0014958682876477\\
157.185089	0.00149586831334143\\
157.2159146	0.00149586834524086\\
157.2504762	0.00149586837006361\\
157.2925603	0.0014958684019086\\
157.3466985	0.00149586842716685\\
157.4136877	0.00149586845917514\\
157.452616	0.00149586848350797\\
157.4885174	0.00149586851589731\\
157.5257368	0.00149586854104669\\
157.5830612	0.00149586857283723\\
157.6260038	0.0014958685972245\\
157.6823674	0.00149586862896061\\
157.7166854	0.00149586865389224\\
157.7501488	0.00149586868579165\\
157.7838226	0.00149586871017892\\
157.8224633	0.00149586874191502\\
157.8540287	0.00149586876635673\\
157.8871451	0.00149586879787509\\
157.918074	0.00149586882204461\\
157.9553947	0.00149586885350854\\
157.9865414	0.00149586887800467\\
158.0193209	0.00149586890957747\\
158.0642502	0.0014958689333115\\
158.1006343	0.00149586896472099\\
158.1378845	0.0014958689888905\\
158.1714911	0.0014958690197012\\
158.210659	0.00149586904408846\\
158.2422758	0.00149586907522576\\
158.2732467	0.00149586909885092\\
158.3046006	0.00149586913031484\\
158.340503	0.00149586915377669\\
158.3926033	0.00149586918458738\\
158.4431307	0.00149586920886577\\
158.4942322	0.00149586923913209\\
158.5231166	0.00149586926275725\\
158.5557479	0.00149586929269696\\
158.5869138	0.00149586931643099\\
158.6210349	0.0014958693471328\\
158.6632972	0.00149586937075796\\
158.71814	0.00149586940053436\\
158.7664045	0.00149586942410508\\
158.8022494	0.00149586945415366\\
158.8371207	0.00149586947723445\\
158.8727982	0.00149586950766408\\
158.9022937	0.0014958695304727\\
158.9325473	0.00149586956030353\\
158.9652562	0.00149586958322102\\
159.0071289	0.00149586961288854\\
159.0473686	0.00149586963547941\\
159.0828957	0.00149586966563686\\
159.1153315	0.00149586968806442\\
159.1511918	0.00149586971762307\\
159.1819856	0.00149586974048612\\
159.2167858	0.00149586976928267\\
159.2552658	0.00149586979154692\\
159.2965699	0.00149586982072452\\
159.3227156	0.00149586984260772\\
159.352414	0.00149586987227525\\
159.4031255	0.00149586989437619\\
159.4431845	0.00149586992344492\\
159.4742674	0.00149586994527368\\
159.5137054	0.00149586997374361\\
159.5637113	0.00149586999557237\\
159.6148644	0.00149587002453223\\
159.6532847	0.00149587004576219\\
159.7217178	0.0014958700752664\\
159.7738675	0.00149587009611532\\
159.9007928	0.00149587012431307\\
159.9498684	0.00149587014592409\\
159.9839408	0.00149587017395853\\
160.0185995	0.00149587019524293\\
160.0684254	0.00149587022327737\\
160.1059214	0.0014958702438541\\
160.1430774	0.00149587027194298\\
160.1786021	0.00149587029230197\\
160.2133012	0.00149587032055415\\
160.2414965	0.0014958703406954\\
160.2708489	0.00149587036834879\\
160.30207	0.00149587038908883\\
160.3328662	0.00149587041614342\\
160.3832765	0.0014958704371012\\
160.4375656	0.00149587046393805\\
160.4757339	0.00149587048456922\\
160.5080122	0.0014958705112972\\
160.5390606	0.00149587053132957\\
160.5737095	0.00149587055811198\\
160.6118921	0.00149587057781774\\
160.6602289	0.0014958706049812\\
160.7090398	0.00149587062468696\\
160.7458872	0.00149587065108831\\
160.779784	0.00149587067035858\\
160.8141159	0.00149587069697769\\
160.8460314	0.00149587071613908\\
160.8839242	0.0014958707423227\\
160.9144789	0.00149587076099417\\
160.95675	0.00149587078690561\\
161.0117449	0.0014958708068291\\
161.0749261	0.00149587083257723\\
161.1074885	0.00149587085070435\\
161.1465003	0.00149587087601699\\
161.1846862	0.001495870895505\\
161.2182365	0.00149587092070876\\
161.25069	0.00149587093927137\\
161.2866346	0.00149587096463844\\
161.3238168	0.00149587098260225\\
161.3547077	0.00149587100775158\\
161.4124507	0.00149587102538877\\
161.4582705	0.00149587105064697\\
161.5000443	0.00149587106866521\\
161.5354697	0.00149587109316131\\
161.5725519	0.00149587111112512\\
161.6061736	0.00149587113475024\\
161.6375322	0.001495871152333\\
161.680719	0.00149587117693797\\
161.7163184	0.00149587119441185\\
161.7589818	0.00149587121847246\\
161.8158713	0.00149587123523868\\
161.8560879	0.00149587125951703\\
161.8887572	0.00149587127622881\\
161.9178656	0.00149587130034386\\
161.9527755	0.00149587131716451\\
161.9853014	0.00149587134035414\\
162.0197001	0.00149587135750141\\
162.0593608	0.00149587138003782\\
162.1215881	0.00149587139653185\\
162.1742986	0.00149587141944931\\
162.2117823	0.00149587143610665\\
162.2576074	0.00149587145820757\\
162.3139389	0.00149587147481048\\
162.3576923	0.00149587149718358\\
162.4160737	0.00149587151351431\\
162.4562809	0.00149587153523417\\
162.5095948	0.00149587155134716\\
162.5473743	0.0014958715731759\\
162.5801033	0.00149587158945219\\
162.6203597	0.00149587161079101\\
162.6576629	0.0014958716264685\\
162.6914915	0.00149587164742627\\
162.7259991	0.00149587166283159\\
162.7755942	0.00149587168422484\\
162.8144399	0.00149587169968459\\
162.8635525	0.00149587172058792\\
162.9176433	0.00149587173555775\\
162.9584812	0.00149587175624334\\
162.9992127	0.00149587177099543\\
163.0482259	0.00149587179206206\\
163.0970832	0.00149587180621536\\
163.1414039	0.00149587182684651\\
163.2005306	0.0014958718409998\\
163.2676116	0.00149587186130434\\
163.3243349	0.00149587187562094\\
163.3932891	0.00149587189548998\\
163.457833	0.00149587190926223\\
163.5143632	0.00149587192880466\\
163.5666257	0.00149587194268578\\
163.615031	0.00149587196228264\\
163.6643572	0.00149587197621819\\
163.7181348	0.00149587199516183\\
163.770018	0.00149587200860746\\
163.8420428	0.0014958720275511\\
163.8919208	0.00149587204061568\\
163.9348078	0.00149587205939601\\
164.0096478	0.00149587207235171\\
164.1021129	0.00149587209129535\\
164.169533	0.00149587210376113\\
164.2176915	0.00149587212205154\\
164.2751288	0.0014958721346262\\
164.3800802	0.00149587215242668\\
164.4425344	0.00149587216500134\\
164.4919268	0.00149587218318287\\
164.5410232	0.00149587219553979\\
164.5813679	0.00149587221290479\\
164.6374343	0.00149587222482621\\
164.6879352	0.00149587224230008\\
164.7772069	0.00149587225416707\\
164.8513397	0.00149587227174981\\
164.9515349	0.00149587228274583\\
164.9985393	0.00149587230011083\\
165.0582843	0.0014958723108891\\
165.1747836	0.00149587232760087\\
165.3548761	0.00149587233930456\\
165.4786681	0.0014958723553631\\
165.5832936	0.00149587236608693\\
165.6537288	0.00149587238214547\\
165.7354829	0.00149587239325036\\
165.8048698	0.00149587240887342\\
165.8671856	0.00149587241976056\\
165.9165405	0.00149587243522031\\
165.9892201	0.0014958724457264\\
166.0665385	0.00149587246129502\\
166.1259775	0.00149587247136563\\
166.1812128	0.00149587248633545\\
166.2421483	0.00149587249678711\\
166.2851877	0.00149587251132145\\
166.3923892	0.00149587252171868\\
166.4601431	0.00149587253641632\\
166.5158064	0.00149587254545265\\
166.5710463	0.00149587256042247\\
166.6757754	0.00149587256913219\\
166.7386491	0.00149587258339435\\
166.7834614	0.00149587259275729\\
166.826214	0.00149587260642066\\
166.8596042	0.00149587261529368\\
166.8985693	0.00149587262906592\\
166.9360758	0.00149587263777563\\
166.9743108	0.001495872651439\\
167.0249024	0.00149587266003984\\
167.0787579	0.00149587267288667\\
167.1170893	0.00149587268159639\\
167.1548908	0.00149587269455209\\
167.2204076	0.00149587270200978\\
167.2692551	0.00149587271501992\\
167.3172223	0.00149587272264092\\
167.3707623	0.00149587273548774\\
167.4106096	0.00149587274272769\\
167.4505704	0.0014958727550846\\
167.5034761	0.0014958727627056\\
167.5870913	0.00149587277473589\\
167.6249856	0.00149587278192141\\
};
\addlegendentry{ScaledGD}

\addplot [color=mycolor8, mark=triangle, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
0	0.53874480103481\\
0.4039738	0.365590618660724\\
0.7282928	0.297397517774241\\
0.8651338	0.270979446112793\\
0.9627509	0.254947652439877\\
1.0985743	0.242086292546988\\
1.2813524	0.228579669825472\\
1.5229912	0.217428024914489\\
1.646559	0.205686522425439\\
1.7571808	0.196248925268313\\
1.8836163	0.186102906917017\\
1.9940858	0.17821519021224\\
2.1084743	0.169515754757345\\
2.2417422	0.162943716578694\\
2.413404	0.155537771658409\\
2.5721864	0.150056277097724\\
2.7144432	0.143782059469258\\
2.8611532	0.139197230718163\\
2.9673455	0.133894101318487\\
3.1192618	0.130045457192657\\
3.2595782	0.125563985516067\\
3.3992146	0.122320673675759\\
3.536601	0.118528428551028\\
3.7554833	0.115784195355899\\
3.9724647	0.112567485506141\\
4.1350342	0.11023595874003\\
4.3040426	0.107499047663843\\
4.4571948	0.105509796738776\\
4.5764596	0.103172934225505\\
4.7314066	0.10146833278825\\
4.8772685	0.0994654448720923\\
5.0532386	0.0979982080303059\\
5.1921653	0.0962746732636892\\
5.3263114	0.0950059171935116\\
5.4647618	0.0935166010348492\\
5.6069521	0.0924142967044642\\
5.7361093	0.0911218835306817\\
5.9017102	0.0901596098625834\\
6.0426449	0.0890332147897052\\
6.2579391	0.0881891445598762\\
6.3837273	0.0872031682603687\\
6.515652	0.0864592393315036\\
6.6646476	0.0855924268369497\\
6.7855929	0.0849336636324264\\
6.9306189	0.0841683319766884\\
7.0841701	0.0835822899508384\\
7.2189676	0.082903694820496\\
7.375498	0.0823800059954447\\
7.5194923	0.081775822617661\\
7.6441605	0.0813058241743262\\
7.7733247	0.0807657220157907\\
7.9037595	0.080342153025479\\
8.0388197	0.07985744747254\\
8.1917357	0.0794742014092493\\
8.3195444	0.0790375685527645\\
8.4929296	0.0786894913648574\\
8.6143167	0.078294734445045\\
8.7332813	0.0779774597621612\\
8.84134	0.0776193178415446\\
8.9436842	0.0773291323992461\\
9.0453747	0.0770031235054788\\
9.1470889	0.0767368571279031\\
9.2545345	0.0764391495017429\\
9.3757995	0.076194085026405\\
9.4724344	0.0759213912696604\\
9.6015617	0.0756951906613174\\
9.7046805	0.0754446805395727\\
9.8057734	0.0752353241490331\\
9.9105568	0.0750045525966333\\
10.0217554	0.0748102890998362\\
10.1609058	0.0745971366241589\\
10.2578857	0.0744164416490464\\
10.3686843	0.0742190648619477\\
10.510516	0.0740506066932731\\
10.6238576	0.0738673971284344\\
10.7798337	0.0737100081903484\\
10.9205661	0.0735395579146376\\
11.0323134	0.073392210980034\\
11.1928547	0.0732332837891796\\
11.3195081	0.0730950720660699\\
11.4619392	0.0729465792823641\\
11.6227971	0.0728166996888277\\
11.7494409	0.0726776797619654\\
11.9055885	0.0725554188312947\\
12.0409685	0.0724250200912969\\
12.1584365	0.0723097420533023\\
12.269922	0.0721872080836461\\
12.3860781	0.072078344751924\\
12.5075429	0.071963001947366\\
12.6216216	0.0718600441104697\\
12.7565786	0.0717512910617146\\
12.8876202	0.0716537811303101\\
13.0231725	0.0715510795410425\\
13.1458161	0.0714586052476274\\
13.2586081	0.0713614721404781\\
13.3696757	0.0712736611239576\\
13.4750601	0.0711816621340664\\
13.583759	0.0710981772704098\\
13.7083263	0.0710109208590357\\
13.845567	0.0709314562232867\\
13.9895758	0.0708485886719775\\
14.1002856	0.0707728660357017\\
14.2411496	0.0706940671048044\\
14.3450714	0.0706218328895557\\
14.4505148	0.0705468120430427\\
14.5493005	0.0704778346628702\\
14.660563	0.0704063277779318\\
14.7566725	0.0703403953149802\\
14.8804105	0.0702721618070253\\
15.0108454	0.0702090799732496\\
15.1386914	0.07014390027804\\
15.2384033	0.0700834906230324\\
15.3597493	0.0700211639867866\\
15.467946	0.0699632623180166\\
15.5722678	0.0699036048532639\\
15.6740677	0.0698480598405672\\
15.7881251	0.0697909028122026\\
15.9108594	0.069737574751519\\
16.0097212	0.069682763062754\\
16.1637311	0.0696315227789528\\
16.3035703	0.0695789136308047\\
16.4152864	0.0695296415014738\\
16.5554289	0.0694791032038918\\
16.6605099	0.0694316882890731\\
16.7582612	0.0693830992041619\\
16.8767207	0.0693374384686024\\
16.9824191	0.0692906860698367\\
17.0822151	0.0692466836868924\\
17.1935801	0.0692016637195107\\
17.3199584	0.0691592304466916\\
17.4439067	0.0691158461776764\\
17.6120069	0.0690748987952387\\
17.7388374	0.0690330603416663\\
17.8623963	0.0689935211473251\\
17.9744205	0.0689531448739273\\
18.0715855	0.0689149412269024\\
18.1868049	0.0688759492050715\\
18.2938195	0.0688390131141279\\
18.3935097	0.0688013326349329\\
18.5432969	0.0687656003854792\\
18.643332	0.068729163520829\\
18.7669446	0.0686945753368819\\
18.892392	0.0686593185433963\\
18.9990855	0.0686258182804936\\
19.1061218	0.0685916820414219\\
19.2071395	0.0685592169074366\\
19.305873	0.0685261454083429\\
19.410157	0.0684946657091864\\
19.5145818	0.0684626065438897\\
19.6454341	0.0684320654515436\\
19.7468178	0.0684009693552256\\
19.8838342	0.0683713226958344\\
19.9947535	0.0683411433021979\\
20.1001091	0.0683123493623447\\
20.2077886	0.0682830429826118\\
20.3210305	0.0682550623317868\\
20.4272624	0.0682265877531796\\
20.5270841	0.0681993830811057\\
20.6418329	0.0681717013828232\\
20.7957007	0.0681452373501422\\
20.9220214	0.0681183117352945\\
21.0567107	0.0680925548361492\\
21.1996873	0.0680663504777932\\
21.3544532	0.0680412689136918\\
21.4636963	0.0680157528139437\\
21.5740109	0.0679913163773543\\
21.6754808	0.0679664572380164\\
21.7801592	0.0679426372051653\\
21.9156055	0.0679184053090784\\
22.0330229	0.0678951743409933\\
22.1617091	0.0678715414429065\\
22.2766594	0.0678488734940531\\
22.3874534	0.0678258127202455\\
22.4972547	0.0678036829541309\\
22.6038737	0.0677811687099906\\
22.7030222	0.0677595534209649\\
22.8107095	0.0677375613058646\\
22.9259338	0.0677164378469367\\
23.0433338	0.0676949445756424\\
23.1618239	0.0676742912914908\\
23.2854547	0.0676532746217476\\
23.399422	0.06763307078675\\
23.4991502	0.0676125094522967\\
23.6083091	0.0675927352131377\\
23.7295765	0.0675726088619979\\
23.8722866	0.0675532451843211\\
23.9913088	0.0675335343216201\\
24.1038493	0.0675145629408429\\
24.247266	0.0674952488761341\\
24.3569099	0.0674766522516226\\
24.4969939	0.0674577170501174\\
24.6042294	0.0674394783229491\\
24.7107962	0.0674209047604823\\
24.8206471	0.0674030077142037\\
24.9295799	0.0673847792357424\\
25.0320624	0.0673672082601919\\
25.131764	0.0673493089414881\\
25.2416121	0.0673320489992922\\
25.3693499	0.0673144635115971\\
25.4715565	0.0672975001073246\\
25.6089786	0.0672802136849183\\
25.7151294	0.0672635328366911\\
25.8419338	0.0672465312470189\\
25.9522881	0.0672301194603906\\
26.0654639	0.0672133889768415\\
26.2138817	0.0671972332208542\\
26.328084	0.0671807605977779\\
26.4454702	0.0671648482832346\\
26.5677836	0.0671486207331131\\
26.6829474	0.0671329396926071\\
26.8225732	0.0671169448655866\\
26.930589	0.067101483335566\\
27.0295335	0.0670857093007374\\
27.1293739	0.0670704559052699\\
27.2332368	0.0670548911339708\\
27.34053	0.0670398348701705\\
27.4406567	0.0670244682210279\\
27.5726744	0.0670095984461914\\
27.699603	0.0669944191518204\\
27.8522156	0.0669797255719325\\
27.9934587	0.0669647232273778\\
28.0993606	0.0669501958870878\\
28.2043425	0.0669353604395308\\
28.302108	0.0669209897136244\\
28.4052253	0.0669063114536819\\
28.5129747	0.0668920880394969\\
28.6146185	0.0668775575938\\
28.7338029	0.0668634725051321\\
28.8619913	0.0668490808300799\\
28.9861129	0.0668351253919719\\
29.1086176	0.0668208637685976\\
29.2090281	0.0668070296132839\\
29.3096835	0.0667928896431977\\
29.4091508	0.0667791687067655\\
29.5027214	0.0667651423090262\\
29.607673	0.0667515268291167\\
29.714734	0.0667376062378292\\
29.8386276	0.0667240887519402\\
29.965344	0.0667102665147196\\
30.069994	0.0666968398591222\\
30.2152906	0.0666831088360581\\
30.3190568	0.0666697661453158\\
30.4194665	0.0666561195085631\\
30.5312194	0.0666428542154773\\
30.6303972	0.0666292854490058\\
30.736419	0.0666160912848866\\
30.8495301	0.0666025941848628\\
30.9529597	0.0665894651799388\\
31.0848545	0.0665760338549677\\
31.3242796	0.0665629643391658\\
31.4321747	0.0665495932107372\\
31.5465616	0.0665365778141241\\
31.6481533	0.0665232616170125\\
31.7603873	0.066510295270487\\
31.8965325	0.0664970290528953\\
31.9981407	0.0664841069884901\\
32.1250277	0.0664708861119324\\
32.2679292	0.0664580038628318\\
32.3693254	0.0664448240016266\\
32.5112136	0.0664319774018413\\
32.6191497	0.066418834542081\\
32.7281585	0.0664060197254978\\
32.8390572	0.0663929101633723\\
32.9365181	0.0663801235623271\\
33.0373909	0.0663670439016846\\
33.1372292	0.0663542822446785\\
33.2400174	0.0663412293938498\\
33.3667235	0.0663284897025005\\
33.469345	0.0663154608701075\\
33.5914814	0.0663027404552723\\
33.7048178	0.066289733145085\\
33.8103488	0.066277029601903\\
33.9188033	0.0662640416066514\\
34.0123976	0.0662513528086953\\
34.1167087	0.0662383822027356\\
34.2174489	0.0662257062949664\\
34.3143985	0.0662127514258731\\
34.439686	0.0662000868165567\\
34.5603381	0.0661871462956084\\
34.6811251	0.0661744916472187\\
34.8160008	0.0661615643386211\\
34.9446196	0.0661489185575774\\
35.059321	0.0661360035668541\\
35.1629989	0.0661233657923118\\
35.2590895	0.066110462453674\\
35.3603735	0.0660978320453822\\
35.4705354	0.0660849399081855\\
35.6020444	0.0660723164336394\\
35.7136876	0.0660594352483045\\
35.8452545	0.0660468184691705\\
35.967001	0.06603394817254\\
36.0776696	0.0660213380307099\\
36.2508137	0.0660084787311674\\
36.3491367	0.0659958753346692\\
36.4527653	0.0659830272972503\\
36.5601637	0.06597043090604\\
36.6733512	0.0659575945378615\\
36.7937971	0.0659450055500048\\
36.9022143	0.0659321813860539\\
37.0658922	0.0659196003244537\\
37.1688282	0.0659067890142348\\
37.2712378	0.0658942165140728\\
37.3681519	0.0658814188092598\\
37.4706562	0.0658688556064868\\
37.5712228	0.0658560723496172\\
37.6794449	0.0658435192705727\\
37.8036268	0.0658307513852758\\
37.9543618	0.065818209337645\\
38.0581566	0.065805457820123\\
38.1937599	0.0657929277852229\\
38.291677	0.065780193697183\\
38.3939196	0.0657676767236465\\
38.4968846	0.0657549611867287\\
38.5940935	0.0657424583854824\\
38.6948431	0.065729762576848\\
38.8047575	0.0657172751172481\\
38.9116487	0.0657046002662686\\
39.0400102	0.065692129373222\\
39.1447274	0.0656794767592103\\
39.2624428	0.0656670237110884\\
39.3799045	0.0656543946614277\\
39.4880922	0.0656419607883515\\
39.5933757	0.065629356677186\\
39.7075789	0.0656169433597449\\
39.8145731	0.0656043656065602\\
39.9253787	0.0655919742742765\\
40.0233361	0.0655794243424527\\
40.1469243	0.065567056472083\\
40.2561342	0.0655545358669058\\
40.3579729	0.0655421929801488\\
40.554471	0.0655297032462817\\
40.6641976	0.0655173869068606\\
40.7729785	0.0655049296250789\\
40.8939735	0.0654926414349956\\
40.9965099	0.0654802182179369\\
41.1091447	0.0654679598128643\\
41.2768574	0.065455572300085\\
41.394657	0.0654433453438387\\
41.5013363	0.0654309951958011\\
41.6455861	0.0654188013739144\\
41.7562207	0.065406490265332\\
41.8773716	0.0653943312779095\\
41.9776581	0.0653820608901701\\
42.0786654	0.0653699384439388\\
42.1907711	0.0653577104570612\\
42.2945897	0.0653456262569398\\
42.4157464	0.0653334423409671\\
42.5398216	0.0653213980811109\\
42.6467291	0.0653092598872475\\
42.7967371	0.0652972572420132\\
42.9098654	0.0652851663935909\\
43.0064561	0.065273207008268\\
43.1245384	0.0652611650918255\\
43.2279016	0.0652492505735683\\
43.3401596	0.0652372591300822\\
43.4416457	0.0652253910392289\\
43.5803509	0.0652134515558647\\
43.6902741	0.0652016313976354\\
43.7936903	0.0651897453000135\\
43.9444327	0.0651779745169674\\
44.0443122	0.0651661431623029\\
44.1560502	0.0651544231276336\\
44.2629999	0.0651426477987083\\
44.3656401	0.0651309798105574\\
44.4605235	0.0651192617108051\\
44.5631463	0.065107646987721\\
44.6797512	0.0650959872375204\\
44.7953748	0.0650844269150857\\
44.9046322	0.0650728265492362\\
45.0276496	0.0650613216780899\\
45.1395082	0.0650497816445852\\
45.2440779	0.065038333189727\\
45.3459565	0.0650268543499252\\
45.4446694	0.0650154631913097\\
45.5478375	0.0650040463211873\\
45.6452145	0.0649927132556165\\
45.7610051	0.0649813590483791\\
45.9112312	0.0649700847925322\\
46.0327729	0.0649587938621624\\
46.2148622	0.0649475790566315\\
46.3725468	0.064936351942391\\
46.4729631	0.0649251971566469\\
46.5862566	0.0649140343283336\\
46.6822214	0.0649029400662738\\
46.7905886	0.0648918419299532\\
46.8968794	0.0648808086360009\\
47.0272826	0.0648697755402419\\
47.1213155	0.0648588036056457\\
47.2262188	0.0648478358477271\\
47.3633735	0.0648369256170118\\
47.4724534	0.0648260234492422\\
47.5823843	0.0648151752264829\\
47.6808327	0.064804338862218\\
47.7841885	0.064793552917087\\
47.9079916	0.0647827825365832\\
48.0091223	0.0647720591100188\\
48.1389076	0.0647613548655575\\
48.2501312	0.0647506941748858\\
48.3480127	0.0647400561957592\\
48.482614	0.0647294584392421\\
48.5949485	0.0647188868358914\\
48.6979713	0.0647083521968135\\
48.8372656	0.0646978470644156\\
48.9441946	0.0646873757143467\\
49.0489196	0.0646769371359752\\
49.1592877	0.0646665292376831\\
49.2845238	0.0646561572867059\\
49.3912025	0.0646458129962551\\
49.5014739	0.0646355077384005\\
49.6359692	0.0646252272069698\\
49.7396005	0.064614988701814\\
49.8558742	0.0646047720768425\\
49.9496868	0.0645946003789659\\
50.0562611	0.0645844478050823\\
50.1542047	0.0645743429647645\\
50.2482626	0.06456425458421\\
50.3760713	0.0645542166480329\\
50.4952223	0.0645441926009552\\
50.5989606	0.0645342216118916\\
50.7214534	0.0645242620362805\\
50.8472465	0.0645143580338545\\
50.9472092	0.0645044630653697\\
51.0633916	0.0644946260854731\\
51.2357567	0.0644847958570729\\
51.3446475	0.0644750259318176\\
51.4678369	0.0644652605733128\\
51.6004732	0.064455557730633\\
51.6973622	0.064445857368115\\
51.8075993	0.0644362216314678\\
51.9434043	0.0644265863866759\\
52.0469733	0.0644170177745257\\
52.1478941	0.0644074477642308\\
52.2554277	0.0643979462896335\\
52.3547485	0.0643884416248064\\
52.4645837	0.0643790072948595\\
52.5772309	0.0643695680800227\\
52.70665	0.0643602008953674\\
52.8329983	0.0643508272277514\\
52.9388916	0.0643415271819377\\
53.0687896	0.064332219150708\\
53.1655478	0.0643229862296604\\
53.2643708	0.0643137439150536\\
53.3653476	0.0643045780965006\\
53.4737271	0.0642954015690338\\
53.604025	0.0642863028218474\\
53.7033785	0.0642771921414753\\
53.8530269	0.0642681604250612\\
53.9495802	0.0642591156403169\\
54.0614429	0.0642501509040022\\
54.1981746	0.0642411720511753\\
54.2983278	0.0642322742336378\\
54.3948936	0.0642233613360057\\
54.4985394	0.0642145303645598\\
54.6017011	0.0642056834315638\\
54.7005332	0.0641969192217268\\
54.8062014	0.0641881382482473\\
54.9410975	0.0641794407030734\\
55.0478554	0.0641707256687067\\
55.1480075	0.0641620946783154\\
55.2715658	0.0641534455467856\\
55.3828292	0.0641448809878431\\
55.4935814	0.0641362977064251\\
55.6042226	0.0641277994417726\\
55.7043478	0.064119281940748\\
55.8214166	0.0641108498190228\\
55.9323878	0.0641023980112778\\
56.0482528	0.0640940318665745\\
56.1873764	0.0640856456472963\\
56.3522447	0.0640773452989953\\
56.524269	0.0640690245453802\\
56.6237525	0.0640607897979648\\
56.7211001	0.0640525343690679\\
56.8370476	0.0640443650120281\\
56.9382735	0.0640361747487732\\
57.0330562	0.064028070556575\\
57.1420746	0.0640199452817252\\
57.2668341	0.0640119060138561\\
57.3729919	0.0640038455321691\\
57.4752274	0.0639958709333578\\
57.6143813	0.0639878750317293\\
57.7083159	0.0639799648320524\\
57.8366273	0.0639720332799048\\
57.9360359	0.0639641871950572\\
58.0361284	0.06395631974465\\
58.1362397	0.0639485374762762\\
58.2351041	0.0639407338631132\\
58.3593647	0.0639330150991853\\
58.4691141	0.0639252750425272\\
58.5768719	0.063917619457763\\
58.7540375	0.0639099426611668\\
58.8925811	0.0639023499174164\\
59.0033927	0.0638947360693344\\
59.1238377	0.0638872058161187\\
59.2189857	0.0638796545905626\\
59.3113985	0.0638721864655818\\
59.4213738	0.0638646975226072\\
59.5381296	0.0638572911523007\\
59.6508398	0.0638498641388777\\
59.7597758	0.0638425191388848\\
59.9652718	0.0638351536894967\\
60.1361665	0.0638278696653019\\
60.2954562	0.0638205654026353\\
60.4590685	0.0638133419501609\\
60.7315558	0.0638060984858243\\
60.8944041	0.063798935191912\\
61.1218807	0.0637917521271457\\
61.3732283	0.0637846485702291\\
61.5284538	0.0637775254965973\\
61.6550023	0.0637704812472226\\
61.8198791	0.0637634177473013\\
61.9569431	0.0637564323687062\\
62.0852228	0.0637494280167708\\
62.3284494	0.0637425010654871\\
62.4678843	0.06373555542818\\
62.6219139	0.0637286864545364\\
62.7578681	0.0637217990914875\\
62.9471493	0.0637149876402453\\
63.1197281	0.0637081581047539\\
63.2739136	0.0637014037155522\\
63.4613147	0.0636946315551806\\
63.6368565	0.0636879337631401\\
63.807791	0.0636812185202859\\
63.9700473	0.063674576856501\\
64.1117418	0.0636679180690422\\
64.2266836	0.0636613320610526\\
64.3311552	0.0636547292628679\\
64.453868	0.0636481984352357\\
64.5771458	0.0636416511567126\\
64.6874965	0.0636351750314672\\
64.7947618	0.0636286828000484\\
64.9090931	0.0636222608971031\\
65.0081353	0.063615823237843\\
65.1087686	0.0636094550754951\\
65.2465958	0.0636030715114401\\
65.3641941	0.0635967566068306\\
65.459766	0.0635904266595613\\
65.5848652	0.0635841645290559\\
65.7158129	0.0635778877190514\\
65.8387503	0.0635716778786667\\
65.9419555	0.0635654537257738\\
66.0426665	0.0635592956916051\\
66.1463176	0.0635531237154355\\
66.2481954	0.0635470170039529\\
66.3771529	0.0635408967242537\\
66.4899189	0.0635348408527182\\
66.5968272	0.0635287717897346\\
66.7042617	0.0635227662765409\\
66.8405054	0.0635167479513696\\
66.9398718	0.063510792316373\\
67.0443603	0.0635048242512695\\
67.1986536	0.063498918016086\\
67.3122744	0.0634929997347823\\
67.4149322	0.0634871424230745\\
67.5555973	0.0634812734510665\\
67.6548255	0.0634754645888702\\
67.7518334	0.0634696444537166\\
67.9238975	0.063463883569614\\
68.0162359	0.0634581118011381\\
68.1174166	0.0634523984265883\\
68.2216632	0.0634466745571736\\
68.3249404	0.0634410082267112\\
68.4133118	0.0634353317914864\\
68.523563	0.063429712042894\\
68.6472076	0.0634240825799738\\
68.7527457	0.063418508954537\\
68.8727698	0.0634129260051819\\
68.984345	0.0634073980478289\\
69.1123084	0.0634018611566421\\
69.2076505	0.0633963784161372\\
69.3084515	0.0633908871312119\\
69.4081603	0.0633854491602667\\
69.5054383	0.0633800030333985\\
69.6025016	0.0633746093888384\\
69.6991627	0.0633692079755415\\
69.8214215	0.0633638582184276\\
69.9254682	0.0633585010781855\\
70.0224721	0.0633531947738845\\
70.1444123	0.0633478814701833\\
70.2579093	0.0633426181885159\\
70.3634864	0.063337348288942\\
70.4694353	0.0633321276042185\\
70.5794314	0.0633269006806264\\
70.675989	0.0633217221717163\\
70.7772092	0.0633165378002046\\
70.9144979	0.0633114010506261\\
71.0235313	0.0633062588116788\\
71.1271776	0.063301163409626\\
71.236805	0.0632960628880951\\
71.3549229	0.0632910084265064\\
71.4592434	0.0632859492117197\\
71.5619551	0.0632809352882214\\
71.6601097	0.0632759169740239\\
71.7502902	0.0632709431910382\\
71.8673649	0.0632659653757918\\
71.966664	0.0632610313404799\\
72.0906608	0.0632560936270618\\
72.1967917	0.0632511989513716\\
72.2950253	0.063246300947268\\
72.4072463	0.0632414452478998\\
72.5227957	0.0632365865651101\\
72.6327161	0.0632317694635151\\
72.7305413	0.0632269497186179\\
72.8438769	0.0632221708409703\\
72.9373579	0.0632173896551308\\
73.0300253	0.0632126486323024\\
73.1440787	0.063207905631172\\
73.242184	0.063203202098694\\
73.3456461	0.0631984969124955\\
73.4521662	0.0631938305105497\\
73.6504404	0.0631891627739732\\
73.7906963	0.0631845331472847\\
73.9409578	0.0631799024995233\\
74.0688216	0.0631753092974111\\
74.2159493	0.06317071538204\\
74.4036018	0.0631661582582626\\
74.5458485	0.0631616007233171\\
74.7382184	0.0631570793361023\\
74.918027	0.0631525578339186\\
75.0551188	0.0631480718458647\\
75.193357	0.0631435860331116\\
75.3343794	0.063139135111104\\
75.5412024	0.0631346846487669\\
75.679293	0.0631302684639592\\
75.8661123	0.0631258530171348\\
76.0394856	0.0631214712449129\\
76.1943867	0.063117090482935\\
76.3315265	0.0631127428027584\\
76.4720273	0.0631083963990161\\
76.670154	0.0631040824944141\\
76.8087041	0.0630997701263525\\
76.9630127	0.0630954896848734\\
77.1314467	0.0630912110338933\\
77.2700433	0.0630869637469572\\
77.4104308	0.0630827184984337\\
77.5563151	0.0630785040613061\\
77.7051488	0.0630742919044528\\
77.8996857	0.0630701100161791\\
78.0400855	0.0630659306439802\\
78.2464935	0.0630617810073272\\
78.3899555	0.063057634116484\\
78.5408912	0.0630535164378005\\
78.6774101	0.0630494017287147\\
78.8181698	0.0630453157179333\\
79.0209287	0.0630412328945707\\
79.1696102	0.0630371782650811\\
79.3450183	0.0630331270349276\\
79.5018785	0.0630291035035379\\
79.6347414	0.0630250835775595\\
79.7585076	0.0630210908644006\\
79.9141829	0.0630171019569438\\
80.1124866	0.0630131397853992\\
80.2505455	0.0630091816141159\\
80.374841	0.0630052497107643\\
80.5761127	0.0630013219965728\\
80.724758	0.0629974200911388\\
80.8664469	0.0629935225581416\\
80.9986904	0.0629896503833165\\
81.1513037	0.0629857827587406\\
81.3280469	0.0629819400502812\\
81.4582528	0.0629781020643841\\
81.6351157	0.062974288560882\\
81.7861142	0.0629704799469574\\
81.9435769	0.0629666953898699\\
82.0873612	0.0629629158840621\\
82.2244276	0.0629591600176587\\
82.4102168	0.062955409359022\\
82.5592911	0.0629516819302224\\
82.6924025	0.0629479598605757\\
82.8885467	0.0629442606189693\\
83.0215457	0.0629405668828996\\
83.1582819	0.0629368955806477\\
83.2927361	0.062933229925382\\
83.4530039	0.0629295863171885\\
83.6441239	0.0629259484925826\\
83.7784341	0.0629223323355606\\
83.9685711	0.0629187220940106\\
84.1222044	0.0629151331477524\\
84.2559442	0.0629115502441554\\
84.393837	0.062907988270561\\
84.5332388	0.0629044324622438\\
84.7201597	0.0629008972254866\\
84.8765176	0.0628973682721848\\
85.0187258	0.0628938595387177\\
85.2094019	0.0628903572024866\\
85.3427248	0.0628868747409056\\
85.4857927	0.0628833987860775\\
85.6259065	0.0628799423671931\\
85.7897777	0.0628764925603333\\
85.9711412	0.0628730619569486\\
86.1056392	0.0628696380668099\\
86.2933879	0.0628662330538505\\
86.4282223	0.0628628348513215\\
86.5610894	0.0628594552056802\\
86.6690092	0.0628560824637432\\
86.7610328	0.0628527279642548\\
86.8734256	0.0628493804579563\\
87.0031306	0.0628460508853911\\
87.1029174	0.0628427283917423\\
87.2059785	0.0628394235287959\\
87.3058577	0.062836125826782\\
87.4259062	0.0628328454578866\\
87.5372728	0.0628295723284632\\
87.6397103	0.0628263162399168\\
87.7373008	0.062823067465923\\
87.8405475	0.0628198354457899\\
87.9375378	0.0628166108118708\\
88.0540915	0.0628134026499465\\
88.1735537	0.0628102019425986\\
88.2745176	0.062807017430385\\
88.3668473	0.0628038404379039\\
88.4688339	0.0628006793685771\\
88.591374	0.0627975258810215\\
88.6874353	0.0627943880493922\\
88.7907123	0.0627912578585345\\
88.8942019	0.0627881430610444\\
88.9954851	0.0627850359603546\\
89.0922281	0.0627819439950782\\
89.250338	0.0627788597797085\\
89.4050587	0.0627757904462222\\
89.5391361	0.0627727289130142\\
89.6598864	0.0627696820125152\\
89.7740659	0.0627666429598778\\
89.8940379	0.0627636182950409\\
89.9951043	0.0627606015230316\\
90.0895832	0.0627575988980852\\
90.1922869	0.0627546042083358\\
90.2886966	0.0627516234289735\\
90.4140152	0.0627486506246884\\
90.5302262	0.0627456914981111\\
90.6265211	0.0627427403840211\\
90.7549261	0.0627398027188587\\
90.8919126	0.0627368731012533\\
90.9858427	0.0627339567076028\\
91.0935829	0.0627310483942842\\
91.2063455	0.0627281530836745\\
91.299889	0.0627252658839461\\
91.4051392	0.0627223914693201\\
91.5322333	0.0627195251939659\\
91.6438946	0.0627166714896915\\
91.7477479	0.062713825950967\\
91.8622823	0.0627109927727964\\
91.991618	0.0627081677844167\\
92.0881321	0.0627053549495204\\
92.1926482	0.0627025503266812\\
92.2908935	0.06269975765358\\
92.391473	0.0626969732128972\\
92.4923058	0.0626942005214978\\
92.5972248	0.0626914360810251\\
92.7229461	0.0626886831926149\\
92.8389002	0.0626859385718299\\
92.9408917	0.0626832053090376\\
93.0560715	0.0626804803288395\\
93.1720336	0.0626777665156629\\
93.2741396	0.0626750609983458\\
93.3750688	0.0626723664601192\\
93.4787851	0.0626696802294\\
93.5757753	0.0626670047928381\\
93.6739015	0.0626643376738096\\
93.7917102	0.0626616811669085\\
93.9130331	0.062659032986082\\
94.0119117	0.0626563952382238\\
94.1226222	0.0626537658234626\\
94.2588344	0.062651146665343\\
94.3666968	0.0626485358459098\\
94.463737	0.0626459351095627\\
94.5717791	0.0626433427160976\\
94.6742485	0.0626407602348542\\
94.7724369	0.0626381860993792\\
94.8967039	0.062635621707929\\
95.0090084	0.0626330656637985\\
95.1127598	0.0626305191981663\\
95.2221829	0.0626279810801208\\
95.3438515	0.0626254523776031\\
95.4623037	0.0626229320217744\\
95.575702	0.0626204209210098\\
95.6739267	0.0626179181648189\\
95.7718064	0.062615424505792\\
95.9507084	0.0626129391880567\\
96.1470443	0.0626104628119959\\
96.277814	0.0626079947729065\\
96.3981102	0.0626055355224073\\
96.5471046	0.0626030846034499\\
96.6672803	0.0626006423224099\\
96.7937738	0.0625982083664485\\
96.9295188	0.0625957829000574\\
97.0656793	0.0625933657512859\\
97.1995884	0.0625909569460682\\
97.3262419	0.0625885564500438\\
97.4438882	0.0625861641537641\\
97.5772674	0.0625837801573444\\
97.7099002	0.0625814042191397\\
97.863705	0.0625790365705446\\
97.9992358	0.0625766768408338\\
98.1266559	0.0625743253895832\\
98.2327867	0.0625719817200547\\
98.3705482	0.0625696463170582\\
98.5110468	0.062567318560703\\
98.6204804	0.0625649990581168\\
98.750733	0.0625626870692567\\
98.9202632	0.0625603833206085\\
99.0368305	0.0625580869548168\\
99.1769721	0.0625557988149262\\
99.3383705	0.062553517929077\\
99.4817371	0.0625512452540855\\
99.6263604	0.0625489797063366\\
99.7464914	0.0625467223536761\\
99.9191826	0.0625444720035132\\
100.0450103	0.0625422298319503\\
100.1806131	0.0625399945400436\\
100.3142162	0.0625377674096547\\
100.4558832	0.0625355470379981\\
100.635101	0.0625333348101104\\
100.7898693	0.0625311292220044\\
100.942422	0.0625289317592741\\
101.1031638	0.062526740819211\\
101.2511883	0.0625245579856086\\
101.3994213	0.0625223815594078\\
101.5383048	0.0625202132201023\\
101.7678601	0.0625180511747976\\
101.922959	0.0625158971963278\\
102.08303	0.0625137494002409\\
102.2155512	0.0625116096503461\\
102.3829111	0.0625094759730322\\
102.5521563	0.0625073503207742\\
102.7424004	0.0625052306330455\\
102.9053632	0.0625031189487108\\
103.1062034	0.0625010131225932\\
103.3456574	0.0624989152777342\\
103.86804	0.0624968231865088\\
104.1081553	0.0624947390539528\\
104.322994	0.0624926605721146\\
104.9375899	0.062490590025906\\
105.2019739	0.0624885250291932\\
105.5256074	0.0624864679446232\\
105.6960235	0.0624844163099703\\
106.1777512	0.0624823725635595\\
106.3715378	0.062480334169104\\
106.5526519	0.0624783036386089\\
106.8798552	0.0624762783637324\\
107.1406664	0.0624742609280936\\
107.3342727	0.0624722486533355\\
107.5092624	0.0624702441927574\\
107.7004682	0.0624682447998639\\
107.8895073	0.0624662531957107\\
108.0546766	0.062464266567594\\
108.2026596	0.0624622877024655\\
108.4000938	0.0624603137232322\\
108.5410759	0.062458347480877\\
108.6873178	0.0624563860358115\\
108.8778573	0.062454432301176\\
109.0369333	0.0624524832766899\\
109.2057671	0.0624505419359012\\
109.354189	0.0624486052196156\\
109.5520453	0.0624466761599636\\
109.7105396	0.06244475164058\\
109.8770655	0.062442834750516\\
110.0462982	0.0624409223179239\\
110.3425696	0.0624390174870221\\
110.5017755	0.0624371170322172\\
110.8115748	0.0624352241512421\\
111.0304736	0.062433335566346\\
111.2413804	0.0624314545271368\\
111.4564938	0.0624295777054026\\
111.7551715	0.0624277084009735\\
111.9459451	0.062425843236742\\
112.1578884	0.0624239855611941\\
112.4373888	0.0624221319498989\\
112.7819478	0.0624202857984649\\
113.1704014	0.0624184436366369\\
113.3441871	0.0624166089056106\\
113.5280964	0.06241477809089\\
113.6699872	0.0624129546776646\\
113.8327418	0.0624111351086915\\
113.9735159	0.0624093229118073\\
114.1315698	0.0624075144883534\\
114.2734556	0.062405713407317\\
114.3950629	0.0624039160301731\\
114.5297811	0.0624021259656214\\
114.7124973	0.0624003395366425\\
114.8458674	0.0623985603902309\\
114.9804427	0.0623967848123146\\
115.1308821	0.0623950164867647\\
115.2998414	0.0623932516637904\\
115.4632838	0.0623914940628673\\
115.6205826	0.0623897398997737\\
115.8135382	0.0623879929282422\\
115.9973531	0.0623862493309566\\
116.2841799	0.0623845128946284\\
116.7239791	0.0623827797700759\\
116.9085738	0.0623810537757248\\
117.074102	0.0623793310318594\\
117.20537	0.0623776153872903\\
117.3471418	0.0623759029329945\\
117.5113591	0.0623741975470068\\
117.6729216	0.0623724952921683\\
117.8512548	0.0623708000745154\\
118.07546	0.0623691079299831\\
118.2581972	0.0623674227913891\\
118.559729	0.0623657406689448\\
118.7249501	0.062364065521127\\
118.9244536	0.0623623933335188\\
119.0445354	0.062360728089093\\
119.1821337	0.0623590657499771\\
119.3373335	0.0623574103225677\\
119.5151878	0.0623557577465556\\
119.6591434	0.0623541120506384\\
119.7979096	0.0623524691532639\\
119.9436176	0.0623508331042943\\
120.0980288	0.0623491998019692\\
120.2291063	0.0623475733162967\\
120.4475233	0.0623459495263286\\
120.7696368	0.0623443325212416\\
120.9154519	0.0623427181618434\\
121.0639246	0.0623411105554665\\
121.2132226	0.0623395055457202\\
121.3762931	0.0623379072570852\\
121.5515667	0.0623363115169884\\
121.7370793	0.062334722466035\\
121.9112631	0.0623331359163493\\
122.0370729	0.062331556023852\\
122.160697	0.0623299785863159\\
122.3795729	0.0623284077738743\\
122.5287633	0.0623268393709675\\
122.6552811	0.0623252775611179\\
122.8194611	0.062323718116201\\
122.9460469	0.0623221652322139\\
123.0972465	0.0623206146694815\\
123.2154294	0.0623190706355624\\
123.3603669	0.0623175288799703\\
123.508684	0.0623159936210702\\
123.6373521	0.0623144605984693\\
123.7621069	0.0623129340403704\\
123.9300799	0.062311409677328\\
124.0519861	0.0623098917466428\\
124.1708664	0.0623083759705485\\
124.2968517	0.0623068665946494\\
124.4075561	0.0623053593336901\\
124.5772644	0.0623038584407544\\
124.6936771	0.0623023596238604\\
124.8196442	0.0623008671428393\\
124.946589	0.0622993766997346\\
125.0946289	0.0622978925603496\\
125.2127114	0.0622964104214753\\
125.3339184	0.0622949345541976\\
125.456823	0.0622934606507854\\
125.6010563	0.0622919929868496\\
125.7508539	0.0622905272508265\\
125.895422	0.0622890677222007\\
126.0063333	0.062287610086272\\
126.1503897	0.0622861586256566\\
126.2766374	0.0622847090232277\\
126.3991933	0.0622832655640602\\
126.5258944	0.0622818239292212\\
126.6442254	0.062280388405641\\
126.7733342	0.0622789546732403\\
126.9195037	0.0622775270201072\\
127.0328561	0.062276101125659\\
127.1493354	0.0622746812785353\\
127.2816333	0.0622732631582305\\
127.4139963	0.0622718510533762\\
127.5332154	0.062270440644127\\
127.6546434	0.0622690362184594\\
127.7742117	0.0622676334578146\\
127.9326846	0.0622662366489716\\
128.1181214	0.0622648414751602\\
128.3043061	0.0622634522214207\\
128.4685629	0.0622620645733325\\
128.6179335	0.0622606828136337\\
128.7651596	0.0622593026308222\\
129.0123903	0.0622579283047587\\
129.4675434	0.0622565555274153\\
130.1358338	0.0622551885752222\\
131.1867048	0.0622538231441411\\
131.3404913	0.0622524635067296\\
131.4858142	0.0622511053633475\\
131.6208219	0.0622497529822243\\
131.7636745	0.0622484020686282\\
131.8987973	0.0622470568859231\\
132.0583047	0.0622457131447907\\
132.2019254	0.062244375103253\\
132.3263745	0.0622430384778749\\
132.4444613	0.06224170752085\\
132.709191	0.0622403779551133\\
133.2490184	0.0622390540265875\\
133.776244	0.0622377314649667\\
134.4119928	0.0622364145094905\\
134.8240973	0.0622350988970503\\
134.9758731	0.0622337888597866\\
135.1276936	0.0622324801421484\\
135.2778998	0.0622311769687984\\
135.4277459	0.0622298750921704\\
135.5614739	0.0622285787290695\\
135.7436926	0.0622272836402469\\
135.8774196	0.0622259940342288\\
136.0100591	0.0622247056805405\\
136.1469203	0.0622234227790433\\
136.2888056	0.062222141108381\\
136.4690418	0.0622208648593635\\
136.6913485	0.0622195898201426\\
137.0077829	0.0622183201721556\\
137.2069048	0.0622170517133664\\
137.3832186	0.0622157886154716\\
137.5270492	0.06221452668658\\
137.7026098	0.0622132700883686\\
137.8749641	0.0622120146394133\\
138.171292	0.0622107644910021\\
138.3415305	0.0622095154725582\\
138.4743323	0.0622082717245939\\
138.5986573	0.0622070290876813\\
138.7250824	0.0622057916913434\\
138.9203407	0.0622045553875292\\
139.0688207	0.0622033242944829\\
139.260784	0.0622020942758214\\
139.3799455	0.0622008694382596\\
139.5061707	0.0621996456573175\\
139.6387755	0.0621984270278567\\
139.7663051	0.0621972094376985\\
139.9398102	0.0621959969695395\\
140.2932488	0.0621947855236757\\
140.4456196	0.0621935791704327\\
140.6122956	0.0621923738228658\\
140.7400035	0.0621911735387089\\
140.8818529	0.0621899742439162\\
141.0322544	0.0621887799834098\\
141.206178	0.0621875866963414\\
141.324121	0.0621863984145209\\
141.4842734	0.0621852110905903\\
141.8973387	0.0621840287430061\\
142.2330352	0.06218284733807\\
142.7764994	0.0621816708806878\\
142.9327335	0.0621804953510482\\
143.0442819	0.0621793247403123\\
143.1713556	0.0621781550427183\\
143.2780893	0.0621769902354951\\
143.4109988	0.062175826327138\\
143.5547609	0.0621746672807454\\
143.6734338	0.0621735091192259\\
143.7839207	0.0621723557914304\\
143.9398063	0.0621712033348361\\
144.0508455	0.0621700556837629\\
144.1717698	0.0621689088905611\\
144.2863268	0.0621677668748329\\
144.409707	0.0621666257039111\\
144.5453784	0.0621654892825701\\
144.6970689	0.0621643536932076\\
144.8808488	0.0621632228256717\\
145.4209475	0.0621620927776172\\
145.9012238	0.0621609674237239\\
146.0129624	0.0621598428770772\\
146.13215	0.0621587229970745\\
146.2768606	0.062157603912358\\
146.3871689	0.0621564894668755\\
146.5101284	0.0621553758050062\\
146.6495748	0.0621542667551016\\
146.770985	0.0621531584773459\\
146.9006046	0.062152054784452\\
147.0375812	0.0621509518525097\\
147.1458749	0.0621498534784337\\
147.2804237	0.0621487558543577\\
147.412921	0.0621476627612827\\
147.531061	0.0621465704075057\\
147.6675999	0.0621454825580117\\
147.7844737	0.0621443954373569\\
147.8987891	0.0621433127943565\\
148.0307958	0.0621422308699916\\
148.1559376	0.0621411533968352\\
148.2710905	0.0621400766322662\\
148.3769	0.0621390042925848\\
148.5344733	0.0621379326517492\\
148.6439879	0.062136865409592\\
148.761101	0.0621357988566855\\
148.8794998	0.0621347366764366\\
148.9981299	0.0621336751760724\\
149.1044662	0.062132618022445\\
149.2971403	0.0621315615395591\\
149.4256687	0.0621305093776356\\
149.5836766	0.0621294578775093\\
149.7634876	0.0621284106727055\\
149.8841062	0.0621273641209565\\
150.0019418	0.0621263218390038\\
150.1333991	0.0621252802015848\\
150.2391786	0.0621242428085876\\
150.3808596	0.0621232060517618\\
150.4975673	0.0621221735141544\\
150.6200664	0.0621211416045267\\
150.7639431	0.06212011388902\\
150.905953	0.0621190867935111\\
151.0117543	0.0621180638671725\\
151.1331947	0.0621170415530412\\
151.2398534	0.0621160233832459\\
151.3645094	0.0621150058180316\\
151.4979218	0.0621139923724698\\
151.6243903	0.0621129795240477\\
151.7680336	0.0621119707707242\\
151.9578662	0.0621109626072489\\
152.0700432	0.0621099585144664\\
152.2153263	0.0621089550044113\\
152.3211553	0.0621079555407981\\
152.4463095	0.0621069566529453\\
152.5486255	0.0621059617873856\\
152.7031158	0.062104967490802\\
152.8229137	0.0621039771925269\\
152.9493247	0.0621029874565594\\
153.0945585	0.0621020016950377\\
153.2164581	0.0621010164893288\\
153.3287342	0.0621000352343738\\
153.462901	0.0620990545288787\\
153.5729303	0.0620980777505311\\
153.7072672	0.0620971015154616\\
153.8522794	0.0620961291840935\\
153.9793634	0.0620951573899246\\
154.1062185	0.0620941894761515\\
154.2669722	0.0620932220936778\\
154.382353	0.0620922585684141\\
154.5145116	0.0620912955686501\\
154.6298976	0.0620903364030839\\
154.7482447	0.0620893777573351\\
154.8764119	0.0620884229228957\\
155.0395169	0.0620874686027655\\
155.1621558	0.0620865180711627\\
155.7596399	0.0620855680484835\\
156.0545901	0.0620846217916975\\
156.2055834	0.0620836760385602\\
156.3338494	0.0620827340288465\\
156.4736237	0.0620817925175718\\
156.5998654	0.0620808547273959\\
156.7321635	0.0620799174306378\\
156.8428987	0.0620789838327553\\
156.9779832	0.0620780507233555\\
157.0853247	0.0620771212907347\\
157.2194438	0.0620761923418199\\
157.3364051	0.0620752670477142\\
157.4525716	0.0620743422326146\\
157.5662904	0.0620734210505232\\
157.6738484	0.0620725003428241\\
157.8073723	0.0620715832464746\\
157.9378486	0.062070666620032\\
158.043926	0.0620697535833758\\
158.1624862	0.0620688410122352\\
158.3008148	0.0620679320094851\\
158.4523244	0.062067023467976\\
158.5669703	0.0620661184735648\\
158.6832542	0.0620652139362022\\
158.7890308	0.0620643129247969\\
158.9283758	0.0620634123663485\\
159.0430194	0.0620625153128411\\
159.1924254	0.0620616187082998\\
159.3195782	0.0620607255878103\\
159.4594698	0.062059832912385\\
159.6255659	0.0620589437002728\\
159.7789783	0.0620580549293978\\
159.9759447	0.0620571696012164\\
160.1778236	0.0620562847105419\\
160.2962909	0.0620554032420741\\
160.4310023	0.0620545222074615\\
160.5915017	0.0620536445746982\\
160.8063518	0.0620527673722461\\
160.9365795	0.0620518935513961\\
161.0601623	0.0620510201573813\\
161.2085924	0.0620501501248618\\
161.3412109	0.0620492805157895\\
161.4726563	0.0620484142482473\\
161.8355382	0.062047548400814\\
162.154062	0.0620466858750625\\
162.3642717	0.0620458237661944\\
162.4979547	0.0620449649592859\\
162.6386719	0.0620441065660761\\
162.79087	0.0620432514552295\\
162.9416916	0.0620423967550136\\
163.1076477	0.062041545317683\\
163.2229595	0.0620406942879363\\
163.3342332	0.0620398465017359\\
163.5437804	0.0620389991201999\\
163.6653174	0.0620381549629884\\
163.7823355	0.0620373112075087\\
163.9045816	0.0620364706572684\\
164.0224185	0.0620356305059743\\
164.1427736	0.0620347935409319\\
164.2824893	0.0620339569720739\\
164.4232515	0.0620331235706322\\
164.5495127	0.0620322905626738\\
164.6943655	0.0620314607034016\\
164.8066644	0.0620306312349812\\
164.9296588	0.062029804896655\\
165.0428158	0.0620289789465965\\
165.1568866	0.0620281561081627\\
165.2828574	0.0620273336555046\\
165.4272232	0.0620265142960689\\
165.5358275	0.062025695319967\\
165.6653478	0.0620248794188392\\
165.8041937	0.0620240638986573\\
165.9399695	0.0620232514353355\\
166.0496636	0.0620224393506073\\
166.1713262	0.0620216303047348\\
166.2729743	0.0620208216351523\\
166.3913739	0.0620200159865593\\
166.5302805	0.0620192107120174\\
166.6471816	0.0620184084406832\\
166.7499618	0.0620176065412168\\
166.8772087	0.0620168076273172\\
167.0126285	0.0620160090831272\\
167.1301511	0.0620152135069898\\
167.2402421	0.0620144182984763\\
167.3616343	0.0620136260405661\\
167.4729439	0.0620128341482561\\
167.6138706	0.0620120451892555\\
167.7325282	0.0620112565938226\\
167.8622558	0.0620104709145412\\
167.966091	0.0620096855968911\\
168.1070539	0.0620089031782956\\
168.2177348	0.0620081211194058\\
168.3357457	0.0620073419426292\\
168.4436517	0.0620065631236885\\
168.5610533	0.0620057871700174\\
168.6679041	0.0620050115723375\\
168.7949505	0.062004238823204\\
168.893319	0.0620034664282804\\
168.9805734	0.0620026968652789\\
169.0780115	0.0620019276547277\\
169.1948101	0.0620011612595776\\
169.3013559	0.0620003952151998\\
169.3939218	0.0619996319698106\\
169.4946251	0.06199886907352\\
169.5916704	0.0619981089599193\\
169.6699305	0.061997349193769\\
169.7632467	0.0619965921941418\\
169.8829496	0.0619958355403712\\
169.9904774	0.0619950816370445\\
170.0788931	0.0619943280780085\\
170.1762055	0.0619935772534354\\
170.2661494	0.0619928267716242\\
170.3888387	0.0619920790084204\\
170.4739945	0.0619913315864819\\
170.5766274	0.0619905868674\\
170.6656852	0.0619898424881044\\
170.7482602	0.0619891007960242\\
170.8531016	0.0619883594422782\\
170.9458239	0.0619876207602285\\
171.0684632	0.0619868824150952\\
171.1550895	0.0619861467262176\\
171.2495145	0.0619854113728918\\
171.3378923	0.0619846786604712\\
171.461325	0.0619839462822608\\
171.5511334	0.0619832165297229\\
171.6447039	0.0619824871100568\\
171.7334866	0.0619817603009472\\
171.8303823	0.0619810338234292\\
171.9177803	0.0619803099414198\\
172.009937	0.0619795863897486\\
172.105685	0.0619788654186612\\
172.2156701	0.061978144776658\\
172.3116189	0.0619774267004226\\
172.4052711	0.0619767089520613\\
172.499454	0.0619759937547278\\
172.6106623	0.0619752788840772\\
172.7163629	0.061974566549831\\
172.8298949	0.0619738545411101\\
172.9145516	0.0619731450542357\\
173.0121526	0.0619724358917689\\
173.105357	0.0619717292367206\\
173.2058027	0.0619710229049339\\
173.3334703	0.0619703190662375\\
173.4259258	0.0619696155497151\\
173.5246964	0.0619689145120622\\
173.6214096	0.061968213795469\\
173.7282695	0.0619675155436097\\
173.8428523	0.0619668176117633\\
173.9308169	0.0619661221306032\\
174.0223506	0.0619654269684282\\
174.1099998	0.061964734242976\\
174.2035227	0.0619640418354738\\
174.2997976	0.0619633518508581\\
174.4371587	0.0619626621832094\\
174.540349	0.0619619749246634\\
174.6362506	0.061961287982085\\
174.7270764	0.0619606034349463\\
174.8420992	0.0619599192028381\\
174.9460227	0.0619592373525776\\
175.0435249	0.0619585558163955\\
175.1421312	0.0619578766485807\\
175.2515332	0.0619571977939218\\
175.3402577	0.061956521294234\\
175.4448777	0.0619558451067682\\
175.55061	0.0619551712609759\\
175.6518158	0.0619544977265004\\
175.7455727	0.0619538265205004\\
175.8510569	0.0619531556249442\\
175.9502606	0.0619524870447406\\
176.0656177	0.0619518187740859\\
176.1598207	0.0619511528057334\\
176.249246	0.0619504871461147\\
176.337485	0.0619498237758278\\
176.4366153	0.0619491607134419\\
176.5267795	0.0619484999275358\\
176.6416836	0.0619478394487013\\
176.7439469	0.0619471812335655\\
176.8530357	0.0619465233246925\\
176.9490498	0.0619458676668255\\
177.0418475	0.0619452123144366\\
177.1509092	0.0619445592004333\\
177.2516427	0.0619439063911152\\
177.3347746	0.0619432558076833\\
177.4348951	0.0619426055281654\\
177.5265449	0.06194195746207\\
177.6229673	0.061941309699134\\
177.7170898	0.0619406641372804\\
177.8531037	0.0619400188778455\\
177.9415959	0.0619393758072175\\
178.0443167	0.0619387330382632\\
178.1320021	0.061938092445918\\
178.2376425	0.0619374521545309\\
178.3421589	0.0619368140276566\\
178.4504083	0.0619361762010061\\
178.5414365	0.061935540526855\\
178.6464544	0.0619349051522099\\
178.7308202	0.0619342719181431\\
178.8370963	0.0619336389828733\\
178.9430388	0.0619330081762989\\
179.0448867	0.061932377667854\\
179.1414755	0.0619317492763193\\
179.242163	0.0619311211822368\\
179.3387415	0.0619304951933374\\
179.4559657	0.0619298695012414\\
179.5429405	0.0619292459027145\\
179.6454384	0.0619286226003037\\
179.7330451	0.0619280013799286\\
179.8210775	0.061927380455012\\
179.9121604	0.0619267616006413\\
180.0215502	0.0619261430410987\\
180.1188148	0.0619255265407229\\
180.2145508	0.0619249103345153\\
180.3042117	0.061924296176172\\
180.3891944	0.0619236823113576\\
180.4919305	0.0619230704831554\\
180.6086554	0.0619224589478752\\
180.7017496	0.061921849438042\\
180.8029217	0.0619212402205024\\
180.8951173	0.0619206330173174\\
180.996471	0.061920026105809\\
181.1088363	0.0619194211976486\\
181.2865244	0.0619188165805657\\
181.4026476	0.0619182139558783\\
181.5259387	0.0619176116216624\\
181.6398071	0.0619170112689874\\
181.7502816	0.0619164112061813\\
181.8612123	0.061915813114113\\
181.9538009	0.0619152153113225\\
182.0454671	0.0619146194685604\\
182.1372323	0.0619140239145056\\
182.2518117	0.0619134303097966\\
182.4037809	0.0619128369932134\\
182.5055358	0.0619122456153989\\
182.6169341	0.061911654525152\\
182.7073216	0.0619110653631643\\
182.8461292	0.0619104764881541\\
182.9400595	0.061909889530953\\
183.0453214	0.0619093028601979\\
183.139818	0.0619087180968669\\
183.2384136	0.061908133619412\\
183.3250174	0.0619075510390846\\
183.4683609	0.0619069687440748\\
183.5747942	0.0619063883359607\\
183.6801318	0.0619058082126172\\
183.7804471	0.0619052299660027\\
183.8888927	0.0619046520035981\\
184.1379482	0.0619040759078338\\
184.2953134	0.0619035000957197\\
184.4570117	0.0619029261402208\\
184.9126728	0.0619023524678396\\
185.2624698	0.0619017806420976\\
185.525461	0.0619012090989379\\
185.7527503	0.0619006393925209\\
186.0932401	0.0619000699681529\\
186.3201689	0.0618995023706894\\
186.532107	0.0618989350547373\\
186.6626124	0.0618983695559244\\
186.7941862	0.0618978043380891\\
186.9227865	0.061897240927699\\
187.0590298	0.0618966777977614\\
187.160181	0.0618961164656021\\
187.2592399	0.0618955554134106\\
187.3442248	0.0618949961494046\\
187.4537662	0.0618944371648233\\
187.5761466	0.0618938799589236\\
187.672401	0.0618933230319473\\
187.7565397	0.061892767874199\\
187.8661347	0.0618922129948306\\
187.9644186	0.0618916598753185\\
188.0651663	0.06189110703367\\
188.170194	0.0618905559425531\\
188.2717063	0.0618900051287895\\
188.3604086	0.0618894560562832\\
188.4682954	0.0618889072606172\\
188.5554147	0.0618883601970188\\
188.6826546	0.0618878134097276\\
188.7802704	0.0618872683453743\\
188.8776196	0.0618867235568222\\
188.9661351	0.0618861804821078\\
189.0573483	0.0618856376827094\\
189.1521477	0.0618850965881005\\
189.274093	0.0618845557683168\\
189.37736	0.0618840166443577\\
189.4916207	0.0618834777946906\\
189.598186	0.0618829406319708\\
189.7001002	0.0618824037430463\\
189.8368164	0.0618818685322002\\
189.9897752	0.0618813335946446\\
190.0962331	0.0618808003263912\\
190.1875456	0.061880267330927\\
190.2767	0.0618797359960224\\
190.3805786	0.0618792049333988\\
190.5209046	0.0618786755226561\\
190.6100237	0.0618781463837175\\
190.7136891	0.0618776188880381\\
190.8139153	0.0618770916636396\\
190.9320906	0.0618765660739347\\
191.0498673	0.0618760407550318\\
191.1933315	0.061875517062314\\
191.4072448	0.0618749936399021\\
192.3132096	0.0618744718352057\\
192.5231537	0.0618739503003225\\
192.7989233	0.061873430374757\\
192.9286843	0.0618729107185079\\
193.0701864	0.0618723926632292\\
193.1822711	0.0618718748767738\\
193.3439333	0.0618713586830029\\
193.4461163	0.0618708427575406\\
193.5645272	0.0618703284165631\\
193.6466201	0.0618698143433677\\
193.743343	0.0618693018464724\\
193.8572911	0.0618687896168769\\
193.9774103	0.0618682789554413\\
194.0741922	0.0618677685608176\\
194.1680901	0.0618672597262772\\
194.2606982	0.0618667511580358\\
194.3582278	0.0618662441418531\\
194.4905961	0.0618657373914784\\
194.5962451	0.0618652321852124\\
194.7226396	0.0618647272442434\\
194.9978839	0.0618642238394468\\
195.1689397	0.0618637206994492\\
195.2972222	0.0618632190877596\\
196.1660713	0.0618627177403733\\
196.4455543	0.06186221791348\\
196.6375687	0.0618617183503809\\
196.7689321	0.0618612203000079\\
196.912932	0.0618607225129301\\
197.0788275	0.0618602262308625\\
197.2387497	0.0618597302115765\\
197.3566282	0.0618592356896616\\
197.5069803	0.0618587414300038\\
197.6280274	0.0618582486600842\\
197.7633347	0.0618577561519564\\
197.8782519	0.0618572651259805\\
197.9829284	0.0618567743612794\\
198.1251761	0.0618562850712147\\
198.2285402	0.0618557960419362\\
198.3277814	0.0618553084798098\\
198.9393345	0.0618548211779573\\
199.2650338	0.0618543353358387\\
199.769126	0.0618538497534817\\
200.2792923	0.0618533656235033\\
201.0868644	0.0618528817527657\\
201.6571522	0.0618523993270668\\
201.951968	0.0618519171600996\\
202.2744856	0.0618514364309029\\
202.8472376	0.0618509559599153\\
203.2085547	0.0618504769194599\\
203.4877275	0.0618499981367252\\
203.680308	0.0618495207773351\\
203.7822006	0.06184904367514\\
203.9120695	0.0618485679891252\\
204.0205861	0.0618480925597979\\
204.1443963	0.0618476185395849\\
204.2727435	0.0618471447755307\\
204.3835049	0.061846672413524\\
204.4818098	0.0618462003071723\\
204.5882539	0.0618457295958615\\
204.6851632	0.0618452591396923\\
204.9603909	0.0618447900715873\\
205.0917827	0.0618443212581141\\
205.2241034	0.0618438538257899\\
205.4180315	0.0618433866475704\\
205.6594403	0.0618429208436288\\
205.8075648	0.0618424552932673\\
205.922547	0.061841991110357\\
206.0949887	0.0618415271805111\\
206.1932735	0.0618410646113128\\
206.4906879	0.0618406022946631\\
206.6569262	0.0618401413319426\\
206.778368	0.0618396806212165\\
206.9105411	0.0618392212576993\\
207.0206004	0.0618387621456747\\
207.2080225	0.0618383043742186\\
207.3516453	0.0618378468537163\\
207.4899524	0.061837390667147\\
207.6034885	0.0618369347310081\\
207.726061	0.0618364801222308\\
207.8349997	0.0618360257633683\\
207.9351181	0.0618355727253139\\
208.0380926	0.0618351199366414\\
208.1359922	0.0618346684622862\\
208.2419918	0.0618342172367929\\
208.3605902	0.0618337673191825\\
208.4773584	0.0618333176498584\\
208.5769388	0.0618328692820205\\
208.6712631	0.0618324211619288\\
208.7666514	0.0618319743369668\\
208.9043795	0.0618315277592133\\
208.9974461	0.0618310824702486\\
209.096832	0.0618306374279571\\
209.2225938	0.061830193668159\\
209.4270666	0.0618297501545025\\
209.6405263	0.0618293079170873\\
209.7797189	0.0618288659252608\\
209.9389763	0.0618284252034795\\
210.0737949	0.0618279847267392\\
210.1680075	0.061827545513853\\
210.2653784	0.0618271065454926\\
210.3645515	0.0618266688348421\\
210.4796515	0.0618262313681523\\
210.7305091	0.0618257951531147\\
210.9575252	0.0618253591814604\\
211.1488132	0.0618249244553845\\
211.273283	0.0618244899721552\\
211.3747104	0.0618240567285129\\
211.4937222	0.0618236237271752\\
211.6085254	0.0618231919593947\\
211.7086935	0.0618227604333644\\
211.8474058	0.0618223301349771\\
211.9441736	0.0618219000777856\\
212.0541016	0.0618214712423105\\
212.1531771	0.0618210426474886\\
212.2612681	0.0618206152685178\\
212.3793444	0.0618201881296272\\
212.4916802	0.0618197622007644\\
212.6468402	0.0618193365114189\\
212.7623234	0.0618189120262934\\
212.8906931	0.0618184877801379\\
213.0118841	0.0618180647324352\\
213.1330734	0.0618176419231523\\
213.6219861	0.0618172203065993\\
214.0066056	0.0618167989278711\\
215.2131035	0.06181637873621\\
215.4176548	0.0618159587818051\\
215.5774447	0.0618155400088079\\
215.7019472	0.0618151214724901\\
215.8246313	0.061814704111964\\
215.9222316	0.0618142869875678\\
216.0257855	0.0618138710333667\\
216.1279788	0.0618134553147209\\
216.2712185	0.0618130407607338\\
216.4112269	0.0618126264417088\\
216.5431457	0.0618122132818401\\
216.6447947	0.0618118003563611\\
216.7389235	0.0618113885845566\\
216.8351781	0.0618109770465561\\
216.9292868	0.0618105666567995\\
217.0116595	0.0618101565002717\\
217.1050347	0.0618097474865434\\
217.2169071	0.0618093387054909\\
217.3242406	0.0618089310618658\\
217.4186494	0.0618085236503211\\
217.5182327	0.0618081173708512\\
217.6166295	0.0618077113228977\\
217.7308019	0.061807306401695\\
217.8450468	0.06180690171143\\
217.9505178	0.0618064981426391\\
218.0447703	0.0618060948041715\\
218.1403819	0.0618056925819692\\
218.2762213	0.0618052905894864\\
218.562929	0.0618048897080493\\
218.6477545	0.0618044890557525\\
218.7801788	0.0618040895093026\\
219.1454345	0.0618036901914139\\
219.2636015	0.0618032919742282\\
219.3660688	0.0618028939850046\\
219.4571048	0.0618024970913597\\
219.5643336	0.0618021004250907\\
219.6856382	0.0618017048493311\\
219.7804141	0.0618013095003163\\
219.8834192	0.0618009152367413\\
219.9783857	0.0618005211993668\\
220.0952222	0.0618001282423965\\
220.1905355	0.0617997355109979\\
220.2932826	0.0617993438550282\\
220.377324	0.0617989524240303\\
220.4682801	0.0617985620634869\\
220.5660142	0.0617981719273324\\
220.6548837	0.0617977828566985\\
220.7882951	0.0617973940098284\\
220.8810546	0.0617970062235949\\
220.9748722	0.0617966186605129\\
221.0702259	0.0617962321531794\\
221.1877861	0.0617958458684099\\
221.3551884	0.0617954606345597\\
221.4446843	0.0617950756226624\\
221.5631166	0.0617946916568535\\
221.6725905	0.0617943079123756\\
221.7757776	0.0617939252092354\\
221.8988882	0.0617935427267976\\
222.017119	0.0617931612809425\\
222.113246	0.0617927800551821\\
222.2049088	0.0617923998612729\\
222.6118599	0.0617920198868665\\
222.7178302	0.0617916409395926\\
222.8327064	0.061791262211203\\
222.914304	0.0617908845052969\\
223.0173555	0.0617905070176551\\
223.1301746	0.0617901305478527\\
223.2339045	0.0617897542956906\\
223.3156197	0.0617893790567632\\
223.4109031	0.0617890040348532\\
223.5251584	0.0617886300216097\\
223.772542	0.0617882562247395\\
223.8650536	0.061787883431978\\
223.9597427	0.0617875108549904\\
224.0602474	0.0617871392775798\\
224.1854046	0.061786767915325\\
224.2970991	0.0617863975481428\\
224.3868886	0.0617860273954721\\
224.4830251	0.061785658233418\\
224.5983285	0.0617852892852585\\
224.7172425	0.0617849213232556\\
224.975551	0.0617845535745143\\
225.1577059	0.0617841868075142\\
225.3688061	0.0617838202531572\\
225.4925458	0.0617834546761625\\
225.6022731	0.0617830893111488\\
225.767927	0.0617827249191553\\
225.968213	0.0617823607385081\\
226.1064044	0.0617819975265334\\
226.2504145	0.061781634525277\\
226.3411852	0.0617812724883661\\
226.456624	0.0617809106615677\\
226.5818193	0.0617805497948233\\
226.670258	0.0617801891375511\\
226.7551795	0.061779829436069\\
226.8647131	0.0617794699434174\\
226.9483211	0.0617791114023508\\
227.052682	0.0617787530694452\\
227.2012591	0.0617783956839089\\
227.3426814	0.061778038505918\\
227.4767653	0.0617776822711134\\
227.6267941	0.0617773262432042\\
227.7439183	0.0617769711543297\\
227.8504911	0.0617766162717071\\
227.9458224	0.0617762623239858\\
228.0454541	0.0617759085818741\\
228.1354457	0.0617755557705616\\
228.2461956	0.0617752031642112\\
228.3509858	0.0617748514845721\\
228.4431787	0.0617745000092421\\
228.5364428	0.0617741494565724\\
228.6371535	0.0617737991075876\\
228.7521038	0.0617734496772158\\
228.8682558	0.0617731004498623\\
228.9663651	0.0617727521371231\\
229.0655669	0.0617724040267633\\
229.1649887	0.0617720568270374\\
229.2528243	0.0617717098290293\\
229.3561802	0.0617713637376902\\
229.4683449	0.0617710178474206\\
229.5753162	0.0617706728598943\\
229.6592014	0.0617703280727746\\
229.7454469	0.0617699841844698\\
229.8641645	0.061769640495948\\
229.9712909	0.0617692977023455\\
230.0760137	0.0617689551078588\\
230.1622744	0.0617686134044362\\
230.2612394	0.0617682718994689\\
230.366973	0.0617679312817197\\
230.4617832	0.0617675908617689\\
230.5788155	0.0617672513252323\\
230.6813905	0.0617669119858199\\
230.788943	0.0617665735260241\\
230.8827862	0.0617662352627034\\
230.9928405	0.0617658978752251\\
231.1005859	0.0617655606835582\\
231.2034119	0.0617652243639832\\
231.291615	0.0617648882395609\\
231.3871465	0.061764552983489\\
231.5040696	0.0617642179219046\\
231.6340519	0.0617638837249935\\
231.7330547	0.0617635497218938\\
231.8470528	0.0617632165797717\\
231.9449069	0.061762883630818\\
232.0533047	0.0617625515391471\\
232.1584294	0.0617622196400094\\
232.2549883	0.0617618885945242\\
232.3505714	0.0617615577408749\\
232.4449963	0.0617612277372768\\
232.5358126	0.0617608979248382\\
232.6286806	0.0617605689588702\\
232.7342888	0.0617602401833891\\
232.8582219	0.0617599122507941\\
232.9434065	0.0617595845080188\\
233.0426806	0.0617592576045644\\
233.1429318	0.0617589308902965\\
233.2423778	0.0617586050117935\\
233.3549788	0.0617582793217977\\
233.4477612	0.0617579544640778\\
233.5636947	0.0617576297941936\\
233.6872237	0.0617573059530988\\
233.8076692	0.0617569822991375\\
233.9635178	0.0617566594704962\\
234.1088596	0.0617563368283497\\
234.2536717	0.0617560150080692\\
234.4014874	0.0617556933735813\\
234.5515588	0.0617553725575477\\
234.6944911	0.061755051926657\\
234.8160944	0.0617547321107927\\
234.95284	0.0617544124793704\\
235.1093078	0.0617540936596044\\
235.2293046	0.0617537750236213\\
235.3641419	0.0617534571959337\\
235.5088183	0.0617531395513384\\
235.7377943	0.0617528227116746\\
235.8826649	0.0617525060544427\\
236.0283437	0.0617521901988115\\
236.1811488	0.0617518745249384\\
236.3911316	0.061751559649369\\
236.4866195	0.0617512449548549\\
236.5829198	0.0617509310553688\\
236.6987595	0.0617506173362652\\
236.8291124	0.0617503044089108\\
236.9116153	0.0617499916612651\\
237.0042407	0.061749679702116\\
237.1009812	0.061749367922012\\
237.2091969	0.0617490569271507\\
237.3301898	0.0617487461106629\\
237.4401518	0.0617484360762284\\
237.5347171	0.0617481262194508\\
237.635995	0.0617478171415433\\
237.7324802	0.0617475082406211\\
237.8648564	0.0617472001153924\\
237.980305	0.0617468921664877\\
238.0738562	0.0617465849900878\\
238.1599751	0.0617462779893294\\
238.2565272	0.0617459717579873\\
238.351186	0.0617456657015764\\
238.4701015	0.0617453604114403\\
238.5921908	0.0617450552955686\\
238.6939983	0.0617447509428736\\
238.8268921	0.0617444467637708\\
239.0648627	0.0617441433447728\\
239.2424829	0.0617438400986354\\
239.3503464	0.0617435376095795\\
239.4689466	0.0617432352927067\\
239.5917359	0.0617429337298471\\
239.7032295	0.0617426323384902\\
239.8091437	0.0617423316981217\\
239.9072452	0.0617420312285795\\
240.007871	0.0617417315070085\\
240.1029337	0.0617414319555781\\
240.2142036	0.061741133149136\\
240.3211544	0.0617408345121485\\
240.4162599	0.0617405366171675\\
240.5160168	0.0617402388909553\\
240.6162699	0.061739941903798\\
240.7256668	0.0617396450847208\\
240.8409994	0.061739349001756\\
240.9342182	0.0617390530861971\\
241.0364947	0.061738757903808\\
241.1402742	0.0617384628881597\\
241.2588602	0.0617381686027794\\
241.3743428	0.0617378744834377\\
241.4835463	0.0617375810914739\\
241.5895996	0.0617372878648532\\
241.6751458	0.0617369953627714\\
241.7693806	0.0617367030253253\\
241.9165383	0.0617364114095686\\
242.0189989	0.0617361199577623\\
242.1170655	0.0617358292248117\\
242.2490936	0.0617355386551144\\
242.3757486	0.0617352488014334\\
242.5123621	0.0617349591103496\\
242.6230265	0.0617346701324848\\
242.7179415	0.0617343813165094\\
242.8284743	0.0617340932109558\\
242.930322	0.0617338052666086\\
243.037439	0.0617335180299347\\
243.1472549	0.0617332309537552\\
243.239321	0.0617329445825056\\
243.339773	0.061732658371053\\
243.4359374	0.0617323728618036\\
243.5396561	0.0617320875116498\\
243.6666718	0.0617318028609728\\
243.7643463	0.0617315183687318\\
243.8635384	0.0617312345732369\\
243.9497433	0.0617309509354779\\
244.0562032	0.0617306679917815\\
244.1935412	0.0617303852051377\\
244.2823698	0.0617301031098944\\
244.4025596	0.0617298211710044\\
244.534278	0.0617295399208498\\
244.6620284	0.061729258826352\\
244.7677766	0.0617289784179705\\
244.8987964	0.0617286981645386\\
244.9994313	0.0617284185945761\\
245.1042114	0.0617281391788889\\
245.1993128	0.0617278604440835\\
245.3406547	0.0617275818628461\\
245.4749563	0.0617273039598659\\
245.611974	0.0617270262097909\\
245.7172549	0.061726749135388\\
245.8414557	0.061726472213204\\
245.9691512	0.0617261959641291\\
246.0665053	0.0617259198665537\\
246.1578501	0.0617256444395481\\
246.2859332	0.0617253691633608\\
246.4316052	0.0617250945552211\\
246.5499242	0.06172482009718\\
246.6399406	0.0617245463046603\\
246.7342914	0.0617242726615763\\
246.8463457	0.0617239996815017\\
246.9343963	0.0617237268501458\\
247.0651102	0.0617234546793243\\
247.1690586	0.0617231826565426\\
247.288873	0.0617229112917778\\
247.3735066	0.0617226400743778\\
247.4727267	0.0617223695125644\\
247.6172062	0.061722099097413\\
247.7333971	0.0617218293353728\\
247.8388319	0.0617215597193063\\
247.9412062	0.0617212907539347\\
248.0533988	0.0617210219338315\\
248.287162	0.0617207537620056\\
248.40171	0.0617204857347701\\
248.532935	0.0617202183533957\\
248.6386323	0.0617199511159257\\
248.8129632	0.0617196845219188\\
248.929828	0.0617194180711121\\
249.0306623	0.0617191522614125\\
249.1174305	0.0617188865942179\\
249.233914	0.0617186215657639\\
249.3730764	0.0617183566791116\\
249.5056247	0.0617180924288453\\
249.6133881	0.061717828319705\\
249.6971176	0.0617175648446262\\
249.7950422	0.0617173015099663\\
249.9293073	0.0617170388070405\\
250.0339673	0.0617167762438618\\
250.1197889	0.0617165143100847\\
250.2104873	0.0617162525153513\\
250.3090281	0.0617159913477618\\
250.4396628	0.0617157303185179\\
250.6031737	0.061715469914126\\
250.7306926	0.061715209647392\\
250.8670036	0.0617149500032245\\
251.0016068	0.0617146904960336\\
251.1920732	0.0617144316091608\\
251.4079687	0.061714172858582\\
251.6604057	0.0617139147260659\\
251.8406342	0.0617136567291454\\
251.9502345	0.0617133993480719\\
252.1776312	0.0617131421019047\\
252.3973801	0.061712885469358\\
252.5560334	0.0617126289710257\\
252.6859701	0.0617123730841032\\
252.8369897	0.0617121173307346\\
253.0059333	0.0617118621865717\\
253.1165783	0.0617116071752601\\
253.2426894	0.0617113527709868\\
253.3912537	0.0617110984988833\\
253.5530614	0.0617108448316321\\
253.6787173	0.0617105912958743\\
253.8184726	0.0617103383628251\\
253.9613172	0.0617100855605559\\
254.1070592	0.0617098333588593\\
254.218463	0.061709581287273\\
254.3216689	0.0617093298141166\\
254.4263485	0.0617090784703925\\
254.538713	0.0617088277229729\\
254.6627462	0.061708577104309\\
254.7715122	0.0617083270798476\\
254.8752057	0.0617080771834218\\
254.9821447	0.0617078278791347\\
255.1018961	0.0617075787022066\\
255.2962133	0.0617073301153151\\
256.5270988	0.0617070816550952\\
256.8746131	0.0617068337828613\\
257.0743068	0.0617065860365985\\
257.2142378	0.0617063388762695\\
257.339676	0.0617060918412268\\
257.4612148	0.0617058453900672\\
257.6351762	0.061705599063538\\
257.8279787	0.0617053533188343\\
258.011109	0.0617051076980669\\
258.1903562	0.0617048626571241\\
258.360286	0.0617046177394328\\
258.5225172	0.061704373399544\\
258.6974576	0.0617041291822203\\
258.8591955	0.0617038855407112\\
259.0323165	0.0617036420210902\\
259.1740941	0.0617033990753078\\
259.4861102	0.0617031562507019\\
259.6776867	0.0617029139979651\\
259.8929403	0.0617026718657303\\
260.0278556	0.0617024303033922\\
260.2022915	0.0617021888608961\\
260.3962356	0.0617019479863322\\
260.5408071	0.0617017072309212\\
260.7061386	0.0617014670414963\\
260.8622934	0.0617012269705694\\
261.0450783	0.0617009874636826\\
261.4435476	0.061700748074603\\
261.8476986	0.0617005092476675\\
262.0906248	0.0617002705378434\\
262.477747	0.061700032388258\\
262.8849063	0.061699794355121\\
263.0876922	0.0616995568803107\\
263.2134262	0.0616993195212554\\
263.4244579	0.0616990827186688\\
263.54325	0.0616988460311595\\
263.6770599	0.0616986098982161\\
263.8305323	0.0616983738796856\\
263.9661257	0.0616981384138601\\
264.1043267	0.0616979030617725\\
264.2399377	0.061697668260529\\
264.3664728	0.0616974335723523\\
264.6400899	0.0616971994331799\\
264.8710628	0.0616969654063938\\
265.0189223	0.0616967319267643\\
265.301267	0.0616964985588776\\
265.8990272	0.0616962657363087\\
266.3859551	0.0616960330247969\\
267.0129522	0.0616958008568065\\
267.5790674	0.0616955687991926\\
267.8866628	0.0616953372833009\\
268.0364636	0.0616951058771117\\
268.23468	0.0616948750108639\\
268.4690297	0.0616946442536379\\
268.6791524	0.0616944140345462\\
268.9862646	0.0616941839238338\\
269.3522841	0.0616939543494919\\
269.6062875	0.0616937248828513\\
269.7462388	0.0616934959507974\\
269.8792847	0.0616932671257972\\
270.0342278	0.0616930388336356\\
270.1990552	0.0616928106478402\\
270.333104	0.0616925829931446\\
270.4410631	0.0616923554441369\\
270.593119	0.0616921284245336\\
270.7433558	0.06169190150994\\
270.8661845	0.0616916751230092\\
270.9820201	0.0616914488404321\\
271.1015044	0.0616912230837998\\
271.3256244	0.0616909974308522\\
271.4430234	0.0616907723021537\\
271.5540739	0.0616905472764892\\
271.6921051	0.0616903227733624\\
271.8689376	0.061690098372578\\
271.9875772	0.0616898744926975\\
272.1203771	0.0616896507144941\\
272.2602916	0.0616894274554976\\
272.4167613	0.0616892042975221\\
272.5467824	0.0616889816570734\\
272.6711711	0.0616887591169923\\
272.7966626	0.0616885370927882\\
272.9709793	0.0616883151682863\\
273.0849104	0.0616880937580315\\
273.2070877	0.0616878724468147\\
273.3217297	0.0616876516481661\\
273.436348	0.0616874309479257\\
273.5951797	0.0616872107586511\\
273.7183525	0.0616869906671007\\
273.8314764	0.0616867710848886\\
273.9503579	0.0616865515997642\\
274.0906589	0.0616863326223662\\
274.2136745	0.0616861137413693\\
274.3404428	0.0616858953665345\\
274.4579961	0.0616856770874483\\
274.594115	0.0616854593128808\\
274.7638447	0.0616852416334462\\
274.9072721	0.0616850244569567\\
275.0200441	0.0616848073749172\\
275.1640331	0.0616845907942584\\
275.3267685	0.0616843743074155\\
275.4696346	0.0616841583203768\\
275.5997382	0.0616839424264765\\
275.7215127	0.0616837270308461\\
275.9178645	0.0616835117277107\\
276.0743327	0.0616832969212699\\
276.1981282	0.0616830822067085\\
276.4894354	0.061682867987306\\
276.6176589	0.061682653859088\\
276.7405433	0.0616824402245156\\
276.8595605	0.0616822266804907\\
276.9916506	0.0616820136285943\\
277.1501913	0.0616818006665727\\
277.274351	0.061681588195182\\
277.3744752	0.0616813758130398\\
277.5061069	0.0616811639199859\\
277.6729467	0.0616809521155541\\
277.7934977	0.061680740798721\\
277.9616534	0.0616805295698398\\
278.097715	0.0616803188270807\\
278.2667673	0.0616801081716298\\
278.3923388	0.0616798980008323\\
278.4979476	0.0616796879166875\\
278.6181938	0.0616794783157299\\
278.7842077	0.0616792688007917\\
278.9123554	0.0616790597675469\\
279.0321795	0.0616788508196949\\
279.152521	0.0616786423520884\\
279.3241637	0.0616784339692324\\
279.4765535	0.0616782260651594\\
279.592494	0.0616780182452128\\
279.7201325	0.0616778109026279\\
280.0113571	0.0616776036435123\\
280.1403123	0.0616773968603196\\
280.2560627	0.061677190159947\\
280.3910514	0.0616769839340969\\
280.5919667	0.0616767777904348\\
280.7271609	0.0616765721198684\\
280.8419396	0.0616763665308472\\
280.9589592	0.0616761614135093\\
281.1250873	0.0616759563771069\\
281.2959746	0.0616757518109819\\
281.4016392	0.0616755473251392\\
281.5102527	0.0616753433081943\\
281.6799317	0.0616751393709061\\
281.8226611	0.0616749359011321\\
281.9278967	0.0616747325103707\\
282.050663	0.0616745295857466\\
282.2090632	0.0616743267395054\\
282.3434988	0.0616741243580325\\
282.4480806	0.0616739220543391\\
282.5639566	0.0616737202140263\\
282.6817005	0.0616735184508556\\
282.8582245	0.0616733171497331\\
282.9598321	0.0616731159251137\\
283.0938384	0.0616729151612011\\
283.2289069	0.0616727144731538\\
283.4000146	0.0616725142444731\\
283.5286414	0.0616723140910728\\
283.6646606	0.0616721143956737\\
283.7866623	0.0616719147749146\\
283.9244986	0.0616717156108493\\
284.0605904	0.0616715165208088\\
284.1789078	0.0616713178861441\\
284.2955928	0.0616711193248637\\
284.4482189	0.0616709212176741\\
284.5998628	0.0616707231832177\\
284.7292018	0.0616705256015698\\
284.9179986	0.061670328092049\\
285.0980251	0.0616701310340185\\
285.25881	0.061669934047505\\
285.3978288	0.0616697375111966\\
285.5494104	0.0616695410457606\\
285.7447552	0.0616693450292592\\
285.9204524	0.061669149083037\\
286.1424205	0.0616689535844537\\
286.5254156	0.061668758155542\\
286.9494107	0.0616685631729984\\
287.0761976	0.0616683682595096\\
287.2046413	0.0616681737911299\\
287.33504	0.061667979391192\\
287.4848525	0.061667785435111\\
287.6110844	0.0616675915468442\\
287.7403883	0.0616673981012254\\
287.8653376	0.0616672047227961\\
288.0274582	0.0616670117857504\\
288.1546289	0.0616668189152969\\
288.2756917	0.0616666264849773\\
288.3983108	0.0616664341206712\\
288.5377102	0.0616662421952688\\
288.7478998	0.0616660503352602\\
288.8846245	0.0616658589129293\\
289.0088689	0.0616656675553776\\
289.1676305	0.0616654766343183\\
289.2971746	0.0616652857774212\\
289.4141643	0.0616650953558154\\
289.5379173	0.0616649049977559\\
289.6662741	0.0616647150737917\\
289.8416985	0.0616645252127884\\
289.9575079	0.0616643357846568\\
290.0755779	0.0616641464188834\\
290.1986025	0.0616639574848121\\
290.3801855	0.0616637686124962\\
290.5344004	0.0616635801706878\\
290.668237	0.0616633917900427\\
290.8176592	0.0616632038387512\\
290.9992312	0.0616630159480017\\
291.1226941	0.0616628284854335\\
291.3041281	0.0616626410828138\\
291.4995654	0.0616624541072308\\
291.6467911	0.0616622671909894\\
291.7702576	0.0616620807006137\\
291.8971661	0.0616618942690006\\
292.0455883	0.0616617082620991\\
292.1728494	0.0616615223133705\\
292.3051904	0.0616613367882181\\
292.4507627	0.0616611513206292\\
292.6344822	0.0616609662754715\\
292.8277741	0.0616607812872955\\
293.0014531	0.0616605967204497\\
293.1890223	0.06166041220996\\
293.3473544	0.0616602281196741\\
293.4770167	0.0616600440851798\\
293.6053027	0.0616598604697574\\
293.7459643	0.0616596769095197\\
293.8910871	0.0616594937672553\\
294.0068154	0.0616593106795989\\
294.1201517	0.0616591280087958\\
294.2341287	0.0616589453920308\\
294.3708226	0.0616587631910283\\
294.5042153	0.0616585810434408\\
294.6328166	0.061658399310525\\
294.7483784	0.0616582176304661\\
294.8921077	0.0616580363639998\\
295.0296404	0.0616578551497792\\
295.1478255	0.0616576743480498\\
295.2559377	0.061657493598029\\
295.3751537	0.0616573132594214\\
295.5320659	0.0616571329719128\\
295.6604502	0.0616569530947528\\
295.782336	0.0616567732681229\\
295.9067587	0.0616565938507676\\
296.0549498	0.0616564144833695\\
296.2007121	0.0616562355241947\\
296.4125965	0.0616560566143857\\
296.5487302	0.0616558781117589\\
296.7020111	0.0616556996579039\\
296.8348844	0.0616555216101941\\
296.9774281	0.0616553436106991\\
297.1159144	0.0616551660162805\\
297.2864235	0.0616549884694931\\
297.4046223	0.0616548113267767\\
297.5324203	0.0616546342311226\\
297.6566245	0.0616544575384825\\
297.8007832	0.0616542808923476\\
297.9619074	0.0616541046481762\\
298.0896529	0.0616539284499661\\
298.2170679	0.061653752652718\\
298.3725105	0.0616535769008198\\
298.5047618	0.0616534015488676\\
298.6256198	0.0616532262417383\\
298.7424745	0.0616530513335244\\
298.9314379	0.0616528764695657\\
299.0709765	0.0616527020035286\\
299.1929964	0.061652527581167\\
299.3137201	0.0616523535557438\\
299.4530628	0.0616521795734098\\
299.5972921	0.0616520059870309\\
299.7258531	0.0616518324431853\\
299.8559931	0.0616516592943036\\
299.9852709	0.0616514861873939\\
300.1247327	0.0616513134744583\\
300.25148	0.0616511408029531\\
300.3735208	0.0616509685244203\\
300.5078577	0.0616507962867605\\
300.6605105	0.0616506244411279\\
300.7813599	0.0616504526357979\\
300.9467805	0.061650281221517\\
301.062096	0.0616501098469918\\
301.1904778	0.0616499388625363\\
301.3866049	0.0616497679173001\\
301.5137956	0.0616495973611767\\
301.6532791	0.0616494268437138\\
301.7972962	0.0616492567143934\\
301.9558385	0.0616490866231986\\
302.0773585	0.0616489169192181\\
302.2285453	0.0616487472527741\\
302.4426193	0.061648577972623\\
302.6237978	0.0616484087294706\\
302.7760142	0.0616482398716461\\
303.0004701	0.0616480710502641\\
303.1239673	0.0616479026133044\\
303.2454107	0.0616477342122454\\
303.3637056	0.0616475661946805\\
303.4846492	0.0616473982124509\\
303.6448957	0.0616472306127978\\
303.7704847	0.0616470630479369\\
303.8998749	0.0616468958647244\\
304.0121147	0.0616467287157755\\
304.1699626	0.0616465619475572\\
304.2883924	0.0616463952130542\\
304.4043753	0.06164622885838\\
304.537017	0.0616460625368833\\
304.6693014	0.0616458965943109\\
304.8306295	0.0616457306843583\\
304.9661283	0.0616455651524518\\
305.0868549	0.0616453996526206\\
305.2217293	0.0616452345299284\\
305.3537528	0.0616450694387947\\
305.4749555	0.0616449047239099\\
305.6044729	0.0616447400400405\\
305.7249702	0.0616445757315246\\
305.9064026	0.0616444114535007\\
306.0542257	0.0616442475499441\\
306.1820167	0.0616440836763415\\
306.3994851	0.0616439201763491\\
306.5363739	0.0616437567057649\\
306.6753958	0.061643593607906\\
306.7967646	0.0616434305389609\\
306.942039	0.0616432678418614\\
307.1070643	0.0616431051731152\\
307.2313666	0.0616429428753733\\
307.3619772	0.0616427806054824\\
307.5095027	0.0616426187057161\\
307.6631302	0.0616424568332587\\
307.8011171	0.0616422953300846\\
307.9261022	0.0616421338536866\\
308.0470536	0.0616419727457396\\
308.23224	0.0616418116640308\\
308.3644093	0.0616416509499236\\
308.4938692	0.0616414902615507\\
308.6407416	0.0616413299399393\\
308.799699	0.0616411696435215\\
308.9423019	0.0616410097130144\\
309.0763414	0.0616408498072301\\
309.2064868	0.0616406902665045\\
309.3743484	0.0616405307499477\\
309.5067915	0.0616403715976569\\
309.6452092	0.0616402124690231\\
309.8316014	0.0616400537038163\\
309.9871212	0.0616398949617509\\
310.1154447	0.0616397365822827\\
310.2565858	0.0616395782254534\\
310.3846564	0.0616394202304088\\
310.5909554	0.0616392622574912\\
310.7296346	0.0616391046455484\\
310.8750928	0.0616389470552128\\
311.0820934	0.0616387898250407\\
311.2362501	0.0616386326159561\\
311.4651669	0.0616384757662382\\
311.6340159	0.0616383189371223\\
311.7813193	0.0616381624665711\\
311.9260227	0.061638006016081\\
312.0619495	0.0616378499233719\\
312.2033796	0.0616376938502331\\
312.3206665	0.0616375381340824\\
312.4404211	0.0616373824369691\\
312.562619	0.0616372270960919\\
312.6729485	0.0616370717737321\\
312.8804569	0.0616369168068209\\
313.004608	0.0616367618579429\\
313.1158829	0.0616366072637032\\
313.2691955	0.0616364526870074\\
313.3998226	0.0616362984641899\\
313.5215759	0.0616361442584135\\
313.6829437	0.0616359904057251\\
313.9130724	0.0616358365695922\\
314.1143253	0.0616356830857859\\
314.2663051	0.0616355296180206\\
314.447333	0.0616353765018192\\
314.5966726	0.0616352234011652\\
314.7105143	0.061635070651331\\
314.8504439	0.0616349179165361\\
314.965248	0.0616347655317983\\
315.1451656	0.0616346131616312\\
315.2631837	0.0616344611407573\\
315.3718332	0.0616343091339249\\
315.5256388	0.0616341574756716\\
315.6634644	0.0616340058309889\\
315.7843141	0.0616338545341225\\
315.9161214	0.0616337032503184\\
316.0466763	0.0616335523135785\\
316.1934349	0.0616334013894469\\
316.4169411	0.0616332508116537\\
316.549209	0.0616331002459606\\
316.7042591	0.0616329500258536\\
316.8381264	0.0616327998173769\\
316.9501263	0.0616326499537749\\
317.0699679	0.0616325001012923\\
317.2002315	0.0616323505929613\\
317.3327583	0.0616322010952996\\
317.4908748	0.0616320519410318\\
317.6145408	0.0616319027969304\\
317.7352703	0.0616317539955405\\
317.9205946	0.0616316052038327\\
318.0537356	0.0616314567541143\\
318.1727242	0.0616313083136107\\
318.2931337	0.0616311602143772\\
318.4075691	0.0616310121238567\\
318.5611201	0.0616308643739293\\
318.697077	0.0616307166322383\\
318.8243374	0.0616305692304011\\
318.9602972	0.0616304218363609\\
319.1011769	0.0616302747814787\\
319.2178202	0.0616301277338838\\
319.3414114	0.0616299810247673\\
319.4668022	0.0616298343224627\\
319.5881123	0.0616296879579315\\
319.7340041	0.0616295415997607\\
319.8748838	0.0616293955786465\\
320.0007134	0.061629249563457\\
320.1660376	0.0616291038846336\\
320.2858176	0.0616289582112293\\
320.4119331	0.0616288128735415\\
320.5344911	0.0616286675407909\\
320.6559382	0.0616285225430504\\
320.7826272	0.0616283775498153\\
320.9674775	0.0616282328909158\\
321.1023694	0.0616280882360344\\
321.3357639	0.0616279439148323\\
321.4714315	0.0616277995971796\\
321.6084227	0.0616276556125196\\
321.7506646	0.061627511630968\\
321.8904967	0.0616273679817186\\
322.0533891	0.0616272243351258\\
322.1948236	0.0616270810202068\\
322.3211065	0.0616269377074465\\
322.4844338	0.0616267947256695\\
322.634868	0.0616266517456444\\
322.7972291	0.0616265090959436\\
322.9670757	0.0616263664474903\\
323.1188903	0.0616262241287525\\
323.2886535	0.0616260818108092\\
323.4599714	0.0616259398218922\\
323.6582584	0.0616257978333285\\
323.804906	0.0616256561731347\\
323.961884	0.0616255145128795\\
324.1223065	0.06162537318033\\
324.2826477	0.0616252318472291\\
324.4966445	0.061625090841229\\
324.7338907	0.0616249498342416\\
325.4902132	0.0616248091536948\\
326.3767257	0.0616246684717009\\
327.1419509	0.0616245281155057\\
327.4446082	0.0616243877574317\\
327.6519389	0.0616242477245381\\
327.7808321	0.0616241076892994\\
327.9118673	0.0616239679786033\\
328.0574597	0.0616238282651273\\
328.2400339	0.061623688875568\\
328.3897023	0.061623549482785\\
328.5417626	0.0616234104132885\\
328.6750783	0.0616232713401244\\
328.8089264	0.061623132589642\\
328.9410372	0.061622993835056\\
329.066589	0.0616228554024978\\
329.3787962	0.0616227169653829\\
329.5562964	0.0616225788497397\\
329.7416577	0.061622440729088\\
329.8807874	0.0616223029292699\\
330.4604951	0.0616221651240072\\
330.9428132	0.0616220276389613\\
331.3347097	0.0616218901480442\\
332.0587942	0.0616217529767625\\
332.3214574	0.0616216157991643\\
332.8700651	0.0616214789405701\\
333.4701498	0.0616213420752484\\
333.7422778	0.0616212055283283\\
333.8994731	0.0616210689742341\\
334.0669116	0.0616209327379695\\
334.1951555	0.0616207964940802\\
334.500416	0.0616206605674154\\
334.6821837	0.0616205246327255\\
334.8479869	0.0616203890146497\\
335.0717233	0.061620253388114\\
335.3931122	0.0616201180776124\\
336.4328713	0.0616199827581951\\
336.7373416	0.0616198477542674\\
336.9135443	0.0616197127410012\\
337.2299703	0.0616195780426102\\
337.4505665	0.0616194433344775\\
337.6356137	0.0616193089405978\\
337.7987476	0.0616191745365812\\
337.9779147	0.0616190404462731\\
338.1335369	0.0616189063453683\\
338.2698103	0.0616187725575827\\
338.4842252	0.0616186387588037\\
338.6356066	0.0616185052725665\\
338.8243574	0.0616183717748999\\
339.0040905	0.0616182385892147\\
339.1790968	0.0616181053916943\\
339.352998	0.0616179725055778\\
339.5952313	0.0616178396071991\\
339.7419164	0.061617707019672\\
339.8954185	0.0616175744194757\\
340.0680331	0.061617442129544\\
340.1945447	0.0616173098265413\\
340.3256744	0.061617177833239\\
340.4702738	0.0616170458264545\\
340.618979	0.0616169141288299\\
340.8247667	0.0616167824172828\\
340.986107	0.0616166510143432\\
341.1326189	0.0616165195970846\\
341.3131712	0.0616163884878757\\
341.462559	0.0616162573639313\\
341.6119379	0.0616161265475013\\
341.7572168	0.0616159957159273\\
341.9303822	0.061615865191306\\
342.1114517	0.0616157346511362\\
342.2746931	0.061615604417377\\
342.4413806	0.0616154741676622\\
342.598067	0.0616153442238227\\
342.7216873	0.0616152142636203\\
342.8467102	0.0616150846087459\\
342.9613792	0.0616149549371093\\
343.0997983	0.0616148255702667\\
343.2631573	0.0616146961862588\\
343.3998301	0.0616145671064948\\
343.5520526	0.0616144380091819\\
343.6848422	0.0616143092155936\\
343.8245856	0.0616141804040372\\
343.9574646	0.0616140518956752\\
344.1038798	0.0616139233689497\\
344.2396246	0.0616137951448925\\
344.4279116	0.0616136669020606\\
344.5899057	0.0616135389613812\\
344.7314777	0.0616134110015424\\
344.8728721	0.0616132833433207\\
344.9961541	0.0616131556655667\\
345.120088	0.0616130282888915\\
345.2486367	0.0616129008922767\\
345.3922819	0.0616127737962397\\
345.6011324	0.0616126466798717\\
345.7553389	0.0616125198635551\\
345.9039602	0.0616123930265346\\
346.0482304	0.061612266489038\\
346.1970817	0.0616121399304485\\
346.3643782	0.0616120136708739\\
346.5375053	0.0616118873898004\\
346.6952567	0.0616117614072551\\
346.9006728	0.0616116354028327\\
347.0427113	0.0616115096964294\\
347.17354	0.0616113839677442\\
347.3011387	0.0616112585365623\\
347.4335951	0.0616111330827362\\
347.5700485	0.0616110079259043\\
347.6918242	0.0616108827460696\\
347.823428	0.0616107578627094\\
347.9991163	0.0616106329559615\\
348.1377205	0.061610508345192\\
348.2650942	0.0616103837106382\\
348.3847271	0.061610259371584\\
348.5078075	0.0616101350083617\\
348.6339823	0.0616100109401497\\
348.7580974	0.0616098868474007\\
348.9293747	0.0616097630491593\\
349.0579066	0.0616096392260063\\
349.301659	0.0616095156968585\\
349.4551017	0.06160939214243\\
349.5889393	0.061609268881537\\
349.706457	0.0616091455949798\\
349.8346253	0.0616090226014541\\
349.9557048	0.0616088995819096\\
350.0864102	0.0616087768549151\\
350.2041213	0.0616086541014983\\
350.3735634	0.0616085316401962\\
350.5248986	0.061608409152104\\
350.6538654	0.0616082869556106\\
350.7742682	0.0616081647319805\\
350.9037847	0.0616080427994558\\
351.0234428	0.0616079208394252\\
351.1425564	0.0616077991700435\\
351.3206296	0.0616076774727735\\
351.4338137	0.061607556065692\\
351.6675912	0.0616074346303598\\
351.7920706	0.0616073134847305\\
351.9290118	0.0616071923105036\\
352.0553873	0.0616070714254836\\
352.178145	0.0616069505115075\\
352.2973533	0.0616068298863095\\
352.4276777	0.0616067092317584\\
352.5562796	0.0616065888655303\\
352.7048291	0.0616064684695957\\
352.875931	0.0616063483614971\\
352.9964814	0.0616062282233467\\
353.1204132	0.0616061083725838\\
353.2396157	0.061605988491413\\
353.3590112	0.0616058688971348\\
353.4770534	0.0616057492721113\\
353.6061926	0.0616056299335277\\
353.7299426	0.0616055105638574\\
353.8760895	0.0616053914801665\\
354.040171	0.0616052723650077\\
354.1694078	0.0616051535353942\\
354.2945837	0.0616050346739687\\
354.409251	0.0616049160976175\\
354.5350733	0.0616047974891034\\
354.6800715	0.0616046791652348\\
354.810001	0.0616045608088381\\
354.9357942	0.061604442736642\\
355.0539704	0.0616043246315632\\
355.2432318	0.061604206810243\\
355.3716641	0.0616040889556839\\
355.5064182	0.061603971384444\\
355.6481009	0.0616038537796436\\
355.77354	0.0616037364576938\\
355.9119739	0.0616036191018472\\
356.0375918	0.0616035020284025\\
356.162599	0.0616033849207036\\
356.3885096	0.061603268094999\\
356.586051	0.0616031512346932\\
356.728338	0.0616030346559211\\
356.8761886	0.0616029180422143\\
357.009641	0.0616028017096148\\
357.1397485	0.0616026853417351\\
357.2817893	0.0616025692545417\\
357.416707	0.0616024531317186\\
357.6148219	0.0616023372891383\\
357.7532299	0.0616022214105934\\
357.87219	0.0616021058118782\\
357.9916974	0.061601990176862\\
358.1103612	0.0616018748212282\\
358.2403073	0.0616017594289584\\
358.3589134	0.061601644315659\\
358.4772775	0.0616015291653901\\
358.595969	0.0616014142936574\\
358.728864	0.0616012993846162\\
358.9037686	0.0616011847537033\\
359.0300721	0.0616010700851496\\
359.1509408	0.0616009556942846\\
359.2780537	0.0616008412654715\\
359.3909187	0.0616007271139194\\
359.5008081	0.061600612924075\\
359.6089201	0.0616004990110772\\
359.7147491	0.0616003850594692\\
359.8298398	0.061600271384288\\
359.9613685	0.0616001576701615\\
360.1063457	0.0616000442320672\\
360.2040419	0.0615999307546939\\
360.3076467	0.0615998175529304\\
360.4049361	0.0615997043115687\\
360.5114759	0.0615995913454009\\
360.6157722	0.0615994783393158\\
360.7148535	0.061599365608002\\
360.8341863	0.0615992528364716\\
360.9355213	0.0615991403392968\\
361.0384964	0.0615990278015768\\
361.1793932	0.0615989155378137\\
361.3472515	0.0615988032331665\\
361.4932302	0.0615986912020906\\
361.5988241	0.0615985791298219\\
361.7025961	0.0615984673307021\\
361.8044546	0.0615983554900624\\
361.9060477	0.0615982439221795\\
362.0118811	0.061598132312464\\
362.1076041	0.0615980209751159\\
362.2270514	0.061597909595608\\
362.470427	0.06159779848807\\
362.5772554	0.0615976873380584\\
362.6776446	0.0615975764596087\\
362.7757361	0.0615974655383794\\
362.8832328	0.0615973548883422\\
363.0403605	0.0615972441951718\\
363.1823362	0.0615971337728081\\
363.3065924	0.0615970233070302\\
363.4125978	0.0615969131116457\\
363.5873514	0.0615968028725369\\
363.7126684	0.0615966929034255\\
363.8573707	0.0615965828902824\\
363.9648962	0.0615964731467577\\
364.0696626	0.061596363358898\\
364.1698052	0.061596253840259\\
364.3035083	0.0615961442769725\\
364.4158828	0.0615960349825212\\
364.5215844	0.06159592564314\\
364.632671	0.0615958165721939\\
364.8249481	0.061595707455988\\
365.0307138	0.061595598607866\\
365.1949395	0.0615954897141874\\
365.2918649	0.0615953810881872\\
365.4017927	0.0615952724163468\\
365.5246286	0.0615951640117953\\
365.7194876	0.0615950555610869\\
365.9358756	0.0615949473773082\\
366.1785697	0.0615948391470731\\
366.3510161	0.0615947311833913\\
366.4810579	0.0615946231729457\\
366.6228033	0.0615945154286942\\
366.7444814	0.0615944076373663\\
366.8637362	0.0615943001118454\\
366.9781409	0.0615941925389829\\
367.0824577	0.0615940852315313\\
367.2162371	0.0615939778764478\\
367.3682108	0.061593870786416\\
367.4894141	0.0615937636484422\\
367.5946008	0.0615936567751674\\
367.6982832	0.0615935498536485\\
367.805559	0.0615934431964297\\
367.9122258	0.0615933364907162\\
368.0216447	0.0615932300489369\\
368.1167076	0.0615931235583423\\
368.2204137	0.0615930173313331\\
368.3307824	0.061592911055221\\
368.4996605	0.0615928050423285\\
368.6045016	0.0615926989800229\\
368.7123567	0.0615925931806001\\
368.8314324	0.0615924873314885\\
368.9353821	0.061592381744866\\
369.042467	0.0615922761082618\\
369.1388479	0.0615921707338086\\
369.2517204	0.0615920653091083\\
369.3497819	0.0615919601461629\\
369.447831	0.0615918549326854\\
369.5889292	0.0615917499806244\\
369.7366217	0.0615916449777597\\
369.8473964	0.0615915402359324\\
369.9564801	0.0615914354430044\\
370.0541264	0.0615913309107861\\
370.1588716	0.0615912263271888\\
370.2608527	0.06159112200393\\
370.3555734	0.0615910176290202\\
370.4572772	0.0615909135140884\\
370.5662317	0.0615908093472324\\
370.6731237	0.0615907054400255\\
370.8366478	0.0615906014805749\\
370.9655336	0.0615904977804299\\
371.0676267	0.0615903940278013\\
371.1840414	0.0615902905340963\\
371.3320224	0.0615901869876398\\
371.4450713	0.0615900836997766\\
371.553075	0.0615899803588729\\
371.6543978	0.0615898772761993\\
371.7708688	0.0615897741402251\\
371.9172015	0.0615896712621613\\
372.0899195	0.0615895683304986\\
372.2188878	0.0615894656563895\\
372.3397323	0.0615893629284257\\
372.4672936	0.0615892604577022\\
372.5858345	0.0615891579328178\\
372.6897548	0.0615890556648196\\
372.7876653	0.061588953342423\\
373.46653	0.0615888512765519\\
373.7174876	0.0615887491560316\\
373.9701297	0.0615886472916906\\
374.0844151	0.0615885453724405\\
374.1952617	0.061588443709009\\
374.3026426	0.0615883419904175\\
374.4648039	0.0615882405273169\\
374.5839969	0.0615881390087713\\
374.6864029	0.0615880377454021\\
374.7817548	0.0615879364263081\\
374.8942464	0.0615878353620641\\
375.0309079	0.0615877342418445\\
375.1879578	0.0615876333761326\\
375.308285	0.0615875324541573\\
375.4263975	0.0615874317863766\\
375.6519835	0.0615873310620805\\
376.1612256	0.0615872305916406\\
376.3564809	0.0615871300644451\\
376.4687744	0.0615870297907555\\
376.5902361	0.0615869294600557\\
376.7253391	0.0615868293825182\\
376.8550068	0.0615867292477276\\
377.008593	0.0615866293657821\\
377.1178482	0.0615865294263063\\
377.2119926	0.0615864297393691\\
377.3145422	0.0615863299946467\\
377.4240042	0.061586230502106\\
377.5415851	0.0615861309515573\\
377.6544551	0.0615860316528651\\
377.7436734	0.0615859322958783\\
377.8526191	0.0615858331904785\\
377.9463847	0.0615857340264923\\
378.1106285	0.0615856351137652\\
378.2463936	0.0615855361422327\\
378.3444573	0.0615854374216329\\
378.4689397	0.0615853386419637\\
378.5786359	0.0615852401129099\\
378.7146634	0.0615851415245491\\
378.8639994	0.061585043186456\\
378.9848308	0.0615849447888237\\
379.5645302	0.0615848466411604\\
379.6850001	0.0615847484336925\\
379.8015039	0.0615846504758829\\
379.9139565	0.0615845524580219\\
380.0039345	0.0615844546894888\\
380.1070752	0.0615843568606799\\
380.2733005	0.0615842592808776\\
380.4086569	0.0615841616405434\\
380.5478022	0.0615840642489224\\
380.6929598	0.0615839667965226\\
380.7982019	0.0615838695925147\\
380.9062374	0.0615837723274944\\
381.0030291	0.061583675310554\\
381.1044238	0.0615835782323425\\
381.1984803	0.0615834814019187\\
381.329199	0.0615833845099795\\
381.4711689	0.061583287865524\\
381.5885279	0.0615831911593221\\
381.7444621	0.0615830947002654\\
381.8980922	0.0615829981792419\\
381.9978897	0.0615829019050661\\
382.1033275	0.0615828055686674\\
382.2013859	0.0615827094788203\\
382.2912092	0.0615826133265244\\
382.3865019	0.0615825174204602\\
382.4886211	0.0615824214517162\\
382.5874314	0.0615823257289011\\
382.6756392	0.061582229943166\\
382.7682865	0.0615821344030504\\
382.9134211	0.0615820387998022\\
383.0404164	0.061581943441864\\
383.1502861	0.0615818480205478\\
383.2629097	0.0615817528442731\\
383.3648102	0.0615816576043721\\
383.4705904	0.0615815626091955\\
383.5708676	0.061581467550172\\
383.6699488	0.0615813727355818\\
383.7795924	0.0615812778569112\\
383.881029	0.0615811832223632\\
383.9800086	0.0615810885235248\\
384.1510847	0.0615809940685101\\
384.2590204	0.0615808995489687\\
384.3583742	0.0615808052729589\\
384.4595854	0.0615807109322005\\
384.5655885	0.0615806168346694\\
384.7189136	0.0615805226721588\\
384.8775969	0.0615804287526083\\
385.0008653	0.0615803347678274\\
385.1315337	0.061580241025721\\
385.2885189	0.0615801472181835\\
385.4042739	0.0615800536529846\\
385.5043415	0.061579960022146\\
385.6058643	0.0615798666333657\\
385.7113332	0.061579773178737\\
385.8143715	0.0615796799658571\\
385.933736	0.0615795866868912\\
386.0307423	0.0615794936494228\\
386.1287272	0.0615794005456425\\
386.2269103	0.061579307683045\\
386.4003511	0.061579214753931\\
386.5618789	0.0615791220657114\\
386.6829103	0.0615790293107469\\
386.8274514	0.0615789367964162\\
386.9650839	0.0615788442151042\\
387.1687017	0.0615787518741152\\
387.3181329	0.0615786594659694\\
387.4571721	0.0615785672978541\\
387.7293435	0.0615784750623577\\
387.8706831	0.0615783830666206\\
388.0112702	0.061578291003291\\
388.1433778	0.0615781991794219\\
388.2753706	0.0615781072877424\\
388.4142529	0.0615780156352429\\
388.5595969	0.0615779239147231\\
388.6903242	0.0615778324331029\\
388.9620818	0.0615777408832616\\
389.0971611	0.0615776495720342\\
389.2341723	0.0615775581923744\\
389.3636351	0.0615774670510455\\
389.4984336	0.0615773758410649\\
389.6409213	0.0615772848691665\\
389.7792819	0.0615771938283853\\
389.9425616	0.0615771030253938\\
390.1667639	0.0615770121533468\\
390.3056735	0.0615769215187811\\
390.4524336	0.0615768308149539\\
390.5993695	0.061576740348358\\
390.7373234	0.0615766498122905\\
390.8996376	0.0615765595131779\\
391.031905	0.0615764691443481\\
391.3390725	0.061576379012227\\
391.5063778	0.0615762888101972\\
391.6466002	0.0615761988445983\\
391.7756717	0.06157610880889\\
391.9195813	0.0615760190093215\\
392.0524301	0.0615759291394521\\
392.2172209	0.0615758395054473\\
392.3438839	0.0615757498009263\\
392.639995	0.0615756603320185\\
392.7760588	0.0615755707924084\\
392.9176975	0.0615754814881097\\
393.0530233	0.0615753921129239\\
393.1887013	0.061575302972781\\
393.3192613	0.0615752137615395\\
393.4523737	0.0615751247850723\\
393.6026756	0.0615750357373243\\
393.9733786	0.0615749469240741\\
394.1166631	0.061574858039341\\
394.2606296	0.0615747693888476\\
394.4000407	0.0615746806666692\\
394.5476024	0.0615745921784673\\
394.6875214	0.0615745036183783\\
394.8290621	0.0615744152920036\\
395.1080512	0.0615743268935544\\
395.2512921	0.0615742387285509\\
395.390649	0.0615741504912774\\
395.5224314	0.0615740624871783\\
395.6543597	0.061573974410619\\
395.7905415	0.0615738865669839\\
395.9465611	0.0615737986506931\\
396.1326126	0.0615737109670395\\
396.4311921	0.0615736232105664\\
396.6071693	0.0615735356864737\\
396.7728002	0.0615734480893515\\
397.056301	0.0615733607243278\\
397.2509762	0.0615732732861254\\
397.5943837	0.0615731860797554\\
397.7559907	0.0615730988000008\\
397.9363189	0.0615730117518349\\
398.0774278	0.0615729246300889\\
398.218867	0.0615728377396763\\
398.3522068	0.0615727507755013\\
398.7227259	0.0615726640423909\\
399.0029896	0.06157257723532\\
399.1891688	0.0615724906590741\\
399.3432016	0.0615724040087013\\
399.584722	0.0615723175888664\\
399.8956203	0.0615722310947156\\
400.1021655	0.0615721448308749\\
400.221874	0.0615720584925269\\
400.319954	0.0615719723842164\\
400.4341578	0.0615718862012281\\
400.5668136	0.0615718002480324\\
400.7434514	0.0615717142199635\\
400.8759964	0.0615716284214409\\
401.0229113	0.06157154254786\\
401.1845097	0.0615714569035516\\
401.5936625	0.061571371184041\\
401.7531209	0.0615712856935366\\
401.8782791	0.0615712001276452\\
401.9922424	0.0615711147905165\\
402.1141106	0.0615710293778131\\
402.2895975	0.0615709441936248\\
402.6188091	0.0615708589336967\\
402.8181095	0.0615707739020216\\
403.1209212	0.0615706887944284\\
403.4388767	0.0615706039148353\\
403.8100275	0.0615705189591498\\
404.2252374	0.0615704342312207\\
404.9316075	0.0615703494270367\\
405.3266105	0.0615702648503484\\
405.6221895	0.0615701801972281\\
405.9232672	0.0615700957713559\\
406.0471882	0.0615700112688602\\
406.1890542	0.0615699269933967\\
406.5697506	0.0615698426411433\\
406.7065626	0.0615697585156453\\
406.8550449	0.0615696743131805\\
407.0043897	0.0615695903372658\\
407.1444833	0.0615695062841965\\
407.2774121	0.0615694224574061\\
407.4029203	0.0615693385533224\\
407.5833955	0.0615692548752712\\
407.7108242	0.0615691711197458\\
407.8303875	0.0615690875900039\\
407.9347128	0.0615690039826214\\
408.0392485	0.0615689206007972\\
408.1454886	0.0615688371411752\\
408.2380664	0.0615687539068243\\
408.3416307	0.061568670594513\\
408.4610877	0.0615685875072649\\
408.5706732	0.0615685043418714\\
408.6749349	0.0615684214012881\\
408.8845902	0.0615683383824235\\
409.027687	0.0615682555881227\\
409.1440113	0.0615681727153781\\
409.2523254	0.0615680900669259\\
409.378297	0.0615680073398925\\
409.5009151	0.0615679248369144\\
409.6025085	0.0615678422551794\\
409.7023989	0.0615677598972732\\
409.8150774	0.0615676774604277\\
409.9832437	0.0615675952471899\\
410.0977534	0.0615675129548609\\
410.1981069	0.0615674308858892\\
410.3072461	0.0615673487376625\\
410.4088422	0.0615672668125348\\
410.5467995	0.0615671848080399\\
410.6840756	0.0615671030263857\\
410.8141691	0.0615670211651952\\
410.9200097	0.0615669395266283\\
411.0233772	0.0615668578083439\\
411.1959563	0.0615667763124843\\
411.3665229	0.0615666947367316\\
411.4995745	0.061566613383152\\
411.6106008	0.0615665319495392\\
411.7071589	0.0615664507378652\\
411.8189849	0.0615663694459927\\
411.9191954	0.0615662883758298\\
412.0308331	0.0615662072253219\\
412.1313721	0.0615661262962811\\
412.2708183	0.0615660452867526\\
412.4335637	0.0615659644984461\\
412.5698392	0.061565883629504\\
412.6775665	0.0615658029815508\\
412.7792829	0.0615657222528113\\
412.8994009	0.0615656417448354\\
413.0066047	0.0615655611559187\\
413.1333356	0.0615654807875206\\
413.2631881	0.0615654003380336\\
413.3812938	0.0615653201088718\\
413.5926623	0.0615652397984493\\
413.7513079	0.061565159708087\\
413.8814101	0.0615650795363438\\
413.9930037	0.0615649995844184\\
414.1001855	0.0615649195509946\\
414.2302104	0.061564839737154\\
414.3630913	0.0615647598416445\\
414.5126511	0.061564680165497\\
414.7033903	0.0615646004075339\\
414.8849978	0.0615645208687116\\
415.0375925	0.0615644412479389\\
415.1951105	0.0615643618460604\\
415.3630058	0.0615642823620863\\
415.5817302	0.0615642030967878\\
415.750912	0.0615641237492311\\
415.9481953	0.0615640446201486\\
416.121965	0.0615639654086704\\
416.2549546	0.061563886415412\\
416.3779735	0.0615638073396206\\
416.4891956	0.0615637284818448\\
416.6048145	0.0615636495413814\\
416.7163588	0.0615635708186886\\
416.8342583	0.0615634920131931\\
416.9354274	0.0615634134252509\\
417.0870537	0.0615633347543474\\
417.2198262	0.0615632563007773\\
417.3401119	0.061563177764127\\
417.45215	0.061563099444545\\
417.5673171	0.0615630210417679\\
417.6834187	0.0615629428558286\\
417.8057166	0.061562864586558\\
417.9166127	0.0615627865339357\\
418.0321177	0.0615627083977838\\
418.1493211	0.0615626304780879\\
418.338095	0.0615625524747489\\
418.4680158	0.0615624746875969\\
418.5846749	0.0615623968167013\\
418.6873832	0.0615623191618005\\
418.802671	0.0615622414229725\\
418.9060918	0.061562163899906\\
419.0081723	0.0615620862928026\\
419.1202818	0.0615620089012393\\
419.2373806	0.0615619314255189\\
419.3501522	0.0615618541651068\\
419.5742635	0.0615617768204053\\
419.7201111	0.0615616996907881\\
419.8500849	0.0615616224767508\\
419.9694788	0.0615615454775843\\
420.0905859	0.0615614683938496\\
420.2071511	0.0615613915247962\\
420.3526902	0.0615613145710332\\
420.4958155	0.0615612378317234\\
421.1535113	0.0615611610075944\\
421.2886585	0.061561084397688\\
421.4730231	0.0615610077028209\\
421.676371	0.0615609312219578\\
421.8020439	0.0615608546560547\\
421.9371734	0.0615607783039038\\
422.0714901	0.061560701866549\\
422.1990797	0.0615606256427832\\
422.3347767	0.0615605493336879\\
422.4629877	0.0615604732379391\\
422.5720689	0.0615603970567459\\
422.6694107	0.0615603210886778\\
422.7709033	0.0615602450350529\\
422.8718884	0.0615601691943278\\
423.0207585	0.0615600932679111\\
423.1587078	0.0615600175542044\\
423.2849997	0.0615599417546834\\
423.3863232	0.0615598661676391\\
423.487181	0.0615597904946627\\
423.5960738	0.061559715033947\\
423.6942691	0.0615596394871803\\
423.8042744	0.0615595641524714\\
423.9166988	0.061559488731574\\
424.0034466	0.0615594135225143\\
424.1044337	0.0615593382271816\\
424.2370471	0.0615592631434453\\
424.371468	0.0615591879733276\\
424.5242924	0.061559113014593\\
424.6657142	0.0615590379693262\\
424.8079527	0.0615589631352765\\
424.9463762	0.0615588882145824\\
425.0706556	0.0615588135048431\\
425.1739764	0.0615587387083614\\
425.2984929	0.0615586641226528\\
425.4250805	0.0615585894500539\\
425.5608086	0.0615585149880264\\
425.6883026	0.0615584404389896\\
425.8199665	0.0615583661003174\\
425.9629807	0.0615582916745169\\
426.1082277	0.0615582174588834\\
426.2502194	0.0615581431560106\\
426.3515478	0.0615580690630595\\
426.4802394	0.061557994882774\\
426.6242085	0.0615579209122205\\
426.7313037	0.0615578468542083\\
426.8558413	0.0615577730057081\\
426.9833219	0.0615576990696368\\
427.1235932	0.0615576253428851\\
427.2617772	0.061557551528446\\
427.3864135	0.0615574779231117\\
427.4976445	0.0615574042299711\\
427.6468646	0.0615573307457336\\
427.7789604	0.0615572571735985\\
427.8960714	0.0615571838101452\\
427.9975276	0.061557110358682\\
428.1029266	0.0615570371156963\\
428.2216912	0.0615569637845777\\
428.3293901	0.0615568906617429\\
428.4404051	0.0615568174506801\\
428.5714357	0.0615567444476743\\
428.6799923	0.061556671356352\\
428.8577526	0.0615565984728626\\
428.9900671	0.0615565255009469\\
429.0883386	0.0615564527366838\\
429.1898528	0.0615563798838687\\
429.3623657	0.0615563072385019\\
429.5136408	0.06155623450448\\
429.6991036	0.0615561619777035\\
430.1475732	0.0615560893621702\\
430.3948446	0.0615560169536805\\
430.5613015	0.0615559444563071\\
430.6788664	0.0615558721657864\\
430.8033066	0.0615557997863092\\
430.9227009	0.061555727613446\\
431.0318777	0.0615556553515193\\
431.2326976	0.0615555832960234\\
431.3992782	0.0615555111513503\\
431.5931413	0.0615554392129091\\
431.8338315	0.0615553671851902\\
431.9883482	0.0615552953634896\\
432.1334693	0.0615552234524201\\
432.2715365	0.0615551517471765\\
432.4309682	0.0615550799524543\\
432.9116777	0.0615550083633379\\
433.4548698	0.0615549366846675\\
433.6272524	0.0615548652114158\\
434.0145771	0.0615547936484752\\
434.2830598	0.0615547222907701\\
434.6023578	0.0615546508432797\\
434.8482975	0.0615545796007981\\
435.0783241	0.0615545082684742\\
435.2652308	0.0615544371409416\\
435.3929007	0.0615543659234729\\
435.5298053	0.0615542949105806\\
435.6805333	0.0615542238076557\\
435.860271	0.0615541529091319\\
435.9691097	0.0615540819204658\\
436.0949584	0.0615540111360017\\
436.2804938	0.0615539402612844\\
436.4119394	0.0615538695905753\\
436.5365026	0.0615537988295522\\
436.7391889	0.0615537282723264\\
436.8667952	0.0615536576246555\\
437.0650716	0.0615535871806215\\
437.2040546	0.0615535166460418\\
437.5845251	0.061553446314888\\
437.7453222	0.0615533758931026\\
437.8966041	0.0615533056745494\\
438.0514136	0.061553235365276\\
438.200817	0.0615531652590278\\
438.5290918	0.0615530950619868\\
438.817298	0.0615530250677466\\
439.1644305	0.0615529549826265\\
439.3868305	0.0615528851001267\\
440.2669774	0.0615528151266424\\
440.4201468	0.0615527453556046\\
440.616052	0.0615526754934751\\
440.7294963	0.061552605833605\\
440.8490246	0.0615525360825627\\
440.9644921	0.0615524665335554\\
441.0903139	0.0615523968932966\\
441.269905	0.0615523274548805\\
441.41652	0.0615522579251321\\
441.5546461	0.061552188597038\\
441.6868549	0.0615521191775098\\
441.8123069	0.0615520499594513\\
441.9908831	0.0615519806498543\\
442.1175304	0.0615519115415385\\
442.2134511	0.0615518423416181\\
442.3675822	0.0615517733427759\\
442.5107925	0.0615517042522444\\
442.6128852	0.0615516353625762\\
442.7150475	0.0615515663811539\\
442.8327382	0.0615514976004104\\
442.9369315	0.0615514287278176\\
443.0408066	0.0615513600557177\\
443.1395616	0.0615512912916667\\
443.2464561	0.0615512227279082\\
443.3502901	0.0615511540721471\\
443.4924562	0.0615510856164966\\
443.6387668	0.0615510170687177\\
443.7497202	0.0615509487208769\\
443.8675599	0.0615508802808311\\
443.9853505	0.061550812040519\\
444.1280604	0.0615507437079529\\
444.2350811	0.0615506755748989\\
444.3318017	0.0615506073494971\\
444.4341086	0.0615505393234413\\
444.5511617	0.0615504712049676\\
444.7347564	0.0615504032856263\\
444.8640757	0.0615503352738011\\
444.9911183	0.061550267460921\\
445.1000838	0.0615501995554538\\
445.2004245	0.0615501318487565\\
445.2919001	0.0615500640494125\\
445.3991837	0.0615499964486155\\
445.50464	0.0615499287551045\\
445.6107496	0.0615498612599678\\
445.7042159	0.0615497936720284\\
445.8574318	0.0615497262822828\\
446.0028742	0.0615496587996418\\
446.1129874	0.0615495915150089\\
446.2059589	0.0615495241374118\\
446.3161777	0.0615494569576341\\
446.4162198	0.0615493896848117\\
446.5273599	0.0615493226096149\\
446.6246177	0.0615492554413297\\
446.7280536	0.061549188470467\\
446.8350004	0.0615491214064167\\
446.9352388	0.0615490545396136\\
447.0860516	0.0615489875795581\\
447.1981521	0.0615489208165494\\
447.3005149	0.0615488539602301\\
447.4057431	0.0615487873007664\\
447.5198188	0.0615487205479114\\
447.6272649	0.0615486539917393\\
447.731942	0.0615485873421006\\
447.8371153	0.061548520888947\\
447.9547478	0.061548454342258\\
448.0698093	0.0615483879918828\\
448.2167035	0.0615483215478901\\
448.5387417	0.0615482553000161\\
448.6537596	0.0615481889584545\\
448.7531888	0.0615481228128481\\
448.8714139	0.0615480565734894\\
448.9821112	0.0615479905298656\\
449.1088212	0.0615479243924259\\
449.5538629	0.0615478584505551\\
449.6792446	0.0615477924147958\\
449.7893878	0.0615477265744325\\
449.9022482	0.0615476606400802\\
450.0124699	0.061547594900954\\
450.1226142	0.0615475290677792\\
450.2226273	0.0615474634296261\\
450.3190232	0.061547397697378\\
450.4198578	0.0615473321599565\\
450.5403027	0.0615472665283858\\
450.6984876	0.0615472010914477\\
450.8127264	0.061547135560301\\
450.9237175	0.0615470702236037\\
451.0210666	0.0615470047926223\\
451.1240171	0.0615469395558951\\
451.2309864	0.0615468742248495\\
451.3373512	0.0615468090878774\\
451.4364504	0.0615467438564903\\
451.5559706	0.0615466788190093\\
451.6506353	0.0615466136870631\\
451.793022	0.0615465487488159\\
451.9345943	0.0615464837160571\\
452.0382265	0.0615464188768049\\
452.1433826	0.0615463539429762\\
452.2398909	0.0615462892024906\\
452.3420853	0.0615462243673638\\
452.4487713	0.0615461597253875\\
452.5591112	0.0615460949887078\\
452.658833	0.0615460304450086\\
452.7571246	0.0615459658065292\\
452.8789675	0.0615459013608602\\
453.0564266	0.0615458368203436\\
453.1659206	0.0615457724724621\\
453.2776618	0.0615457080296708\\
453.3836937	0.0615456437793233\\
453.4928201	0.061545579434025\\
453.6006309	0.0615455152809898\\
453.6970274	0.0615454510329258\\
453.8073215	0.0615453869769628\\
453.9069046	0.0615453228259154\\
454.0115554	0.0615452588667712\\
454.1553265	0.0615451948124843\\
454.2812537	0.0615451309499226\\
454.3823731	0.0615450669921852\\
454.5028692	0.0615450032259724\\
454.609948	0.0615449393645124\\
454.7111887	0.0615448756944269\\
454.8222464	0.0615448119290453\\
454.9257878	0.0615447483548296\\
455.0274671	0.0615446846852728\\
455.1257292	0.0615446212067\\
455.2262876	0.0615445576327266\\
455.3876124	0.0615444942495631\\
455.5069276	0.0615444307709407\\
455.6144381	0.0615443674829727\\
455.7113035	0.061544304099485\\
455.8286526	0.0615442409064578\\
455.9340218	0.0615441776178593\\
456.0394986	0.0615441145195339\\
456.1328109	0.0615440513256147\\
456.2344026	0.0615439883217682\\
456.3319974	0.061543925222271\\
456.4619927	0.0615438623126829\\
456.6062981	0.061543799307386\\
456.7048787	0.0615437364918294\\
456.8138055	0.061543673580499\\
456.9307408	0.0615436108587284\\
457.0352562	0.0615435480411483\\
457.1368439	0.0615434854129617\\
457.2405671	0.0615434226888863\\
457.3472595	0.0615433601540383\\
457.4465445	0.0615432975232551\\
457.5647466	0.0615432350815094\\
457.7183646	0.0615431725438126\\
457.8410054	0.0615431101949515\\
457.9491424	0.0615430477500824\\
458.0489069	0.0615429854938827\\
458.1556039	0.0615429231416274\\
458.2622081	0.0615428609778636\\
458.3620648	0.0615427987180031\\
458.4621959	0.0615427366464533\\
458.5691934	0.0615426744787566\\
458.6684532	0.0615426124992045\\
458.7770915	0.0615425504234367\\
458.9640776	0.0615424885356644\\
459.0632221	0.0615424265516381\\
459.163085	0.0615423647553883\\
459.2639146	0.0615423028628698\\
459.3692397	0.0615422411579419\\
459.4685013	0.0615421793567069\\
459.5788343	0.0615421177428936\\
459.677447	0.0615420560327071\\
459.777078	0.0615419945097775\\
459.8867462	0.061541932890439\\
460.0206143	0.0615418714581793\\
460.1601095	0.0615418099294736\\
460.2530046	0.061541748587662\\
460.3567701	0.0615416871493502\\
460.464173	0.0615416258977782\\
460.5768268	0.061541564549653\\
460.671328	0.0615415033881029\\
460.7741955	0.0615414421299545\\
460.8948161	0.0615413810581793\\
460.9951465	0.0615413198898086\\
461.0925707	0.0615412589076263\\
461.2539529	0.0615411978287703\\
461.3793261	0.0615411369359697\\
461.4863067	0.0615410759464411\\
461.6166671	0.0615410151427886\\
461.7713348	0.0615409542423948\\
461.8946162	0.0615408935276738\\
461.998057	0.0615408327161706\\
462.1035751	0.0615407720901951\\
462.2113047	0.0615407113673792\\
462.3358936	0.0615406508299235\\
462.5176675	0.0615405901955797\\
462.6516632	0.0615405297464246\\
462.8024361	0.0615404692003656\\
462.9664035	0.0615404088392921\\
463.1044266	0.0615403483812815\\
463.209495	0.0615402881081035\\
463.4308176	0.0615402277379355\\
463.7367551	0.061540167552447\\
463.8554943	0.0615401072699275\\
463.9776384	0.0615400471718791\\
464.1930877	0.0615399869767904\\
464.3002237	0.0615399269660012\\
464.4113055	0.0615398668581399\\
464.5211603	0.0615398069344107\\
464.6325417	0.0615397469135525\\
464.7320585	0.0615396870766694\\
464.9216523	0.0615396271426322\\
465.0345149	0.06153956739238\\
465.1495154	0.0615395075449366\\
465.2511854	0.0615394478811294\\
465.3505919	0.0615393881200871\\
465.4642653	0.0615393285424964\\
465.5832536	0.06153926886766\\
465.6861536	0.0615392093760917\\
465.7972716	0.0615391497872407\\
465.9123751	0.0615390903814889\\
466.0693495	0.0615390308784439\\
466.1924124	0.0615389715582934\\
466.2976936	0.061538912140806\\
466.3988637	0.0615388529061\\
466.5190751	0.0615387935740146\\
466.6299712	0.0615387344245033\\
466.7315396	0.0615386751775942\\
466.852742	0.0615386161131062\\
466.9515731	0.0615385569511674\\
467.0619075	0.0615384979714954\\
467.2147245	0.0615384388943447\\
467.3373245	0.0615383799992709\\
467.4502702	0.0615383210067052\\
467.5716286	0.061538262196054\\
467.6775952	0.0615382032878633\\
467.7826938	0.0615381445614302\\
467.8888618	0.0615380857374231\\
468.0016007	0.0615380270949954\\
468.1033292	0.0615379683549964\\
468.2144415	0.0615379097963749\\
468.3376728	0.0615378511401583\\
468.4988827	0.0615377926651661\\
468.6142051	0.0615377340925338\\
468.7089509	0.0615376757009782\\
468.8353457	0.0615376172117454\\
468.9432104	0.0615375589034165\\
469.055862	0.0615375004973918\\
469.1615309	0.0615374422720943\\
469.2688982	0.0615373839490903\\
469.3644336	0.0615373258066182\\
469.4913632	0.0615372675664356\\
469.6500519	0.0615372095066119\\
469.7686798	0.0615371513490421\\
469.8883966	0.0615370933716809\\
469.9903	0.0615370352965417\\
470.1000066	0.0615369774014343\\
470.2026829	0.0615369194085343\\
470.3023001	0.0615368615954972\\
470.4044858	0.0615368036846318\\
470.5163923	0.061536745953475\\
470.6233184	0.0615366881244673\\
470.790949	0.0615366304750099\\
470.9030654	0.0615365727276514\\
471.0031749	0.0615365151596981\\
471.1059053	0.0615364574938356\\
471.2064916	0.0615364000071658\\
471.3082004	0.0615363424225841\\
471.415231	0.0615362850170554\\
471.5192777	0.0615362275135486\\
471.6211319	0.0615361701889338\\
471.726807	0.0615361127663594\\
471.8757149	0.0615360555224909\\
472.0199878	0.0615359981806297\\
472.1174852	0.0615359410173121\\
472.2213184	0.061535883755982\\
472.3210408	0.0615358266730384\\
472.4224375	0.0615357694920598\\
472.5281568	0.0615357124892989\\
472.6355762	0.061535655388483\\
472.7333105	0.0615355984657119\\
472.8514019	0.0615355414448621\\
472.9534758	0.061535484601908\\
473.1087134	0.0615354276608671\\
473.2337956	0.0615353708975346\\
473.3346204	0.0615353140361033\\
473.4370452	0.0615352573522115\\
473.5425089	0.0615352005702037\\
473.6384409	0.0615351439655611\\
473.7380365	0.0615350872627907\\
473.8504855	0.0615350307372284\\
473.9421667	0.061534974113529\\
474.0483481	0.061534917666857\\
474.1393725	0.0615348611220226\\
474.2848172	0.061534804754089\\
474.4057146	0.061534748287964\\
474.5304338	0.0615346919985285\\
474.6340077	0.0615346356109199\\
474.7381325	0.0615345793998506\\
474.8529085	0.0615345230905605\\
474.9557505	0.0615344669576712\\
475.0563764	0.0615344107265373\\
475.1623629	0.0615343546716325\\
475.2543772	0.0615342985184779\\
475.3573821	0.0615342425413847\\
475.5299805	0.0615341864660364\\
475.6440504	0.0615341305665767\\
475.743516	0.0615340745688512\\
475.8621342	0.0615340187468414\\
475.9598484	0.0615339628265618\\
476.0615954	0.0615339070818369\\
476.1670371	0.0615338512388091\\
476.2682798	0.0615337955711817\\
476.3717568	0.0615337398052632\\
476.4726884	0.0615336842145589\\
476.5982146	0.0615336285255384\\
476.7371592	0.061533573011583\\
476.8592195	0.0615335173993074\\
476.9587984	0.061533461961936\\
477.0589975	0.0615334064262231\\
477.1625152	0.061533351065252\\
477.2569705	0.0615332956059169\\
477.357784	0.0615332403211693\\
477.4577377	0.0615331849380643\\
477.5627158	0.0615331297293698\\
477.6562102	0.0615330744223113\\
477.7801333	0.0615330192894997\\
477.9393485	0.0615329640582949\\
478.0439046	0.0615329090011813\\
478.1392426	0.0615328538456811\\
478.244354	0.0615327988641111\\
478.3411309	0.0615327437841399\\
478.4468238	0.0615326888779233\\
478.5611242	0.0615326338733081\\
478.6611488	0.0615325790422958\\
478.759313	0.0615325241128531\\
478.8617812	0.0615324693568497\\
478.9920112	0.061532414502429\\
479.1320433	0.0615323598212945\\
479.2310154	0.061532305041711\\
479.3320016	0.0615322504352421\\
479.4457585	0.0615321957303519\\
479.5440376	0.0615321411984021\\
479.650537	0.0615320865680071\\
479.7621988	0.0615320321103981\\
479.8728623	0.0615319775543465\\
479.9784983	0.061531923170904\\
480.0734343	0.0615318686890202\\
480.2057861	0.0615318143796097\\
480.3405029	0.0615317599717327\\
480.4432749	0.0615317057361467\\
480.5521889	0.0615316514021061\\
480.6500567	0.0615315972401982\\
480.745809	0.0615315429798316\\
480.873575	0.0615314888914434\\
480.9733455	0.0615314347045792\\
481.0736428	0.0615313806895323\\
481.180497	0.0615313265760069\\
481.2711349	0.0615312726341217\\
481.4187326	0.0615312185937805\\
481.5607033	0.0615311647249319\\
481.6621381	0.0615311107575992\\
481.7675984	0.0615310569615876\\
481.8783341	0.0615310030670985\\
481.9832854	0.0615309493437853\\
482.0810111	0.0615308955219854\\
482.1897921	0.0615308418711765\\
482.324014	0.0615307881219033\\
482.4460417	0.0615307345434786\\
482.6052408	0.0615306808665512\\
482.7355686	0.0615306273603337\\
482.9178513	0.0615305737556122\\
483.1460272	0.0615305203214291\\
483.2799166	0.0615304667887286\\
483.3935571	0.0615304134264133\\
483.498313	0.0615303599656045\\
483.6109387	0.0615303066750001\\
483.7536044	0.0615302532859259\\
483.9102489	0.0615302000668817\\
484.0289018	0.0615301467493506\\
484.134839	0.0615300936016964\\
484.2351227	0.0615300403555617\\
484.3372812	0.0615299872791589\\
484.4445727	0.0615299341042452\\
484.5622916	0.0615298810989234\\
484.6606826	0.0615298279950959\\
484.7634892	0.0615297750606848\\
484.9039758	0.0615297220277931\\
485.0507768	0.0615296691641382\\
485.1473951	0.0615296162020198\\
485.2602264	0.0615295634089825\\
485.3687625	0.0615295105174513\\
485.570363	0.0615294577948546\\
485.7098479	0.0615294049737785\\
485.9266684	0.0615293523214813\\
486.3005437	0.0615292995707032\\
486.4323466	0.0615292469885323\\
486.55581	0.0615291943078964\\
486.6639413	0.0615291417957146\\
486.7602649	0.0615290891850612\\
486.8627583	0.0615290367427035\\
486.9763534	0.0615289842018807\\
487.0857708	0.0615289318291898\\
487.2089818	0.0615288793580458\\
487.3679144	0.0615288270548687\\
487.5389584	0.061528774653241\\
487.6825296	0.0615287224194338\\
487.834134	0.0615286700871878\\
487.992587	0.0615286179225721\\
488.1337772	0.0615285656595202\\
488.2790237	0.0615285135639918\\
488.398368	0.0615284613700008\\
488.6723833	0.0615284093433682\\
488.8170984	0.061528357218306\\
488.9648126	0.0615283052604148\\
489.0675996	0.061528253204107\\
489.1681686	0.0615282013148251\\
489.2706121	0.0615281493271266\\
489.3709384	0.0615280975062889\\
489.4781799	0.0615280455870465\\
489.58014	0.0615279938345183\\
489.7004992	0.0615279419835868\\
489.8639832	0.0615278902991925\\
490.0355095	0.061527838516412\\
490.145873	0.0615277869000369\\
490.2475813	0.0615277351852649\\
490.3488524	0.0615276836367318\\
490.4553425	0.0615276319898178\\
490.5681238	0.0615275805089789\\
490.66617	0.0615275289298054\\
490.7687154	0.0615274775165062\\
490.9221474	0.0615274260048975\\
491.0676781	0.061527374659018\\
491.1706564	0.0615273232147944\\
491.2798664	0.0615272719361773\\
491.4235493	0.0615272205592307\\
491.5330573	0.0615271693477177\\
491.6547777	0.0615271180379028\\
491.7711564	0.0615270668933525\\
491.8907687	0.0615270156505055\\
491.9955706	0.0615269645727581\\
492.1808017	0.061526913396763\\
492.3348542	0.0615268623857076\\
492.4573893	0.0615268112763781\\
492.5967353	0.0615267603318431\\
492.7194104	0.061526709289047\\
492.8526972	0.0615266584108951\\
493.0033928	0.0615266074344979\\
493.1484915	0.0615265566225956\\
493.3007094	0.0615265057124468\\
493.4850179	0.0615264549666318\\
493.6340824	0.0615264041225794\\
493.7583463	0.0615263534427196\\
493.8898847	0.061526302664633\\
494.0059334	0.0615262520505699\\
494.1311811	0.0615262013383143\\
494.2393196	0.0615261507899173\\
494.3584347	0.0615261001433409\\
494.5578884	0.0615260496604594\\
494.6904749	0.0615259990793998\\
494.7928447	0.0615259486619122\\
494.9033097	0.0615258981462545\\
495.0105558	0.0615258477939986\\
495.1336934	0.0615257973435976\\
495.2345573	0.0615257470564332\\
495.4275667	0.0615256966711449\\
495.6238241	0.0615256464489282\\
495.8785304	0.061525596128606\\
496.0040856	0.0615255459712155\\
496.1322669	0.0615254957157248\\
496.2485743	0.0615254456229888\\
496.3984024	0.0615253954322054\\
496.5207729	0.0615253454040223\\
496.6260153	0.0615252952777799\\
496.7364886	0.0615252453139699\\
496.935615	0.061525195252147\\
497.1018311	0.0615251453526192\\
497.2377806	0.0615250953550493\\
497.3437957	0.0615250455196333\\
497.4616133	0.0615249955862108\\
497.5781708	0.0615249458147772\\
497.6891329	0.0615248959453543\\
497.8045868	0.0615248462377538\\
497.9132367	0.061524796432197\\
498.0194057	0.0615247467883189\\
498.1949939	0.061524697046475\\
498.3041734	0.0615246474661407\\
498.405271	0.0615245977879122\\
498.5164912	0.0615245482710136\\
498.6299837	0.0615244986562088\\
498.7367737	0.0615244492026377\\
498.8575285	0.0615243996511418\\
498.9673212	0.0615243502606959\\
499.0700304	0.0615243007724125\\
499.1735498	0.0615242514450036\\
499.3345163	0.0615242020197359\\
499.4672471	0.0615241527552291\\
499.5787635	0.0615241033928741\\
499.6862976	0.0615240541911163\\
499.7939187	0.0615240048915367\\
499.9275413	0.0615239557524131\\
500.0393558	0.0615239065154781\\
500.1509525	0.0615238574388327\\
500.2449415	0.0615238082644104\\
500.3513284	0.0615237592501165\\
500.5075242	0.0615237101380668\\
500.6464129	0.0615236611859949\\
500.7603861	0.0615236121361964\\
500.874189	0.0615235632462106\\
500.9803115	0.0615235142585271\\
501.0919548	0.0615234654304927\\
501.2021848	0.0615234165047791\\
501.3134546	0.0615233677385705\\
501.4722042	0.0615233188747238\\
501.6383421	0.0615232701702091\\
501.8260865	0.0615232213680681\\
501.9591019	0.0615231727251152\\
502.1047771	0.0615231239845531\\
502.2262416	0.0615230754030339\\
502.352634	0.0615230267239358\\
502.4629709	0.0615229782037196\\
502.5767586	0.0615229295859324\\
502.6912475	0.0615228811268844\\
502.8159346	0.0615228325702945\\
502.9934881	0.0615227841723012\\
503.097764	0.0615227356767752\\
503.2244759	0.0615226873396807\\
503.3400781	0.0615226389051038\\
503.4410853	0.0615225906288012\\
503.5624864	0.0615225422550227\\
503.6761081	0.0615224940393733\\
503.7745834	0.0615224457262639\\
503.9144037	0.0615223975711541\\
504.0902035	0.0615223493186015\\
504.2220385	0.0615223012238861\\
504.3289561	0.0615222530317609\\
504.4331234	0.0615222049972985\\
504.5399236	0.0615221568654858\\
504.6577034	0.0615221088911656\\
504.7668694	0.0615220608195134\\
504.8840718	0.0615220129052191\\
504.9951811	0.0615219648936154\\
505.1011168	0.061521917039203\\
505.234454	0.0615218690875274\\
505.3704962	0.0615218212928808\\
505.4776514	0.0615217734009749\\
505.5944854	0.0615217256659818\\
505.6980528	0.0615216778337439\\
505.8131796	0.0615216301582643\\
505.9293183	0.0615215823855756\\
506.029201	0.0615215347694734\\
506.1266225	0.0615214870562031\\
506.2288063	0.0615214394993675\\
506.3758056	0.0615213918453981\\
506.5458542	0.0615213443476943\\
506.6618002	0.0615212967528923\\
506.7661238	0.0615212493142054\\
506.8987103	0.0615212017784363\\
507.0141538	0.0615211543986607\\
507.1177506	0.0615211069218174\\
507.2223897	0.0615210596007945\\
507.3176645	0.0615210121827383\\
507.4253887	0.0615209649203772\\
507.5362466	0.0615209175610064\\
507.7077532	0.0615208703571484\\
507.8345292	0.0615208230563469\\
507.9443958	0.0615207759108997\\
508.0446936	0.0615207286685023\\
508.1461077	0.061520681581343\\
508.2483919	0.0615206343972731\\
508.3512552	0.0615205873682644\\
508.4635579	0.0615205402423834\\
508.5690187	0.0615204932713931\\
508.6782949	0.0615204462035768\\
508.8358899	0.0615203992905245\\
508.9770055	0.0615203522806554\\
509.0829751	0.0615203054253997\\
509.1855093	0.061520258473359\\
509.2943272	0.0615202116757678\\
509.3998121	0.0615201647814365\\
509.5088081	0.0615201180413962\\
509.617764	0.0615200712046489\\
509.7173148	0.0615200245220553\\
509.8319709	0.0615199777427678\\
509.9828182	0.0615199311175073\\
510.1158616	0.0615198843955621\\
510.2240403	0.0615198378274854\\
510.3330861	0.0615197911627887\\
510.4342869	0.0615197446517848\\
510.5459021	0.0615196980442086\\
510.6508583	0.06151965159016\\
510.7505907	0.061519605039555\\
510.8571809	0.0615195586423494\\
510.9622209	0.0615195121486403\\
511.0655935	0.0615194658081695\\
511.2334624	0.0615194193712136\\
511.3805849	0.0615193730873442\\
511.4971584	0.0615193267070253\\
511.6143064	0.0615192804796529\\
511.7223412	0.0615192341558733\\
511.843473	0.0615191879848645\\
511.9472517	0.0615191417174936\\
512.0475956	0.061519095602752\\
512.1760266	0.061519049391668\\
512.2888613	0.0615190033330615\\
512.4553731	0.0615189571781523\\
512.567712	0.0615189111755754\\
512.6809325	0.0615188650767406\\
512.7849468	0.0615188191300848\\
512.8981245	0.0615187730871817\\
512.996487	0.0615187271963137\\
513.0997831	0.0615186812092645\\
513.2155813	0.0615186353740719\\
513.3174492	0.0615185894427286\\
513.4147373	0.0615185436631112\\
513.5826337	0.0615184977873642\\
513.7053966	0.0615184520631885\\
513.8267438	0.061518406242936\\
513.9260821	0.0615183605741282\\
514.0511123	0.061518314809258\\
514.1737229	0.0615182691956449\\
514.2840666	0.0615182234860422\\
514.3934959	0.0615181779275551\\
514.5019317	0.0615181322731088\\
514.6172067	0.0615180867696157\\
514.773518	0.0615180411701806\\
514.9076004	0.0615179957215917\\
515.0158865	0.0615179501770965\\
515.1205334	0.0615179047832889\\
515.2308449	0.0615178592935988\\
515.3470207	0.0615178139544378\\
515.4495482	0.061517768519471\\
515.5698798	0.061517723234847\\
515.6743054	0.0615176778544673\\
515.7814733	0.0615176326243051\\
515.9458288	0.0615175872983911\\
516.0628658	0.0615175421225558\\
516.1697933	0.0615174968510151\\
516.2712476	0.0615174517293932\\
516.4189786	0.0615174065121148\\
516.5216144	0.0615173614446006\\
516.6326967	0.0615173162814708\\
516.728403	0.06151727126796\\
516.8528857	0.0615172261588654\\
516.9540321	0.0615171811992523\\
517.0957267	0.0615171361440858\\
517.2352651	0.061517091238241\\
517.3389791	0.0615170462368983\\
517.451812	0.061517001384728\\
517.5583889	0.0615169564371007\\
517.6647031	0.061516911638498\\
517.7665272	0.0615168667444593\\
517.8734336	0.0615168219993012\\
517.9831246	0.0615167771587641\\
518.0755983	0.0615167324669463\\
518.1998127	0.0615166876798011\\
518.3563851	0.0615166430412219\\
518.4630425	0.061516598307351\\
518.5699867	0.0615165537218982\\
518.6772859	0.0615165090412091\\
518.7821561	0.0615164645087677\\
518.901379	0.0615164198811416\\
519.0017255	0.0615163754016364\\
519.1028122	0.0615163308269412\\
519.2090205	0.0615162864002413\\
519.3179785	0.061516241878411\\
519.4595395	0.0615161975044042\\
519.600901	0.0615161530353119\\
519.7013639	0.0615161087139032\\
519.8252819	0.0615160642974498\\
519.9308086	0.0615160200285374\\
520.0324426	0.0615159756646134\\
520.1358879	0.0615159314480744\\
520.2373914	0.0615158871365728\\
520.3366683	0.0615158429723162\\
520.442599	0.061515798713159\\
520.6003951	0.0615157546010486\\
520.7547787	0.0615157103941077\\
520.8841514	0.0615156663340921\\
520.9889257	0.061515622179246\\
521.0896629	0.0615155781711798\\
521.2006292	0.0615155340683453\\
521.3075954	0.061515490112148\\
521.4372176	0.0615154460612247\\
521.5552208	0.0615154021567801\\
521.6927686	0.0615153581576398\\
521.8678232	0.0615153143048474\\
522.0061728	0.0615152703574149\\
522.1103185	0.0615152265561678\\
522.2242355	0.0615151826603189\\
522.3350729	0.0615151389105192\\
522.4461215	0.0615150950661734\\
522.5562141	0.0615150513677064\\
522.6568999	0.0615150075747434\\
522.7724796	0.0615149639275072\\
522.888143	0.061514920185828\\
523.0463811	0.0615148765897514\\
523.1582344	0.0615148328992463\\
523.2621925	0.0615147893542078\\
523.3720082	0.0615147457147777\\
523.4773868	0.0615147022206596\\
523.5782924	0.0615146586322161\\
523.6761779	0.0615146151889326\\
523.7801687	0.0615145716513767\\
523.8930936	0.0615145282588102\\
523.9903927	0.0615144847720215\\
524.1042048	0.0615144414301035\\
524.2633064	0.0615143979939936\\
524.3724992	0.0615143547025918\\
524.4770581	0.0615143113170576\\
524.5921765	0.0615142680760783\\
524.6921701	0.0615142247410288\\
524.7986111	0.0615141815503835\\
524.9067693	0.0615141382657036\\
525.0046973	0.0615140951252774\\
525.1105849	0.06151405189088\\
525.2138665	0.0615140088005976\\
525.3629098	0.0615139656163519\\
525.4988337	0.061513922576089\\
525.6078312	0.061513879441941\\
525.7098824	0.0615138364516013\\
525.8290049	0.0615137933674266\\
525.9431195	0.0615137504269309\\
526.0582506	0.0615137073926411\\
526.1735195	0.0615136645018532\\
526.272654	0.0615136215173466\\
526.4162566	0.0615135786762058\\
526.6049706	0.0615135357413821\\
526.7246459	0.0615134929497668\\
526.8500492	0.0615134500645387\\
526.9604294	0.0615134073223644\\
527.0587284	0.061513364486617\\
527.1643106	0.0615133217937767\\
527.2670953	0.0615132790074149\\
527.3776126	0.0615132363638413\\
527.4860099	0.0615131936267541\\
527.5827547	0.0615131510323098\\
527.7459774	0.0615131083444338\\
527.8743105	0.061513065799054\\
527.9732774	0.0615130231602902\\
528.0752111	0.0615129806638455\\
528.1794187	0.0615129380740603\\
528.2816902	0.0615128956264808\\
528.3771496	0.0615128530856255\\
528.4749269	0.0615128106868027\\
528.5814575	0.0615127681947425\\
528.6809453	0.0615127258445852\\
528.7818892	0.0615126834012475\\
528.9743521	0.0615126410996661\\
529.0818846	0.0615125987049584\\
529.1950996	0.0615125564518245\\
529.2972818	0.0615125141056398\\
529.4012073	0.0615124719008995\\
529.514774	0.0615124296031387\\
529.6279753	0.0615123874466901\\
529.7290186	0.0615123451972647\\
529.8411322	0.0615123030889903\\
529.943568	0.0615122608878025\\
530.1218749	0.0615122188276324\\
530.2338771	0.061512176674599\\
530.3350052	0.0615121346624287\\
530.4435647	0.061512092557452\\
530.5517918	0.061512050593189\\
530.6493934	0.0615120085361607\\
530.762207	0.0615119666197126\\
530.8820163	0.0615119246105692\\
530.9932638	0.0615118827418316\\
531.0972565	0.0615118407804477\\
531.2578933	0.061511798959348\\
531.4521706	0.0615117570456389\\
531.629359	0.0615117152720833\\
531.7745856	0.0615116734059633\\
531.8973229	0.0615116316798341\\
532.1017695	0.0615115898612133\\
532.4524116	0.0615115481824301\\
532.6641102	0.0615115064112227\\
532.8093575	0.0615114647797127\\
532.942796	0.0615114230558116\\
533.0648167	0.061511381471456\\
533.1950113	0.0615113397947634\\
533.3009291	0.0615112982574948\\
533.4101977	0.0615112566279448\\
533.5175881	0.0615112151376496\\
533.6678063	0.0615111735551259\\
533.8030029	0.0615111321117261\\
533.9433874	0.0615110905761507\\
534.0528838	0.0615110491795393\\
534.1657091	0.061511007690833\\
534.2633174	0.0615109663409387\\
534.3642808	0.0615109248989892\\
534.480628	0.061510883595717\\
534.5830658	0.0615108422004397\\
534.6930739	0.0615108009436929\\
534.8913607	0.061510759594998\\
535.0146432	0.0615107183847148\\
535.1220631	0.0615106770825032\\
535.2256212	0.0615106359185394\\
535.3257114	0.0615105946627583\\
535.4410323	0.0615105535450691\\
535.564089	0.061510512335589\\
535.6821347	0.0615104712640699\\
535.8190659	0.0615104301008142\\
536.176797	0.0615103890753742\\
536.3005721	0.0615103479582663\\
536.4546078	0.0615103069788207\\
536.5673824	0.0615102659077589\\
536.6757183	0.06151022497421\\
536.7916169	0.0615101839491229\\
536.9016216	0.0615101430613822\\
537.0143984	0.0615101020821549\\
537.1166114	0.0615100612401669\\
537.3444593	0.0615100203067214\\
537.5538206	0.0615099795103606\\
537.7243168	0.0615099386226297\\
537.8890948	0.0615098978718023\\
538.105019	0.0615098570296814\\
538.3026874	0.0615098163243372\\
538.587881	0.0615097755277313\\
538.7784181	0.0615097348677594\\
538.934282	0.0615096941165865\\
539.1152546	0.0615096535019168\\
539.3170159	0.0615096127960912\\
539.5239348	0.061509572226622\\
539.8692606	0.0615095315660537\\
540.0683258	0.0615094910417084\\
540.1983998	0.0615094504263129\\
540.3216889	0.0615094099469844\\
540.4334393	0.0615093693766944\\
540.5376495	0.0615093289423115\\
540.6670117	0.0615092884170264\\
540.9694242	0.0615092480275005\\
541.2120562	0.0615092075471228\\
541.450833	0.0615091672023865\\
541.6807377	0.0615091267668367\\
541.8662634	0.0615090864667857\\
542.196133	0.0615090460759874\\
542.5168215	0.0615090058205437\\
542.7441838	0.0615089654743909\\
542.9658608	0.0615089252634661\\
543.1863331	0.0615088849619023\\
543.3984359	0.0615088447954037\\
543.6495577	0.0615088045383363\\
543.8689205	0.0615087644161901\\
544.1268985	0.0615087242035292\\
544.367489	0.0615086841256428\\
544.7441046	0.061508643957304\\
544.9756788	0.0615086039235876\\
545.1750153	0.061508563799518\\
545.4033129	0.0615085238098844\\
545.6648753	0.0615084837299558\\
545.9783262	0.0615084437843469\\
546.1841657	0.0615084037484893\\
546.3084593	0.0615083638468047\\
546.4717852	0.0615083238549428\\
546.5958395	0.0615082839971085\\
546.7222446	0.0615082440491339\\
546.8670859	0.061508204235072\\
547.0337719	0.061508164330932\\
547.1515133	0.061508124560534\\
547.268519	0.0615080847001347\\
547.3904586	0.061508044973348\\
547.5025529	0.0615080051566061\\
547.6221767	0.0615079654733195\\
547.728896	0.0615079257001532\\
547.8514323	0.0615078860603114\\
547.958612	0.0615078463306361\\
548.1225523	0.0615078067341452\\
548.2616509	0.0615077670478816\\
548.373712	0.0615077274946517\\
548.4906175	0.0615076878517233\\
548.6069661	0.0615076483416805\\
548.7135039	0.0615076087420013\\
548.836994	0.0615075692750689\\
548.9439187	0.0615075297185372\\
549.0457168	0.0615074902946228\\
549.1605364	0.061507450781199\\
549.4019495	0.0615074114002444\\
549.5373458	0.0615073719297924\\
549.6468103	0.0615073325917052\\
549.7607738	0.0615072931642051\\
549.8754981	0.061507253868869\\
549.9990493	0.0615072144842165\\
550.1411149	0.0615071752315865\\
550.2680926	0.0615071358896998\\
550.3947364	0.0615070966796993\\
550.5987959	0.0615070573804924\\
550.7093878	0.061507018213033\\
550.8311341	0.0615069789564318\\
550.9407747	0.0615069398314222\\
551.0466134	0.0615069006173463\\
551.1617425	0.0615068615347192\\
551.2777188	0.0615068223630892\\
551.4081313	0.061506783322768\\
551.5653685	0.061506744193506\\
551.7299338	0.0615067051954206\\
551.8746885	0.0615066661084302\\
551.9859458	0.0615066271524762\\
552.0992954	0.0615065881077045\\
552.197439	0.0615065491938171\\
552.2982914	0.0615065101911756\\
552.4026903	0.0615064713192705\\
552.515761	0.0615064323586838\\
552.6214028	0.0615063935286895\\
552.7251148	0.0615063546100612\\
552.8670575	0.0615063158219103\\
553.0106142	0.0615062769451877\\
553.1147613	0.0615062381987731\\
553.2335671	0.0615061993638517\\
553.3669238	0.061506160659126\\
553.5112224	0.0615061218659595\\
553.6454673	0.0615060832028076\\
553.7430741	0.0615060444513037\\
553.8834811	0.0615060058296768\\
554.0547735	0.0615059671197573\\
554.1777237	0.0615059285395841\\
554.283	0.0615058898711488\\
554.3892015	0.061505851332346\\
554.5017863	0.0615058127053591\\
554.640945	0.0615057742078249\\
554.7477849	0.0615057356222006\\
554.8806131	0.061505697165877\\
554.9856364	0.0615056586215306\\
555.1438379	0.0615056202063224\\
555.3311785	0.0615055817031814\\
555.4413515	0.0615055433290463\\
555.5592313	0.0615055048670181\\
555.6626198	0.0615054665338742\\
555.7668766	0.0615054281128902\\
555.8839772	0.0615053898206556\\
555.9955639	0.0615053514406536\\
556.101234	0.0615053131892451\\
556.2171968	0.0615052748501379\\
556.3919615	0.0615052366394788\\
556.5546359	0.0615051983411832\\
556.6618865	0.0615051601712234\\
556.7748006	0.0615051219136654\\
556.9020208	0.0615050837843016\\
556.9998965	0.061505045567431\\
557.1075796	0.0615050074786027\\
557.2340642	0.0615049693023178\\
557.3690447	0.0615049312539323\\
557.4866101	0.0615048931181735\\
557.6516435	0.0615048551101675\\
557.7828149	0.0615048170148676\\
557.8982395	0.0615047790471737\\
558.0018088	0.0615047409922374\\
558.1158916	0.0615047030647697\\
558.2166877	0.0615046650501377\\
558.3284924	0.0615046271628274\\
558.4297517	0.0615045891884204\\
558.5349095	0.061504551341187\\
558.6506654	0.0615045134069428\\
558.7999158	0.0615044755997229\\
558.9448872	0.0615044377055332\\
559.0468736	0.0615043999382673\\
559.1461502	0.0615043620840805\\
559.2499172	0.0615043243566656\\
559.3634491	0.0615042865424144\\
559.4704247	0.0615042488548108\\
559.5886145	0.0615042110804146\\
559.6950035	0.0615041734325034\\
};
\addlegendentry{NIHT}

\end{axis}
\end{tikzpicture}%

\end{centering}
